RMS: Redundancy-Minimizing Point Cloud Sampling for Real-Time Pose Estimation

The typical point cloud sampling methods used in state estimation for mobile robots preserve a high level of point redundancy. This redundancy unnecessarily slows down the estimation pipeline and may cause drift under real-time constraints. Such undue latency becomes a bottleneck for resource-constrained robots (especially UAVs), requiring minimal delay for agile and accurate operation. We propose a novel, deterministic, uninformed, and single-parameter point cloud sampling method named RMS that minimizes redundancy within a 3D point cloud. In contrast to the state of the art, RMS balances the translation-space observability by leveraging the fact that linear and planar surfaces inherently exhibit high redundancy propagated into iterative estimation pipelines. We define the concept of gradient flow, quantifying the local surface underlying a point. We also show that maximizing the entropy of the gradient flow minimizes point redundancy for robot ego-motion estimation. We integrate RMS into the point-based KISS-ICP and feature-based LOAM odometry pipelines and evaluate experimentally on KITTI, Hilti-Oxford, and custom datasets from multirotor UAVs. The experiments demonstrate that RMS outperforms state-of-the-art methods in speed, compression, and accuracy in well-conditioned as well as in geometrically-degenerated settings.

==> data/gfh/011_sim_x_icp_1_600.txt <==
0.167201
0.168623
0.170955
0.175508
0.178336
0.182537
0.186174
0.189829
0.193357
0.196659
0.202032
0.205821
0.210888
0.215765
0.24085
0.212428
0.205454
0.198628
0.191964
0.185473
0.179172
0.173078
0.167211
0.161591
0.156249
0.151206
0.146496
0.142144
0.138186
0.134657
0.131374
0.128266
0.125354
0.122667
0.120229
0.118067
0.116532
0.115063
0.113665
0.112354
0.112308
0.11226
0.112213
0.112167
0.11212
0.112073
0.112028
0.111981
0.111898
0.111852
0.111805
0.111758
0.112979
0.112933
0.112885
0.113975
0.113927
0.11388
0.113833
0.113786
0.113739
0.113692
0.113645
0.113599
0.113552
0.113505
0.113459
0.113413
0.113366
0.11332
0.113273
0.113227
0.113181
0.113134
0.113088
0.113043
0.112997
0.112951
0.112905
0.11286
0.112814
0.112768
0.112723
0.112678
0.112632
0.112587
0.112542
0.112497
0.112453
0.112408
0.112363
0.112319
0.112274
0.11223
0.112186
0.112142
0.112098
0.112054
0.11201
0.111966
0.111923
0.111879
0.111836
0.111792
0.111749
0.111706
0.111663
0.111621
0.111578
0.111536
0.111491
0.111452
0.111408
0.111367
0.111325
0.111284
0.111242
0.1112
0.111159
0.111118
0.111077
0.111035
0.110996
0.110954
0.110913
0.110876
0.110834
0.110795
0.110755
0.110716
0.110674
0.110637
0.110597
0.110557
0.110518
0.110479
0.110442
0.110403
0.110365
0.110327
0.11029
0.110252
0.110214
0.110176
0.11014
0.110104
0.110065
0.110029
0.109992
0.109957
0.10992
0.109885
0.109848
0.109812
0.109778
0.109741
0.109706
0.109672
0.109638
0.109604
0.109568
0.109535
0.1095
0.109468
0.109433
0.1094
0.109367
0.110486
0.110453
0.11042
0.110387
0.110354
0.110322
0.11029
0.110257
0.110225
0.110194
0.110162
0.110131
0.1101
0.110069
0.110038
0.110007
0.109977
0.109946
0.109917
0.109887
0.109858
0.109829
0.1098
0.109771
0.109658
0.10963
0.109603
0.109575
0.109548
0.109521
0.109494
0.109468
0.109441
0.109415
0.109389
0.109363
0.109338
0.109312
0.109287
0.109262
0.109238
0.109214
0.10919
0.109166
0.109142
0.109119
0.109095
0.109073
0.10905
0.109028
0.109006
0.108983
0.108962
0.10894
0.10892
0.108899
0.108878
0.108857
0.108837
0.108817
0.108797
0.108778
0.108758
0.108739
0.108721
0.108702
0.108684
0.108666
0.108648
0.10863
0.108613
0.108596
0.108579
0.108563
0.108547
0.108531
0.108515
0.108499
0.108484
0.108469
0.108454
0.108439
0.108425
0.108411
0.108398
0.108384
0.108371
0.108358
0.108345
0.108332
0.10832
0.108308
0.108296
0.108285
0.108274
0.108263
0.108252
0.108242
0.108232
0.108222
0.108212
0.108203
0.108194
0.108185
0.108176
0.108168
0.10816
0.108152
0.108144
0.108137
0.10813
0.108123
0.108117
0.10811
0.108105
0.108099
0.108093
0.108088
0.108083
0.108079
0.108074
0.10807
0.108066
0.108063
0.107962
0.107958
0.107955
0.107952
0.107949
0.107947
0.107944
0.107942
0.107941
0.10794
0.107938
0.107937
0.107937
0.107936
0.107936
0.107936
0.107936
0.107937
0.107937
0.107939
0.10794
0.107942
0.107944
0.107946
0.107948
0.107951
0.107954
0.107958
0.107961
0.107965
0.107969
0.107973
0.107978
0.107983
0.107988
0.107993
0.107999
0.108005
0.108011
0.108018
0.108024
0.108031
0.108038
0.108143
0.108151
0.108158
0.108165
0.108174
0.108182
0.108191
0.108199
0.108208
0.108218
0.108227
0.108237
0.108247
0.108258
0.108268
0.108279
0.10829
0.108302
0.108313
0.108325
0.108337
0.108349
0.108362
0.108375
0.108388
0.108402
0.108415
0.108429
0.108444
0.108458
0.108472
0.108488
0.108503
0.108518
0.108534
0.10855
0.108566
0.108582
0.108599
0.108616
0.108634
0.108651
0.108669
0.108686
0.108705
0.108723
0.108742
0.108761
0.10878
0.108799
0.108819
0.108839
0.108859
0.10888
0.1089
0.108921
0.108942
0.108964
0.108985
0.109007
0.109029
0.109051
0.109074
0.109097
0.10912
0.109143
0.109166
0.10919
0.109214
0.109238
0.109263
0.109287
0.109312
0.109337
0.109363
0.109389
0.109414
0.10944
0.109467
0.109493
0.10952
0.109546
0.109574
0.109602
0.109629
0.109657
0.109685
0.110668
0.11176
0.115969
0.121243
0.122067
0.123442
0.122688
0.121744
0.119911
0.125162
0.127748
0.127065
0.127198
0.127182
0.125315
0.124066
0.123969
0.124701
0.124331
0.124105
0.124985
0.125293
0.124143
0.128597
0.128117
0.132001
0.132812
0.13387
0.135676
0.135117
0.134726
0.139129
0.147176
0.151751
0.149266
0.147064
0.144387
0.140752
0.13699
0.135732
0.135702
0.134403
0.132658
0.13112
0.130814
0.130382
0.132518
0.131978
0.131213
0.137528
0.142564
0.141511
0.145556
0.145174
0.146107
0.148976
0.146365
0.145932
0.149492
0.150829
0.149877
0.148668
0.148416
0.149346
0.151171
0.150226
0.15059
0.14891
0.150056
0.150226
0.151305
0.151501
0.149572
0.150201
0.149337
0.150237
0.151067
0.151299
0.150267
0.150638
0.150386
0.150308
0.150878
0.149993
0.149173
0.149927
0.151109
0.150879
0.151646
0.14977
0.149974
0.149656
0.15053
0.150324
0.149056
0.149742
0.150255
0.149493
0.149313
0.150075
0.149722
0.150392
0.149677
0.14952
0.149541
0.150341
0.149229
0.149085
0.149365
0.149771
0.150041
0.149907
0.148886
0.149315
0.149417
0.149277
0.149152
0.149032
0.149851
0.148128
0.148027
0.148081
0.147982
0.14904
0.148934
0.148833
0.148737
0.148659
0.148761
0.148644
0.148574
0.148508
0.149244
0.149183
0.148827
0.148009
0.147962
0.148493
0.148437
0.148386
0.148338
0.14872
0.149446
0.147934
0.147895
0.14786
0.147124
0.147106
0.147841
0.148214
0.147448
0.147467
0.147452
0.147402
0.148138
0.147735
0.147722
0.146957
0.14695
0.147662
0.148408
0.149151
0.148396
0.147984
0.148001
0.148022
0.148047
0.148272
0.147506
0.149025
0.148612
0.148642
0.148676
0.147911
0.147951
0.148036
0.147906
0.147962
0.14801
0.14808
0.148154
0.149178
0.147898
0.147825
0.147893
0.148808
0.149378
0.14805
0.148143
0.148241
0.148426
0.149119
0.148653
0.148755
0.149376
0.149282
0.148136
0.147832
0.148891
0.149021
0.14984
0.149319
0.148827
0.149127
0.149268
0.149418
0.148663
0.148813
0.149386
0.149333
0.149212
0.148677
0.148854
0.149036
0.149438
0.148611
0.149993
0.150192
0.15003
0.149188
0.149513
0.149893
0.149094
0.14715
0.14567
0.146118
0.146725
0.146288
0.145975
0.145435
0.145303
0.147445
0.148922
0.148162
0.150023
0.15317
0.155498
0.155536
0.158428
0.161577
0.165086
0.168896
0.171923
0.173807
0.179625
0.178341
0.175815
0.170518
0.166095
0.160035
0.154204
0.149351
0.147197
0.143983
0.139886
0.137048
0.13572
0.13429
0.132976
0.132856
0.135696
0.137364
0.137224
0.13731
0.136379
0.135577
0.136807
0.137688
0.140652
0.141812
0.142866
0.144427
0.145408
0.145738
0.144297
0.139425
0.139599
0.13906
0.138327
0.137944
0.138041
0.138619
0.138307
0.137998
0.137334
0.135634
0.135342
0.135905
0.136525
0.135981
0.136595
0.136317
0.136042
0.136561
0.13629
0.136023
0.135759
0.135368
0.133746
0.133443
0.133972
0.133718
0.133586
0.133341
0.1331
0.133693
0.133775
0.13407
0.134311
0.134085
0.133315
0.133091
0.132872
0.131881
0.131667
0.131646
0.131743
0.131536
0.131332
0.131131
0.130934
0.13074
0.130477
0.130578
0.131112
0.131013
0.131117
0.130934
0.131896
0.133758
0.134583
0.135408
0.136816
0.13664
0.136468
0.137616
0.137799
0.137635
0.137281
0.138047
0.138819
0.138662
0.13906
0.139808
0.139656
0.139507
0.138674
0.13853
0.140173
0.139937
0.14002
0.139882
0.140288
0.140154
0.140885
0.140392
0.140264
0.140139
0.140018
0.139899
0.140632
0.140518
0.141254
0.141146
0.141041
0.141904
0.141709
0.140987
0.141164
0.141075
0.140988
0.140904
0.140823
0.140745
0.14067
0.140598
0.140528
0.139568
0.140301
0.140727
0.140664
0.140604
0.140547
0.14069
0.140637
0.140586
0.140538
0.14049
0.140367
0.140323
0.140282
0.140244
0.140208
0.140957
0.140926
0.140899
0.140874
0.140852
0.141303
0.141285
0.14127
0.140668
0.139873
0.140171
0.140164
0.140159
0.140158
0.140158
0.14016
0.140164
0.14017
0.140179
0.140191
0.139897
0.140696
0.141302
0.141322
0.141344
0.140897
0.140926
0.140957
0.140991
0.140247
0.140286
0.140328
0.140373
0.140421
0.140471
0.140601
0.140656
0.140713
0.140774
0.140837
0.140703
0.140771
0.140042
0.139621
0.139694
0.139771
0.140207
0.140288
0.140902
0.140987
0.141075
0.140358
0.140451
0.139719
0.139818
0.140549
0.140656
0.140841
0.141081
0.140476
0.140587
0.139302
0.139419
0.139538
0.139661
0.139787
0.139916
0.140048
0.139682
0.139817
0.139955
0.139556
0.138811
0.138727
0.138072
0.138218
0.138366
0.139205
0.139359
0.13861
0.13784
0.138001
0.137601
0.136835
0.137001
0.137581
0.135617
0.135939
0.136203
0.135401
0.134579
0.133139
0.132294
0.129365
0.12976
0.130657
0.130841
0.130651
0.130842
0.130308
0.130215
0.130483
0.130679
0.130879
0.131082
0.131289
0.131498
0.131711
0.131427
0.131644
0.132639
0.132862
0.133088
0.133867
0.133622
0.133855
0.133563
0.133485
0.132895
0.133139
0.133265
0.133518
0.133776
0.133251
0.13356
0.135184
0.135584
0.13585
0.136121
0.136395
0.135881
0.136159
0.136441
0.136035
0.135858
0.13576
0.135202
0.135498
0.137206
0.137869
0.138181
0.138497
0.137924
0.137833
0.138223
0.137549
0.137873
0.138202
0.137606
0.138636
0.14041
0.140853
0.146155
0.147705
0.147579
0.146112
0.14538
0.143744
0.141975
0.140321
0.139245
0.13738
0.135917
0.134957
0.133497
0.134084
0.132748
0.132819
0.133449
0.134205
0.134729
0.136532
0.139127
0.141539
0.145905
0.148964
0.152897
0.157591
0.162159
0.166919
0.171082
0.176446
0.178806
0.175521
0.170717
0.167858
0.163558
0.160212
0.158653
0.156577
0.154073
0.151551
0.149069
0.148613
0.148113
0.145335
0.143944
0.144484
0.144495
0.145865
0.146874
0.147804
0.150769
0.152099
0.154732
0.157898
0.160209
0.162277
0.163765
0.166547
0.126988
0.129791
0.134482
0.139976
0.143996
0.148398
0.152821
0.157119
0.161755
0.166575
0.172511
0.178935
0.188741
0.201418
0.187081
0.17851
0.170021
0.163805
0.155445
0.147184
0.139034
0.131009
0.123131
0.115422
0.107919
0.100659
0.0943803
0.0876281
0.0817968
0.0760929
0.0705693
0.0652962
0.0625529
0.0579904
0.0539834
0.0508641
0.049236
0.0476543
0.0476426
0.0476312
0.0469632
0.0469514
0.0469396
0.0469283
0.0469166
0.0469042
0.0468928
0.0468807
0.0468694
0.046858
0.0468461
0.0468342
0.0468221
0.046811
0.0467994
0.0467875
0.0467761
0.0467637
0.0467521
0.0467403
0.0467292
0.0467169
0.0467056
0.0466938
0.0466819
0.0466701
0.0466588
0.0466474
0.0466359
0.0466239
0.0466125
0.0466009
0.0465892
0.0465781
0.0465664
0.0465546
0.0465429
0.0465316
0.04652
0.0465087
0.046497
0.0464857
0.0464744
0.0464625
0.0464514
0.0464397
0.0464286
0.0464172
0.0464057
0.0463944
0.0463835
0.0463715
0.0463607
0.0463494
0.046338
0.0463267
0.0463156
0.0463046
0.0462933
0.0462822
0.046271
0.0462596
0.046249
0.0462382
0.0462267
0.0462159
0.0462044
0.0461938
0.0461828
0.0461719
0.0461615
0.0461502
0.0461396
0.0464996
0.0464884
0.0464775
0.0464661
0.0464549
0.0464438
0.0464331
0.0464218
0.0464115
0.0464001
0.0463894
0.0463784
0.046368
0.0463572
0.0463464
0.0463355
0.0463247
0.046314
0.0463035
0.0462928
0.0462822
0.0462717
0.046261
0.0462511
0.0462404
0.0462302
0.0462197
0.0462098
0.046199
0.0461894
0.0461773
0.0461688
0.0461596
0.0461468
0.0461385
0.0461288
0.0461186
0.0475223
0.0475114
0.047502
0.0474924
0.0474812
0.0474715
0.0474585
0.0474492
0.0474405
0.0474274
0.0474178
0.0474083
0.0473983
0.0473888
0.0473784
0.0473684
0.0473601
0.0473497
0.0473402
0.0473293
0.0473212
0.047309
0.0472996
0.0472892
0.0472803
0.0472715
0.0472617
0.0472524
0.047243
0.0472336
0.0472244
0.0472151
0.0472059
0.0471969
0.047188
0.0471787
0.0471696
0.0471605
0.0471519
0.048481
0.0484722
0.0484634
0.0484547
0.0484461
0.0484377
0.0484292
0.0484202
0.0484121
0.048404
0.0483952
0.0483871
0.048379
0.048371
0.0483628
0.0483551
0.0483473
0.0483391
0.0483314
0.0483236
0.048316
0.0483078
0.0483002
0.048293
0.0482852
0.0470842
0.0470767
0.0470688
0.0470617
0.0470545
0.0470471
0.0470398
0.047033
0.0470257
0.0470188
0.0470117
0.047005
0.0469983
0.0469916
0.046985
0.0469782
0.0469717
0.0469653
0.0469586
0.0469526
0.0469459
0.0469396
0.0469332
0.0469273
0.046921
0.0469153
0.0469089
0.0469033
0.0468973
0.046892
0.0468857
0.0468805
0.0468749
0.0468692
0.0468637
0.0468589
0.0468531
0.0468477
0.0468426
0.0468374
0.0468324
0.0468275
0.0468225
0.0468179
0.0468126
0.0468083
0.0468034
0.0467988
0.0467942
0.0467899
0.0467855
0.0467811
0.0467768
0.0467726
0.045601
0.0455976
0.0455941
0.0455911
0.0455873
0.0455836
0.0455807
0.0455774
0.0455748
0.0455714
0.0455687
0.0455657
0.045563
0.0455599
0.0455579
0.0455548
0.0455523
0.0455501
0.0455472
0.0455455
0.0455428
0.0455405
0.0455386
0.0455363
0.0455341
0.0455326
0.0455308
0.045529
0.0455273
0.0455254
0.0455243
0.0455222
0.0455205
0.0455192
0.0455183
0.0455172
0.0455155
0.045515
0.0455137
0.0455127
0.0455117
0.0467909
0.0467899
0.0467885
0.0467875
0.0467862
0.0467857
0.0467849
0.0467838
0.0467833
0.0455022
0.045501
0.0455003
0.0454993
0.0454985
0.045498
0.0454971
0.0454967
0.0454957
0.0454953
0.0454958
0.045495
0.0454949
0.0454949
0.0454946
0.0454946
0.0454944
0.045495
0.0454948
0.0454951
0.0454953
0.045496
0.0454961
0.0454965
0.0454972
0.0454978
0.0454989
0.0454996
0.0455004
0.0455013
0.0455024
0.0455038
0.045505
0.0455059
0.0455072
0.0455087
0.0455098
0.0455117
0.0455131
0.046682
0.0466841
0.0466862
0.0466889
0.0466913
0.0466941
0.0466967
0.0466994
0.0467019
0.0467044
0.0467079
0.0467104
0.0467135
0.0467165
0.0467196
0.0467234
0.0467262
0.0467296
0.0467327
0.0467368
0.0467401
0.0467436
0.0467474
0.0467511
0.0467552
0.0467586
0.046763
0.046767
0.0467711
0.0467755
0.0467794
0.0467839
0.0467881
0.0467925
0.0467968
0.0468018
0.0468066
0.0468108
0.0468158
0.0468209
0.0468255
0.0468304
0.0468354
0.046841
0.0468456
0.0468514
0.0468565
0.046862
0.0468671
0.0468727
0.0468783
0.048082
0.0480881
0.0480937
0.0480992
0.048105
0.048111
0.0481168
0.0481232
0.052551
0.0519608
0.0588505
0.0608837
0.0639808
0.0637208
0.0639619
0.0627345
0.0621657
0.0615979
0.0659002
0.0671842
0.0670801
0.0671707
0.0692753
0.0684471
0.0716927
0.0707642
0.0719939
0.0733048
0.0784932
0.0800008
0.0834242
0.087259
0.0899785
0.0944355
0.0951923
0.100682
0.10867
0.114885
0.119415
0.112765
0.105779
0.0996438
0.0952774
0.0929154
0.0871876
0.0828671
0.0792171
0.0766482
0.0750766
0.0748075
0.0765011
0.079678
0.0794146
0.0811048
0.0853191
0.0855047
0.0899523
0.0884367
0.0902694
0.0970544
0.0989421
0.0986258
0.0964849
0.0978734
0.0988042
0.0995537
0.0986651
0.0992669
0.09996
0.101291
0.0999513
0.0990697
0.0995301
0.101166
0.101387
0.0996321
0.0994482
0.101018
0.101141
0.100353
0.0997597
0.101351
0.100827
0.101988
0.100808
0.100723
0.100289
0.101673
0.101362
0.100256
0.102195
0.101252
0.101046
0.100844
0.100633
0.101529
0.1006
0.100412
0.100598
0.101988
0.101807
0.101239
0.09937
0.0996913
0.100546
0.101149
0.101449
0.100234
0.101497
0.101462
0.100786
0.100637
0.0999128
0.100119
0.100674
0.100167
0.0998383
0.100927
0.0996525
0.100177
0.100059
0.0999423
0.100709
0.10028
0.0990447
0.0990065
0.0995291
0.0994238
0.0993209
0.0998256
0.0991611
0.0990153
0.0989311
0.0988492
0.0993658
0.0992805
0.0991494
0.09937
0.0992912
0.0990104
0.100301
0.100008
0.0991741
0.0991275
0.0990837
0.0986593
0.0995957
0.09955
0.0994124
0.0993708
0.0985742
0.099277
0.0992458
0.0992174
0.0996586
0.0996309
0.099435
0.100129
0.0984658
0.0984557
0.0984478
0.0984423
0.0984393
0.099121
0.100224
0.100228
0.0991317
0.0984537
0.098464
0.0984771
0.0984926
0.0985101
0.0994638
0.0994898
0.0996933
0.0997279
0.0992947
0.0993303
0.0993689
0.098674
0.0987147
0.0995216
0.0996646
0.0997184
0.09879
0.0992217
0.0992728
0.099327
0.100163
0.100464
0.0991823
0.0994726
0.0995591
0.0993469
0.0994339
0.0995729
0.0990641
0.0991538
0.0992463
0.0994027
0.0991726
0.0995723
0.0996833
0.0997965
0.0992848
0.0993304
0.0996582
0.101007
0.101131
0.100373
0.1005
0.0999836
0.100305
0.100186
0.100523
0.101041
0.100495
0.0992818
0.0999999
0.101182
0.101862
0.101884
0.100658
0.100817
0.101593
0.100999
0.100155
0.0998408
0.100591
0.101161
0.102482
0.101101
0.10093
0.101127
0.100885
0.101184
0.101401
0.101612
0.101828
0.10039
0.0965042
0.0968105
0.0970664
0.0938405
0.0929572
0.093446
0.0940763
0.0946593
0.0960134
0.0968522
0.0978791
0.100557
0.102485
0.104336
0.107991
0.111065
0.114726
0.116795
0.121307
0.126199
0.131642
0.135937
0.140789
0.146866
0.147617
0.141918
0.135326
0.128596
0.123082
0.117958
0.112115
0.108371
0.104231
0.100188
0.0978509
0.0954899
0.0928283
0.092799
0.0928329
0.092631
0.092487
0.0922167
0.09375
0.0948883
0.0965374
0.0970484
0.098332
0.0989731
0.100237
0.101538
0.101443
0.100633
0.0972925
0.0950991
0.0953112
0.0932833
0.0929451
0.092747
0.0922353
0.0920326
0.0908904
0.0913749
0.091716
0.0924234
0.0922271
0.0929893
0.0927979
0.0926098
0.0919391
0.0925545
0.0920706
0.0917253
0.0913734
0.0911942
0.0910181
0.0910939
0.0909207
0.0907496
0.0905818
0.0913028
0.0921706
0.0920106
0.0921097
0.0916953
0.0915382
0.0908311
0.0906775
0.0905265
0.0903781
0.0903715
0.0909403
0.0899986
0.0898557
0.0897154
0.0895771
0.0895045
0.0891508
0.0890155
0.0893343
0.0900022
0.0902275
0.0895994
0.0894704
0.089349
0.0892301
0.0891136
0.0889992
0.0895439
0.0899777
0.0898666
0.0887689
0.0887777
0.0886702
0.0885647
0.0884613
0.0883606
0.0889067
0.0907591
0.0925846
0.0915145
0.0933077
0.093211
0.0931575
0.0939864
0.0951398
0.0950455
0.0949535
0.0963631
0.0960752
0.095985
0.0958969
0.0967115
0.0968561
0.0967746
0.0966955
0.0966186
0.0965441
0.0964716
0.0975864
0.098174
0.0981014
0.0975103
0.0974422
0.0973771
0.0981692
0.0989534
0.0985637
0.0985079
0.0984542
0.0984025
0.0981638
0.0981149
0.0980684
0.0980241
0.0988228
0.0987818
0.0990304
0.0989922
0.098956
0.0989221
0.0989367
0.0989056
0.0988762
0.0988494
0.0988247
0.099608
0.0995867
0.0995677
0.0995507
0.099536
0.0989099
0.0988955
0.0988832
0.0988733
0.0989816
0.0995161
0.0995094
0.0995053
0.0991219
0.0983082
0.0983081
0.0983082
0.098309
0.0991231
0.0995068
0.099512
0.0989769
0.0988684
0.0988767
0.0988875
0.0989002
0.0989153
0.0995427
0.0995622
0.0995841
0.0996084
0.0988277
0.0988555
0.0988852
0.0989172
0.0989515
0.098941
0.098978
0.0990169
0.0990583
0.0991014
0.0983139
0.0983582
0.0981064
0.0981559
0.0982075
0.0982615
0.098505
0.0985617
0.0986205
0.0986819
0.0973757
0.0974419
0.0975105
0.0975814
0.0976544
0.0976573
0.0977335
0.0968715
0.0966318
0.0967093
0.0967893
0.0968716
0.0969559
0.0968138
0.096
0.0960884
0.0961791
0.0956646
0.0950563
0.0951488
0.095243
0.093492
0.093263
0.0933598
0.0924787
0.0916222
0.0907681
0.0908681
0.0883682
0.0884679
0.0885693
0.0886729
0.0887789
0.088887
0.0889972
0.0889882
0.090089
0.0895474
0.0891109
0.0892232
0.0893381
0.0894555
0.0895745
0.0896965
0.0898288
0.0896698
0.0887369
0.0888636
0.0892406
0.0893764
0.0897288
0.0898
0.0899385
0.0900791
0.0903023
0.0904442
0.0905884
0.0905971
0.0907461
0.0908974
0.0910513
0.091757
0.0911757
0.0916051
0.0922221
0.0914975
0.0906308
0.0907965
0.0909649
0.0903419
0.0905121
0.0912288
0.0914057
0.0915851
0.0919395
0.0922803
0.0919606
0.0921406
0.0928143
0.0920441
0.092235
0.0924291
0.091768
0.0919156
0.0915699
0.0910887
0.0922286
0.0924317
0.0927471
0.0931342
0.0934786
0.092666
0.0923727
0.0916393
0.0917667
0.0943499
0.0948409
0.0982987
0.100137
0.102446
0.102117
0.101722
0.101187
0.100147
0.098885
0.0973023
0.0963994
0.094826
0.0930992
0.0932551
0.0915
0.0916951
0.0924403
0.0934129
0.0942914
0.0972934
0.100062
0.103266
0.107449
0.111711
0.117538
0.122404
0.127384
0.133683
0.139773
0.145575
0.145581
0.139832
0.13513
0.131127
0.126463
0.121159
0.116545
0.114308
0.110401
0.106092
0.102184
0.100013
0.0991023
0.0967791
0.0957645
0.0941301
0.0933338
0.0928266
0.091235
0.0898845
0.0913512
0.0942091
0.0969324
0.0990462
0.100691
0.10426
0.107615
0.109333
0.110515
0.113531
0.116866
0.120409
0.123093
0.126992
0.0950994
0.0998729
0.104585
0.111574
0.116878
0.12277
0.129258
0.135133
0.141223
0.147111
0.155034
0.163734
0.172483
0.186088
0.166732
0.157112
0.147534
0.137993
0.128485
0.119005
0.10955
0.100119
0.0907073
0.0813145
0.0719386
0.0625782
0.0553512
0.0481128
0.0409011
0.0337828
0.0268894
0.0205192
0.0155172
0.0114812
0.0108799
0.0118195
0.0131907
0.0131852
0.0131798
0.0124725
0.0124676
0.0124626
0.0124574
0.0124524
0.0124472
0.0124416
0.012437
0.0124318
0.0124271
0.0124218
0.0124165
0.0124118
0.0124069
0.0129178
0.0129125
0.0129079
0.0129031
0.0128979
0.0128923
0.0128877
0.0128828
0.0128777
0.0128727
0.0128679
0.0128625
0.0128578
0.012853
0.0128481
0.0128431
0.0128381
0.0128331
0.0128283
0.0139799
0.0139744
0.0139691
0.0138687
0.0138634
0.0138581
0.0138528
0.0138473
0.0138418
0.0138366
0.0138311
0.013826
0.0138206
0.0138152
0.01381
0.0138047
0.0137993
0.0137942
0.0137888
0.013784
0.0147157
0.0147105
0.0147047
0.0146997
0.014694
0.0146887
0.0146832
0.0146772
0.0146723
0.0146672
0.0146615
0.0146562
0.0146511
0.0146459
0.0146403
0.014635
0.0146302
0.0146248
0.0146194
0.0146144
0.0146091
0.0146039
0.014599
0.0145938
0.0145887
0.0145842
0.0145789
0.0145739
0.0145688
0.0145638
0.0127815
0.0127768
0.0127726
0.0112969
0.0112934
0.0112897
0.011286
0.0112822
0.0112781
0.0112751
0.011271
0.0112674
0.0112639
0.0112602
0.0112566
0.0112529
0.0112495
0.0112459
0.0112423
0.0112387
0.0112353
0.0112322
0.0112283
0.0112256
0.0112221
0.0112183
0.0112152
0.0112118
0.0129268
0.0129233
0.0129195
0.0129159
0.0129123
0.0129088
0.0118139
0.0118103
0.0118073
0.0118034
0.0118011
0.0117982
0.0117941
0.0117924
0.0117873
0.0117832
0.0117806
0.0117773
0.011773
0.0117712
0.0117685
0.0117641
0.0117626
0.0117587
0.0117577
0.0117529
0.0117515
0.0117471
0.0117458
0.0117405
0.0117384
0.0117362
0.0117343
0.0117314
0.0117272
0.0117242
0.0117224
0.011719
0.011716
0.0117139
0.0117111
0.0117086
0.0117064
0.0117034
0.0117012
0.0116984
0.0116961
0.0116933
0.0116908
0.0116887
0.0116859
0.0116838
0.0116815
0.0116793
0.011677
0.0116748
0.0116724
0.0116704
0.0116684
0.0116658
0.0116642
0.0116619
0.0116596
0.0116575
0.0116555
0.011653
0.0116517
0.0116495
0.0116476
0.0116461
0.011644
0.0116421
0.0116404
0.0116386
0.0116364
0.0116347
0.011633
0.0116316
0.0116296
0.0116279
0.0116266
0.0116249
0.0116232
0.0116219
0.01162
0.011619
0.0116171
0.011616
0.0116146
0.00997573
0.0099749
0.00997371
0.0099724
0.00997167
0.00997043
0.00996937
0.00996803
0.00996735
0.00996618
0.00996523
0.00996447
0.00996373
0.00996294
0.0099617
0.00996083
0.00996058
0.00995914
0.00995873
0.00995773
0.00995703
0.00995614
0.00995571
0.00995481
0.00995448
0.00995407
0.00995327
0.00995271
0.00995254
0.00995138
0.00995118
0.00995078
0.00995047
0.0099499
0.00994952
0.0099489
0.00994858
0.00994847
0.00994809
0.00994798
0.00994761
0.00994712
0.00994731
0.00994716
0.0099466
0.00994622
0.00994694
0.00994647
0.00994626
0.00994595
0.00994632
0.00994635
0.00994638
0.00994645
0.00994646
0.00994632
0.00994649
0.00994662
0.00375262
0.00116065
0.00253147
0.00445719
0.00624957
0.0061999
0.00991636
0.0098614
0.00981194
0.0115766
0.0115288
0.0114866
0.0114495
0.0132116
0.0131791
0.0131524
0.0131312
0.0131152
0.0131051
0.0148764
0.0148738
0.014877
0.0131042
0.0131151
0.0131316
0.0131533
0.0131804
0.0132136
0.0114493
0.0114866
0.0115294
0.0115774
0.00981018
0.00986005
0.0080089
0.00619538
0.00624511
0.00444831
0.00116367
0.00115183
0.00581335
0.00997395
0.00997506
0.00997644
0.00997742
0.00997849
0.00997995
0.00998133
0.00998251
0.00998346
0.00998507
0.00998632
0.00998747
0.00998912
0.00999017
0.00999192
0.00999377
0.00999474
0.00999614
0.00999791
0.00999914
0.0100013
0.0100027
0.0100045
0.0100059
0.0100079
0.0100091
0.0100107
0.0100124
0.0100144
0.0100163
0.0100182
0.01002
0.0100218
0.0100233
0.0100255
0.010027
0.0100292
0.0100313
0.0100335
0.0100351
0.0100369
0.0100393
0.010041
0.0100438
0.0100455
0.0100475
0.0100498
0.0100518
0.0100539
0.0100564
0.0116969
0.0116994
0.0117021
0.0117044
0.0117073
0.0117095
0.0117125
0.011715
0.0117173
0.0117201
0.011723
0.0117256
0.0117281
0.0117313
0.0117338
0.0117364
0.0117394
0.0117423
0.0117452
0.0117479
0.0117508
0.0117541
0.0117567
0.00859356
0.0103081
0.013595
0.0182533
0.019798
0.0221694
0.022268
0.0245722
0.0258048
0.0258675
0.0286699
0.0318747
0.0359752
0.0398393
0.0439221
0.0482296
0.0520177
0.0572237
0.0629865
0.0682618
0.0733924
0.0777632
0.0844932
0.0912821
0.0979521
0.105105
0.111764
0.120569
0.112439
0.101297
0.0921119
0.0841535
0.0745805
0.0683095
0.0621584
0.0569401
0.0510344
0.0436881
0.0396783
0.0360645
0.033289
0.0307561
0.0300013
0.0298931
0.0298885
0.0343774
0.0347238
0.0365033
0.0419687
0.0423721
0.046284
0.050111
0.0564773
0.054969
0.0547136
0.0553751
0.0584748
0.0582251
0.055312
0.0556745
0.0586104
0.0585772
0.0581457
0.0569308
0.0565207
0.0595048
0.0597683
0.0579934
0.0589498
0.0589919
0.0591604
0.0589534
0.0579618
0.0598424
0.059527
0.0593282
0.0585957
0.0593665
0.0603941
0.0608892
0.0588658
0.0586881
0.0600595
0.0603456
0.0601604
0.0578694
0.0587412
0.0604542
0.0610453
0.0595658
0.0583633
0.0588551
0.0603613
0.059961
0.0594147
0.0598861
0.0593949
0.0599252
0.059562
0.0580098
0.0588894
0.0586748
0.0591447
0.0590149
0.0598704
0.060053
0.0595894
0.0593907
0.0595973
0.0590403
0.0586244
0.0585086
0.0580329
0.0589204
0.0585145
0.0591383
0.0580287
0.0588176
0.058453
0.0583577
0.0586781
0.057163
0.057936
0.0578664
0.0575216
0.0581174
0.0582727
0.058088
0.0573073
0.0572389
0.0567026
0.0576914
0.0575285
0.0579795
0.0579178
0.0574313
0.0574473
0.0581121
0.0570991
0.0573956
0.0573526
0.05731
0.0580091
0.0580966
0.0568465
0.0568129
0.0567807
0.057118
0.0584174
0.0583922
0.0583683
0.0572574
0.0566518
0.0571103
0.0570952
0.0574823
0.0574707
0.0574606
0.0569942
0.0569906
0.0569878
0.0563388
0.0569858
0.0569902
0.0569953
0.0570017
0.0574648
0.0574776
0.0574916
0.0571069
0.0571245
0.0566685
0.0578884
0.0576403
0.0584105
0.0584381
0.0571395
0.0568042
0.0568397
0.0568761
0.0581241
0.0580395
0.0573433
0.0573883
0.0574346
0.0571408
0.0573251
0.0582565
0.0574772
0.0579661
0.0580312
0.0575826
0.0576531
0.0567581
0.0572973
0.057369
0.0576686
0.0582354
0.0581834
0.0575904
0.0579386
0.058012
0.0581048
0.0577899
0.058439
0.0585374
0.0594285
0.0581231
0.058225
0.0576077
0.0589653
0.059043
0.0586166
0.0587362
0.0580792
0.0597041
0.0604516
0.0597093
0.0601767
0.0588824
0.0590113
0.0592836
0.058819
0.0590384
0.0591804
0.0597486
0.0600813
0.0595556
0.0600526
0.0606359
0.0588961
0.060543
0.0590421
0.0596694
0.060886
0.0599434
0.0593592
0.060091
0.0599279
0.0604001
0.0605908
0.0550977
0.0529071
0.0498019
0.0478201
0.0472648
0.0454749
0.0466425
0.046943
0.0487451
0.0500092
0.0526903
0.0558456
0.0581813
0.062084
0.0649875
0.0697958
0.0740285
0.0784222
0.082873
0.0880461
0.0939587
0.0995484
0.106378
0.112067
0.120794
0.128194
0.12351
0.116715
0.110147
0.10327
0.0970341
0.0902211
0.0834233
0.077966
0.0736357
0.0697807
0.0661631
0.0629179
0.0617762
0.0599123
0.0580433
0.0576333
0.0565389
0.0577251
0.0574341
0.0584254
0.0590102
0.0596925
0.060448
0.0613398
0.0595043
0.0591827
0.0533438
0.0521545
0.0521585
0.049936
0.0506237
0.0505213
0.0508286
0.0511417
0.0510398
0.0509396
0.0506357
0.0505352
0.0504362
0.0512016
0.0498946
0.0502165
0.0510472
0.0514726
0.0506359
0.0505431
0.050452
0.0503626
0.0502747
0.0516953
0.0522656
0.0521789
0.0514334
0.0521746
0.0506762
0.0505942
0.0512412
0.0511594
0.0510786
0.0510228
0.0513109
0.0505573
0.0504808
0.0511201
0.0510439
0.0506052
0.0507938
0.0507219
0.0506517
0.0503682
0.0502411
0.0510542
0.0509869
0.0509447
0.05088
0.0508167
0.0513958
0.0513366
0.0513451
0.0506688
0.0510827
0.0505664
0.0508684
0.0508115
0.050756
0.0507016
0.0506486
0.0505976
0.0501706
0.0501202
0.0504592
0.0504109
0.0504622
0.0504145
0.0507348
0.0506876
0.0506415
0.0498643
0.0497304
0.0496878
0.0496465
0.0502684
0.0492137
0.0491751
0.0491375
0.0491017
0.0490665
0.0490335
0.0513497
0.0523852
0.0529872
0.0532171
0.0540965
0.0546876
0.0555478
0.0555161
0.0553528
0.0553264
0.0561773
0.0560587
0.0569201
0.056896
0.0568734
0.0568518
0.0576929
0.0576736
0.0576721
0.0576555
0.0582198
0.0579565
0.0580776
0.0580614
0.0580467
0.0588828
0.05887
0.0588585
0.058849
0.0588409
0.0588338
0.0588287
0.058825
0.0588224
0.0583582
0.0583569
0.0583575
0.0591957
0.0591772
0.0589291
0.0595342
0.0591364
0.0591355
0.0591365
0.0591386
0.0589313
0.0589331
0.0591825
0.0583632
0.0583649
0.0583682
0.0583731
0.058841
0.058847
0.0588544
0.0588633
0.058874
0.0588876
0.0589026
0.058919
0.0580871
0.0581057
0.0581261
0.0581478
0.0580312
0.0577184
0.057407
0.0577417
0.057765
0.0569282
0.0569532
0.0569799
0.057008
0.0561501
0.0561811
0.0554269
0.0554575
0.0554896
0.05566
0.054804
0.0533049
0.0533416
0.0533795
0.0522415
0.0503152
0.0491742
0.0492117
0.0492504
0.0492905
0.0493321
0.0493751
0.0494195
0.0498166
0.0498621
0.0499088
0.049957
0.0508268
0.0508743
0.0505538
0.0506016
0.0506508
0.0507012
0.0506505
0.0500663
0.0503665
0.0504202
0.0508469
0.0509016
0.0509576
0.0510152
0.0510741
0.0507698
0.0508288
0.0508503
0.0509387
0.051613
0.0516017
0.0510221
0.0510854
0.0511501
0.0511908
0.0505807
0.0502897
0.0501321
0.0506321
0.0509226
0.0509948
0.0510681
0.0508818
0.0513223
0.0506805
0.0507569
0.0504432
0.0512136
0.0512899
0.051354
0.0514359
0.0507861
0.050868
0.051418
0.051487
0.0517044
0.0520772
0.0521623
0.0504568
0.0505447
0.0506338
0.0507251
0.0508177
0.0509119
0.0509674
0.0501092
0.0500688
0.0501629
0.0504228
0.0507104
0.0508111
0.0511052
0.0512055
0.0513075
0.050987
0.0510888
0.0499462
0.0500466
0.0492768
0.0495471
0.0498165
0.0506693
0.0507431
0.0523651
0.0524184
0.0572815
0.0594955
0.059712
0.0607533
0.0615595
0.059975
0.0593709
0.0584633
0.0589568
0.0578497
0.0568099
0.0568626
0.057495
0.0595457
0.0607555
0.0638214
0.0664217
0.0692857
0.0740418
0.0791558
0.0842686
0.0895382
0.096085
0.102539
0.108896
0.1166
0.124251
0.127002
0.119043
0.112355
0.105766
0.0986874
0.0921345
0.0873127
0.0827748
0.0784002
0.0742234
0.0691132
0.0646206
0.0613419
0.0590422
0.0541458
0.0515401
0.0479567
0.0467128
0.0448478
0.0455894
0.0443832
0.0457713
0.0458589
0.047808
0.0502653
0.051682
0.0583482
0.0593269
0.0608514
0.0615379
0.0613281
0.063816
0.0662763
0.0687453
0.0721943
0.0759464
0.0792322
0.0847694
0.0890434
0.0951063
0.0735107
0.0795267
0.0865871
0.0954593
0.102617
0.109924
0.11674
0.123597
0.131393
0.139405
0.147501
0.15526
0.162415
0.177574
0.160122
0.149869
0.139678
0.129539
0.119446
0.109392
0.0993734
0.089386
0.0807733
0.0731629
0.0655445
0.0556945
0.0481746
0.0407913
0.0336867
0.0278438
0.0221673
0.016972
0.015033
0.0141818
0.0138063
0.013804
0.0138018
0.013799
0.0137964
0.0137944
0.0137913
0.0137888
0.013786
0.0137841
0.0137811
0.013779
0.0137759
0.0154686
0.0154654
0.0154623
0.0154592
0.0154558
0.0154528
0.0154498
0.0154466
0.0154432
0.0154408
0.0154373
0.0154339
0.0165251
0.0165215
0.0165183
0.0165147
0.0165111
0.0165076
0.0165044
0.0165011
0.0164974
0.0164939
0.0164902
0.0164873
0.0164833
0.0164804
0.0164768
0.0164732
0.0163791
0.0156502
0.0156468
0.0156434
0.0156405
0.0156376
0.0156345
0.0156311
0.0156272
0.0156244
0.0156215
0.0156184
0.0156154
0.0156122
0.0156096
0.0156058
0.015603
0.0155996
0.0155964
0.015593
0.0155902
0.0154686
0.0154655
0.0154625
0.0154594
0.0154565
0.015454
0.0154504
0.0154473
0.0154443
0.0154411
0.0135847
0.0135822
0.0135796
0.0135775
0.0135747
0.0135725
0.0115794
0.0115778
0.0115762
0.0115742
0.0115727
0.011571
0.0115691
0.0115672
0.0115659
0.0115642
0.0115623
0.0115612
0.0115594
0.0115576
0.0115562
0.0115545
0.0115528
0.0115513
0.0115499
0.0115483
0.0115468
0.0115447
0.0115433
0.0132829
0.0145313
0.0145289
0.0145267
0.014524
0.014522
0.0145196
0.0145171
0.0145147
0.0145123
0.0145099
0.0145077
0.0145054
0.0145032
0.0145006
0.0144982
0.0144967
0.0144938
0.0144913
0.0144892
0.0144869
0.0144848
0.0144825
0.0144803
0.0144781
0.0144759
0.0144737
0.0144714
0.014469
0.014467
0.0144651
0.0144626
0.0144605
0.0144585
0.0144564
0.0144543
0.0144526
0.0144499
0.0144481
0.014446
0.0144437
0.0144416
0.0144407
0.0144379
0.0144361
0.0144342
0.0144328
0.0144288
0.0144271
0.0144253
0.0144246
0.0144216
0.0144198
0.0144181
0.0144174
0.0144152
0.014413
0.0144105
0.0132045
0.0132031
0.0132018
0.0132001
0.0131986
0.0131967
0.0131956
0.0131944
0.0131926
0.0131912
0.0131892
0.0131882
0.0147162
0.0147142
0.0147126
0.014711
0.0147092
0.0129854
0.0129838
0.0129827
0.0129811
0.0129798
0.0129787
0.0129775
0.0129761
0.0129754
0.0129738
0.0129723
0.0129716
0.0129701
0.0129688
0.012968
0.0129668
0.0129655
0.0129642
0.0129632
0.0129623
0.0129611
0.0129598
0.0129587
0.0129581
0.012957
0.0129554
0.0129549
0.0129535
0.0129523
0.0129516
0.0129506
0.0129499
0.0129488
0.012948
0.0129466
0.0129458
0.0129447
0.0129442
0.0129431
0.0129427
0.012941
0.0129402
0.0129397
0.0129387
0.0129383
0.0129373
0.0129364
0.0129355
0.0129354
0.012934
0.0129334
0.0129326
0.0129322
0.00363574
0.00577623
0.00930192
0.00920287
0.012725
0.015892
0.0192128
0.0189768
0.0218738
0.0216089
0.0228377
0.0243477
0.0254946
0.0266691
0.0277294
0.0274744
0.0272469
0.0282997
0.0281002
0.0279311
0.0305656
0.0316389
0.0315111
0.0314134
0.0323815
0.0323198
0.0322879
0.0322846
0.0357347
0.0367476
0.0377389
0.0378285
0.0382728
0.040043
0.0401485
0.0411703
0.0412811
0.0433603
0.0434639
0.04357
0.0436772
0.0437832
0.0438869
0.0443547
0.044443
0.044526
0.0446024
0.0456455
0.0457044
0.0457549
0.045796
0.0458276
0.0458489
0.0463074
0.0463103
0.0458559
0.0458403
0.0458145
0.0457786
0.0457335
0.0456793
0.0446425
0.0445706
0.0444913
0.0444059
0.0439432
0.043842
0.0437375
0.0436313
0.0435248
0.0418246
0.0425191
0.0419798
0.0409175
0.039145
0.039066
0.0390016
0.038497
0.0367781
0.0357619
0.0323017
0.0322904
0.0323081
0.0323555
0.0313833
0.0314672
0.0315815
0.0317268
0.0278702
0.028027
0.0282149
0.027161
0.027379
0.0276252
0.0265666
0.0268347
0.0242536
0.022741
0.021518
0.0217812
0.0205205
0.0191424
0.0158352
0.0143749
0.010886
0.00927892
0.00577016
0.00367708
0.00863907
0.0129384
0.0129391
0.0129398
0.0129407
0.0129415
0.0129425
0.0129435
0.0129444
0.0129451
0.0129462
0.012947
0.012948
0.0129486
0.0129496
0.0129505
0.0129517
0.0129529
0.0129538
0.0129549
0.0129558
0.0129569
0.0129581
0.012959
0.0129601
0.0129613
0.0129622
0.0129631
0.0129642
0.0129659
0.0129673
0.0129681
0.0129691
0.0129704
0.0129718
0.0114596
0.0136473
0.0165817
0.0213016
0.0231908
0.0240194
0.0265164
0.0278245
0.0267986
0.0306209
0.0338243
0.0359589
0.04031
0.0439661
0.0476096
0.0535555
0.0575127
0.0642544
0.0704022
0.0778187
0.0845974
0.0913413
0.100037
0.108055
0.11529
0.123941
0.119092
0.115135
0.107152
0.09884
0.0916598
0.0845527
0.0791295
0.0722368
0.0663499
0.0616502
0.0579548
0.0538456
0.0512016
0.0453303
0.0391573
0.0327887
0.0278701
0.0238957
0.0205399
0.0157724
0.012341
0.0143806
0.0155849
0.0177377
0.0258276
0.0281477
0.0292015
0.0279552
0.0330672
0.0289903
0.0300833
0.0277666
0.0324472
0.0319009
0.0310975
0.0298895
0.0284862
0.0305989
0.0302683
0.0323078
0.0310647
0.0321736
0.031581
0.029837
0.0312364
0.0323832
0.0306723
0.0301253
0.032486
0.0298223
0.0320216
0.0315321
0.0298462
0.0309334
0.033147
0.0315156
0.0313619
0.0308636
0.0296622
0.0316276
0.031501
0.0322865
0.0309202
0.0300808
0.0300455
0.0320531
0.0309012
0.0296187
0.0294214
0.0292198
0.0311972
0.0317673
0.0293479
0.0293531
0.0299395
0.0299254
0.0298242
0.0302028
0.0293619
0.0299073
0.0287979
0.0287153
0.0286325
0.0292607
0.0286986
0.0282653
0.0278639
0.0287518
0.0284193
0.0298791
0.030364
0.0308036
0.0322849
0.0318501
0.0334032
0.0325441
0.0332729
0.0339234
0.0343227
0.033968
0.0345116
0.0337726
0.0346528
0.0345888
0.0335708
0.0342099
0.0357458
0.0354794
0.0347895
0.0355604
0.0345956
0.0359542
0.035901
0.0358888
0.0348388
0.0343634
0.0343229
0.0356296
0.0364975
0.0363483
0.0363132
0.0356526
0.0356198
0.0362598
0.0362304
0.0362012
0.0371816
0.036344
0.0364194
0.0363975
0.0365769
0.0369472
0.0376993
0.0358159
0.0356111
0.0356013
0.036283
0.0367085
0.0373016
0.0365561
0.0361902
0.0361884
0.0365512
0.037291
0.0366747
0.0362627
0.0355762
0.0355825
0.0363293
0.036905
0.0376728
0.0365301
0.0370696
0.0370884
0.0362837
0.0363067
0.036131
0.0361562
0.0361821
0.0355391
0.0363657
0.0353941
0.0362532
0.0363974
0.035526
0.035733
0.0349635
0.0345824
0.0364543
0.0372708
0.0365092
0.0351673
0.0352149
0.0352634
0.0360249
0.0368114
0.0355662
0.0356265
0.0341692
0.0351771
0.0344282
0.0351623
0.0337862
0.0339634
0.0335723
0.0337965
0.0339045
0.0347434
0.033983
0.0326195
0.0338397
0.0317133
0.0327561
0.0329152
0.0304156
0.0296993
0.0280426
0.0284713
0.0299798
0.0291054
0.0273226
0.0285425
0.0296514
0.0291039
0.0309382
0.0283665
0.028456
0.0297428
0.0300957
0.0290589
0.0301798
0.0296516
0.031036
0.0310469
0.0293041
0.0305778
0.0315351
0.0297702
0.029743
0.0305728
0.0319299
0.0320691
0.0310487
0.02793
0.0308629
0.0320243
0.0253917
0.0133405
0.00745038
0.00778493
0.0100309
0.0147353
0.0201826
0.0227843
0.026195
0.0286562
0.0333832
0.037149
0.0412074
0.0451219
0.0493027
0.0550383
0.0597417
0.0653028
0.0726974
0.0775758
0.0852541
0.0934443
0.102125
0.110299
0.119326
0.120099
0.111458
0.104745
0.0970698
0.0901871
0.0829432
0.0764075
0.0702482
0.0646444
0.0585675
0.0537772
0.0495237
0.0446538
0.041111
0.0370477
0.0350816
0.0324024
0.0297991
0.0287052
0.028329
0.0283645
0.0290795
0.026033
0.0250895
0.0214853
0.0150618
0.0152854
0.0161704
0.0171373
0.0166204
0.016611
0.0166019
0.0165932
0.0153691
0.0138075
0.0147181
0.0161392
0.0153034
0.0162106
0.0162047
0.0161995
0.016568
0.0176129
0.0185155
0.0185105
0.018506
0.017786
0.0169908
0.0164696
0.0164641
0.0153423
0.0163817
0.0163774
0.0163738
0.0163578
0.0163563
0.0163415
0.0163381
0.0171965
0.017195
0.0164216
0.0169313
0.0169268
0.0169229
0.0168995
0.0171677
0.0171708
0.0161544
0.016156
0.0174566
0.0174565
0.0164217
0.0172002
0.016444
0.0164477
0.0164461
0.0164457
0.0164812
0.0170232
0.0168011
0.0168027
0.0168048
0.0162396
0.016241
0.0162429
0.0164555
0.0162876
0.0162913
0.0167375
0.0167391
0.0169185
0.0159405
0.0159376
0.0159359
0.0159345
0.0153913
0.0149952
0.0148648
0.015376
0.0164358
0.0155384
0.0155476
0.0155577
0.0150989
0.0151036
0.0153911
0.0153933
0.015396
0.0153995
0.015586
0.0155943
0.0161193
0.0159752
0.0159788
0.0159831
0.0159882
0.0159939
0.0160006
0.0160077
0.0160158
0.0156502
0.0157172
0.0159257
0.0159507
0.0159618
0.0159736
0.0165163
0.0160643
0.0160718
0.0160799
0.016089
0.0160988
0.0161092
0.0156768
0.0156853
0.0156947
0.0157049
0.0157157
0.0157274
0.015498
0.0155074
0.0155176
0.015528
0.0155379
0.0142239
0.014108
0.0142292
0.0147812
0.0155408
0.0155335
0.0155273
0.0155214
0.0155163
0.0157493
0.0157418
0.0157356
0.0157296
0.0157244
0.0161624
0.0161554
0.0161493
0.0161438
0.016139
0.0161366
0.0165946
0.0160569
0.0160502
0.0160307
0.0160214
0.0158164
0.0158047
0.0157476
0.0161233
0.0161212
0.0161196
0.0161188
0.016119
0.0161193
0.016121
0.0161234
0.0157458
0.0157423
0.0157393
0.0155669
0.0155693
0.0155724
0.0152854
0.0152857
0.0152807
0.01573
0.0157257
0.0157216
0.0159957
0.0150689
0.0152125
0.0152171
0.0156305
0.0161699
0.0161771
0.0161854
0.0161944
0.0169679
0.0169689
0.0165149
0.0166731
0.0166693
0.0166663
0.0164741
0.0164757
0.0164779
0.0170313
0.0170323
0.0170341
0.0165754
0.0167001
0.016687
0.0166894
0.0166926
0.0168357
0.0166382
0.0176665
0.0176673
0.0163586
0.0163577
0.0163495
0.0173404
0.0173383
0.0165144
0.0171429
0.0167164
0.0167192
0.0168594
0.0173755
0.0173783
0.0165351
0.0165255
0.0165277
0.0161772
0.0165105
0.0155193
0.0155238
0.0166387
0.0169588
0.0165722
0.0167998
0.0179068
0.018603
0.0186082
0.0186138
0.0167175
0.016321
0.0163269
0.0163334
0.0158935
0.0158951
0.0162004
0.0144707
0.0139191
0.015588
0.0166842
0.0166938
0.0163344
0.0177757
0.0177842
0.0174436
0.0174506
0.0173037
0.0140969
0.0141632
0.0148425
0.0198299
0.0218475
0.0244796
0.02634
0.0271506
0.0283775
0.0292005
0.0301695
0.0313478
0.0335443
0.0355093
0.0394404
0.0420711
0.0463315
0.0502901
0.056324
0.0604069
0.0668057
0.0728723
0.0791325
0.0860986
0.0928856
0.099341
0.10661
0.114706
0.122238
0.117409
0.108533
0.0993274
0.0915342
0.0848835
0.0778568
0.0713253
0.0662972
0.0604788
0.0545541
0.0499933
0.045901
0.0419063
0.0377606
0.0354067
0.0301806
0.0264056
0.0236837
0.0204006
0.0144564
0.0115175
0.00820988
0.00781665
0.0141353
0.0199519
0.0314709
0.0313063
0.0322644
0.0340766
0.0344736
0.0315768
0.0301976
0.0290239
0.0291032
0.0279267
0.0277018
0.0309091
0.0343616
0.0366214
0.0417596
0.0471913
0.0530339
0.0588863
0.0664908
0.0735201
0.0655512
0.074418
0.0829388
0.0908661
0.099004
0.106609
0.115558
0.123723
0.131022
0.138222
0.146364
0.151852
0.160033
0.16416
0.153025
0.142002
0.131073
0.120224
0.109444
0.0987228
0.0906832
0.0826251
0.0752074
0.0671116
0.0591025
0.051262
0.0437245
0.0367247
0.0308086
0.025349
0.0208455
0.0199109
0.0201104
0.0201085
0.0201075
0.0176557
0.0176559
0.0176557
0.0176557
0.017655
0.0176548
0.0176555
0.0176546
0.0176547
0.0176542
0.0176543
0.0176539
0.0176534
0.0176542
0.0176536
0.017653
0.0176532
0.0176526
0.0176526
0.0176527
0.0176519
0.0176518
0.0176518
0.0176516
0.0176507
0.0176503
0.0176506
0.0176507
0.0176493
0.0176493
0.0176493
0.0176485
0.0176486
0.0176484
0.0176482
0.0176474
0.0176468
0.0176463
0.0176463
0.0176461
0.0176458
0.0176449
0.0176443
0.0176442
0.0176441
0.0176434
0.0176432
0.0176423
0.0153955
0.0153961
0.015877
0.0158763
0.0158769
0.0158776
0.0158777
0.0158778
0.0158781
0.0158786
0.0158785
0.0158789
0.0142005
0.0142021
0.0142034
0.0142039
0.0142043
0.0142056
0.0142065
0.0142078
0.0142092
0.0142098
0.0144544
0.0144554
0.0144558
0.0144568
0.0152345
0.0152343
0.0152353
0.0152359
0.0152361
0.0152364
0.0152365
0.0152372
0.0152375
0.0152386
0.015239
0.0152392
0.0152394
0.0152398
0.0152401
0.0152404
0.0152407
0.015241
0.0152411
0.0152419
0.0152422
0.0152421
0.0152421
0.0152428
0.0152427
0.0152436
0.0152433
0.015244
0.0152442
0.0152441
0.0170292
0.0170284
0.0170283
0.0170277
0.0170279
0.0170275
0.0170271
0.0170264
0.017026
0.0170252
0.017025
0.017025
0.0170242
0.017024
0.0170237
0.0170227
0.0170221
0.0170219
0.0170218
0.0170212
0.0170204
0.0170202
0.0170193
0.017019
0.0170184
0.0149561
0.0149563
0.0149569
0.0149568
0.0149576
0.0149578
0.0149577
0.0149582
0.0149579
0.0149585
0.0139886
0.0139893
0.0139897
0.0139902
0.0139903
0.013991
0.0139912
0.0139914
0.013992
0.0139924
0.0139927
0.0139929
0.0139938
0.0139932
0.0139946
0.0139933
0.0139944
0.0139954
0.0139947
0.0139965
0.0139932
0.0139956
0.0139969
0.0139962
0.0139965
0.0139969
0.013997
0.0139976
0.0139972
0.0139979
0.0139979
0.0139982
0.013998
0.0139988
0.0139985
0.0139987
0.0139983
0.0139987
0.0139986
0.0139986
0.0139989
0.0139985
0.0139987
0.0139986
0.0139989
0.0139982
0.0139987
0.0139986
0.0139984
0.0139981
0.0139982
0.0160398
0.0147238
0.0147232
0.0147234
0.0147224
0.0147231
0.0147228
0.0147222
0.0147219
0.0147216
0.0147218
0.0147215
0.0147209
0.0147205
0.0147199
0.0147199
0.0147194
0.0147192
0.0131126
0.00926831
0.0116645
0.0179554
0.0191406
0.0223485
0.0240007
0.0250263
0.0260258
0.0278601
0.0304911
0.0313797
0.0313415
0.0322693
0.0323741
0.0333646
0.0336274
0.0340012
0.0351301
0.0370023
0.0381048
0.0387363
0.0394888
0.040349
0.0417963
0.0425825
0.0440718
0.0451489
0.0465164
0.0476679
0.0488756
0.0501302
0.051161
0.0524797
0.0543425
0.055705
0.0568886
0.0582848
0.0585008
0.0599304
0.0613633
0.0627965
0.0640795
0.0655064
0.066925
0.0683312
0.0697235
0.0710987
0.0724541
0.073789
0.0751
0.076387
0.0776468
0.0788481
0.0800604
0.0812411
0.0823784
0.0834568
0.0844759
0.0854334
0.0863303
0.0871659
0.0879396
0.0879284
0.0885695
0.0886259
0.0891552
0.0896203
0.0900217
0.090359
0.0906319
0.0908407
0.0909847
0.0910643
0.0910798
0.0910305
0.0909167
0.0907387
0.0904955
0.0901893
0.0898179
0.0893827
0.0888838
0.0883208
0.088235
0.0882736
0.0875302
0.0867231
0.0858542
0.0849248
0.083934
0.0828837
0.0817729
0.0806046
0.0793987
0.0782047
0.0769489
0.0756661
0.0743572
0.0730234
0.0716681
0.0702929
0.0688992
0.0674901
0.0660677
0.0646358
0.0633514
0.0619113
0.0604688
0.0590291
0.0587971
0.0573876
0.0561964
0.0548171
0.0529441
0.0516075
0.0503051
0.049288
0.0480562
0.0468788
0.0455059
0.0444011
0.0428843
0.0420814
0.0406145
0.0397236
0.0391014
0.038355
0.0371573
0.0352567
0.0341112
0.0337116
0.0334237
0.032421
0.0322932
0.0313559
0.0313743
0.0304787
0.0306238
0.0260015
0.0250004
0.0239744
0.0241878
0.0191178
0.0179363
0.0127808
0.00925712
0.0130221
0.0146002
0.0145993
0.0145975
0.0145964
0.0145956
0.0145946
0.0145932
0.014592
0.014591
0.0145894
0.0113713
0.0126967
0.0157338
0.0178389
0.0216018
0.0242275
0.0259688
0.0295643
0.0288592
0.0322949
0.0347279
0.0385922
0.042598
0.0478043
0.0531213
0.0576905
0.0660423
0.0725429
0.0798638
0.0881265
0.0950884
0.104162
0.111833
0.120949
0.123931
0.110198
0.108918
0.101702
0.0950115
0.0886498
0.0816445
0.0769679
0.0691045
0.0644489
0.0733983
0.0767751
0.0752773
0.0717418
0.0700765
0.0663837
0.0593744
0.0545165
0.0443773
0.0367272
0.0254035
0.0171248
0.0224774
0.0285753
0.029914
0.0299937
0.0283521
0.0301686
0.032254
0.0281908
0.0297364
0.0291869
0.0310938
0.0327441
0.031864
0.0304104
0.0258122
0.0294631
0.0263807
0.0293504
0.0260655
0.0263247
0.0256112
0.0277893
0.0281174
0.0243456
0.0264543
0.0282953
0.0253562
0.0259776
0.0251223
0.0258686
0.0271854
0.0244097
0.023763
0.0260665
0.0239775
0.0258388
0.0250564
0.0251415
0.0259348
0.0244923
0.023109
0.0244008
0.0245937
0.0242622
0.0241606
0.0216712
0.0235378
0.0240239
0.0244482
0.0214891
0.0215309
0.0219539
0.0235724
0.0220422
0.022353
0.0235507
0.0226029
0.0229772
0.0224624
0.0221072
0.0237873
0.0224353
0.0237951
0.0231257
0.0226647
0.0231415
0.0220565
0.02092
0.0230491
0.0229815
0.0232384
0.0234081
0.0223814
0.0220436
0.0222887
0.0236741
0.0234132
0.0211846
0.0219855
0.0231193
0.0221879
0.0222302
0.0233573
0.0225951
0.0222361
0.0213373
0.0222065
0.0212776
0.0220444
0.0218461
0.0217
0.022112
0.0216703
0.0215584
0.0215307
0.0214979
0.0206106
0.0219036
0.0204945
0.020399
0.0216915
0.0204125
0.0201431
0.0202609
0.0205749
0.0213122
0.0212949
0.020707
0.0207113
0.0201016
0.0208436
0.0200886
0.0196812
0.0198798
0.019973
0.0199055
0.0212535
0.0205761
0.018808
0.0188019
0.019685
0.0195986
0.0203189
0.020226
0.018852
0.0188477
0.018844
0.01884
0.0194346
0.0202863
0.0196352
0.0196339
0.0187416
0.0195318
0.0197034
0.0211622
0.0204986
0.019862
0.0197602
0.0195512
0.0191201
0.0212808
0.020536
0.0205419
0.0194799
0.020263
0.0211107
0.021129
0.0200386
0.0199141
0.0201729
0.0200429
0.020905
0.0202227
0.0216261
0.0203204
0.0203331
0.0211223
0.0212322
0.021333
0.0217634
0.0207616
0.0206095
0.0216573
0.0208789
0.0221004
0.0216943
0.020922
0.0212707
0.0228989
0.0225371
0.0217904
0.0217391
0.0208996
0.0218922
0.0229225
0.023968
0.0221643
0.0213445
0.0209627
0.0228133
0.0233387
0.0228752
0.0227543
0.0204633
0.0223944
0.0224624
0.0235179
0.0231133
0.0232674
0.0217243
0.0238856
0.0241158
0.0224153
0.0221869
0.0223572
0.0249581
0.0229547
0.0222212
0.0229796
0.0211155
0.0218275
0.0236977
0.0236553
0.0226836
0.0228887
0.0222838
0.0228529
0.0244707
0.027189
0.0246072
0.022039
0.0233382
0.0248442
0.025954
0.0265582
0.0242946
0.0194709
0.0151672
0.0132093
0.0281893
0.0318574
0.0359097
0.0405285
0.0421962
0.0461286
0.0471399
0.0487483
0.0509993
0.0554905
0.0573931
0.0611068
0.0661787
0.0710729
0.0759917
0.0817114
0.0883625
0.0967891
0.104321
0.114035
0.123575
0.122425
0.114585
0.107681
0.100431
0.0937612
0.0871507
0.0811313
0.0757162
0.0692637
0.0622567
0.0567567
0.0515215
0.0469849
0.0420442
0.0375928
0.0336979
0.029975
0.027144
0.0240676
0.0205617
0.0178987
0.0157174
0.0144738
0.0151408
0.0139942
0.0135833
0.017658
0.0213595
0.0229916
0.0217944
0.0231307
0.0236505
0.0234906
0.0234515
0.0211645
0.0221614
0.0224173
0.0219126
0.0218806
0.0216096
0.0206231
0.0203975
0.0213731
0.0200594
0.0210252
0.0209999
0.0195994
0.0200715
0.02005
0.0200278
0.0220251
0.0215377
0.0204662
0.0186223
0.0186069
0.0176967
0.0176846
0.018694
0.0186794
0.0201773
0.0191181
0.0189881
0.0188752
0.0188628
0.018953
0.0186572
0.0186452
0.0178361
0.0175519
0.0175438
0.0175361
0.0175282
0.0170407
0.0168541
0.0163937
0.0172251
0.0162238
0.0166254
0.0166215
0.017209
0.0180993
0.0173239
0.01732
0.0173027
0.0167634
0.0167576
0.0149353
0.014809
0.0148058
0.0149718
0.0149707
0.0149694
0.0157461
0.0174713
0.0174683
0.0174654
0.0171129
0.015535
0.015533
0.0158621
0.0150605
0.0150607
0.0150611
0.0150618
0.0150626
0.014613
0.0146133
0.0146138
0.0146142
0.0137212
0.013723
0.014534
0.0150104
0.0150131
0.0150164
0.01502
0.0157678
0.0149767
0.0143566
0.0148319
0.0148342
0.0148361
0.0148391
0.0148069
0.0148079
0.0139633
0.0139645
0.013966
0.0138297
0.0143757
0.0143717
0.0137376
0.013736
0.0137343
0.0144352
0.014844
0.0146245
0.0146219
0.0146196
0.0146178
0.0151377
0.0146161
0.0146136
0.014611
0.0148307
0.0148271
0.0148233
0.0144108
0.0137053
0.0137025
0.0136999
0.0136974
0.013445
0.0139151
0.0139089
0.0139026
0.0147426
0.0147367
0.0147308
0.0147579
0.0142835
0.0142744
0.0142652
0.014728
0.016079
0.0160702
0.0149016
0.0148919
0.0148821
0.0143985
0.0143904
0.0135737
0.0144586
0.0144514
0.0144446
0.0144376
0.0148826
0.0148749
0.0148679
0.0148606
0.0148532
0.0156469
0.0153106
0.0153053
0.0168736
0.0168699
0.0172139
0.0172099
0.0163533
0.0154744
0.0146912
0.0146852
0.0146795
0.0145072
0.0146252
0.0164331
0.0169662
0.0169643
0.0169629
0.0169741
0.0177429
0.0177419
0.0177408
0.016255
0.0162546
0.0168455
0.0168455
0.0160097
0.0178575
0.0171249
0.0171272
0.0171304
0.0171331
0.0187863
0.0182156
0.0182223
0.0182292
0.0185186
0.0184236
0.0194265
0.0186532
0.0197039
0.0197156
0.0191623
0.0182216
0.0175917
0.0181111
0.0188875
0.0199558
0.0210197
0.0214982
0.021518
0.0195165
0.0195324
0.0195487
0.0201624
0.0204631
0.0204831
0.0215152
0.0208177
0.0198378
0.0220004
0.0210386
0.0217717
0.0217987
0.0218262
0.0219535
0.0228149
0.0228471
0.023886
0.0230341
0.0225087
0.0223212
0.0231643
0.0222276
0.0240144
0.0239003
0.0251091
0.0231785
0.0151464
0.0127163
0.0148089
0.0131287
0.0153168
0.0178968
0.0207537
0.0226206
0.0259022
0.028063
0.0321479
0.0362782
0.0398165
0.0447885
0.0501593
0.0554659
0.0614214
0.0667091
0.0716381
0.0778018
0.0847603
0.0907489
0.0964384
0.104393
0.111394
0.119067
0.126849
0.120384
0.111451
0.103009
0.0961316
0.0878718
0.0813885
0.0750763
0.0699616
0.0649645
0.0609136
0.0566994
0.0532596
0.0503981
0.0489814
0.0472164
0.0435141
0.0418428
0.0390118
0.0332652
0.031
0.024882
0.0120014
0.0109545
0.017448
0.0262038
0.0257112
0.029032
0.0271071
0.0272341
0.0275649
0.0275784
0.0281198
0.0266522
0.0267278
0.0280316
0.0261714
0.0235104
0.0201521
0.0126487
0.00887012
0.00916039
0.0114276
0.0145116
0.0205893
0.0288595
0.0362866
0.0418853
0.0507743
0.057557
0.0655619
0.0707857
0.0781573
0.0856576
0.0949888
0.101326
0.108886
0.116886
0.123725
0.131834
0.141084
0.14795
0.154942
0.16425
0.157281
0.144923
0.133896
0.121982
0.11326
0.104547
0.0958779
0.0872935
0.078853
0.0706378
0.0627679
0.0554224
0.0488713
0.0411649
0.0355393
0.0335908
0.0322999
0.0318302
0.0312976
0.0312993
0.0313007
0.0313025
0.0313031
0.0313047
0.031306
0.0282356
0.0267132
0.0267166
0.0267194
0.026723
0.0267268
0.0267297
0.0267332
0.0267365
0.0267397
0.0267428
0.026746
0.0267491
0.0267523
0.0267551
0.0267588
0.0267616
0.026765
0.0267683
0.0267712
0.0267742
0.0267773
0.02678
0.0267832
0.0267863
0.0267895
0.0267917
0.023971
0.0239757
0.0239796
0.023984
0.0239881
0.0239923
0.0239965
0.0240009
0.0240051
0.024009
0.0240124
0.0240172
0.0240214
0.0211915
0.0211967
0.0212023
0.0212068
0.0212125
0.0214216
0.0214266
0.0214316
0.021436
0.0214413
0.0214457
0.0214515
0.0214553
0.0214603
0.0214656
0.0214702
0.0214752
0.0214792
0.0214841
0.0214883
0.0214936
0.0214979
0.0215028
0.0239233
0.0235737
0.023577
0.0235806
0.0226726
0.022676
0.02268
0.0226838
0.0226878
0.0226909
0.022695
0.0226987
0.0227027
0.0227059
0.0204009
0.0204054
0.0204099
0.0222
0.0222035
0.0222071
0.0222109
0.0222147
0.0222178
0.0222218
0.019482
0.0194867
0.020465
0.0204688
0.0204732
0.0204773
0.0204819
0.0204863
0.0204903
0.0204943
0.020499
0.0205029
0.0205073
0.0205112
0.0205147
0.0205188
0.0205233
0.020527
0.020531
0.0205347
0.020539
0.0205425
0.0205467
0.0205505
0.0205534
0.0205571
0.0205607
0.0205646
0.0205682
0.0205719
0.0205752
0.0205785
0.020582
0.0205852
0.0205885
0.0205923
0.0205951
0.0205985
0.0206017
0.0206049
0.0206079
0.020611
0.0206137
0.0206167
0.0206197
0.0206227
0.0206258
0.0206289
0.0206321
0.0206338
0.0206369
0.0206401
0.0206422
0.0206452
0.0206484
0.0206499
0.020653
0.0206556
0.0182175
0.01822
0.0182234
0.0182267
0.0182301
0.0182331
0.0182365
0.0182394
0.0182426
0.0182454
0.0182479
0.0182508
0.0182543
0.018257
0.0182598
0.0202664
0.0179217
0.0179241
0.0179284
0.0179302
0.0179308
0.0179352
0.0179366
0.0179387
0.0179411
0.0193513
0.0193532
0.0193553
0.0193567
0.0193578
0.017932
0.0179344
0.0179362
0.0179385
0.0179403
0.017942
0.017944
0.017946
0.0179482
0.0179488
0.0179513
0.0179526
0.0179541
0.0179556
0.0143795
0.013579
0.0135264
0.0161023
0.0191218
0.0236192
0.0268512
0.0280169
0.0302623
0.0314551
0.032662
0.0349142
0.0362074
0.0387637
0.0396396
0.0411553
0.0424438
0.0442478
0.0453626
0.0474427
0.0488108
0.0508705
0.0517071
0.0523221
0.0547811
0.0571169
0.0597403
0.0624571
0.0633544
0.066226
0.0695016
0.0724723
0.0750445
0.0768529
0.0791542
0.0823086
0.0851559
0.0872489
0.0905439
0.0936638
0.0970117
0.0992817
0.101991
0.105404
0.107628
0.110438
0.113815
0.116112
0.119393
0.120942
0.122801
0.125937
0.127287
0.127751
0.125548
0.123128
0.120505
0.118606
0.116754
0.115668
0.113462
0.111398
0.108982
0.107064
0.106002
0.104252
0.103591
0.102642
0.101189
0.0998322
0.0976559
0.0984723
0.0989078
0.100094
0.0998573
0.100522
0.0996317
0.0988051
0.099672
0.0992649
0.0986153
0.0980303
0.0983378
0.0990573
0.0986435
0.0982968
0.0972997
0.0970644
0.0968914
0.0967859
0.0967458
0.0967698
0.0968588
0.0976147
0.0978283
0.0981908
0.0987481
0.0991321
0.0973327
0.0978351
0.0984022
0.0990349
0.0994181
0.0985243
0.099334
0.100206
0.0995135
0.100254
0.0992976
0.0974723
0.0981338
0.0993808
0.100724
0.102162
0.103096
0.104729
0.105288
0.106516
0.108423
0.110774
0.112862
0.115057
0.11711
0.118962
0.119847
0.12246
0.124856
0.12704
0.125229
0.123809
0.121954
0.120404
0.117122
0.114825
0.111446
0.108021
0.106386
0.102949
0.100217
0.0968169
0.0945458
0.0914021
0.0880783
0.0859544
0.0830761
0.0798873
0.0775535
0.0757256
0.0731394
0.0701507
0.066859
0.0639669
0.0630503
0.0603092
0.0576584
0.0553047
0.0528162
0.0516166
0.0496625
0.0492091
0.0478117
0.0456996
0.0445551
0.0427065
0.041365
0.0398104
0.0388893
0.0363066
0.0357196
0.0327104
0.0305282
0.0305042
0.0304761
0.0304009
0.0326413
0.0318021
0.030541
0.0281428
0.0320857
0.036012
0.0427189
0.0465551
0.0536182
0.0602233
0.067333
0.0744132
0.0838475
0.0909733
0.100332
0.110715
0.117541
0.125491
0.126545
0.112413
0.100649
0.0989376
0.094651
0.0879646
0.0817881
0.0765322
0.0697409
0.0642825
0.0582098
0.0692827
0.0699695
0.072127
0.0670368
0.0628821
0.0584196
0.0480331
0.0368708
0.0219731
0.020923
0.0308211
0.0297121
0.0266675
0.0297624
0.0275018
0.0324297
0.0301769
0.0295813
0.0303102
0.0306303
0.0272367
0.0284595
0.0234001
0.0296497
0.0280659
0.0255421
0.0246763
0.026711
0.0285862
0.0285227
0.0269391
0.0249375
0.0272077
0.0261653
0.0273954
0.0268648
0.0253338
0.0263304
0.0258872
0.0260184
0.0270624
0.0272344
0.0265529
0.0253404
0.0247877
0.0250467
0.0271397
0.02594
0.0245241
0.02517
0.0241703
0.0263905
0.0262538
0.0254738
0.0257364
0.0226987
0.0247325
0.0246019
0.0241487
0.0252864
0.0233855
0.0244479
0.0244771
0.0269021
0.0242194
0.0259499
0.0245436
0.0238808
0.0262881
0.0250177
0.0259883
0.0229225
0.0249848
0.0244678
0.024236
0.0255169
0.0254216
0.0233547
0.0255309
0.0263808
0.0249351
0.0240177
0.0227717
0.0229961
0.0245185
0.0249166
0.0247167
0.0247072
0.0232444
0.0228951
0.0250482
0.0240208
0.0247703
0.0232558
0.0228042
0.0227535
0.023405
0.0232685
0.0253797
0.0233784
0.021498
0.0217341
0.0216504
0.0238877
0.0221293
0.0220949
0.0217159
0.0223894
0.0220823
0.0220442
0.021018
0.021581
0.0224851
0.0218261
0.0216454
0.0203785
0.0195924
0.0214469
0.0214238
0.0211671
0.0214796
0.0206131
0.0205887
0.0205726
0.0201953
0.02018
0.0216346
0.0208165
0.021028
0.0206529
0.0206397
0.0197175
0.0189194
0.0188759
0.0195068
0.0193517
0.0198417
0.0193824
0.0199068
0.0188821
0.0196253
0.0203205
0.0197584
0.0197513
0.0202991
0.019231
0.0188316
0.0193057
0.0193022
0.0192988
0.0192419
0.0193808
0.0187356
0.0193104
0.0204567
0.0204547
0.0204533
0.0208108
0.020583
0.0200562
0.0199148
0.0199144
0.0202752
0.0202755
0.0202825
0.0211293
0.0207994
0.0210419
0.021048
0.0199269
0.0199443
0.022066
0.02136
0.0220014
0.0218344
0.0204971
0.0206507
0.0219044
0.0219334
0.021885
0.0214853
0.0214998
0.0235774
0.0209761
0.02181
0.0212452
0.0228377
0.0246273
0.0240618
0.0226053
0.02193
0.0223286
0.0231545
0.0257575
0.0234093
0.0243831
0.0227037
0.0230282
0.0245535
0.0257501
0.0246195
0.0250143
0.0227636
0.0219389
0.0247806
0.025231
0.0265985
0.0251952
0.0228477
0.0258009
0.0242048
0.0247661
0.0248693
0.0258866
0.0221922
0.0252295
0.0253098
0.024964
0.0258435
0.0244241
0.0260142
0.0247381
0.0258553
0.025377
0.0244796
0.0244984
0.0269554
0.0242673
0.0251786
0.0253522
0.0233455
0.025375
0.0257801
0.025222
0.0261327
0.0248322
0.02429
0.0257965
0.0258433
0.0262746
0.0185979
0.0164719
0.0217489
0.0308516
0.0351793
0.0383856
0.0431147
0.044565
0.0456432
0.0490345
0.0531682
0.0573519
0.0620455
0.0641105
0.0645927
0.0706433
0.0767383
0.0836909
0.0915861
0.0976251
0.106882
0.116084
0.126616
0.120095
0.112351
0.103858
0.0972135
0.0902008
0.0829127
0.0774902
0.0710696
0.0655928
0.0581213
0.053698
0.0478456
0.0422009
0.0376439
0.0340027
0.0306073
0.0270438
0.0243279
0.021296
0.0201814
0.018418
0.0157919
0.0160981
0.0149596
0.0140831
0.0215766
0.0254851
0.0257421
0.0266041
0.0245346
0.0232892
0.0230577
0.0230171
0.0240453
0.0213737
0.0213405
0.022515
0.0221036
0.0206499
0.0202921
0.0218088
0.0218816
0.021851
0.0218207
0.0217906
0.0206356
0.0206099
0.0207613
0.0210384
0.0194975
0.0194771
0.0194132
0.0189689
0.0194865
0.0194681
0.0194498
0.0204226
0.0202101
0.0200752
0.0216189
0.0237735
0.0223316
0.0240869
0.0240612
0.0240359
0.0257772
0.0263062
0.0252436
0.0267486
0.0258316
0.0266367
0.0273463
0.028223
0.0290469
0.0291058
0.0273926
0.0274697
0.0292255
0.0286998
0.0285961
0.0285688
0.0277252
0.028575
0.0285493
0.0285237
0.0287028
0.028678
0.0289544
0.0295614
0.0305684
0.0305436
0.0306795
0.0306555
0.0306322
0.0306096
0.0298202
0.0288798
0.0288604
0.0293157
0.029297
0.0300406
0.030022
0.0300034
0.0302859
0.0302687
0.0302513
0.0311942
0.0302831
0.0302701
0.0302581
0.02972
0.0297243
0.0305831
0.030573
0.0311259
0.0311164
0.0313383
0.0312321
0.0312238
0.0312154
0.0312079
0.0312003
0.0311934
0.0303582
0.0311131
0.0311077
0.0308773
0.0312163
0.0312126
0.0312092
0.0312057
0.0312032
0.0323414
0.0323399
0.0317451
0.0317464
0.0317484
0.0317508
0.0323463
0.0323498
0.031213
0.031217
0.0312219
0.0312267
0.0308891
0.0311203
0.0311269
0.0303733
0.0312093
0.0312174
0.0312258
0.0312345
0.031244
0.0313528
0.0313632
0.031142
0.0311529
0.0311647
0.0306127
0.0298138
0.0290594
0.029764
0.030304
0.0303181
0.0304859
0.0305014
0.0305164
0.0302165
0.0302326
0.0302491
0.0302644
0.0294433
0.0294582
0.0294736
0.0298567
0.0298735
0.0298907
0.0316031
0.0316239
0.030035
0.0300552
0.0304949
0.0298812
0.0294249
0.0288385
0.0288592
0.0285146
0.0285377
0.0286522
0.0286768
0.0287018
0.0295491
0.0295761
0.0279774
0.0276379
0.0276637
0.0276905
0.0289261
0.0290643
0.0275758
0.0267779
0.026805
0.0268325
0.0262203
0.0253787
0.0248734
0.025032
0.0250592
0.0233163
0.0233406
0.0215905
0.0208898
0.019138
0.0202363
0.020124
0.0201441
0.0205147
0.0198151
0.0185699
0.018749
0.0204816
0.0205516
0.0201235
0.0207362
0.0208844
0.0217028
0.0217313
0.0228892
0.022922
0.0229551
0.0218532
0.0205376
0.0205647
0.020499
0.0216501
0.0224193
0.0224541
0.0214247
0.0241066
0.0241491
0.0241916
0.0244245
0.0256743
0.0257987
0.0244369
0.0255203
0.0242215
0.0237214
0.024998
0.022285
0.0158558
0.0166578
0.017813
0.0172974
0.0188391
0.0206415
0.0239813
0.026291
0.0295119
0.0320175
0.0358989
0.0397731
0.0447913
0.049787
0.0558697
0.0620568
0.0668094
0.0724382
0.0779726
0.0843557
0.0911542
0.0977387
0.105277
0.11217
0.120047
0.127591
0.119669
0.1098
0.101329
0.0926753
0.0858053
0.0791548
0.0728902
0.0674864
0.0621913
0.0586921
0.0561026
0.0534804
0.0488516
0.0458659
0.0449853
0.0436226
0.0413236
0.0371326
0.0317438
0.0262141
0.0176735
0.0133482
0.0182113
0.0253851
0.0240442
0.0240893
0.0238755
0.0251274
0.0236906
0.0257195
0.0270698
0.0284675
0.0277589
0.026177
0.0279902
0.0284155
0.0281593
0.0254687
0.0282455
0.0288223
0.0249533
0.0226854
0.0181226
0.0122116
0.0125743
0.0147184
0.0174832
0.0214132
0.0265334
0.0345948
0.0416864
0.0491787
0.0558675
0.0636451
0.0714557
0.0740299
0.0807986
0.089054
0.0970887
0.103765
0.112289
0.120896
0.128249
0.135344
0.144886
0.147838
0.157105
0.177886
0.166741
0.15587
0.145274
0.134966
0.124978
0.115359
0.10618
0.0975411
0.0895772
0.0817245
0.0773281
0.0702282
0.0638185
0.0583681
0.0602465
0.0595632
0.059554
0.0595179
0.0620077
0.0619708
0.0619337
0.061896
0.0618595
0.0618226
0.0617855
0.0617491
0.0617121
0.0616752
0.0616385
0.061602
0.0615644
0.0615281
0.0614912
0.0614545
0.0614182
0.0613812
0.061345
0.0613079
0.0612721
0.0612351
0.0611985
0.0611623
0.0611254
0.0610893
0.0610531
0.0610177
0.0609813
0.0609451
0.0609093
0.0608728
0.0608368
0.0608008
0.0607647
0.0606729
0.0606372
0.060602
0.060566
0.0605308
0.0604955
0.0604597
0.0604246
0.0603893
0.060354
0.0603191
0.0602839
0.0602488
0.0602143
0.0578871
0.0578531
0.05782
0.0577866
0.057349
0.0573162
0.0597717
0.0597377
0.0597039
0.0596699
0.0596363
0.0596027
0.0557453
0.0581427
0.0543589
0.0543283
0.054297
0.0542668
0.0542363
0.0505287
0.0505002
0.0504715
0.0504429
0.0467984
0.0467722
0.0467452
0.0467184
0.046692
0.0466656
0.0466395
0.046613
0.0465866
0.0465607
0.046535
0.0429782
0.0429546
0.0429301
0.0429062
0.0428819
0.0428581
0.0393597
0.039338
0.0406258
0.0406044
0.0405815
0.0405589
0.0405373
0.0405149
0.0404939
0.0404721
0.0404503
0.0404287
0.0404074
0.0403855
0.0403645
0.0403436
0.0403226
0.0403014
0.040281
0.0402602
0.0368388
0.03682
0.0368004
0.0367811
0.0367627
0.0334894
0.0334725
0.0334554
0.033438
0.0334206
0.033404
0.0333876
0.0333706
0.0333537
0.0356052
0.0355875
0.0340093
0.033992
0.0339755
0.0339585
0.0339424
0.0339262
0.0339091
0.0338928
0.0338766
0.0338602
0.0338446
0.0338284
0.0338128
0.033797
0.0337814
0.0337658
0.0337507
0.0337347
0.0337198
0.0337052
0.0336902
0.0336753
0.0336605
0.0336461
0.0336315
0.030425
0.030412
0.027319
0.0273072
0.0295989
0.0295864
0.0295737
0.0295613
0.0295492
0.0295376
0.0295251
0.0295136
0.0295023
0.0294906
0.029479
0.0307107
0.0306991
0.0306876
0.030676
0.0306639
0.030653
0.0306411
0.0306302
0.0306194
0.0306081
0.0305969
0.0305858
0.0305762
0.0305651
0.0305531
0.0305439
0.0305344
0.0305243
0.030514
0.0219161
0.0196122
0.0188231
0.0201398
0.0225323
0.0254582
0.0268154
0.0325049
0.0358438
0.037361
0.0390172
0.0408387
0.0428469
0.044208
0.0458628
0.0474962
0.0459642
0.0488327
0.0513274
0.0545827
0.0574347
0.0593929
0.0632638
0.0667161
0.0697455
0.0713699
0.0759213
0.0808813
0.0837269
0.0876871
0.0914557
0.0966002
0.100226
0.104252
0.108435
0.113835
0.118191
0.121622
0.125319
0.125336
0.121463
0.11683
0.112822
0.108597
0.104252
0.101597
0.0968351
0.0926765
0.0888154
0.0860205
0.0847346
0.0865547
0.0849557
0.0845389
0.0836252
0.0824008
0.0795091
0.0785527
0.0764116
0.0757474
0.0727209
0.070712
0.0700596
0.0678207
0.0658328
0.0641677
0.0632659
0.061392
0.0596071
0.0582087
0.0566034
0.0569651
0.055614
0.0542216
0.0531629
0.0519109
0.0507369
0.049637
0.0486116
0.0472565
0.0463773
0.0463103
0.0463155
0.0457058
0.0450559
0.0444472
0.0438787
0.0433492
0.0429493
0.0424907
0.0420713
0.0416904
0.0412844
0.0410416
0.0403836
0.0401391
0.0401284
0.039966
0.0397755
0.0396515
0.0395845
0.0395509
0.0395529
0.039591
0.0396623
0.03979
0.0399851
0.0401518
0.0401678
0.0404139
0.0406981
0.0413151
0.0417257
0.0421129
0.0425365
0.0429987
0.0436531
0.0439366
0.0445096
0.0451232
0.0457781
0.0463919
0.0463787
0.0464398
0.0473056
0.048646
0.0496559
0.0507397
0.0518968
0.0531309
0.0541718
0.0555457
0.0568755
0.0565003
0.0580867
0.0594582
0.0612206
0.0630704
0.0639522
0.0655915
0.0672571
0.0697631
0.0703946
0.0723789
0.0753707
0.0760143
0.0781253
0.0790543
0.0818987
0.0830775
0.0854546
0.0859395
0.0858727
0.0848599
0.0852468
0.0885982
0.0917912
0.0958888
0.100678
0.103216
0.107527
0.111725
0.115699
0.120301
0.124136
0.127185
0.122097
0.119083
0.116043
0.110616
0.106405
0.101127
0.0987325
0.0935528
0.089742
0.0847644
0.0814934
0.0771036
0.0724194
0.0703843
0.0696465
0.0686746
0.0683212
0.0676805
0.0699215
0.0685679
0.0704023
0.0702945
0.074359
0.0780865
0.0823771
0.0860157
0.0902834
0.0949828
0.101315
0.107564
0.114599
0.120116
0.125706
0.108862
0.0998642
0.0905286
0.0906558
0.0866899
0.0781568
0.0757162
0.0677166
0.0633909
0.0571278
0.0551416
0.0652461
0.0641366
0.0587603
0.0547536
0.0486273
0.0349196
0.0215793
0.0247099
0.0260314
0.0240899
0.0272784
0.02897
0.0286341
0.0306437
0.0298466
0.0259453
0.0308261
0.0308053
0.030298
0.0298406
0.0275383
0.0271008
0.0263413
0.0298873
0.0267811
0.0299311
0.025636
0.0276604
0.0268612
0.0274928
0.0266644
0.0245955
0.0289458
0.0254133
0.0281571
0.0257891
0.0261858
0.0278505
0.0291559
0.0260343
0.0237875
0.0279207
0.0270407
0.0281334
0.0253848
0.0248034
0.0255717
0.0278291
0.0283125
0.02728
0.0258204
0.0245276
0.0255544
0.0256251
0.0257291
0.0255504
0.0258526
0.0260704
0.026999
0.0266702
0.0282495
0.0246454
0.0249369
0.0254553
0.0269426
0.0270372
0.0253876
0.0250876
0.025901
0.0265493
0.027339
0.028339
0.0250562
0.0258355
0.025752
0.0244315
0.0283782
0.026948
0.0251969
0.0246556
0.0244044
0.0261708
0.0265434
0.026844
0.0254949
0.0243093
0.0242354
0.0272786
0.0244194
0.0249742
0.0252574
0.024869
0.0254854
0.0240368
0.02374
0.023701
0.0252378
0.0250129
0.0250983
0.0220695
0.0228158
0.0241605
0.0241283
0.0238993
0.021582
0.0217386
0.0219729
0.0231284
0.0231103
0.023845
0.0226578
0.0213432
0.0220633
0.0226405
0.022963
0.022116
0.0216361
0.0209659
0.0209589
0.0210525
0.0217763
0.0209559
0.0202024
0.0210773
0.019597
0.0198764
0.0218044
0.0214864
0.0204202
0.0204205
0.020421
0.0193702
0.0200814
0.0188466
0.0194756
0.018797
0.0195242
0.0199147
0.0202744
0.0196345
0.019769
0.0197713
0.0192145
0.0191732
0.0198293
0.0191556
0.0195538
0.0195599
0.0195644
0.0201644
0.0191809
0.0198647
0.0192189
0.0192695
0.0198361
0.0198446
0.0192509
0.0191792
0.0200195
0.0194442
0.0189196
0.0183088
0.0189905
0.0199175
0.02
0.0205923
0.0206031
0.0206144
0.0212092
0.0206604
0.0201018
0.019832
0.0198006
0.0204572
0.0204729
0.021238
0.0214815
0.0212575
0.0206612
0.0216137
0.0216345
0.0232967
0.0223971
0.0216916
0.0217166
0.0211251
0.022554
0.0235138
0.0234459
0.0227314
0.0219981
0.0219497
0.0227594
0.0246047
0.0240678
0.0233254
0.0229679
0.0231616
0.0254547
0.0257988
0.0250521
0.0243344
0.0239916
0.0230305
0.0251283
0.0259037
0.0256439
0.0251121
0.0236519
0.0249622
0.0241738
0.0269503
0.0270778
0.0255833
0.0234268
0.0252439
0.025913
0.0268278
0.0270887
0.0247933
0.0261445
0.025678
0.0277762
0.0269257
0.0255724
0.0255796
0.0265609
0.0267749
0.0265101
0.0265828
0.0257401
0.0280359
0.0255088
0.0279384
0.0269492
0.0264123
0.0255492
0.0254673
0.0263614
0.0266422
0.0274821
0.0245004
0.02742
0.0251775
0.0273073
0.0246775
0.0271624
0.0251141
0.0256988
0.0284282
0.0209443
0.017407
0.0253761
0.0313064
0.0374284
0.0401607
0.0420748
0.0458183
0.0475505
0.051778
0.0538486
0.0558029
0.0594319
0.0651666
0.069591
0.0738825
0.0808343
0.0885371
0.0974627
0.105472
0.114962
0.124853
0.122095
0.115066
0.106205
0.0980457
0.092626
0.0854764
0.0786043
0.0719777
0.0666045
0.0613547
0.0566172
0.0514811
0.0467857
0.0422057
0.0383457
0.0336982
0.0308638
0.0278958
0.02543
0.0237668
0.020889
0.0194978
0.0181939
0.0158795
0.0236565
0.0291237
0.0269026
0.0252637
0.0252216
0.0251799
0.0252383
0.0239452
0.0228458
0.0237448
0.0242579
0.0240588
0.0242938
0.0242592
0.0242244
0.0241903
0.0247396
0.0235245
0.0229071
0.0211267
0.0199947
0.0209438
0.0206439
0.0194697
0.0202044
0.0217551
0.0219311
0.0224464
0.0224226
0.0217395
0.0199334
0.0190478
0.0199474
0.0209369
0.0202363
0.019748
0.0186166
0.0186271
0.0186161
0.0186067
0.0194217
0.0183662
0.0183329
0.0195913
0.0191762
0.0182714
0.0200526
0.0218639
0.0224133
0.0242286
0.0242109
0.0241937
0.0249362
0.024032
0.0252755
0.0250345
0.0261413
0.0269882
0.0269668
0.0269461
0.0268365
0.0277328
0.0274034
0.0273843
0.0273657
0.0281849
0.0269613
0.0278452
0.0286204
0.0286025
0.0285853
0.0289133
0.0288967
0.0279019
0.0278872
0.0287636
0.0287629
0.0287481
0.0287345
0.029264
0.0292501
0.029237
0.0285174
0.0284429
0.0284317
0.0292745
0.0298205
0.0296254
0.0296153
0.0296059
0.0295969
0.0295883
0.0293183
0.0296976
0.0296906
0.0296835
0.0296772
0.0296708
0.0296651
0.0296596
0.0296546
0.02965
0.0304895
0.0304856
0.0298127
0.0289417
0.0285185
0.0285186
0.0285197
0.0289444
0.0298147
0.0304869
0.0304898
0.0304934
0.0296534
0.0296575
0.0296624
0.0296674
0.0296728
0.0296785
0.0296846
0.0296909
0.0293113
0.0295801
0.029588
0.0295964
0.0296051
0.0296142
0.0298094
0.0292628
0.0284188
0.0284301
0.0285032
0.0292219
0.0292347
0.0284101
0.0284231
0.0287292
0.028731
0.028745
0.0287598
0.0288622
0.0288782
0.0288942
0.0285656
0.0285825
0.0285993
0.0278241
0.0269391
0.0277497
0.0273419
0.0273606
0.0283912
0.027709
0.0268124
0.0274849
0.0269418
0.0269626
0.0261159
0.0250084
0.0252494
0.0240045
0.0250676
0.0241668
0.0241865
0.0232697
0.0223947
0.0209186
0.0191226
0.0182637
0.0182729
0.0202767
0.0183358
0.0183479
0.0183831
0.0186159
0.018629
0.0186422
0.0197536
0.0197704
0.0209465
0.0209665
0.0199804
0.0190828
0.0199716
0.021841
0.0224685
0.0224956
0.021984
0.021811
0.0209649
0.0206939
0.020718
0.0207425
0.0200732
0.0219972
0.0229699
0.0242127
0.0237624
0.0242905
0.0243284
0.0243675
0.025601
0.0241777
0.0231838
0.0247248
0.0236628
0.025336
0.0253811
0.025332
0.0253789
0.0266666
0.0273662
0.0293025
0.0273518
0.0280005
0.0280604
0.02847
0.0251466
0.019809
0.020776
0.0247034
0.0245112
0.0278826
0.0309132
0.0319356
0.0336352
0.037844
0.0417025
0.0445821
0.0479417
0.0527046
0.0572634
0.0616978
0.0682833
0.0733224
0.0802927
0.0866056
0.0928074
0.10023
0.10815
0.116224
0.125123
0.122085
0.114442
0.103897
0.0966031
0.0875913
0.080819
0.0743756
0.068107
0.0636623
0.0599996
0.0557322
0.0518628
0.0492285
0.0472817
0.0450919
0.0417169
0.0406753
0.0371155
0.0314193
0.0242278
0.0164098
0.016631
0.0243447
0.0252957
0.0264085
0.0249755
0.0229327
0.0247188
0.0233881
0.0254292
0.0259672
0.0245937
0.0243471
0.022204
0.0267757
0.0273267
0.0283081
0.0282491
0.027787
0.0281388
0.0279764
0.0270022
0.0268814
0.0297787
0.0297343
0.024927
0.0231998
0.021784
0.019016
0.0177558
0.0200954
0.0226932
0.0264204
0.0318018
0.0386105
0.0470882
0.0540221
0.061028
0.0673058
0.0740399
0.0762102
0.0835249
0.0926459
0.102002
0.108926
0.116687
0.123683
0.131775
0.140355
0.148622
0.150268
0.161279
0.172456
0.159986
0.147976
0.136397
0.125254
0.114583
0.104452
0.0947299
0.0851338
0.0757513
0.0667171
0.0582349
0.0506281
0.0443913
0.0434526
0.0436326
0.043173
0.0431532
0.043132
0.0431119
0.0464683
0.0497215
0.0496979
0.0496742
0.0496506
0.0496266
0.0496034
0.0495797
0.0495557
0.0495324
0.0495088
0.0494855
0.0494613
0.0494379
0.0493148
0.0492918
0.0492681
0.0492442
0.0492205
0.0491974
0.049174
0.0491509
0.0491277
0.049104
0.0490806
0.0490568
0.0490338
0.0490104
0.0489867
0.0489638
0.0489407
0.0484715
0.04845
0.0500872
0.0500635
0.05004
0.0500164
0.0499924
0.0499692
0.0499451
0.0559953
0.0559693
0.0559424
0.0559168
0.0558898
0.0558632
0.0558371
0.0558105
0.0557849
0.0557584
0.055732
0.0557061
0.0556803
0.0556539
0.0556284
0.055602
0.055576
0.0555509
0.0555251
0.0554992
0.0554736
0.0554481
0.0554226
0.0553977
0.0553716
0.0553458
0.0553211
0.0552958
0.0552707
0.0552457
0.0552206
0.0551955
0.0551708
0.0527574
0.0527338
0.0527103
0.0526871
0.0526636
0.0526401
0.0526176
0.0525948
0.052571
0.0525485
0.0525258
0.0525024
0.0524802
0.0553625
0.0553386
0.055314
0.055291
0.0552667
0.0580718
0.0580467
0.0580224
0.057998
0.0579731
0.0579492
0.0579246
0.0579004
0.0578765
0.0578527
0.0578285
0.057805
0.0577809
0.0577573
0.0577336
0.0577102
0.0576869
0.0576639
0.0576407
0.0576173
0.0575949
0.0575725
0.0575501
0.0575271
0.0575045
0.0574822
0.0574603
0.0574374
0.057416
0.0573938
0.0573723
0.0573507
0.0573294
0.0573073
0.0572859
0.0572647
0.0572437
0.0572227
0.0572015
0.057181
0.0571601
0.0571397
0.0571193
0.0570992
0.0570788
0.0570589
0.0570393
0.0570192
0.0569995
0.0584049
0.0583851
0.0583663
0.0609637
0.0609439
0.0609236
0.0609037
0.0608835
0.0608644
0.0608447
0.0608254
0.0608057
0.0607866
0.0607678
0.0607483
0.0607298
0.0607114
0.0606924
0.0606741
0.0606561
0.0606386
0.0606203
0.0584337
0.0584166
0.058399
0.0583816
0.0583646
0.0583474
0.058331
0.0583144
0.0582979
0.0582818
0.0582651
0.0582494
0.0582336
0.0582175
0.0610834
0.0583318
0.0576432
0.0573472
0.0574163
0.057821
0.0578934
0.0587669
0.0594836
0.0609611
0.0630078
0.0655846
0.0686623
0.0710492
0.0733811
0.0762021
0.0793126
0.083928
0.0862349
0.0908946
0.0941913
0.0987284
0.103493
0.109743
0.113255
0.119679
0.125106
0.129275
0.127871
0.122935
0.117001
0.110806
0.106066
0.100125
0.096357
0.0908993
0.0864966
0.0819311
0.0771359
0.0762104
0.0782584
0.0778573
0.0752515
0.0729257
0.0702937
0.0676946
0.0668303
0.0638724
0.0616715
0.0586718
0.0556253
0.0539855
0.0521238
0.049101
0.04673
0.0444935
0.0437619
0.0426014
0.0397143
0.0375221
0.0362961
0.0346196
0.0325238
0.0310821
0.0298356
0.0286683
0.027255
0.0262722
0.0249614
0.0240952
0.0232715
0.0221469
0.0215518
0.0205936
0.0201016
0.0192283
0.0188243
0.0179158
0.0175289
0.0171945
0.0169101
0.0166689
0.0163132
0.0175727
0.0204224
0.0189069
0.0160574
0.0153816
0.0152242
0.015585
0.0198459
0.0197858
0.0197346
0.0197844
0.0197502
0.0197232
0.0186725
0.0186061
0.0181629
0.0181419
0.0179525
0.0179394
0.0179302
0.0179241
0.017921
0.0178289
0.0171051
0.0170986
0.0159867
0.0159877
0.0170998
0.0171076
0.0171187
0.0179243
0.0179285
0.0179357
0.0179464
0.0179607
0.0185629
0.0181756
0.0186175
0.0186887
0.0197347
0.0197637
0.0198006
0.0197529
0.0198071
0.0165119
0.0156293
0.0157502
0.0154428
0.0168797
0.0189527
0.0204683
0.0176223
0.0163739
0.0167151
0.016954
0.0172359
0.0175649
0.0179449
0.0188439
0.0192409
0.020101
0.0205842
0.0215344
0.0221125
0.0232193
0.0240236
0.02488
0.0261707
0.027133
0.0285226
0.0296668
0.0308936
0.0323167
0.0343796
0.0360404
0.037219
0.0393567
0.0421971
0.0433045
0.0443704
0.0461786
0.0485348
0.0515153
0.0533374
0.0549345
0.0579388
0.0608824
0.0630442
0.0659827
0.0668042
0.0693718
0.0719682
0.0742276
0.0767568
0.0780659
0.0767227
0.0758985
0.0806217
0.0851333
0.0895541
0.0954374
0.101942
0.108988
0.118673
0.124733
0.134529
0.143586
0.15235
0.15127
0.151201
0.151629
0.154939
0.155211
0.157232
0.159665
0.164954
0.168323
0.161887
0.139121
0.122242
0.105038
0.0949347
0.0824803
0.0732786
0.0732719
0.0685028
0.0627363
0.0557053
0.0517756
0.0465085
0.0430943
0.0385034
0.0272426
0.0201267
0.0244736
0.0273551
0.0258682
0.0249978
0.03329
0.0298297
0.0252687
0.0273044
0.0236645
0.0319619
0.0340346
0.0291451
0.0274009
0.0256512
0.0326563
0.0279146
0.0284603
0.0237737
0.0255879
0.0286952
0.0277134
0.027976
0.0273494
0.0264861
0.0259537
0.0287298
0.0268123
0.0263485
0.0297702
0.0265582
0.0263324
0.0245809
0.028386
0.0291894
0.0271666
0.0256564
0.0255481
0.0281495
0.0280932
0.0266621
0.0251208
0.0275185
0.0271119
0.0288987
0.0272766
0.0244371
0.0265955
0.0262065
0.0271181
0.0273106
0.0267911
0.028124
0.0281083
0.0253046
0.0273921
0.0295165
0.0268593
0.0274309
0.0260324
0.0277013
0.0294109
0.0285506
0.0261674
0.0249702
0.0292457
0.0293055
0.0280114
0.02557
0.0264124
0.0282094
0.0282529
0.0287126
0.0267221
0.0254853
0.0267388
0.0273741
0.027989
0.0277265
0.0249756
0.0261993
0.025737
0.0271784
0.0278673
0.0269436
0.0261067
0.0239037
0.0261523
0.0260895
0.0266098
0.026607
0.0248204
0.0244174
0.025212
0.0253012
0.0251155
0.0249598
0.024108
0.0246112
0.024015
0.023582
0.0247321
0.0246051
0.0228492
0.0228598
0.0228346
0.0222776
0.022637
0.023767
0.0219989
0.0224827
0.0226506
0.0224161
0.0216585
0.0223613
0.0225019
0.0219165
0.0219052
0.02047
0.0204536
0.0209849
0.0209756
0.021506
0.0224248
0.02038
0.0201318
0.0201297
0.0201277
0.021457
0.0204868
0.0197254
0.0195279
0.0191049
0.0194446
0.0199154
0.0205842
0.0198453
0.019322
0.0192834
0.0190328
0.0193384
0.0197288
0.0194434
0.0187811
0.0194291
0.0188977
0.0185186
0.0185204
0.0191537
0.019156
0.0185265
0.018529
0.0189107
0.019272
0.0188003
0.0197523
0.01962
0.0200781
0.0195377
0.0193014
0.0193618
0.0198877
0.0199619
0.0194953
0.0195005
0.0195877
0.0195916
0.0197899
0.0205544
0.0201959
0.0202019
0.0202087
0.0202159
0.0204678
0.0221499
0.0216007
0.0210728
0.020444
0.0205669
0.0205788
0.022015
0.022628
0.0219922
0.0224814
0.0217032
0.0217193
0.0233328
0.0226158
0.0228003
0.0234922
0.0220976
0.0220302
0.0237448
0.0236181
0.023193
0.0247696
0.0233436
0.0232767
0.024191
0.0247918
0.0242746
0.0251529
0.0236662
0.0248487
0.0248044
0.025067
0.0256524
0.0257525
0.0253178
0.0263252
0.0263944
0.0241553
0.0257192
0.0262898
0.0271556
0.0267918
0.0254329
0.0251228
0.0260622
0.0280501
0.0285852
0.0269718
0.0262592
0.0239656
0.0270382
0.0282043
0.0298821
0.0268158
0.0247341
0.0269697
0.0292484
0.0297161
0.0268819
0.0261501
0.0244893
0.027976
0.0296759
0.0281613
0.0266099
0.0257672
0.0283337
0.0278025
0.0274216
0.0269819
0.0264443
0.0265241
0.0271884
0.0268635
0.0269777
0.0265173
0.0253235
0.0266508
0.0267947
0.027329
0.0279346
0.0259106
0.0202508
0.0186686
0.0232526
0.0329378
0.0369864
0.0404615
0.0446363
0.0446998
0.049
0.0524963
0.0558698
0.059104
0.0612598
0.0673375
0.0723873
0.077874
0.0856784
0.0938108
0.103128
0.112793
0.12251
0.123317
0.115243
0.107777
0.0992087
0.0915872
0.0842341
0.077346
0.0711389
0.0655395
0.0601243
0.0550144
0.0507857
0.0458949
0.0420015
0.0379905
0.0364193
0.0353069
0.0331252
0.029204
0.0287943
0.0283436
0.0279837
0.0238291
0.0299685
0.0295653
0.030127
0.0300664
0.0287856
0.0287298
0.0286747
0.0286199
0.027279
0.028601
0.0284001
0.0255885
0.0262541
0.0262114
0.0261687
0.0251389
0.0228733
0.0232953
0.023263
0.0237517
0.0237192
0.0227875
0.0236133
0.0240847
0.0240532
0.0243212
0.0228598
0.0218573
0.0213226
0.0201917
0.0201722
0.0211169
0.0199159
0.019898
0.0211932
0.0211738
0.0211544
0.0219708
0.0223505
0.020083
0.0185299
0.0185182
0.0185069
0.0195111
0.0196644
0.0196529
0.0196408
0.019218
0.0193731
0.0193618
0.0193508
0.0183571
0.0183457
0.0183344
0.0183229
0.0181148
0.018106
0.0180967
0.018088
0.017544
0.0183685
0.0183596
0.0183518
0.0198271
0.0217021
0.0196827
0.0205802
0.021783
0.021771
0.0226276
0.0244999
0.0244859
0.0244723
0.0237313
0.0237186
0.0246553
0.0246428
0.0236397
0.0236289
0.0245431
0.0245318
0.0237797
0.0237696
0.0250286
0.0254499
0.0254403
0.0254312
0.0254226
0.0254139
0.0254057
0.0261859
0.0252121
0.0252055
0.0251992
0.0261115
0.0261056
0.0261
0.0269794
0.0264865
0.0264823
0.0264778
0.0264764
0.0264753
0.0257846
0.0257842
0.025784
0.026474
0.0264752
0.026476
0.0264769
0.0264787
0.0264808
0.0269713
0.0260894
0.0260921
0.0251772
0.0251807
0.0251843
0.0261557
0.0261601
0.025378
0.0253838
0.0253896
0.0253959
0.0254026
0.0254097
0.0234706
0.0237236
0.0244734
0.0244817
0.0235643
0.0235727
0.024573
0.0245829
0.0236433
0.0236531
0.02439
0.0244006
0.0234869
0.0225357
0.0216759
0.0216854
0.0207253
0.0206548
0.0215986
0.0187768
0.0182415
0.0182471
0.0182524
0.0174243
0.0174299
0.0179707
0.017977
0.019088
0.0189105
0.0181963
0.0182046
0.0191982
0.0192083
0.0192191
0.01923
0.0186363
0.0194959
0.0195075
0.0202648
0.0193643
0.0183594
0.0183704
0.0183816
0.022184
0.022204
0.0225221
0.0218438
0.0210287
0.0210481
0.0200266
0.0209536
0.0209736
0.020028
0.0200473
0.0211804
0.0217149
0.0241468
0.0241779
0.0231257
0.0239398
0.0239723
0.0234986
0.0239058
0.0236088
0.0231217
0.023617
0.0249651
0.0250031
0.0260315
0.0260742
0.0261172
0.0267129
0.0262158
0.0294031
0.0296288
0.0284944
0.0285498
0.0286054
0.031067
0.0299464
0.0313407
0.0339341
0.0366493
0.0373079
0.0375388
0.0335818
0.0272197
0.0262342
0.0286791
0.0306411
0.0290254
0.0293897
0.0322102
0.03345
0.0359513
0.0399326
0.0442226
0.0476302
0.0521238
0.0557237
0.0615874
0.0667991
0.0740503
0.0802275
0.0871696
0.0950117
0.100777
0.110505
0.119341
0.127341
0.11917
0.108848
0.100999
0.0911141
0.084024
0.0768107
0.0713422
0.0648303
0.06088
0.0565463
0.0539314
0.0513156
0.0480682
0.0467354
0.04143
0.0392825
0.0376523
0.0338079
0.0262034
0.0158439
0.0178779
0.0244528
0.0267114
0.0272698
0.0265728
0.0248212
0.0246452
0.0238492
0.0276956
0.0265503
0.025213
0.0240771
0.0253221
0.0250162
0.0266046
0.0261151
0.0251029
0.0254642
0.026208
0.0280051
0.031427
0.0303805
0.0285898
0.0283827
0.0279958
0.03164
0.033574
0.0316112
0.02789
0.0259807
0.0245748
0.0233771
0.0207485
0.0199064
0.0211852
0.025728
0.0302863
0.0357845
0.0450064
0.0516028
0.0578633
0.0642409
0.0702029
0.0762201
0.0796884
0.0881792
0.097156
0.104059
0.112514
0.120043
0.127797
0.135238
0.142593
0.150025
0.15308
0.165466
0.175897
0.162736
0.14965
0.136626
0.123656
0.110731
0.102705
0.0898259
0.0769792
0.0641617
0.0513705
0.0386029
0.0258569
0.017749
0.0105282
0.00707478
0.00707417
0.00707242
0.00707096
0.00706926
0.00706804
0.00706726
0.00551823
0.0055177
0.00551616
0.00551571
0.00551472
0.00551386
0.00551318
0.00551235
0.00551193
0.00551107
0.00551011
0.00550931
0.00550838
0.00550735
0.00550649
0.00550594
0.00550502
0.00550428
0.00550347
0.00550218
0.00550095
0.00550087
0.0054999
0.00549889
0.00549782
0.00549691
0.005496
0.0054959
0.00549422
0.00549361
0.00549268
0.00549177
0.00549163
0.00549017
0.00548965
0.00548881
0.0054876
0.00548728
0.00548567
0.00548436
0.00548408
0.00548346
0.0054827
0.0054812
0.00548071
0.00548049
0.00547977
0.00547769
0.0054772
0.00547631
0.00547569
0.00547473
0.00547379
0.00547355
0.00547245
0.00547137
0.00547097
0.00878226
0.00877925
0.0129095
0.0171519
0.0171466
0.0171401
0.0171341
0.0171282
0.0171221
0.017116
0.0212106
0.0253566
0.025346
0.0253372
0.0253276
0.0253175
0.0253089
0.0252987
0.0252893
0.0252801
0.0252709
0.0252614
0.0252521
0.0252426
0.0252328
0.0252236
0.0291452
0.0331176
0.0331052
0.0330924
0.0330802
0.0330673
0.033055
0.0330427
0.0330301
0.0330181
0.033006
0.0329935
0.0329813
0.0302193
0.0302091
0.0301987
0.0301874
0.0301773
0.0301663
0.0301562
0.0301454
0.0301353
0.0301247
0.0301143
0.0301042
0.0339132
0.033902
0.0376207
0.0376082
0.0375944
0.0375817
0.0375683
0.0375558
0.0375432
0.0375309
0.0375182
0.0375051
0.0374931
0.0374811
0.0374691
0.037456
0.0374438
0.0374316
0.0374198
0.0374077
0.0373959
0.0373841
0.0373719
0.0373603
0.0373488
0.0373373
0.037326
0.0373141
0.0373024
0.0372911
0.0372795
0.0372685
0.0372575
0.037246
0.0372356
0.0408464
0.040834
0.0408221
0.0408098
0.0407982
0.0407863
0.0407741
0.0407623
0.0407513
0.0407397
0.0407289
0.0442485
0.0442361
0.0442242
0.044212
0.0442003
0.0441889
0.0441774
0.0441649
0.0441535
0.0441418
0.0441299
0.0441192
0.0441072
0.0440959
0.0440852
0.0440738
0.0440631
0.0440523
0.0440413
0.0443382
0.0449787
0.0471374
0.0506048
0.0544544
0.0581509
0.0622712
0.0674462
0.0725452
0.0787809
0.0835153
0.0894056
0.0966924
0.101994
0.108944
0.114825
0.106447
0.102422
0.100647
0.0968947
0.0915136
0.0922609
0.0887716
0.0884101
0.0798776
0.0751071
0.0722219
0.0731839
0.0722767
0.0683756
0.0657963
0.0620605
0.057095
0.0559311
0.0523452
0.0514213
0.0478986
0.0451833
0.0424537
0.0422344
0.0393651
0.0369109
0.0347524
0.0319591
0.0304158
0.0290896
0.0280227
0.0270311
0.0252557
0.0246482
0.0220778
0.0210063
0.0205502
0.0191674
0.0160367
0.0148521
0.0143974
0.0140358
0.0114834
0.00980927
0.00868956
0.00808178
0.00659395
0.00574269
0.00538036
0.00519726
0.00489916
0.00459954
0.00523851
0.00682445
0.0111549
0.00713001
0.00871539
0.0083763
0.00833782
0.0101551
0.0118371
0.0118371
0.0137015
0.0136938
0.0155665
0.0155559
0.0109187
0.0109228
0.0108742
0.010873
0.00994982
0.00993499
0.0116642
0.0116559
0.00968623
0.00968162
0.00967721
0.00844031
0.0111731
0.01118
0.00972618
0.00973437
0.0121493
0.0118347
0.0118354
0.0113965
0.0114031
0.0114093
0.0115221
0.0100197
0.0100207
0.00852015
0.00852151
0.00666852
0.00666805
0.00666859
0.0100661
0.0100132
0.0100111
0.0115127
0.0113986
0.0113915
0.0113841
0.0118203
0.0102224
0.0102165
0.0097146
0.009705
0.0111582
0.01115
0.00841569
0.00965149
0.00965534
0.00965864
0.00966264
0.00966613
0.0116328
0.00991195
0.0108329
0.00955009
0.00988703
0.00987252
0.0137898
0.0137914
0.0118866
0.0136466
0.0117834
0.0117819
0.0100988
0.0100949
0.00828472
0.00657618
0.0069882
0.0110053
0.00783838
0.00502347
0.00521864
0.00463919
0.00488739
0.00508083
0.00539355
0.00546572
0.00713101
0.00839442
0.00951239
0.0112107
0.0137893
0.0140997
0.0145053
0.0149844
0.0167749
0.0183993
0.0206662
0.0217249
0.0223644
0.0235811
0.0256945
0.0267409
0.0278746
0.0297649
0.0312685
0.034008
0.0364635
0.0379687
0.0408744
0.0413808
0.0440035
0.0460823
0.0498649
0.0530776
0.0596187
0.0654578
0.0733134
0.0797912
0.0868795
0.095725
0.103862
0.110088
0.117012
0.129403
0.143934
0.158702
0.174482
0.15491
0.134611
0.120691
0.104953
0.0928583
0.0844171
0.0765996
0.0689258
0.0514254
0.0434254
0.0371583
0.0294401
0.023432
0.0235429
0.0240921
0.0292072
0.0252786
0.0247616
0.0234857
0.0250991
0.0269482
0.0302339
0.0327265
0.0284452
0.0263287
0.0260625
0.0313102
0.032209
0.0302846
0.0281647
0.0235062
0.0268714
0.0303315
0.0316405
0.0273586
0.0246451
0.0258772
0.0277493
0.0285438
0.0289294
0.0275966
0.0281407
0.0266636
0.0266671
0.0280511
0.0301024
0.0274727
0.0277049
0.0258855
0.0265677
0.0289999
0.0298244
0.0255008
0.0248345
0.0294088
0.0281938
0.0296241
0.0264602
0.0258129
0.0281169
0.0272923
0.0282226
0.029147
0.0289291
0.0272171
0.0268255
0.0277848
0.0304118
0.0286271
0.0279509
0.0272621
0.026372
0.0301606
0.0323641
0.0277195
0.027369
0.0275741
0.0303416
0.0304969
0.0282982
0.026157
0.0280026
0.0289101
0.0308145
0.0286682
0.0257337
0.0282573
0.0282019
0.0288553
0.028883
0.0283061
0.0271762
0.0278558
0.0267463
0.0281398
0.0293424
0.0275127
0.025934
0.0266193
0.0264617
0.0286888
0.0266478
0.0265489
0.0245173
0.0252819
0.0268296
0.0274487
0.0260503
0.0251325
0.0223625
0.0236089
0.0233583
0.0221298
0.0216203
0.0202019
0.0215245
0.0220453
0.0200349
0.0193468
0.01856
0.0189752
0.0189725
0.0190169
0.0182377
0.0167335
0.0188298
0.019522
0.0202446
0.0197257
0.0208145
0.0208041
0.0207727
0.0204393
0.0194132
0.0191429
0.0197668
0.0200291
0.0199905
0.019715
0.0197097
0.0194505
0.0195797
0.0195115
0.019903
0.0192776
0.0192743
0.0182371
0.01866
0.0186598
0.0192021
0.0192011
0.019213
0.0186783
0.0184114
0.019049
0.0190453
0.0193648
0.0192772
0.0190212
0.0176771
0.0183754
0.0187489
0.0194428
0.0194401
0.0194372
0.018462
0.0185111
0.0178732
0.0187289
0.0187304
0.0194332
0.0187376
0.0187967
0.0181625
0.0181666
0.0190026
0.0192559
0.0190211
0.0190204
0.0183865
0.0179321
0.0189964
0.0197476
0.0197333
0.019317
0.0191785
0.0187049
0.0183492
0.0191724
0.0197328
0.0198521
0.0194579
0.0186566
0.0195328
0.0196456
0.0198442
0.0194708
0.0189876
0.0196898
0.0196949
0.0198287
0.0203051
0.0193727
0.0202424
0.0203211
0.020251
0.0199024
0.0196096
0.0184691
0.018522
0.0180456
0.0172024
0.0184764
0.0188664
0.0174851
0.0196958
0.0195334
0.0207919
0.0202072
0.0195014
0.0217618
0.0218896
0.0218055
0.0230399
0.0212033
0.0215939
0.0243822
0.0241436
0.0240123
0.0244591
0.0251484
0.0261699
0.0280834
0.0275423
0.0262176
0.0264684
0.0255156
0.0279455
0.0285784
0.0278717
0.0272851
0.0257793
0.0260347
0.0291243
0.0289442
0.0285586
0.0270491
0.0268715
0.0271626
0.0294158
0.0304895
0.0281918
0.0283132
0.0256827
0.0297569
0.0310159
0.0292371
0.0267395
0.0258157
0.0282008
0.0309678
0.029982
0.0281536
0.0262753
0.0263197
0.0326169
0.0299829
0.0277674
0.0278512
0.0270877
0.0264697
0.0283315
0.0281684
0.0289394
0.0287564
0.0247319
0.0269512
0.0289488
0.0294935
0.0214099
0.0170823
0.0291094
0.0326612
0.0390908
0.0423691
0.0457728
0.0481817
0.0489838
0.0547039
0.0564964
0.0620957
0.0657653
0.0697948
0.0781625
0.0830364
0.0929931
0.101085
0.111127
0.12096
0.12278
0.113667
0.104853
0.0966771
0.088845
0.082087
0.0756148
0.0686798
0.0639294
0.0580958
0.0521446
0.0472738
0.0437172
0.0386129
0.0382601
0.0335711
0.0309399
0.0306896
0.030437
0.028471
0.0259781
0.0273532
0.0318927
0.0345683
0.0373777
0.0372904
0.037353
0.0368487
0.0379533
0.0378715
0.0374808
0.0374026
0.0331306
0.0317735
0.0307037
0.0306464
0.028674
0.0290932
0.0294263
0.0281217
0.0285559
0.0277786
0.0277322
0.0258757
0.0258356
0.0257967
0.0249408
0.0249745
0.0238099
0.0233062
0.023276
0.0242385
0.0240355
0.0227563
0.0241919
0.0241619
0.0234096
0.0244655
0.0244373
0.0211486
0.020626
0.0206081
0.0205545
0.0205357
0.0214459
0.0214266
0.0202092
0.0212442
0.0212264
0.0212097
0.0211934
0.0208133
0.0215336
0.0195148
0.0189683
0.018954
0.01894
0.0196365
0.0206096
0.0214105
0.0213948
0.0213785
0.0202212
0.0202076
0.0192559
0.0190704
0.0190583
0.0190467
0.0190349
0.019023
0.0190117
0.018389
0.0173035
0.0181929
0.0181831
0.018174
0.0178524
0.0178432
0.01834
0.0183317
0.0175109
0.0182069
0.0181997
0.0181926
0.0181855
0.017126
0.0171198
0.0171143
0.0171081
0.0171033
0.0170977
0.0170929
0.017088
0.0170832
0.0165431
0.0174043
0.0174024
0.0174005
0.0173991
0.0173974
0.0173966
0.0166264
0.0156251
0.0156233
0.0156223
0.0166207
0.0173891
0.017387
0.017386
0.0173845
0.0173835
0.0173826
0.0173817
0.0170517
0.0170519
0.0170517
0.0170512
0.0170511
0.0170515
0.0170523
0.0170526
0.0170538
0.0181082
0.0181098
0.0181119
0.0181138
0.018116
0.0182286
0.018232
0.0177306
0.0177348
0.0177394
0.0180534
0.0180575
0.0182381
0.0182439
0.0188609
0.0188672
0.0188732
0.0188795
0.0188863
0.0188931
0.0200096
0.0200173
0.0211675
0.0211775
0.0211878
0.0211983
0.0212088
0.0194377
0.0192093
0.0187185
0.0187269
0.0206842
0.0212846
0.0206297
0.0209369
0.0209503
0.0209641
0.020978
0.0199397
0.021154
0.0211694
0.0211854
0.0202738
0.0202893
0.0212319
0.0231922
0.024145
0.0241699
0.0231096
0.0238565
0.0238827
0.0243114
0.0237213
0.0237484
0.0239463
0.0229814
0.0257297
0.0246424
0.0246028
0.0256812
0.0254909
0.0268041
0.0268437
0.0284702
0.028655
0.0308044
0.029064
0.0291133
0.0313297
0.0302802
0.0314933
0.0326953
0.0368633
0.0369359
0.0384373
0.0385177
0.0375746
0.0364649
0.0364852
0.0370383
0.03697
0.0370535
0.0374555
0.0375954
0.0369887
0.0314823
0.0265061
0.0258839
0.0255859
0.0278277
0.0259372
0.0287814
0.032873
0.0354062
0.0372564
0.0411735
0.0462329
0.049413
0.0551582
0.0600816
0.0658983
0.0714941
0.0785374
0.0855761
0.0934211
0.101868
0.110879
0.11885
0.128122
0.118026
0.107847
0.0980822
0.090135
0.0815678
0.0746635
0.0687838
0.0638341
0.0617504
0.056697
0.0518531
0.0487966
0.0467438
0.0441161
0.0417667
0.0352081
0.0326873
0.0297148
0.0178655
0.0220499
0.027681
0.0249299
0.0256742
0.0268496
0.0278311
0.0262753
0.0265574
0.0222711
0.0285028
0.0271891
0.0265395
0.0253677
0.0261556
0.0266114
0.0278522
0.027583
0.0248345
0.0281171
0.0260225
0.0260717
0.0281075
0.0268717
0.0286452
0.0316751
0.0301285
0.0294568
0.0280492
0.0304938
0.0323438
0.0321014
0.0311357
0.0332228
0.0293564
0.0279263
0.0249959
0.0225621
0.0212543
0.0219305
0.0226369
0.0282524
0.0329339
0.038867
0.0467968
0.0537641
0.0597627
0.0658186
0.0721581
0.0796985
0.0813616
0.0884344
0.0969433
0.104547
0.113003
0.121476
0.128968
0.137075
0.145756
0.150603
0.155413
0.169801
0.169297
0.155253
0.141309
0.127448
0.113657
0.0999255
0.0862451
0.0726095
0.0590136
0.0454539
0.031929
0.0233973
0.0153801
0.00981973
0.00816645
0.00925227
0.00924976
0.00924735
0.00924512
0.00924288
0.0092406
0.00923812
0.00923627
0.0092331
0.00519116
0.00519024
0.0051905
0.0051901
0.00519013
0.00518915
0.00518822
0.00518791
0.00518684
0.00518702
0.00518599
0.00518537
0.00518511
0.00518428
0.00518352
0.00518319
0.00518292
0.00518216
0.00518139
0.00518181
0.00518074
0.00518071
0.00517975
0.00517902
0.00517838
0.00517842
0.00517747
0.00517666
0.00517571
0.00517565
0.00517506
0.00517456
0.0051737
0.00517319
0.00517253
0.00517288
0.00517183
0.00517081
0.00517115
0.00517026
0.00516917
0.00516861
0.0051681
0.0051676
0.00516693
0.00516587
0.00516491
0.00516502
0.00516453
0.00516395
0.00516334
0.00516318
0.00516265
0.00516158
0.00516113
0.0051606
0.00515982
0.00515962
0.00515877
0.00515785
0.0051576
0.00515706
0.00515621
0.00515576
0.00515579
0.00515455
0.00515376
0.00515415
0.00515243
0.00515233
0.00515165
0.00515155
0.00514997
0.00515029
0.00514921
0.00514911
0.0051477
0.005148
0.00514704
0.00514666
0.00514576
0.00887635
0.00887396
0.00887136
0.0088703
0.00886843
0.00886601
0.00886418
0.00886216
0.00885983
0.00885797
0.00885628
0.00885372
0.00885256
0.00885037
0.00884868
0.00884692
0.00884457
0.00884296
0.00884115
0.00883891
0.00883769
0.00883523
0.00883381
0.00883226
0.00882956
0.0088279
0.00882693
0.00882454
0.00882305
0.00882046
0.00881906
0.00881784
0.00881636
0.00881392
0.00881236
0.00880999
0.00880869
0.00880738
0.00880582
0.00880393
0.00880193
0.00506603
0.00506561
0.00506545
0.00506496
0.0050643
0.00506349
0.00506388
0.00506267
0.00506285
0.00506218
0.00506195
0.00506062
0.00506101
0.00506124
0.00506008
0.00505971
0.00505876
0.00505847
0.00505807
0.00505765
0.00505709
0.00505644
0.00505632
0.00505538
0.00505542
0.00505447
0.00505408
0.00505417
0.00505377
0.00505299
0.00505304
0.00505272
0.00505235
0.00505129
0.00505143
0.00505077
0.00505052
0.00505046
0.00504981
0.00504876
0.00504886
0.00504834
0.00504837
0.0050477
0.0050465
0.00504675
0.00504644
0.00504647
0.00504557
0.0050461
0.0068656
0.0104524
0.0179113
0.026915
0.0358919
0.0453732
0.052008
0.0642051
0.0713106
0.080875
0.0911784
0.100821
0.11301
0.122556
0.13505
0.0956804
0.0956003
0.0953538
0.0910816
0.0930302
0.0861707
0.0784478
0.0697342
0.0607918
0.0581461
0.0536759
0.0445082
0.037884
0.0350067
0.0287753
0.0269595
0.0256659
0.0225504
0.0199657
0.0174042
0.0167005
0.0173416
0.0160955
0.0143658
0.0126231
0.0096419
0.00793184
0.0093001
0.00928763
0.00970986
0.0105363
0.0133848
0.0129813
0.0141807
0.011931
0.0139207
0.0138937
0.015861
0.0155351
0.0140986
0.0128011
0.0127801
0.014765
0.00870573
0.00869935
0.0123873
0.0106018
0.0105939
0.0105848
0.0105754
0.0122081
0.0127072
0.0118977
0.0116039
0.0100468
0.00827373
0.00828575
0.00829662
0.0101297
0.0101386
0.0101465
0.0100973
0.0116984
0.00988002
0.0081718
0.00817782
0.00818333
0.00818945
0.00819625
0.00701976
0.00674285
0.00673741
0.00513465
0.005127
0.00642441
0.00719931
0.00863998
0.00865523
0.00707406
0.00708925
0.00710422
0.0071213
0.00633386
0.00634544
0.006443
0.00645275
0.00646357
0.00585445
0.00588092
0.00607393
0.00608543
0.00618857
0.00574347
0.00360419
0.00359714
0.00616426
0.00615228
0.00603732
0.00601331
0.00581441
0.0063862
0.00636338
0.00634018
0.00631719
0.0062076
0.00618275
0.00696718
0.0069385
0.00691051
0.0068819
0.00846313
0.00843641
0.00696366
0.00615839
0.00483843
0.00483351
0.00816722
0.00642537
0.00668879
0.00787039
0.00784838
0.00782691
0.00780618
0.00778438
0.00949644
0.0112986
0.01139
0.00978412
0.00975916
0.00973456
0.00786017
0.00783016
0.00780095
0.00958945
0.0111091
0.013099
0.0121716
0.0136281
0.00999464
0.00998355
0.00997358
0.00996352
0.0117222
0.00994203
0.00797108
0.0139341
0.0141213
0.01211
0.013453
0.0148339
0.0166938
0.0147711
0.0131903
0.0110965
0.0133231
0.0142529
0.0141582
0.0110461
0.00990368
0.00845311
0.00851329
0.00673801
0.0089359
0.0112221
0.0128086
0.014673
0.0156886
0.0148299
0.0161809
0.018648
0.0259084
0.0324557
0.0369769
0.0444156
0.0512385
0.0581572
0.0694318
0.0799917
0.0918751
0.102539
0.115447
0.130657
0.145159
0.132211
0.111222
0.0960483
0.0838251
0.0754598
0.0719673
0.0617087
0.0371777
0.0174319
0.0197917
0.0231351
0.025407
0.0252776
0.0263948
0.0260337
0.0300871
0.0269709
0.0266731
0.0238157
0.0247579
0.0303105
0.0304285
0.030535
0.0298252
0.0263713
0.0257994
0.0269973
0.0281024
0.0275867
0.0249428
0.0259969
0.0285635
0.0281697
0.026888
0.0266162
0.0274683
0.0295401
0.0253652
0.0261086
0.0277795
0.0289138
0.0280319
0.0283731
0.0270311
0.0300343
0.0280671
0.0255784
0.0280921
0.030047
0.0274769
0.0272678
0.0274801
0.0267039
0.0303095
0.0282291
0.0258255
0.0282221
0.0276723
0.0299353
0.0283262
0.0274338
0.0298519
0.0290295
0.0288419
0.0297912
0.0303568
0.0286876
0.0305949
0.0273037
0.0300131
0.0303715
0.0290747
0.0298522
0.0286188
0.0284701
0.0294961
0.0305604
0.030149
0.0298844
0.0289753
0.0289343
0.0296689
0.0295386
0.0294033
0.02825
0.027336
0.028196
0.0295281
0.0273657
0.0255569
0.0240001
0.0249754
0.0255502
0.0243315
0.02289
0.0254607
0.0231319
0.0228236
0.0233643
0.0235589
0.0225976
0.0220982
0.0219826
0.0213195
0.0202103
0.0200995
0.0191156
0.021066
0.0214307
0.0216743
0.0204261
0.0206213
0.0207951
0.0219011
0.0214086
0.0218693
0.0199932
0.0211327
0.0206694
0.0213425
0.0215944
0.021261
0.0197343
0.0203395
0.0198502
0.0197395
0.022472
0.0199087
0.0196541
0.0203183
0.0209128
0.0208742
0.0195733
0.0177362
0.0189587
0.0201311
0.0207518
0.0200948
0.0193781
0.0191627
0.0184952
0.0191394
0.0185487
0.0181535
0.0193205
0.0186203
0.0182347
0.0176103
0.0180451
0.0191479
0.0189978
0.0189934
0.018349
0.0188394
0.0182971
0.0176024
0.0182315
0.0177385
0.0178539
0.0175842
0.0179233
0.0177184
0.0172645
0.0172613
0.0175388
0.0181339
0.018237
0.018234
0.017523
0.0175208
0.0172358
0.0176831
0.0172031
0.0181839
0.0173478
0.0172031
0.0181561
0.0175208
0.0175159
0.0180467
0.0187785
0.0187768
0.0187759
0.0191146
0.0183863
0.0169982
0.0179372
0.0185486
0.0188954
0.0195852
0.0193413
0.0186819
0.0187414
0.0187379
0.0195291
0.0190793
0.0189037
0.0200591
0.0193595
0.0186964
0.0188076
0.0185509
0.0199355
0.0206128
0.0206153
0.0205942
0.0210449
0.0211715
0.020171
0.0199609
0.0199674
0.0192768
0.0213853
0.0218247
0.0218409
0.0222747
0.0200728
0.020046
0.0215625
0.0221793
0.0219047
0.0208138
0.0213075
0.0208835
0.0221556
0.0217791
0.0209691
0.0194514
0.0199092
0.0200751
0.0229965
0.021327
0.0214978
0.0224287
0.0203665
0.0227033
0.0234311
0.0232736
0.0235034
0.0230067
0.0233838
0.024432
0.0247375
0.0254794
0.0247255
0.024791
0.0269488
0.0262745
0.0251078
0.0274359
0.0294232
0.0309728
0.0295475
0.0277467
0.028738
0.0292964
0.0300495
0.0299322
0.0290557
0.0272278
0.0294018
0.0300951
0.0302635
0.0295748
0.0286439
0.0296918
0.0293143
0.0261345
0.0310654
0.0300915
0.0284775
0.0285349
0.0283227
0.0307492
0.0308844
0.0282534
0.0271715
0.0289774
0.0271888
0.0299718
0.0285099
0.0267667
0.0261229
0.027464
0.0219057
0.0262374
0.0310844
0.0345693
0.0403978
0.0438316
0.0472385
0.0499073
0.0527218
0.0578421
0.0597017
0.0648167
0.0706154
0.0759055
0.084379
0.0911906
0.100767
0.111097
0.123294
0.119904
0.109806
0.102147
0.0945901
0.0871594
0.0784149
0.0714633
0.0644978
0.0589364
0.0514936
0.0485374
0.0433137
0.0413692
0.0357674
0.0320708
0.0309693
0.0288817
0.0280501
0.0272148
0.0254255
0.0252297
0.0290819
0.0322826
0.0353743
0.0352933
0.036249
0.0361671
0.037167
0.0356795
0.0349347
0.0360451
0.0359655
0.0358871
0.0358101
0.0344554
0.0373699
0.0372931
0.0369126
0.0370318
0.0369586
0.0358517
0.0357851
0.0368178
0.0367518
0.033937
0.032553
0.0298931
0.0303971
0.0287862
0.0299875
0.0311136
0.0297511
0.029264
0.0270957
0.0275753
0.0262302
0.0250469
0.0250156
0.0260831
0.0260506
0.0256701
0.0256393
0.0256096
0.024486
0.024459
0.0233611
0.0234738
0.0226676
0.0230816
0.0230601
0.0230099
0.0229894
0.0217313
0.0217136
0.0214346
0.0231066
0.0230879
0.023069
0.0240679
0.0237432
0.0225057
0.0214554
0.0214391
0.0214231
0.0206509
0.0210101
0.0211635
0.0207005
0.0206867
0.0195002
0.0200977
0.0200862
0.0200745
0.0210559
0.0210444
0.0210331
0.0218647
0.0208747
0.0208651
0.0208559
0.0196827
0.0196753
0.0196677
0.0196607
0.0196537
0.0189586
0.0189543
0.0189505
0.0189472
0.0189434
0.0189411
0.0188088
0.0188055
0.0188023
0.0187994
0.0176805
0.0186146
0.0179783
0.0179758
0.0179731
0.0179713
0.0179687
0.0186014
0.0176623
0.0187763
0.0187743
0.0187727
0.0187709
0.0188977
0.0188961
0.0188946
0.018893
0.0188919
0.0188912
0.0195796
0.0195789
0.0195783
0.0195785
0.0195783
0.020744
0.0207456
0.0207475
0.0217302
0.0208913
0.0208948
0.0208983
0.0199099
0.019914
0.0199183
0.0199226
0.0204917
0.0209461
0.0209528
0.0207923
0.0207996
0.0215177
0.0215269
0.0215357
0.0225486
0.0237779
0.023791
0.0227855
0.0227981
0.0228112
0.0219841
0.0222177
0.0234648
0.0226706
0.022685
0.0227001
0.0227468
0.02382
0.0247581
0.024269
0.0240973
0.0252123
0.0252349
0.0252586
0.0265729
0.0256583
0.0256839
0.0257099
0.0268913
0.0271207
0.0283404
0.0283747
0.0288244
0.0306142
0.0306559
0.031081
0.0320372
0.0309304
0.0338853
0.0333987
0.0362019
0.0362603
0.0363194
0.0363797
0.037543
0.0364345
0.0364998
0.0365656
0.0377924
0.0368117
0.0368254
0.035238
0.0353069
0.0353771
0.0354478
0.0356635
0.0377333
0.0365593
0.0366356
0.0356277
0.0357023
0.0347341
0.0339386
0.0336572
0.0337316
0.0352967
0.0303915
0.0250549
0.0232548
0.0245927
0.0257888
0.0270059
0.0295176
0.0315404
0.0350835
0.0395082
0.0412914
0.0466979
0.0516558
0.058348
0.0634297
0.0701374
0.0768561
0.0826013
0.0910343
0.0997069
0.108257
0.118039
0.127116
0.117032
0.106892
0.0988066
0.0890317
0.0813084
0.0738533
0.0696217
0.0631927
0.0583502
0.0547841
0.0538642
0.0501557
0.0468095
0.0412337
0.0395821
0.036754
0.0314578
0.020491
0.020127
0.0229709
0.0263899
0.028261
0.0301324
0.0278591
0.0226779
0.0232528
0.0289305
0.0295172
0.028329
0.0259723
0.026342
0.0288622
0.0283682
0.0281873
0.0277466
0.0262647
0.0275138
0.0286109
0.0285161
0.0305392
0.028487
0.0280135
0.0268461
0.0278492
0.0299054
0.0297491
0.0307242
0.0276839
0.0313062
0.0309559
0.0327027
0.0323374
0.0318295
0.030431
0.0324085
0.0323229
0.0307811
0.0293237
0.0248537
0.0218759
0.0207037
0.0230643
0.0264415
0.0304285
0.0361535
0.0418345
0.0484241
0.0552823
0.0623051
0.0671332
0.0746011
0.0813721
0.0807232
0.0902693
0.0981028
0.106295
0.114291
0.121311
0.129371
0.137608
0.145819
0.152089
0.157523
0.175429
0.160395
0.145502
0.130725
0.116042
0.101438
0.086901
0.0724216
0.0579928
0.0436101
0.0344372
0.0256378
0.0180849
0.013864
0.0107084
0.0107208
0.010734
0.0107458
0.010758
0.0107715
0.0107838
0.010796
0.0108088
0.0108211
0.0108341
0.0108459
0.010858
0.0108704
0.0108834
0.0108958
0.0109078
0.0109204
0.0063985
0.0064154
0.00643154
0.00644733
0.00646336
0.0108015
0.00643104
0.00644811
0.00646494
0.00647981
0.00649754
0.00651382
0.00653071
0.00654718
0.00656354
0.00658002
0.00659576
0.00661247
0.00662796
0.00664463
0.00666041
0.0066769
0.00669282
0.00670961
0.00672521
0.00674047
0.00675745
0.00677278
0.00678863
0.00680411
0.00682033
0.00683589
0.0068515
0.00686724
0.0068826
0.00689868
0.0069132
0.00692861
0.00694412
0.00695857
0.00697422
0.00698909
0.00700496
0.00701971
0.00703475
0.00705001
0.00706499
0.00707908
0.00709444
0.00710914
0.00712427
0.0071384
0.00715318
0.00716755
0.00718241
0.00719612
0.00721097
0.00722525
0.00723882
0.00725317
0.00726769
0.00728152
0.00729504
0.00730894
0.00732311
0.00733719
0.00735085
0.00736388
0.00737819
0.00739153
0.00740543
0.00741861
0.00743157
0.00744551
0.0074587
0.00747047
0.00748476
0.00749777
0.00751066
0.00752369
0.007536
0.00754894
0.00756138
0.00757455
0.00758634
0.00759872
0.00761186
0.00762444
0.00763598
0.00764844
0.00766015
0.00767251
0.00768426
0.00769676
0.00770804
0.00772002
0.00773146
0.0077431
0.00775449
0.00776622
0.00777696
0.00778863
0.0078004
0.0117395
0.0117477
0.011756
0.011765
0.0117724
0.0117802
0.00780249
0.00781471
0.00782509
0.00783545
0.00784677
0.00785758
0.00786802
0.00787866
0.0078886
0.0078988
0.00790956
0.00792048
0.00792991
0.00793933
0.00794946
0.0079595
0.00796985
0.00797985
0.00798869
0.00799883
0.00800797
0.00801733
0.00802632
0.00803519
0.00804525
0.00805392
0.00806216
0.00807215
0.00808022
0.00808906
0.00809803
0.00810635
0.00811496
0.00812254
0.00813131
0.00813975
0.00814788
0.0081563
0.00816414
0.00817194
0.00817903
0.00818792
0.00819495
0.00820219
0.00820938
0.00821717
0.00822363
0.0082314
0.00823781
0.00824538
0.0082526
0.00825873
0.00826608
0.0082722
0.00827895
0.00828544
0.00829233
0.00960659
0.0127091
0.0247003
0.0378054
0.0511916
0.0647004
0.0782836
0.0919247
0.10562
0.119369
0.133179
0.147059
0.161023
0.175089
0.125878
0.125679
0.116414
0.10214
0.0906546
0.0804779
0.0710541
0.0623793
0.0513411
0.0444801
0.0363596
0.0275626
0.0232472
0.0165979
0.0118712
0.0118234
0.0138614
0.0178636
0.0177761
0.0176912
0.0161617
0.0151118
0.0124164
0.0123763
0.0140472
0.0131378
0.0160307
0.014441
0.0143941
0.0143482
0.0142346
0.0135674
0.0114643
0.0130209
0.0129885
0.0130027
0.0133432
0.0133173
0.0134573
0.0134277
0.0133959
0.0113025
0.00942709
0.00792769
0.00793017
0.00983525
0.0114248
0.0113419
0.0113308
0.00982914
0.0114488
0.0109884
0.0110008
0.0110143
0.0103362
0.0103481
0.0103588
0.0105105
0.0121691
0.0108473
0.00968252
0.00970363
0.00791903
0.0092284
0.00903811
0.00905117
0.00906442
0.00907748
0.00568863
0.00324152
0.00450957
0.00451567
0.00452315
0.00452887
0.00730366
0.0088826
0.00721795
0.00723522
0.00725388
0.00409919
0.00413051
0.00416305
0.0041972
0.00423064
0.00426482
0.00458822
0.00460516
0.00627629
0.00629375
0.00793389
0.00632162
0.00634936
0.00637722
0.00570858
0.00568833
0.00633733
0.00629127
0.00624442
0.00783963
0.00616645
0.00445722
0.00441423
0.00437198
0.00405948
0.00400108
0.00394311
0.00388412
0.00382529
0.00376727
0.00693129
0.00688907
0.00684743
0.00852293
0.0068804
0.0047603
0.00474353
0.00472627
0.00470949
0.00377948
0.00622239
0.00832043
0.00828787
0.00825715
0.00822581
0.00808531
0.00654976
0.00836744
0.00915717
0.0102397
0.0116193
0.011586
0.00973145
0.0096926
0.00965452
0.0115718
0.0103657
0.0103264
0.0105216
0.0103831
0.0103608
0.0103389
0.0103771
0.0103573
0.00875254
0.00674106
0.00816077
0.0100739
0.0121663
0.0121601
0.0135088
0.0155024
0.0141328
0.0116431
0.0131576
0.0116119
0.0099088
0.0120347
0.0143223
0.0165108
0.012792
0.0127957
0.0142815
0.0165121
0.0122173
0.0122257
0.0122318
0.0153588
0.0139956
0.00855088
0.0117033
0.0116601
0.0181874
0.0243483
0.0258903
0.032017
0.0383549
0.0470956
0.0574407
0.0671959
0.0800761
0.0927456
0.106583
0.123087
0.113906
0.0946867
0.0864721
0.0771453
0.0678458
0.0674295
0.0617717
0.0407674
0.0217822
0.0124011
0.021482
0.0222627
0.0280523
0.0301368
0.0241767
0.0307033
0.0284632
0.0265745
0.0294321
0.0295118
0.027233
0.032112
0.0258805
0.0239398
0.0275793
0.0300693
0.0290651
0.0265839
0.0273197
0.0246122
0.0298996
0.0311926
0.0285448
0.0282077
0.0248501
0.0283886
0.0281013
0.0291531
0.0276294
0.0293622
0.0272303
0.0267701
0.0288108
0.0297864
0.029617
0.0247294
0.0280257
0.0278603
0.0322181
0.0279059
0.0255888
0.026929
0.0275165
0.0305573
0.0298201
0.0279002
0.0281148
0.0312101
0.030291
0.0288132
0.0285833
0.0297305
0.0301106
0.0299449
0.0303959
0.030297
0.0303034
0.030531
0.030259
0.0298599
0.0317237
0.0307269
0.0300443
0.0286937
0.0272586
0.0287551
0.0278584
0.0270513
0.0259232
0.0253103
0.0263124
0.0266158
0.0270555
0.0268442
0.0234447
0.0238737
0.0243636
0.0260021
0.0257829
0.025455
0.0233737
0.0226833
0.0235152
0.0226382
0.0245215
0.0234852
0.0204048
0.0203708
0.0223302
0.023713
0.0234817
0.0230185
0.0227551
0.0236106
0.0225196
0.0219775
0.0229635
0.0231038
0.0238357
0.0224555
0.0225935
0.0229352
0.0232336
0.0230031
0.0214793
0.0211796
0.0225163
0.0231479
0.0228198
0.021838
0.0203293
0.0197391
0.0210283
0.0222313
0.0204701
0.0213679
0.0212626
0.020921
0.0210484
0.0203391
0.0212984
0.0207084
0.0195998
0.0194703
0.0194186
0.0200378
0.018895
0.0192643
0.0184364
0.0188909
0.0181442
0.0193977
0.019101
0.0184702
0.0184694
0.0180549
0.0170302
0.0177834
0.0176565
0.0182939
0.0177222
0.0170866
0.0169165
0.0171291
0.01814
0.0181394
0.0181397
0.017708
0.0168942
0.0158981
0.0163868
0.0169729
0.0174899
0.0180663
0.0180631
0.0174214
0.0180365
0.0177657
0.0173991
0.0174472
0.0174398
0.0173152
0.0164152
0.0158107
0.0158065
0.0167879
0.017251
0.0180023
0.0179903
0.0169666
0.0167436
0.0172051
0.0173002
0.0185307
0.0178734
0.0178624
0.0174642
0.017216
0.0175043
0.0185764
0.0194663
0.0194569
0.0194479
0.0170745
0.0176189
0.0184273
0.0187584
0.0198965
0.019903
0.0192812
0.0181302
0.0198328
0.0205658
0.0207349
0.0201895
0.0207203
0.0210896
0.0211062
0.0213856
0.0207686
0.0214562
0.0201615
0.0202002
0.0204105
0.0219259
0.0223614
0.0231637
0.0219315
0.0209912
0.0219212
0.0223486
0.0219186
0.0230666
0.0234643
0.0221958
0.021926
0.0235146
0.023073
0.0219679
0.0219623
0.0238894
0.0231442
0.0236245
0.023783
0.0222852
0.0214921
0.0209733
0.0243712
0.0230603
0.0233159
0.0225849
0.0224403
0.0217671
0.0229252
0.0265884
0.0242851
0.0236238
0.0230819
0.0231577
0.0259602
0.0271203
0.0254058
0.025645
0.0255431
0.0254407
0.0279834
0.0261639
0.0272111
0.0265038
0.0261445
0.027548
0.0282102
0.0287206
0.0301632
0.0303376
0.0287446
0.0324079
0.0303658
0.0317289
0.0299835
0.0289907
0.0309371
0.0288009
0.0278673
0.0304552
0.0298911
0.0293512
0.0281217
0.0285943
0.0315845
0.0318134
0.0263999
0.0275316
0.0285321
0.0293013
0.0304916
0.0262215
0.0273305
0.0213309
0.025134
0.0325407
0.0360086
0.0403503
0.0435968
0.0473609
0.0527497
0.0559569
0.0594628
0.0632039
0.069283
0.0747677
0.0816079
0.0885956
0.0976423
0.108024
0.118722
0.126361
0.115376
0.105912
0.0970337
0.0889213
0.0816179
0.0734411
0.0663464
0.0602741
0.0528936
0.0493845
0.045673
0.0411745
0.0353884
0.0340286
0.0314978
0.0288174
0.026561
0.0260987
0.0225409
0.023574
0.02705
0.034625
0.0345489
0.0331697
0.0336628
0.0322265
0.0340706
0.0330538
0.0342416
0.0341759
0.0341109
0.0352435
0.0360531
0.035986
0.0334026
0.0344254
0.0343658
0.0355619
0.0355017
0.0364629
0.0369736
0.0364309
0.0363707
0.034572
0.0357254
0.0364679
0.0363931
0.0369684
0.036915
0.0368621
0.0368106
0.0379305
0.0374494
0.0361027
0.0362381
0.0371558
0.037109
0.0364748
0.0364315
0.0359012
0.0351279
0.0323853
0.0330818
0.0330461
0.0288996
0.0288734
0.0288476
0.0288222
0.0274599
0.0274374
0.0287532
0.0287288
0.0275094
0.027488
0.0271248
0.0271058
0.0261775
0.0244713
0.0244576
0.0244447
0.0231443
0.0231335
0.0231232
0.024191
0.0248972
0.0248862
0.0248752
0.0248651
0.0235775
0.0235691
0.0235732
0.0235656
0.0225195
0.0225138
0.0227355
0.0235966
0.0228414
0.0228375
0.0215985
0.0215963
0.0226219
0.0226198
0.0226176
0.0230521
0.023051
0.0226723
0.0226714
0.022671
0.022671
0.0226713
0.0226718
0.0226729
0.0205856
0.0205875
0.0205898
0.0205918
0.020595
0.020598
0.0206008
0.0217909
0.0226984
0.0227032
0.0227076
0.0227128
0.0227186
0.0227246
0.0231093
0.023116
0.0226866
0.0226937
0.0227013
0.0216815
0.021689
0.0229337
0.0229425
0.0237035
0.0228481
0.022633
0.0226444
0.0236959
0.0237091
0.0237222
0.023723
0.0250162
0.0250317
0.0250484
0.0250653
0.0243645
0.0233028
0.0233189
0.0233353
0.0246413
0.02466
0.0246794
0.0263926
0.0273275
0.0273535
0.0277222
0.0277497
0.0289753
0.0278929
0.0276957
0.0277247
0.0290928
0.0291239
0.0291563
0.0291885
0.0333447
0.0333867
0.0326958
0.0338988
0.0362231
0.0367579
0.036808
0.0374519
0.0365425
0.0365962
0.0367661
0.0378214
0.0371365
0.0371942
0.037253
0.0373124
0.0367457
0.0357925
0.0360906
0.036152
0.0350043
0.0368191
0.0368866
0.036864
0.0359135
0.0359804
0.0347946
0.0348599
0.0338436
0.0339086
0.0365084
0.0365837
0.034496
0.0346554
0.0347289
0.0337497
0.0338226
0.0333364
0.0328264
0.0334917
0.0337824
0.0351759
0.0338963
0.0323875
0.0314017
0.028417
0.0254999
0.0242633
0.0237042
0.0246566
0.02628
0.0287279
0.0323179
0.034172
0.0369052
0.0411969
0.0437936
0.0495589
0.0546451
0.0618428
0.0669894
0.0741573
0.081169
0.0905529
0.0987719
0.106978
0.117318
0.124
0.114413
0.105797
0.095313
0.0874706
0.0776089
0.0720955
0.0668043
0.0599633
0.0592991
0.0542323
0.0500979
0.0470902
0.0439904
0.039776
0.0384888
0.0333474
0.0252114
0.0143909
0.0217544
0.0265109
0.0304661
0.0296925
0.0266236
0.0246028
0.0283395
0.028683
0.0276165
0.0270802
0.0230528
0.0281291
0.0296641
0.027438
0.0283378
0.0265707
0.0290478
0.0303373
0.0291635
0.0277051
0.0297672
0.029678
0.0285354
0.028804
0.0280762
0.0301597
0.029178
0.0281996
0.0290747
0.0280777
0.0287515
0.0295559
0.0314799
0.0300891
0.0306399
0.0307851
0.031488
0.0300256
0.0308858
0.0307378
0.0317849
0.0275173
0.0257113
0.0219427
0.0187155
0.0138739
0.009636
0.0136396
0.0182996
0.022674
0.0295161
0.0354478
0.0428902
0.0496867
0.0558483
0.0648126
0.0724187
0.0812044
0.0830736
0.0904862
0.0985746
0.106436
0.114373
0.122245
0.131506
0.138812
0.144209
0.150801
0.166558
0.157183
0.141169
0.125341
0.109665
0.0941211
0.0786998
0.0634061
0.0482737
0.0378752
0.0275659
0.0178251
0.0125021
0.00729476
0.00432896
0.00431432
0.00430046
0.00428563
0.00427265
0.00425845
0.00424482
0.00423052
0.00421693
0.00938822
0.00937185
0.00935461
0.009339
0.00932165
0.00930566
0.00928877
0.00927234
0.00925595
0.00923916
0.00922325
0.00920692
0.00919059
0.00917418
0.00915814
0.00914199
0.00912612
0.00911009
0.00909422
0.00907853
0.00906246
0.00904679
0.00903161
0.00901533
0.00900016
0.00898429
0.00896798
0.0118636
0.0118443
0.0118244
0.011805
0.011786
0.0117669
0.011747
0.0117287
0.0117087
0.0116905
0.0116703
0.0116521
0.0116331
0.0116142
0.0115957
0.0115764
0.0115581
0.0115392
0.0115209
0.0115025
0.0114839
0.0114658
0.0114474
0.0114296
0.0114118
0.0113932
0.0113748
0.0113576
0.0113394
0.0113218
0.011304
0.0112861
0.0112684
0.0112514
0.0112343
0.0112169
0.0111994
0.0111821
0.0111647
0.0111479
0.0111308
0.0111137
0.0110971
0.0110801
0.0110638
0.0110469
0.00820052
0.00818951
0.00817833
0.00816752
0.00815611
0.00814554
0.00284898
0.00284268
0.00283639
0.0028295
0.00282312
0.00281673
0.00281099
0.00280428
0.00279864
0.00279305
0.00278695
0.00278129
0.00277534
0.00277017
0.00276449
0.00275885
0.00275407
0.00274864
0.00274331
0.00273865
0.00273336
0.00272832
0.00272401
0.00271905
0.00271452
0.00270988
0.00270567
0.002701
0.00269714
0.00738829
0.00737957
0.00737111
0.00736188
0.0116502
0.0116431
0.0116355
0.0116282
0.011621
0.0116138
0.0116072
0.0116002
0.0115927
0.0115864
0.0115795
0.0115726
0.0115663
0.0115595
0.00739329
0.00738525
0.007377
0.00736978
0.00736244
0.00735501
0.00734714
0.00734014
0.0073325
0.00732538
0.00731851
0.0073113
0.00730438
0.0072977
0.00729081
0.00728418
0.00727781
0.00727147
0.007265
0.00725838
0.00725148
0.00724523
0.00723932
0.00723322
0.00722717
0.00722109
0.00721526
0.00721018
0.00720377
0.0071982
0.00719311
0.00718734
0.00718204
0.00717601
0.00717103
0.00716615
0.00716078
0.00715547
0.00715096
0.00714595
0.00714083
0.007136
0.00713089
0.00712646
0.00712192
0.00711794
0.00711331
0.00710939
0.00710474
0.0058704
0.00880603
0.013097
0.0175542
0.0316371
0.045974
0.0604114
0.074919
0.0894915
0.104133
0.118854
0.133669
0.148599
0.163673
0.172173
0.159297
0.144196
0.129747
0.115413
0.101187
0.0870715
0.0780407
0.0631144
0.0527648
0.0461598
0.0393828
0.0277407
0.0207509
0.0157736
0.0126024
0.0140644
0.0156419
0.0156058
0.0155706
0.0150341
0.0150103
0.011324
0.0127737
0.0133387
0.0189344
0.0170861
0.0149858
0.0149765
0.0121042
0.0123457
0.012353
0.0119134
0.0119313
0.013806
0.0138117
0.0157671
0.014142
0.0122006
0.0107149
0.0107408
0.0107666
0.00874448
0.0106308
0.0106586
0.00937554
0.0104145
0.00951271
0.00955153
0.0113927
0.0130776
0.011302
0.0094479
0.0100768
0.0100143
0.0113878
0.00976116
0.00844029
0.0084914
0.00854258
0.00859413
0.00864575
0.00755897
0.0059099
0.00720383
0.00892135
0.00734086
0.0074035
0.00571864
0.00431165
0.00437161
0.00339414
0.00502245
0.00675435
0.0068265
0.00689891
0.00547826
0.0039488
0.00401524
0.00408205
0.00414928
0.00418258
0.00435839
0.00442055
0.00448328
0.00454654
0.0046104
0.00467466
0.00473958
0.00480492
0.00487087
0.00335831
0.00342606
0.00222988
0.00228281
0.00225888
0.00161199
0.00338863
0.00331528
0.00484853
0.00478397
0.00472007
0.00465719
0.0045951
0.00453403
0.00447368
0.00441427
0.00435571
0.00315848
0.00410495
0.00403816
0.00397226
0.00390679
0.00525293
0.00686847
0.00679956
0.00673123
0.00497267
0.00322685
0.00440956
0.00582099
0.00753683
0.00748366
0.00743076
0.00572496
0.00597158
0.00591031
0.00584927
0.00760311
0.00882686
0.00879119
0.00875602
0.00872215
0.0100092
0.00997428
0.008453
0.0103364
0.00863599
0.0115282
0.0118407
0.0100249
0.0100074
0.00999182
0.0108169
0.00803536
0.0098304
0.00981392
0.00935073
0.00933852
0.0114112
0.0114139
0.012866
0.0134941
0.0134957
0.0133084
0.0146548
0.0127407
0.00895211
0.0110782
0.0133141
0.0128419
0.0128529
0.0128652
0.0181616
0.0159711
0.0144147
0.012266
0.0132872
0.0128436
0.00650528
0.0117122
0.0150768
0.0157643
0.0227267
0.0244313
0.031432
0.039362
0.0490146
0.060169
0.0684442
0.0792829
0.0925903
0.105625
0.11898
0.107318
0.0942362
0.0833364
0.074072
0.066603
0.0644089
0.0534195
0.0398558
0.0239297
0.0171957
0.031165
0.0262356
0.0245611
0.0257797
0.0284017
0.0331083
0.0308267
0.0243302
0.0236616
0.0275384
0.0309401
0.0323508
0.02458
0.0270206
0.0278758
0.0299032
0.0289726
0.0292849
0.0264381
0.0257298
0.0283844
0.0289287
0.0281181
0.0290488
0.0265271
0.0264727
0.0298618
0.0315537
0.0299381
0.0274958
0.0252688
0.0288591
0.0316289
0.0273938
0.029252
0.0273828
0.0276849
0.0306336
0.0311281
0.0302896
0.0282379
0.0275128
0.0316547
0.0309875
0.0295064
0.029569
0.0291721
0.0307741
0.03137
0.0306606
0.0302749
0.0329071
0.0292128
0.030162
0.0304791
0.0274323
0.029699
0.0275428
0.0264237
0.0282083
0.0277328
0.0277661
0.0269527
0.0253048
0.0260037
0.028137
0.0271164
0.025252
0.0245848
0.0250954
0.0260643
0.025001
0.0251181
0.0254972
0.0226464
0.0242233
0.0260422
0.024966
0.0243974
0.0227313
0.0229886
0.0237431
0.0246516
0.0234606
0.0239241
0.0242522
0.0241392
0.0250438
0.0243164
0.0234913
0.0225282
0.0252369
0.0257802
0.0230063
0.0222514
0.0229196
0.0228773
0.0246146
0.0251356
0.0234676
0.0221242
0.0226374
0.0220985
0.0221172
0.0232455
0.0235419
0.022278
0.0215944
0.0210967
0.0220702
0.0217599
0.0208692
0.0216311
0.0203122
0.0203967
0.0218229
0.0218206
0.0207196
0.0200574
0.0206648
0.0198323
0.0197312
0.0195942
0.0191236
0.019819
0.0198144
0.0199499
0.0198295
0.0192812
0.0179322
0.01796
0.0185709
0.0191351
0.018875
0.0188517
0.018236
0.0167023
0.016771
0.0172409
0.0172509
0.017693
0.0182762
0.017601
0.0170083
0.0178336
0.0169058
0.0171962
0.0169415
0.0172436
0.017179
0.0166606
0.0166646
0.0166694
0.0167953
0.016337
0.0165079
0.0159212
0.0159248
0.0163475
0.0168102
0.0166902
0.0166918
0.0166941
0.0172184
0.0166666
0.0169923
0.0172544
0.0169697
0.0169658
0.0174228
0.017077
0.0176923
0.0177827
0.0173479
0.0173445
0.0168808
0.0162642
0.0172112
0.0182933
0.0190024
0.0192686
0.0187121
0.0181091
0.0174807
0.0180847
0.0194409
0.0201143
0.019984
0.0199964
0.0192623
0.0183309
0.0199216
0.0193812
0.0202545
0.020865
0.0202635
0.0206008
0.0220418
0.0206309
0.0211768
0.0205653
0.0205061
0.0205548
0.0225973
0.021369
0.0211377
0.0218878
0.0238263
0.0220183
0.0224208
0.0224106
0.0212832
0.0225242
0.0222896
0.0237783
0.0253849
0.0224168
0.0227258
0.0226327
0.0226561
0.0246799
0.0257069
0.0241419
0.0230532
0.0239606
0.0237028
0.02385
0.0262173
0.0243173
0.0247269
0.0237676
0.0247876
0.0234965
0.0237022
0.0246673
0.0244164
0.0248004
0.0241668
0.0227957
0.0247085
0.0255983
0.024894
0.0254316
0.0255143
0.0254299
0.025683
0.0263926
0.0268024
0.026512
0.0268868
0.0262799
0.0268938
0.0258048
0.0275959
0.0277776
0.027489
0.0281461
0.0267915
0.0291051
0.0289786
0.0287954
0.0315705
0.0296008
0.0300576
0.0316364
0.0320109
0.0300156
0.030353
0.0296571
0.0307618
0.0304243
0.0297334
0.0271994
0.02876
0.0308767
0.0319425
0.0272731
0.0259419
0.0289306
0.0304176
0.0298419
0.0266796
0.0202655
0.0223956
0.030898
0.0383154
0.0406557
0.044368
0.0494789
0.0548247
0.0576995
0.0592641
0.0635503
0.0702906
0.0758808
0.0824609
0.0912771
0.100755
0.11122
0.119832
0.120671
0.110407
0.100693
0.0908154
0.0817348
0.0746746
0.0656103
0.0589889
0.0541598
0.0459292
0.0424023
0.0361475
0.0343796
0.0312873
0.0268939
0.0232573
0.0228634
0.0198815
0.0194074
0.0229253
0.0238401
0.0285761
0.0288668
0.0288079
0.0287505
0.0283998
0.0309646
0.030904
0.0318562
0.0317939
0.0318619
0.0318021
0.0321407
0.0312884
0.0326398
0.0334329
0.0333749
0.0333164
0.0328507
0.0327944
0.0327381
0.0356075
0.0328849
0.033103
0.0330135
0.0351192
0.0350659
0.0350137
0.0362121
0.0361579
0.035407
0.0353575
0.0344704
0.0344245
0.0340733
0.0342807
0.034239
0.0361188
0.0360736
0.0360294
0.0359856
0.035943
0.0359015
0.0345589
0.036706
0.0366664
0.0366272
0.0365895
0.0359353
0.0359007
0.0349678
0.0349374
0.0358291
0.0357985
0.0358654
0.0357753
0.0357486
0.0363605
0.0363337
0.0367043
0.0364404
0.0364164
0.0363926
0.0363696
0.0363469
0.0363258
0.036305
0.0362845
0.0373638
0.0365113
0.0353715
0.0353568
0.0361895
0.0357112
0.0361762
0.0361647
0.036154
0.0361439
0.0361343
0.0361254
0.0356384
0.035631
0.0356237
0.0356176
0.0356119
0.0356073
0.0356029
0.0355991
0.0355966
0.0372907
0.0362434
0.0362445
0.0362461
0.0362482
0.0362508
0.0373021
0.0366624
0.035618
0.0356247
0.0356328
0.0356419
0.0356508
0.0356605
0.0356711
0.0356825
0.0356945
0.0357074
0.0357204
0.0357349
0.0357493
0.0357652
0.035781
0.0362632
0.0354347
0.035453
0.0365963
0.0374533
0.0363781
0.0364019
0.0364266
0.0364523
0.0364781
0.0365051
0.036533
0.0365609
0.0368293
0.0364628
0.036494
0.035885
0.035916
0.0360098
0.0359484
0.0359834
0.0350949
0.0351295
0.0360682
0.036107
0.0367666
0.0368091
0.0368519
0.0347095
0.0347515
0.036099
0.0361456
0.0361929
0.0362405
0.0362896
0.0353224
0.0344595
0.0333072
0.0343032
0.0346625
0.0347125
0.035605
0.035659
0.0364178
0.0364758
0.0352816
0.0353385
0.0343221
0.0332935
0.0333916
0.0331778
0.0340421
0.0330996
0.0330999
0.033162
0.033631
0.0336939
0.0324199
0.0301506
0.0316268
0.0324851
0.032151
0.0308277
0.0321555
0.0322236
0.0312726
0.0301332
0.0287776
0.0275502
0.0291961
0.0278261
0.0289787
0.0288218
0.0288885
0.027262
0.0199544
0.015108
0.0176704
0.0201729
0.0206257
0.0242809
0.0272776
0.0320888
0.0349596
0.0392009
0.0444074
0.0496631
0.0550814
0.0617387
0.0693132
0.077169
0.0864598
0.0951852
0.104086
0.114598
0.124357
0.116239
0.107704
0.0976675
0.0873312
0.080763
0.0733014
0.0674763
0.0636923
0.057794
0.053862
0.050816
0.0487535
0.0448761
0.0403343
0.0376457
0.0296413
0.0233151
0.0176874
0.0290046
0.0294673
0.0260142
0.0249861
0.0259882
0.0292144
0.0292192
0.0271234
0.0270081
0.0254911
0.0305154
0.0290622
0.0289921
0.0275845
0.02644
0.02881
0.0305677
0.0301702
0.0300925
0.0274341
0.0298776
0.0301186
0.030862
0.0304865
0.02813
0.0305219
0.0294349
0.029448
0.0291078
0.0288024
0.0277798
0.0273696
0.0257422
0.0264458
0.0264384
0.0266822
0.0283729
0.0271754
0.0272421
0.0267129
0.0292461
0.0302596
0.0306325
0.02994
0.0282185
0.0270623
0.0233129
0.0194384
0.0150649
0.0083105
0.00844064
0.012347
0.0163123
0.0210854
0.0282273
0.034361
0.0433874
0.0522492
0.0613357
0.0676896
0.0765444
0.0830843
0.084763
0.0923951
0.0998083
0.109838
0.116996
0.126335
0.13333
0.141533
0.1459
0.153992
0.159378
0.141793
0.124528
0.107509
0.0906875
0.0740295
0.0575195
0.0467432
0.0365025
0.0276037
0.0220145
0.0186636
0.0173024
0.017295
0.0172875
0.0172796
0.0172737
0.0172651
0.0172567
0.0172495
0.017243
0.0172358
0.017228
0.0172205
0.0172133
0.0172049
0.0171984
0.0171901
0.0171832
0.017175
0.0171679
0.017161
0.0171528
0.0171456
0.0171389
0.0171311
0.0171237
0.0171161
0.0171096
0.0171013
0.0170928
0.0170868
0.0170791
0.0170715
0.0120609
0.012057
0.0120534
0.012049
0.0120455
0.0120413
0.0120368
0.0120328
0.0120292
0.0120247
0.0120202
0.012016
0.00561432
0.0056135
0.00561404
0.00561392
0.00561371
0.00561354
0.00561267
0.00561291
0.00561301
0.00561285
0.00561208
0.0056125
0.00561188
0.00561183
0.00561157
0.00561114
0.00561095
0.00561056
0.00561041
0.00561017
0.0056108
0.00560986
0.00560946
0.00886228
0.00885989
0.00885866
0.00885683
0.00885526
0.00885262
0.00885123
0.00884995
0.0153445
0.0153395
0.0153343
0.0153297
0.0153246
0.0114779
0.0114745
0.011471
0.0114676
0.0114639
0.0114599
0.0114563
0.0114521
0.0114492
0.0114458
0.0114419
0.0114384
0.0114342
0.0114316
0.0114278
0.011424
0.0114206
0.011417
0.0114132
0.0114099
0.0150404
0.0150353
0.0150294
0.0150243
0.0150188
0.0150124
0.0150075
0.015002
0.0149963
0.0149911
0.0149852
0.0149798
0.0149748
0.0149696
0.0149649
0.0149593
0.0149536
0.0149488
0.0149435
0.0149388
0.0149326
0.0149284
0.0149225
0.0149176
0.0149119
0.0149069
0.0149016
0.0148968
0.0148919
0.0148866
0.0148825
0.0148773
0.0148722
0.0148668
0.0148625
0.0148583
0.0148527
0.0108665
0.0108639
0.0108622
0.0108594
0.0108559
0.0108542
0.0108523
0.0108494
0.0108477
0.0108448
0.0108423
0.0108401
0.0108376
0.0108355
0.0108329
0.010831
0.0108284
0.0108267
0.0108249
0.0108223
0.0108203
0.0108177
0.0108159
0.0108136
0.0108112
0.0108091
0.0108074
0.0108047
0.010803
0.0108013
0.00517404
0.00517386
0.00517396
0.00517407
0.00517355
0.00517357
0.00517332
0.00517324
0.00517295
0.00517272
0.00517222
0.00517233
0.00517213
0.00517241
0.00517232
0.0051721
0.00517101
0.00517067
0.00517077
0.00517101
0.00796878
0.0130176
0.0182788
0.0233838
0.0385766
0.0539114
0.0693335
0.0848357
0.100425
0.116116
0.131932
0.147902
0.16407
0.16687
0.153027
0.138739
0.124544
0.11044
0.0998872
0.0908185
0.0758048
0.0623083
0.0488879
0.0397845
0.0349386
0.0265736
0.0220054
0.0151842
0.0173129
0.0155802
0.0134461
0.0134255
0.0149816
0.012583
0.0131672
0.0150582
0.016702
0.0166739
0.0150007
0.0133484
0.0133352
0.0133228
0.00972311
0.0116657
0.0115784
0.0122979
0.0142007
0.0137145
0.0156933
0.0156897
0.014709
0.00890852
0.00894641
0.0106652
0.0116022
0.011256
0.0106026
0.0106302
0.00953187
0.00957107
0.0096098
0.007804
0.00972038
0.0143011
0.0124979
0.0108756
0.00980334
0.00985403
0.0082569
0.00831073
0.00836432
0.00841875
0.00671107
0.00797343
0.00968436
0.00714084
0.0072052
0.00726968
0.00733416
0.00739872
0.00746348
0.00574051
0.00402882
0.00577184
0.0070938
0.00616469
0.00623816
0.0051573
0.00523278
0.0040803
0.00565248
0.00572468
0.00579714
0.00586966
0.0059425
0.00601556
0.00407297
0.00512475
0.00684691
0.0068907
0.00523077
0.00527751
0.00665737
0.00669339
0.00542877
0.00485693
0.00486957
0.00622893
0.00623159
0.00487182
0.00486506
0.00543186
0.00669726
0.00666656
0.00528219
0.00524061
0.00690326
0.00518571
0.005143
0.00510125
0.00504353
0.00629143
0.00584798
0.00577768
0.00570735
0.00411907
0.00524479
0.00516801
0.00509149
0.00501517
0.00779197
0.00600656
0.00576165
0.00399921
0.0057132
0.0074507
0.00738857
0.00732687
0.00726536
0.00720395
0.00714288
0.00702744
0.00802774
0.00851357
0.00846454
0.00841573
0.00836701
0.00994691
0.00990145
0.0117508
0.00998403
0.010933
0.0127557
0.00979258
0.00974922
0.00971614
0.00968455
0.00965164
0.00962055
0.00958884
0.00955829
0.0142005
0.0108438
0.00909391
0.0128197
0.0148787
0.0148784
0.0129039
0.0139495
0.0121155
0.0107629
0.0147213
0.010023
0.0100161
0.0122004
0.0122103
0.0166525
0.0185205
0.015188
0.0154055
0.0135049
0.0115315
0.00402167
0.00917665
0.0132584
0.014385
0.0209207
0.0236025
0.0327594
0.0397571
0.0484534
0.0575846
0.0682644
0.0795769
0.0918781
0.10615
0.119348
0.11086
0.0979904
0.0858586
0.0751238
0.0754011
0.0613457
0.0546006
0.0428335
0.0226804
0.0106203
0.0300952
0.0248262
0.02454
0.0296249
0.02958
0.0301443
0.0289623
0.0237123
0.0229071
0.0286419
0.0320897
0.0280082
0.0275024
0.0280587
0.0282451
0.031433
0.0265733
0.0275423
0.0278968
0.0292285
0.028277
0.0272677
0.030364
0.0301115
0.0276631
0.0255427
0.0295013
0.0306162
0.0289387
0.0281855
0.0267356
0.0280861
0.0294675
0.0316706
0.0286633
0.029132
0.0294264
0.030857
0.0305158
0.0300731
0.0302913
0.0295906
0.03021
0.0310849
0.0320469
0.0309498
0.033485
0.0304041
0.0291557
0.0279462
0.0282498
0.0287683
0.0270857
0.0274224
0.0278448
0.0284357
0.0294113
0.0268865
0.0259464
0.0258628
0.0273982
0.027458
0.027612
0.0250861
0.0257589
0.0266657
0.0267016
0.0263148
0.0248501
0.0260855
0.0255023
0.0254243
0.0241565
0.0262262
0.0252371
0.0244665
0.0255696
0.0252296
0.0278118
0.0252826
0.0242989
0.0246279
0.025429
0.0271279
0.0260722
0.02497
0.0234702
0.0239911
0.0249557
0.0255597
0.0251948
0.025142
0.0239153
0.023858
0.0240114
0.0244386
0.0240182
0.024948
0.0235017
0.0235604
0.02251
0.0231042
0.0233417
0.0220092
0.0230653
0.0242857
0.0222612
0.0228804
0.021729
0.0211137
0.0216273
0.0222954
0.0217852
0.0216048
0.0197612
0.021747
0.0217456
0.0208332
0.0208323
0.0205152
0.0191709
0.0200382
0.0196363
0.0196398
0.0195037
0.0196821
0.018318
0.018659
0.0189929
0.019002
0.0183523
0.0183648
0.0176203
0.0183681
0.0178672
0.0172303
0.0176872
0.0170785
0.0171945
0.017209
0.0172242
0.0172401
0.0172077
0.0172063
0.0177596
0.0163104
0.0163215
0.0160534
0.016061
0.0160696
0.0160789
0.0160291
0.0157373
0.015519
0.0161952
0.0161952
0.0161961
0.0161977
0.0161999
0.0155256
0.0152508
0.0163343
0.0160324
0.0160795
0.0160733
0.0160682
0.0163382
0.0163296
0.0166321
0.0172262
0.0167775
0.0167106
0.0172465
0.0172334
0.0172212
0.0167066
0.0170939
0.0172596
0.0179803
0.0184082
0.0177367
0.0177237
0.0183844
0.0183749
0.0187026
0.0186934
0.0183377
0.0190356
0.0188555
0.0189911
0.0196976
0.020072
0.0198204
0.018879
0.0208647
0.0207968
0.0217746
0.0217776
0.0203994
0.02025
0.0211486
0.0216026
0.0217726
0.02142
0.0210759
0.0214891
0.0222933
0.023569
0.0237637
0.0220395
0.0226802
0.0223751
0.0229
0.0228285
0.0242179
0.0243009
0.0247176
0.0235663
0.0239466
0.0230941
0.0235274
0.025168
0.0252219
0.0246521
0.024236
0.0233284
0.0246436
0.0265674
0.025349
0.0253715
0.0230966
0.0247765
0.0257161
0.0258906
0.0264215
0.0239661
0.0262644
0.0248939
0.0251635
0.0264926
0.0241636
0.0248028
0.0255173
0.0262088
0.026296
0.0253146
0.0258935
0.0269499
0.0261286
0.0265117
0.0259915
0.0262926
0.0281287
0.0282641
0.0266546
0.0255405
0.0278524
0.028242
0.0292457
0.0270749
0.0278061
0.0285036
0.0260646
0.0279716
0.0285405
0.0297769
0.0301837
0.0288703
0.0314413
0.0321015
0.0323289
0.0309254
0.0270947
0.0270858
0.0316313
0.0322765
0.0306504
0.0265449
0.0280013
0.0317118
0.0326545
0.0258762
0.0261702
0.027267
0.0313207
0.0308858
0.0216653
0.0237593
0.030698
0.0367606
0.0430958
0.0474655
0.0479863
0.0522497
0.0573686
0.0623367
0.0656718
0.0733421
0.0786442
0.0858734
0.0953885
0.105229
0.114532
0.125098
0.113649
0.104294
0.0937557
0.0844726
0.0754046
0.0684061
0.059293
0.0529681
0.0475367
0.04133
0.0356929
0.031062
0.027486
0.023586
0.0215196
0.0188943
0.0168173
0.0125395
0.0113276
0.00930314
0.0166201
0.0195588
0.024434
0.0251085
0.0262993
0.0234714
0.0244485
0.024983
0.0261232
0.0260724
0.0260223
0.0275441
0.0286201
0.0269496
0.0281377
0.0312653
0.0312081
0.0299022
0.0298511
0.0298003
0.0311504
0.0310978
0.0299823
0.0313014
0.0312537
0.0314701
0.03277
0.0327206
0.032671
0.0314876
0.0323291
0.0322833
0.032113
0.0320704
0.032028
0.0342273
0.034182
0.034138
0.0340951
0.0333903
0.0346187
0.0345794
0.0345403
0.0331562
0.0321733
0.0321427
0.0326396
0.0328134
0.0327848
0.0346199
0.0353339
0.0353012
0.0352692
0.0352386
0.0352087
0.035179
0.033857
0.0338318
0.0338064
0.0337824
0.0337583
0.033493
0.0334731
0.0334533
0.0334353
0.0334176
0.0334001
0.0333832
0.0333676
0.0342734
0.0342577
0.0330383
0.0330258
0.0330138
0.0333398
0.0333295
0.0333208
0.0344476
0.0344398
0.0344312
0.0350344
0.0350271
0.0350205
0.0350149
0.0350102
0.0353163
0.0353148
0.0353136
0.0353139
0.0353142
0.0353153
0.0353174
0.0350121
0.035017
0.0350232
0.0350297
0.0350369
0.0344347
0.0344426
0.0344513
0.0333239
0.0333327
0.0333429
0.033018
0.0330301
0.0342497
0.0342646
0.0342806
0.0333743
0.0333906
0.0334074
0.0334252
0.0334432
0.0334617
0.0334814
0.0335018
0.0337669
0.0337908
0.0338153
0.0338404
0.0351632
0.0351916
0.0352216
0.0352517
0.0352832
0.0353152
0.0353477
0.0334247
0.0327967
0.0328264
0.0326518
0.0321561
0.0321878
0.0345205
0.0345589
0.0345978
0.0333703
0.033409
0.0341152
0.0341582
0.0342029
0.033137
0.0320439
0.0320866
0.0322586
0.0323039
0.0323504
0.0315095
0.0326928
0.032742
0.0327927
0.0314914
0.031274
0.0313226
0.0302516
0.0311213
0.0297712
0.0298217
0.0298725
0.0299244
0.0299765
0.029169
0.0285332
0.0285865
0.0273035
0.0261142
0.0260389
0.026089
0.0249479
0.023571
0.0244578
0.0237426
0.0258538
0.0243951
0.0216355
0.0165862
0.0151473
0.0151684
0.0169799
0.0170086
0.0111383
0.0128822
0.0153591
0.0177415
0.01997
0.0215548
0.0267881
0.0295111
0.0354523
0.0390324
0.0450429
0.0498351
0.0573847
0.0639913
0.0718277
0.0819154
0.0892557
0.0982774
0.10718
0.118693
0.12311
0.109978
0.102154
0.0924059
0.0849069
0.0765935
0.0706601
0.0647408
0.0601769
0.0554597
0.0519851
0.0496554
0.0466108
0.0405589
0.0365263
0.0307454
0.0228947
0.0216658
0.0308578
0.0271228
0.0256283
0.0252482
0.0324296
0.0300513
0.0264913
0.0265853
0.0272709
0.0301922
0.0309294
0.0270964
0.0266011
0.0293747
0.0300891
0.0307281
0.0278948
0.0287495
0.0298625
0.0330913
0.030251
0.0320033
0.0282704
0.0293609
0.0314679
0.028133
0.0282544
0.02795
0.0264063
0.0260762
0.0280883
0.0258524
0.0273831
0.0276516
0.0246933
0.0251474
0.0256671
0.0253365
0.0261203
0.0257782
0.0273819
0.0284823
0.0264521
0.0274853
0.0300336
0.0284391
0.0290222
0.031404
0.0276341
0.026376
0.0213023
0.0179555
0.0140792
0.0108739
0.0128489
0.016051
0.0203284
0.0258997
0.0316553
0.0391211
0.0482945
0.0566124
0.0636772
0.0703217
0.0782392
0.0847736
0.0878271
0.0962245
0.103693
0.112311
0.120143
0.128078
0.136192
0.144198
0.14834
0.158955
0.142897
0.123103
0.103912
0.0851584
0.0667347
0.0560047
0.0466135
0.0395882
0.0341897
0.0292671
0.0254999
0.0238585
0.0238461
0.0238335
0.0238219
0.0238098
0.0237977
0.0237862
0.0237737
0.0237607
0.0237487
0.0237372
0.0250458
0.0250335
0.0250205
0.0250092
0.0249967
0.0249839
0.0249717
0.0249595
0.0249473
0.0249354
0.0249222
0.0249101
0.0232097
0.0231975
0.0231856
0.0231738
0.0231616
0.0231497
0.023138
0.0231258
0.0159881
0.015981
0.0159735
0.0159672
0.0159597
0.015953
0.0159461
0.0232416
0.0232303
0.0232185
0.0278083
0.0277941
0.0277787
0.0277631
0.0277484
0.0277344
0.0202128
0.0202021
0.0201937
0.0201829
0.0201741
0.0201646
0.0201551
0.0201453
0.0201354
0.0201257
0.0201166
0.0201078
0.0200979
0.0200887
0.020078
0.0200695
0.0200595
0.0200508
0.0200409
0.0200316
0.0200226
0.0200127
0.020004
0.0199948
0.0199849
0.0199753
0.0199669
0.0199577
0.0199484
0.019939
0.01993
0.0199203
0.0199119
0.0199027
0.0198932
0.0198835
0.0198756
0.0198655
0.0198575
0.0198482
0.0198398
0.0198304
0.0198223
0.0198122
0.0198043
0.0197954
0.019786
0.0197773
0.0197688
0.0197605
0.0197516
0.0197428
0.0197339
0.0197258
0.0197176
0.0197085
0.0197008
0.0196914
0.0196836
0.0196746
0.0196663
0.0196583
0.0196494
0.0196416
0.0196336
0.0196245
0.0136426
0.0136375
0.0136328
0.0136268
0.00658381
0.00658311
0.00658225
0.00658166
0.00658094
0.0065801
0.00657955
0.00657904
0.00657803
0.00657741
0.00657718
0.00657642
0.00657493
0.0128907
0.0128861
0.0128814
0.0128776
0.0128739
0.0128696
0.012866
0.0128622
0.0128579
0.0128536
0.0128495
0.0128454
0.0128423
0.012838
0.0128341
0.0128299
0.0128268
0.0128227
0.0128187
0.0128156
0.012811
0.0128067
0.0128037
0.0127997
0.0127957
0.0127926
0.012789
0.0127844
0.0127817
0.012778
0.0127741
0.0127709
0.0127667
0.0127637
0.0127592
0.012756
0.0127527
0.0127492
0.0127451
0.0127419
0.0127386
0.0127356
0.0127327
0.0127277
0.0127255
0.0127219
0.0127184
0.0171232
0.0171193
0.017114
0.0171096
0.0171047
0.0171002
0.0170962
0.0170899
0.017087
0.0170822
0.0170777
0.0170732
0.0185851
0.0220692
0.0265074
0.0312736
0.0388601
0.0550299
0.0714985
0.0881832
0.105077
0.122207
0.139626
0.157421
0.161021
0.150701
0.134701
0.123088
0.109335
0.0956401
0.0861767
0.0720914
0.0588257
0.0480201
0.041333
0.0354374
0.0245049
0.0197231
0.0174435
0.0173785
0.0151063
0.0150602
0.0126804
0.0126537
0.0127906
0.0159168
0.0145148
0.0161806
0.0160624
0.0160267
0.0138961
0.0117501
0.00998714
0.0151466
0.0117198
0.0117194
0.0117197
0.0135956
0.0135897
0.0155422
0.0147921
0.0102996
0.00895948
0.0108676
0.0122322
0.0102721
0.0102892
0.0103069
0.0103253
0.0117917
0.0104873
0.00706932
0.0105007
0.0105271
0.0122883
0.0122142
0.0122384
0.00886058
0.0103319
0.00945746
0.0111139
0.00930136
0.0089705
0.00897932
0.0121398
0.0121337
0.0137003
0.0136887
0.0135157
0.0135076
0.0134992
0.0126291
0.013438
0.0134283
0.0134181
0.0128074
0.0127999
0.0142238
0.0126072
0.0152671
0.0152575
0.0166724
0.0166647
0.016657
0.0166494
0.0152973
0.015293
0.015288
0.0168426
0.0168374
0.0152421
0.0152401
0.0138822
0.0141789
0.0132513
0.013769
0.0137649
0.0137618
0.0137579
0.0137561
0.0137534
0.0137515
0.0137506
0.0141473
0.014365
0.0151956
0.0151927
0.0151895
0.0167766
0.0167765
0.0152149
0.0152128
0.0165582
0.0165591
0.0165605
0.0165626
0.0151407
0.0151436
0.0151462
0.01408
0.0140861
0.0140899
0.0140945
0.0147268
0.0147344
0.0135147
0.0148853
0.013308
0.0133083
0.0133099
0.0116942
0.0134725
0.0127316
0.0112369
0.00945032
0.00943442
0.0101421
0.010918
0.0108967
0.010876
0.0111651
0.0130541
0.0113372
0.0132047
0.0113822
0.00839226
0.00678368
0.0101835
0.0101529
0.0114339
0.00995622
0.00992661
0.00989747
0.0118601
0.00854576
0.00851587
0.0133465
0.0152949
0.015168
0.0131897
0.0131827
0.0112679
0.0112545
0.0133766
0.0114145
0.0114071
0.0112159
0.0154678
0.0173919
0.0174212
0.016878
0.0139356
0.0139493
0.00581712
0.0108046
0.0126638
0.0143088
0.0214775
0.0239915
0.0329879
0.0407218
0.0500586
0.0593017
0.0682096
0.0780473
0.0916458
0.106804
0.122349
0.114276
0.0981816
0.0882477
0.0759648
0.07614
0.063502
0.0562486
0.0399735
0.0309186
0.0205424
0.0223724
0.024154
0.0250148
0.0284492
0.0295754
0.0298781
0.0274756
0.0235253
0.0263975
0.0272019
0.0320741
0.0302125
0.0268351
0.0238203
0.0283795
0.0294024
0.0292014
0.0295127
0.0277799
0.0280901
0.0278048
0.0289264
0.0284869
0.0294075
0.0269762
0.027716
0.0300954
0.0304174
0.0284163
0.0271954
0.0272382
0.0298909
0.0327322
0.0296158
0.0295438
0.0306729
0.0314718
0.0319571
0.0292254
0.0287166
0.0317524
0.0309019
0.029212
0.0299253
0.0288539
0.0301037
0.0301784
0.0298043
0.026653
0.0280471
0.0274031
0.0277611
0.0269949
0.0288906
0.0282089
0.0255663
0.0276596
0.0275148
0.0264525
0.027045
0.026559
0.0272011
0.0278016
0.026174
0.0261809
0.0259444
0.0255796
0.0277799
0.0260536
0.0247949
0.0255337
0.0261328
0.0279318
0.0283331
0.0246975
0.0261775
0.0255054
0.0276737
0.0274614
0.0259964
0.0251567
0.0262279
0.0264204
0.0262597
0.0268559
0.0260963
0.0242168
0.0246662
0.0254997
0.0255006
0.0260592
0.0252783
0.0250223
0.0232536
0.023796
0.0270244
0.0248458
0.0244477
0.0243273
0.0234625
0.0224253
0.0229044
0.0228416
0.0239505
0.0230281
0.0229029
0.0223435
0.0217795
0.0226125
0.0221852
0.0209023
0.0206402
0.0216754
0.0215672
0.0211187
0.0224854
0.0224801
0.0190173
0.02016
0.0198806
0.0198867
0.0203624
0.0199736
0.0199628
0.0196003
0.0184155
0.0184254
0.0188106
0.0188197
0.0184582
0.0186202
0.0184559
0.0178566
0.018598
0.0181879
0.0178771
0.0172403
0.0178105
0.0178242
0.0172879
0.017521
0.0170417
0.0170501
0.0175771
0.0182995
0.0192321
0.0192336
0.0188074
0.0183272
0.0189075
0.0183429
0.0188227
0.0188224
0.019336
0.0193386
0.0203035
0.020303
0.0208753
0.0204134
0.0198946
0.0193823
0.0186356
0.018904
0.0189066
0.0194674
0.0188884
0.0192014
0.0191973
0.0188426
0.0180987
0.0180912
0.0176125
0.0174705
0.01663
0.0172145
0.0177473
0.0171739
0.0171589
0.0181125
0.0185185
0.0177731
0.018333
0.0179382
0.0180642
0.018048
0.0189264
0.0183135
0.0182993
0.0194753
0.0193406
0.019163
0.0202177
0.019738
0.0197266
0.0193118
0.0194248
0.0216317
0.0223013
0.0209306
0.0213718
0.0213708
0.0197267
0.019522
0.0220955
0.0227896
0.0227999
0.0215488
0.0219528
0.022657
0.0236705
0.023174
0.022613
0.0223701
0.0224696
0.0237536
0.0246369
0.0245058
0.0251994
0.0226592
0.0239997
0.0241487
0.0248918
0.0255578
0.0249132
0.0250761
0.0234077
0.0249318
0.0256583
0.0256404
0.0263259
0.0261259
0.0248652
0.0258531
0.0267597
0.0265388
0.0276333
0.0261643
0.025029
0.0246655
0.0280208
0.0270259
0.027386
0.0246631
0.0245583
0.0269018
0.0283483
0.0266986
0.0256636
0.0246474
0.025709
0.027495
0.0276965
0.0258863
0.0258122
0.0266615
0.0280858
0.0279799
0.0263363
0.0268506
0.0276489
0.0291986
0.0278062
0.0265277
0.0276153
0.0289807
0.0265649
0.0278174
0.028921
0.0289218
0.0312475
0.0275808
0.0285877
0.0279458
0.0330731
0.0302708
0.029212
0.0303008
0.0312862
0.0321136
0.0293447
0.0299359
0.0284091
0.029311
0.0258462
0.031084
0.0300617
0.0274921
0.0281302
0.0264053
0.030802
0.0226951
0.02652
0.0330213
0.0381567
0.042951
0.0463009
0.0512504
0.0555995
0.0599364
0.0645371
0.0699903
0.0759098
0.0829403
0.0909517
0.0992751
0.110149
0.123535
0.117029
0.105744
0.0954773
0.0857667
0.0763465
0.0674556
0.0609167
0.0532086
0.0469631
0.040931
0.0366752
0.0312411
0.0277729
0.0250975
0.0224335
0.0173651
0.0140779
0.0108237
0.00740679
0.0150173
0.0178364
0.0175074
0.016818
0.0167898
0.0167616
0.0167345
0.0142289
0.0142115
0.014195
0.0141782
0.0146139
0.0177087
0.0176815
0.0173945
0.0184147
0.0188199
0.0211008
0.0225576
0.0225204
0.0224836
0.025292
0.0266243
0.0265787
0.0248824
0.0263193
0.0272466
0.0272505
0.027159
0.0285608
0.028517
0.0284744
0.0280136
0.0279746
0.0276247
0.028997
0.0286492
0.0286134
0.0303913
0.030353
0.0303167
0.0292073
0.0305338
0.0305003
0.0312967
0.0298228
0.0299854
0.0299535
0.0310697
0.0310382
0.0323489
0.0323164
0.0315577
0.0315282
0.0315004
0.031473
0.031446
0.0314197
0.0289869
0.0289663
0.0302499
0.0302294
0.030209
0.0301898
0.0301713
0.0301528
0.030135
0.031177
0.0309254
0.0309102
0.0317842
0.0317692
0.0317556
0.0304499
0.0316885
0.031677
0.0316665
0.0316567
0.032814
0.0331696
0.0331614
0.0322602
0.0317995
0.0317959
0.0317925
0.03179
0.0317875
0.0317858
0.0317856
0.0317845
0.0317851
0.0322421
0.0331413
0.0331455
0.032786
0.0316257
0.0316318
0.0316384
0.0316461
0.0316979
0.0317074
0.0317174
0.0317286
0.0308505
0.0308622
0.0311097
0.0311242
0.0300779
0.0300919
0.0301069
0.0301224
0.030139
0.0301554
0.0288669
0.0298918
0.0313176
0.0313398
0.0313632
0.0313861
0.0314108
0.0314354
0.0321903
0.0322181
0.0309022
0.0309299
0.0298091
0.0298366
0.0311116
0.0311419
0.0303414
0.0303718
0.0301148
0.0301469
0.0301798
0.0289428
0.0284281
0.0284598
0.0273896
0.0289422
0.027771
0.0278053
0.0282587
0.0282961
0.0268892
0.0256425
0.026965
0.0270026
0.0245893
0.0262809
0.0263209
0.0263607
0.0221694
0.0222009
0.0222316
0.0193929
0.0194176
0.0169881
0.0173272
0.0173297
0.0173506
0.0173714
0.0142673
0.0138337
0.0138436
0.0145241
0.0163386
0.0163591
0.0163795
0.0164008
0.0181215
0.0164825
0.0174524
0.019401
0.0177767
0.0178058
0.0082934
0.0101237
0.0150038
0.0190576
0.0222498
0.0245353
0.0266037
0.0287543
0.0354838
0.0407255
0.045087
0.0523604
0.057779
0.0656168
0.074367
0.0833871
0.0927312
0.103484
0.113592
0.124757
0.116841
0.10422
0.0964489
0.0869198
0.0803441
0.0739291
0.0673659
0.06231
0.0599064
0.0536498
0.0505787
0.0458467
0.042807
0.0371821
0.0317293
0.023845
0.0240176
0.0275087
0.0272255
0.0267575
0.0286647
0.0278655
0.0266952
0.0262837
0.0269096
0.0307564
0.0293043
0.0288116
0.0275758
0.0294526
0.0329476
0.0303069
0.0281303
0.0282267
0.0289899
0.031899
0.0316737
0.0275863
0.0300288
0.0297979
0.0296866
0.0294204
0.0280422
0.0267411
0.0268414
0.0268715
0.0281077
0.028804
0.0272355
0.0255954
0.0249201
0.0263045
0.0279639
0.0266114
0.0248809
0.0239145
0.0252515
0.0266395
0.0262273
0.0252373
0.0242706
0.0284694
0.0277329
0.0278562
0.0283246
0.0287236
0.0304422
0.0327533
0.0305847
0.0269582
0.0247213
0.0230286
0.0189111
0.01604
0.0151633
0.0151976
0.0182433
0.0229865
0.029154
0.0348837
0.0429357
0.0523112
0.0593453
0.0659535
0.0727398
0.0794704
0.0878377
0.0910416
0.0994089
0.106425
0.11585
0.123707
0.132617
0.139643
0.147524
0.149957
0.161514
0.211273
0.197648
0.185657
0.175287
0.166622
0.159798
0.150515
0.141834
0.133934
0.127027
0.065764
0.0500238
0.04144
0.0312999
0.0265301
0.0183247
0.0193036
0.0202715
0.0129443
0.0271363
0.0330484
0.0433018
0.0491256
0.0484511
0.0478505
0.0635577
0.0628715
0.0622545
0.0617022
0.0612103
0.0663764
0.0693006
0.0688624
0.0684798
0.0681499
0.0678706
0.0676389
0.0674536
0.0673131
0.0672164
0.0725355
0.072515
0.0725392
0.0726082
0.076043
0.0762075
0.0764259
0.0766987
0.071116
0.0714617
0.0718625
0.0723231
0.0652545
0.0532568
0.0536964
0.0501405
0.0506303
0.0511886
0.0428156
0.0432882
0.0438388
0.0314598
0.0319856
0.0247784
0.0170854
0.0204034
0.0192821
0.0182834
0.0174094
0.023076
0.0224597
0.0219818
0.0305874
0.0305359
0.0305355
0.0305336
0.0305326
0.0305315
0.0305295
0.0305278
0.0305276
0.0305257
0.0305243
0.0305232
0.0305223
0.0305197
0.0305188
0.0305178
0.0305162
0.0305149
0.0305134
0.0305114
0.0305101
0.0305087
0.0305073
0.0305047
0.0305036
0.0305021
0.0305002
0.0304989
0.021706
0.0217109
0.0217159
0.0217207
0.0217253
0.0217309
0.0217353
0.0217403
0.0217451
0.02175
0.0217552
0.0126725
0.0126858
0.0126971
0.012711
0.0127226
0.0127338
0.0127463
0.0127589
0.0127704
0.0127823
0.0127938
0.0206156
0.0206211
0.0206275
0.0206324
0.0206392
0.0206443
0.0206501
0.0206549
0.0206608
0.0270637
0.0270664
0.0270679
0.0270695
0.0270711
0.0270721
0.0270751
0.0270767
0.0270775
0.0270789
0.0270805
0.0270821
0.0270831
0.0270849
0.0270863
0.0270871
0.0270897
0.027091
0.027091
0.0270925
0.0270939
0.0270952
0.0270957
0.0270961
0.0270984
0.0270986
0.0271002
0.0271013
0.0271015
0.0271029
0.0195828
0.0195879
0.0195949
0.0196004
0.0196082
0.0196125
0.0116463
0.0116561
0.011666
0.0116772
0.0116859
0.0116969
0.0117067
0.0117161
0.0117255
0.0117358
0.0117452
0.011754
0.0117625
0.0117719
0.0117804
0.0117894
0.0117993
0.0118073
0.0118158
0.0118244
0.0118329
0.0118411
0.0118486
0.0118573
0.0118654
0.011873
0.0118809
0.0118872
0.0118948
0.0119027
0.0119104
0.0119167
0.0119245
0.0119309
0.0142677
0.0194346
0.0254172
0.0314534
0.0457501
0.0627239
0.0803336
0.0984088
0.116942
0.136014
0.155795
0.161026
0.147528
0.13164
0.119928
0.108714
0.0959874
0.0841423
0.0709734
0.0578563
0.0448003
0.04132
0.0324042
0.0256301
0.0177246
0.0152885
0.0152287
0.0110459
0.012385
0.0152503
0.0151993
0.0149436
0.0143315
0.0160203
0.0180069
0.017415
0.0114307
0.0114154
0.013163
0.0131357
0.0137991
0.0117126
0.0117007
0.0130381
0.0147967
0.0161361
0.0144098
0.0109124
0.00972169
0.011315
0.0130507
0.012321
0.0130559
0.0130387
0.0119948
0.0127331
0.0121526
0.0121352
0.0121183
0.0142735
0.0171079
0.0170722
0.0184843
0.0166449
0.0169214
0.0168424
0.0150561
0.0138385
0.0163893
0.0163614
0.0178392
0.0193825
0.0193495
0.0193167
0.0192841
0.0192521
0.0161077
0.016085
0.0176473
0.0176227
0.0167736
0.0169604
0.019373
0.0193509
0.0193284
0.0193069
0.0176846
0.01919
0.0178831
0.0178676
0.0178505
0.0178355
0.0178201
0.0178068
0.0188474
0.0188319
0.0188183
0.0188048
0.0180236
0.0192419
0.0192316
0.0189284
0.0189182
0.0189087
0.0188999
0.0179406
0.0188823
0.0188745
0.0188673
0.0188608
0.019148
0.0191414
0.0193918
0.0179
0.0186626
0.0186604
0.0186574
0.0175979
0.017595
0.0175927
0.0175911
0.0175888
0.0175874
0.0188766
0.0188784
0.0189559
0.0189586
0.018962
0.0189662
0.0178749
0.0163302
0.0171536
0.0171596
0.0165745
0.0171643
0.0155741
0.01871
0.0187217
0.0187334
0.0187455
0.0187582
0.018772
0.0156772
0.0156843
0.0155857
0.0155951
0.016061
0.0178825
0.0176424
0.0176542
0.0172803
0.0164191
0.0164295
0.0120856
0.0111004
0.0146595
0.0129096
0.0135699
0.0135693
0.0128036
0.0138298
0.0132989
0.00867099
0.0124567
0.0133913
0.0133757
0.014842
0.0136513
0.0117783
0.0117634
0.0104393
0.0125262
0.0117307
0.0117165
0.0117029
0.0159274
0.0178266
0.015796
0.0127621
0.0121308
0.00644553
0.00820071
0.0113478
0.0149018
0.0213058
0.0243235
0.0328021
0.0396267
0.0502023
0.0600561
0.0675165
0.0779837
0.0924406
0.107194
0.121881
0.115698
0.0992535
0.089101
0.0766505
0.0746561
0.0658707
0.0577613
0.0472992
0.0347647
0.0169308
0.0163794
0.025797
0.0296187
0.0292024
0.0300475
0.0299808
0.0224704
0.0264703
0.0263472
0.0288673
0.0310666
0.0325237
0.0243785
0.0251167
0.0302874
0.0313417
0.0333242
0.0264682
0.0237569
0.0270674
0.0317733
0.0329742
0.0321156
0.024512
0.0255017
0.0301068
0.0303605
0.0289721
0.0276945
0.0272642
0.0292957
0.031243
0.0335527
0.0324436
0.0323548
0.0286724
0.0302297
0.0317969
0.0309061
0.0286409
0.0250493
0.028111
0.030373
0.0316763
0.0283186
0.0263942
0.028122
0.0305531
0.0295503
0.0275411
0.0270394
0.0259981
0.0274618
0.0285344
0.0285873
0.0275592
0.0288834
0.0262421
0.0267775
0.0275565
0.0268268
0.0289668
0.0248697
0.0258549
0.0282714
0.0270778
0.0288523
0.0270307
0.0255716
0.0279207
0.026769
0.0273584
0.0290609
0.0261277
0.0254606
0.0262317
0.0277577
0.0283007
0.0290065
0.0252089
0.0251349
0.0262149
0.0286245
0.0277593
0.0257145
0.0252929
0.0242205
0.0261215
0.027243
0.0263417
0.0246191
0.025336
0.0251063
0.0253318
0.0245691
0.024992
0.0247626
0.0243488
0.0244286
0.02369
0.0232954
0.0238791
0.0240212
0.0231269
0.0237509
0.0232822
0.0233443
0.0239083
0.0233873
0.0209906
0.0188893
0.0203683
0.0200424
0.0195414
0.0190283
0.018654
0.0173135
0.0168316
0.0174594
0.0173086
0.0171017
0.0161873
0.0165202
0.0168447
0.0168193
0.0168119
0.0174402
0.0171501
0.0153099
0.0158753
0.018043
0.0179363
0.0176607
0.0177829
0.0174554
0.0157296
0.0154133
0.0154244
0.0159969
0.0160645
0.0166276
0.016559
0.0158698
0.0150203
0.0161203
0.016127
0.0161345
0.0158733
0.0152709
0.0151367
0.0151365
0.0150677
0.0150653
0.0150639
0.0152725
0.0156374
0.0157648
0.0151604
0.0141156
0.0150435
0.0150394
0.0150358
0.0150957
0.0153782
0.0152138
0.015203
0.016063
0.0160493
0.0160362
0.0149268
0.0147265
0.0153209
0.0165085
0.0159382
0.0163434
0.0163277
0.0157491
0.0151555
0.016077
0.017601
0.0178403
0.0174252
0.0168217
0.0164053
0.0156071
0.0154694
0.0167121
0.0165056
0.0165524
0.0170314
0.0169823
0.0165764
0.0179462
0.0169862
0.0166902
0.0160422
0.0175109
0.016918
0.0172279
0.0188725
0.0191698
0.0190644
0.0181738
0.0180233
0.0213302
0.0235885
0.0228137
0.0233385
0.0224183
0.0218562
0.0226837
0.0239371
0.0240373
0.023661
0.0236147
0.0236593
0.0246637
0.0255481
0.0238154
0.0248494
0.0258296
0.0243628
0.0244721
0.0254881
0.0262543
0.0251128
0.0248922
0.0250102
0.02649
0.0266524
0.0269017
0.026614
0.0251527
0.0255666
0.0276009
0.0270084
0.0286283
0.0258161
0.0254581
0.0271115
0.0280222
0.0277331
0.0275863
0.0255045
0.0263338
0.0299449
0.0278809
0.0283147
0.0264532
0.024731
0.0265862
0.0283702
0.0273016
0.0274837
0.0259165
0.0256379
0.0304867
0.0269656
0.0281266
0.0267417
0.0261624
0.0291288
0.0277564
0.0273834
0.0277054
0.0292014
0.028164
0.0292348
0.0273414
0.0294401
0.0301144
0.0279719
0.0263533
0.0291296
0.030442
0.0319352
0.027492
0.0270284
0.0329022
0.0346138
0.0324061
0.0282408
0.0261594
0.0290788
0.0356389
0.0282052
0.0275731
0.0271682
0.0298315
0.0300534
0.0281318
0.0286295
0.0286779
0.0289433
0.0200404
0.0291355
0.0354067
0.039932
0.046216
0.0520696
0.05563
0.0567736
0.0597936
0.068158
0.0716639
0.0795079
0.0874119
0.0961774
0.107468
0.119663
0.119917
0.106702
0.0949488
0.0855975
0.0756794
0.0682974
0.0601575
0.0535942
0.0460252
0.0401563
0.0332253
0.0305207
0.0277216
0.0242344
0.0198921
0.0186731
0.0155131
0.0129708
0.0142643
0.0178026
0.0177647
0.0158054
0.0175401
0.0175052
0.0174055
0.0173725
0.0173397
0.0195398
0.016302
0.017451
0.0157504
0.0178167
0.0177872
0.0163818
0.0163576
0.016334
0.0145062
0.0144888
0.0145333
0.0145147
0.0144962
0.0175542
0.0159137
0.0158941
0.0136852
0.0119427
0.0119331
0.0119241
0.0130162
0.0180512
0.0180295
0.0194844
0.0223064
0.0222756
0.0237238
0.0219982
0.0219406
0.0230706
0.0230417
0.0244886
0.0244579
0.0244283
0.0243996
0.0234189
0.0248743
0.0261811
0.0258522
0.0258261
0.0257995
0.0257738
0.0254333
0.026848
0.0257449
0.0257229
0.025701
0.0264774
0.026457
0.0268827
0.0268628
0.0254032
0.0276139
0.0275957
0.0275769
0.0275598
0.0275428
0.0286846
0.029886
0.0298695
0.0292446
0.0292311
0.0292179
0.0292062
0.0282415
0.0295848
0.0295756
0.0282149
0.0282072
0.0282009
0.0281944
0.0281893
0.0281842
0.0281795
0.0281758
0.0281722
0.0281697
0.0281673
0.0281659
0.0281649
0.0281644
0.0281639
0.0295182
0.0295208
0.0291244
0.0291294
0.029134
0.0291389
0.0297567
0.0297644
0.0297737
0.0297828
0.027416
0.0274259
0.0274355
0.0274458
0.0274567
0.0252397
0.0266923
0.0267052
0.0262726
0.0262847
0.0262982
0.0255142
0.0255285
0.0266257
0.0252027
0.0255341
0.0255518
0.02557
0.0271529
0.0259108
0.0245958
0.024087
0.0241074
0.0241277
0.024149
0.0241709
0.0227161
0.0227368
0.0215969
0.023345
0.0233688
0.0219133
0.0219344
0.0191058
0.017645
0.017658
0.0126278
0.0115228
0.0115226
0.0136294
0.0146806
0.015452
0.0170819
0.0170964
0.0140279
0.0140364
0.0140445
0.0157945
0.0158074
0.0167178
0.016735
0.0167522
0.0172386
0.0172566
0.0168485
0.0187344
0.0189096
0.018937
0.0167306
0.0167522
0.0167735
0.0168554
0.0187893
0.0170545
0.0170795
0.0189319
0.0189644
0.0189982
0.0138233
0.0138073
0.0167998
0.0189885
0.0222613
0.0249549
0.0258521
0.0287886
0.0335366
0.0391752
0.0451731
0.0511308
0.0572745
0.0671877
0.075917
0.08602
0.0960959
0.105945
0.1172
0.127069
0.113144
0.0995363
0.0926929
0.0843538
0.0776531
0.0706089
0.0659271
0.0587817
0.0571601
0.0528385
0.0507478
0.0460107
0.0380557
0.0301586
0.0251929
0.0230125
0.0300239
0.0301943
0.029001
0.0260473
0.0246005
0.0285842
0.0301961
0.0294527
0.0268379
0.0265862
0.0282142
0.0299966
0.0318581
0.0302624
0.030134
0.0280201
0.0290303
0.0316405
0.0333653
0.0318283
0.0293944
0.02683
0.0286422
0.0329572
0.0281468
0.0277872
0.0244723
0.0270082
0.0306952
0.0285063
0.0274395
0.0237999
0.0271298
0.0283768
0.0277535
0.0258832
0.0255504
0.0260266
0.0266382
0.0260103
0.0270023
0.0262157
0.0275285
0.0234916
0.0243197
0.0252781
0.0251645
0.0264971
0.0278669
0.0266824
0.0275523
0.0296723
0.0295818
0.0321836
0.0314456
0.0297666
0.0303301
0.0256717
0.0224971
0.0183814
0.0147391
0.0154837
0.0167142
0.0207266
0.0269266
0.0316164
0.0389422
0.0461869
0.0549268
0.0613114
0.067712
0.0755594
0.0840779
0.0910523
0.0933446
0.101161
0.10866
0.119447
0.12708
0.135373
0.142407
0.149361
0.150885
0.165454
0.212378
0.199286
0.187838
0.178198
0.170564
0.160037
0.154328
0.150045
0.142425
0.141537
0.141324
0.137133
0.133605
0.131398
0.130098
0.128629
0.127188
0.126758
0.128787
0.128608
0.128365
0.127359
0.126434
0.125556
0.124727
0.124289
0.123904
0.123109
0.122368
0.12168
0.121046
0.120463
0.119933
0.119454
0.119026
0.118648
0.11832
0.118292
0.118051
0.117863
0.117727
0.120361
0.120313
0.120316
0.120369
0.120514
0.120726
0.120988
0.121038
0.121374
0.121758
0.122189
0.122669
0.123195
0.123771
0.124396
0.125068
0.125791
0.126564
0.126674
0.124446
0.125414
0.126535
0.127815
0.128185
0.129609
0.131199
0.132961
0.133853
0.135736
0.13384
0.130223
0.126671
0.126784
0.123449
0.120219
0.120032
0.117111
0.114349
0.111762
0.109369
0.107149
0.101821
0.100104
0.102599
0.101099
0.0998884
0.0990009
0.0984713
0.0981142
0.094776
0.0950935
0.0958506
0.0911473
0.0884873
0.0901595
0.0908671
0.0887193
0.0847408
0.0752819
0.069734
0.0584864
0.0312848
0.0333676
0.0330425
0.0401667
0.0637401
0.125047
0.124939
0.124833
0.124727
0.124622
0.124518
0.124412
0.124308
0.124204
0.124101
0.123998
0.123896
0.123793
0.123693
0.123592
0.123492
0.123392
0.123291
0.123193
0.123093
0.122997
0.122898
0.122802
0.122704
0.122608
0.122513
0.122417
0.122323
0.122229
0.122135
0.122043
0.12195
0.119066
0.118974
0.118882
0.118791
0.118701
0.118612
0.118521
0.118432
0.118344
0.118256
0.118168
0.114132
0.114052
0.113971
0.113891
0.113812
0.113732
0.121046
0.120963
0.120878
0.120795
0.120712
0.12063
0.120549
0.120468
0.120387
0.120309
0.120228
0.12015
0.120072
0.119993
0.119917
0.11984
0.119764
0.126446
0.126368
0.126292
0.126216
0.126139
0.126065
0.125989
0.125916
0.125842
0.12577
0.125697
0.125626
0.125555
0.125485
0.125416
0.125346
0.125278
0.110226
0.0960103
0.0959586
0.0959063
0.0958541
0.0958039
0.0957533
0.0957027
0.0956529
0.0956051
0.0987466
0.103198
0.108696
0.114984
0.12184
0.129068
0.136506
0.128167
0.135841
0.144556
0.172128
0.174739
0.160664
0.144683
0.129026
0.115638
0.104946
0.0918491
0.0804439
0.0674283
0.0566075
0.0479528
0.0371412
0.0283948
0.0195389
0.0171151
0.0181154
0.0158333
0.0139784
0.0140609
0.0140649
0.0139097
0.0124114
0.0141953
0.0179136
0.0178975
0.0142341
0.01438
0.0122686
0.0122928
0.0135136
0.0116117
0.0128998
0.0161698
0.0168219
0.0162752
0.0170006
0.0151475
0.0187122
0.0167419
0.0167265
0.0164449
0.0180489
0.019553
0.0175788
0.0175609
0.017544
0.0160757
0.0176926
0.0185311
0.0215059
0.0214788
0.0207813
0.0195788
0.020907
0.0208843
0.0208635
0.0208427
0.0197209
0.0197033
0.0196862
0.0212463
0.0195777
0.0195636
0.0195501
0.019558
0.0203326
0.0203225
0.0219031
0.0217192
0.0235178
0.0225491
0.022538
0.0209992
0.0209911
0.0209845
0.020978
0.0209716
0.0197912
0.0197868
0.0209967
0.0209947
0.0224542
0.0227753
0.0227724
0.0213372
0.0213368
0.0213372
0.0206602
0.0206614
0.020473
0.0191379
0.0191405
0.0203957
0.0195634
0.0195654
0.0201416
0.0195755
0.0195843
0.0195948
0.0191819
0.0191912
0.0205374
0.020738
0.0207489
0.0214363
0.0214475
0.0214596
0.0214726
0.0229206
0.0226131
0.0211634
0.0211777
0.0199786
0.0199948
0.0200111
0.0212065
0.0212256
0.0212456
0.0212656
0.0212875
0.022843
0.0213748
0.0220344
0.0210643
0.0206714
0.0206959
0.0199315
0.0186061
0.0199632
0.0199918
0.0184427
0.0201288
0.0201608
0.0201931
0.0202261
0.0213718
0.0214096
0.0214476
0.0185957
0.019568
0.0202652
0.0221337
0.0191704
0.0183466
0.0167398
0.0167723
0.0182728
0.0183116
0.0166559
0.0169164
0.0172251
0.0175371
0.0175765
0.0195685
0.0160157
0.0160513
0.0152511
0.0138834
0.0118932
0.0138224
0.0123997
0.0142006
0.0130071
0.0130117
0.0131362
0.011952
0.0159214
0.0170147
0.0150514
0.0112774
0.00541285
0.00704018
0.0096926
0.0126782
0.0196435
0.0244178
0.0317044
0.0389918
0.0473888
0.0584861
0.0668882
0.079138
0.0920156
0.106398
0.120977
0.112711
0.095924
0.0864619
0.0742536
0.0717934
0.0617015
0.057398
0.0460413
0.0260335
0.012661
0.0328306
0.0239694
0.0243904
0.0285654
0.0330015
0.0316214
0.0261276
0.023213
0.0264957
0.0346108
0.0301449
0.0278428
0.0247398
0.0285987
0.0310046
0.0284654
0.0279422
0.0297173
0.0273251
0.0279042
0.0287709
0.0287845
0.0335739
0.0284076
0.0262725
0.0279422
0.031636
0.0343878
0.0310542
0.0272822
0.028713
0.0326533
0.0348854
0.0313455
0.0261791
0.0268426
0.0318387
0.0318976
0.0296767
0.0294295
0.0251497
0.0295094
0.0300324
0.0285715
0.0279435
0.0283176
0.0274815
0.0288651
0.0296292
0.0290276
0.0283131
0.0260863
0.0276656
0.0294112
0.0282512
0.0285578
0.0261254
0.0269855
0.0279802
0.0293565
0.0289313
0.0276115
0.0261824
0.0274255
0.0295482
0.0288552
0.0273741
0.0267274
0.0256543
0.0286032
0.02959
0.0278794
0.0273065
0.0263399
0.0275059
0.0287866
0.0278777
0.027524
0.0261576
0.026295
0.0267312
0.0273448
0.0267358
0.0257547
0.0256979
0.0256916
0.0260099
0.0281101
0.0254617
0.0253373
0.024558
0.0258068
0.0262051
0.0248677
0.0236722
0.0227627
0.0220363
0.0224499
0.0230922
0.0199585
0.0203464
0.019681
0.0190064
0.0205587
0.01962
0.0188096
0.0188503
0.0187044
0.0173935
0.0172907
0.018315
0.0186018
0.0181962
0.0177286
0.0180148
0.0192886
0.0193795
0.0188056
0.0183352
0.0181113
0.0182149
0.0176674
0.016694
0.017577
0.0171009
0.0170621
0.0170868
0.0173579
0.0177269
0.0172255
0.0160754
0.016527
0.0162155
0.0162825
0.0159965
0.0154208
0.0153721
0.015398
0.0144205
0.0149201
0.0154953
0.0156886
0.0147957
0.0147431
0.0147617
0.0147811
0.0145947
0.0145474
0.0138942
0.013903
0.0139388
0.0141074
0.013777
0.0137835
0.0142461
0.0142524
0.0142004
0.0142573
0.0142596
0.0138038
0.0138062
0.0141434
0.0139817
0.0134406
0.0139527
0.0140209
0.014363
0.0148546
0.0148438
0.0148337
0.0148904
0.0139386
0.0150069
0.0150303
0.0145405
0.0155226
0.0155056
0.0149689
0.0149539
0.0164066
0.0166512
0.0161247
0.0158858
0.0164683
0.0169812
0.0163193
0.0169207
0.0163641
0.0167818
0.016333
0.0169449
0.0169279
0.0180073
0.017683
0.0179522
0.0191925
0.0188049
0.0184363
0.0170192
0.018002
0.0184886
0.0177526
0.0171222
0.0160909
0.0187278
0.0180146
0.0186838
0.0186619
0.0191815
0.0194156
0.0189645
0.0195958
0.021003
0.02027
0.0213151
0.0212126
0.0214155
0.0218317
0.0214531
0.0222364
0.0233462
0.0244463
0.0249039
0.0251446
0.0267184
0.0255848
0.026854
0.0274385
0.0262562
0.0255988
0.0276804
0.0263461
0.0269177
0.0274293
0.0267262
0.0267863
0.0277377
0.0288293
0.027866
0.0271538
0.0270908
0.0267629
0.0283625
0.0294998
0.0273403
0.0269483
0.0269302
0.0293933
0.030513
0.0265303
0.0274183
0.0273933
0.028282
0.0277161
0.0276373
0.026129
0.0272176
0.0267978
0.0284348
0.0292385
0.0282649
0.0281502
0.0268039
0.0280327
0.029736
0.0292853
0.0271148
0.0266388
0.026816
0.0309424
0.0320826
0.0283242
0.0269461
0.0273029
0.029804
0.0327504
0.027846
0.0273189
0.0292014
0.0293384
0.0318742
0.0332699
0.0296737
0.0311452
0.0328407
0.0271872
0.031266
0.0308361
0.0292551
0.0286718
0.0277289
0.0296541
0.0296434
0.0280546
0.0265898
0.0289528
0.0275372
0.0260576
0.0248442
0.0332041
0.0403594
0.0461405
0.04853
0.0541948
0.0582149
0.0650464
0.0696985
0.0748726
0.0828055
0.0864692
0.0961709
0.109196
0.124685
0.121196
0.109638
0.0985033
0.0889847
0.079114
0.0695997
0.0609205
0.0526943
0.0459093
0.0391132
0.0371754
0.0324249
0.0294366
0.0270534
0.024331
0.0201295
0.019384
0.0159463
0.0195969
0.0222371
0.0209878
0.0189687
0.0189405
0.0201916
0.0199896
0.0197325
0.0195786
0.019569
0.0203791
0.0203488
0.018362
0.0183389
0.018316
0.0192276
0.0192032
0.0191797
0.0180009
0.0169643
0.0164723
0.016458
0.0164453
0.0175732
0.0175579
0.0192288
0.0192103
0.0182029
0.016344
0.0163343
0.0158857
0.015876
0.0142697
0.0142658
0.0142604
0.0131625
0.0145025
0.0161112
0.0143158
0.0137077
0.0137062
0.0137033
0.0137021
0.0136998
0.0136984
0.0136965
0.0136948
0.0132238
0.0132247
0.0115127
0.0115158
0.0130546
0.0130572
0.013059
0.0130616
0.0142308
0.0142309
0.0134322
0.0145409
0.0145424
0.0145433
0.0145446
0.0128998
0.0129039
0.0129065
0.0129098
0.0117596
0.0117635
0.0126596
0.0126624
0.0126648
0.0139326
0.0139361
0.0139389
0.0139426
0.0139458
0.0139496
0.0139538
0.0124662
0.0124708
0.0124744
0.012479
0.0124835
0.0124872
0.013983
0.0139873
0.0139917
0.0139965
0.0140017
0.0140073
0.0140119
0.0140176
0.0127583
0.012765
0.0118787
0.0118846
0.0118896
0.0130472
0.0130532
0.013058
0.0130644
0.0147156
0.0147233
0.0147314
0.0147385
0.0136407
0.0144484
0.0144571
0.013295
0.0133016
0.013309
0.0117845
0.0117905
0.011796
0.0135151
0.0126589
0.0140052
0.0140164
0.014027
0.0140379
0.0140501
0.0140609
0.0140731
0.0140847
0.0146995
0.0148944
0.0135701
0.0135823
0.0146878
0.0147033
0.0147178
0.0163315
0.0163504
0.0167952
0.0186607
0.0186872
0.0197126
0.0180564
0.0180824
0.016971
0.0169946
0.0170184
0.0156384
0.017546
0.0185962
0.0197909
0.0198262
0.0189308
0.0189648
0.0189984
0.0209925
0.0201918
0.0202308
0.020272
0.0202801
0.0188366
0.0189026
0.0196643
0.0197058
0.0197472
0.0217678
0.0230377
0.0230921
0.0230633
0.0208439
0.0169022
0.0205894
0.0233273
0.0259518
0.028404
0.0312307
0.0328822
0.0388127
0.0431843
0.050007
0.0564533
0.0650693
0.0715321
0.0802755
0.0919628
0.103164
0.114882
0.125221
0.120242
0.103818
0.0928433
0.0847053
0.0806873
0.0721437
0.063689
0.062634
0.0583355
0.0539355
0.0483263
0.0462866
0.0397432
0.0354693
0.0259488
0.0216181
0.0273874
0.0238341
0.0288045
0.0294912
0.0283399
0.0289432
0.0334652
0.0270082
0.0267937
0.0265802
0.0277129
0.0329295
0.0304678
0.0264979
0.0268998
0.0303143
0.0342868
0.0334789
0.0276595
0.0276307
0.0287459
0.0313665
0.029829
0.0276505
0.0264028
0.0281744
0.0300055
0.0280883
0.0288941
0.0251563
0.0271821
0.0281974
0.0275651
0.0281396
0.0275892
0.0255752
0.0264398
0.0269263
0.0261227
0.0284223
0.0261621
0.0245037
0.025014
0.0263025
0.0269803
0.0267864
0.0245178
0.0242085
0.0255841
0.0275942
0.0274778
0.0272044
0.0268109
0.0276038
0.0287823
0.0310641
0.0318258
0.0295251
0.033057
0.0305732
0.029839
0.0283015
0.0221241
0.0162418
0.0168979
0.0173772
0.0191901
0.0229435
0.0286701
0.0353097
0.0415892
0.0486768
0.0548455
0.0633363
0.0718589
0.0799366
0.0868373
0.0937944
0.0968575
0.10345
0.109837
0.120593
0.129456
0.136793
0.1446
0.145621
0.156696
0.191294
0.169593
0.14894
0.129471
0.116001
0.0991824
0.0840777
0.0702411
0.0587105
0.0511891
0.047081
0.0509566
0.0502975
0.049734
0.048665
0.0513575
0.0510874
0.0529448
0.0527715
0.0526513
0.0525818
0.046086
0.0422539
0.0420125
0.0410044
0.0404513
0.040127
0.0398223
0.039965
0.036983
0.0379005
0.0376252
0.0395345
0.0393025
0.0390977
0.0389164
0.0387611
0.0396339
0.0395166
0.0394264
0.0393645
0.0393308
0.0393248
0.0393461
0.039394
0.0394708
0.0395739
0.0397058
0.0398641
0.0400509
0.0391688
0.0393801
0.0396165
0.0398752
0.0401597
0.0404674
0.0408005
0.0404557
0.0407881
0.0407574
0.0410678
0.0413974
0.0419838
0.0430775
0.0448833
0.0530697
0.053322
0.0536348
0.0540136
0.054464
0.0549937
0.0513281
0.0520414
0.0528612
0.0537977
0.0548623
0.0560642
0.057415
0.058925
0.060604
0.0624629
0.064457
0.0665634
0.0687812
0.0711095
0.0735474
0.0760929
0.077169
0.0799415
0.0828211
0.0887391
0.0917569
0.0913791
0.0956316
0.0988427
0.101942
0.105146
0.108445
0.112037
0.11474
0.118794
0.119472
0.123336
0.126665
0.130655
0.134547
0.141619
0.148538
0.146723
0.141692
0.137884
0.136442
0.130261
0.1291
0.129585
0.132317
0.138602
0.13738
0.141099
0.144218
0.144621
0.148237
0.143808
0.137626
0.131037
0.109299
0.108329
0.0973387
0.0928071
0.0744432
0.0044619
0.00445934
0.00445651
0.00445402
0.00445007
0.00444739
0.0044442
0.00444136
0.00443877
0.00443484
0.00443215
0.00442949
0.00442631
0.0044227
0.00441942
0.00441629
0.00441473
0.00441103
0.00440823
0.00440585
0.00440275
0.00439944
0.0043975
0.0043942
0.00439046
0.00438931
0.00438594
0.00438281
0.0043821
0.0043777
0.00437463
0.00437125
0.00436938
0.00436752
0.00436402
0.00436172
0.00435911
0.00435681
0.00435409
0.00435143
0.00434907
0.00434625
0.0043425
0.00434221
0.00433857
0.00433644
0.00433514
0.00433193
0.00432983
0.00432689
0.00432395
0.00432189
0.00432001
0.00431747
0.0043151
0.00431371
0.00431087
0.00430907
0.00430579
0.00430404
0.00430228
0.0231257
0.0231134
0.0402005
0.0401825
0.0401638
0.0401456
0.0401281
0.0401104
0.0400927
0.0400752
0.0400585
0.0454294
0.0566052
0.0708441
0.0866029
0.103142
0.122643
0.138029
0.153567
0.16913
0.189053
0.172831
0.159317
0.144793
0.129329
0.114143
0.104997
0.0901972
0.0781941
0.0674857
0.0546944
0.0439633
0.0355211
0.0285647
0.0242518
0.0169015
0.0147867
0.0145609
0.0145516
0.0145419
0.0145333
0.0109397
0.0151954
0.0164971
0.0146911
0.0146939
0.0160619
0.0170892
0.0154251
0.0165891
0.0156537
0.0174714
0.015445
0.0170232
0.0160616
0.0182419
0.0182099
0.0215323
0.0208864
0.0197415
0.0212847
0.0199874
0.0198182
0.0209129
0.0195434
0.0195136
0.0194838
0.0176446
0.0197049
0.0223756
0.0228671
0.0225802
0.0217754
0.0205995
0.0205751
0.0221212
0.0220934
0.0204245
0.0204015
0.0203793
0.0217334
0.0217112
0.0203231
0.0218398
0.02261
0.023737
0.0237163
0.02133
0.0203399
0.0204733
0.0204618
0.0204504
0.0204398
0.02191
0.0231817
0.0225548
0.0225444
0.0225338
0.0221254
0.0225714
0.0225613
0.0225514
0.0225431
0.0225351
0.0209067
0.0203253
0.0200489
0.0200453
0.0200419
0.0205119
0.0196349
0.0196333
0.0159069
0.0159075
0.0159095
0.0159116
0.0159141
0.0159179
0.015922
0.0159271
0.015932
0.0180919
0.0196714
0.0205524
0.020089
0.0200984
0.0201083
0.0187827
0.0193653
0.0209921
0.0210045
0.0210188
0.0226578
0.022675
0.0222365
0.021195
0.0226666
0.0226846
0.0220427
0.0220492
0.022068
0.0206052
0.0206229
0.0206426
0.0205178
0.0215169
0.0222664
0.0239364
0.0220275
0.0220555
0.0220843
0.0205752
0.02197
0.0206229
0.020654
0.0206842
0.0207163
0.0207492
0.0235437
0.0220168
0.0220925
0.0229073
0.0215034
0.0227186
0.0200577
0.0189411
0.0180407
0.0198908
0.0199317
0.0213187
0.0213655
0.0202883
0.0199192
0.0202051
0.0200632
0.0197304
0.0203098
0.0203627
0.0177161
0.0175822
0.0175203
0.0175638
0.0162522
0.0160928
0.0153498
0.0177199
0.0158709
0.0161841
0.015511
0.0152892
0.0122217
0.00349529
0.00730887
0.011316
0.0147115
0.0204143
0.0240758
0.0320438
0.0400152
0.0484287
0.0564039
0.0665848
0.0792467
0.0931975
0.106343
0.121222
0.115882
0.0984328
0.0870536
0.079005
0.0741369
0.0641406
0.0531142
0.0448372
0.0264202
0.0131619
0.0332203
0.0317636
0.0249011
0.0274557
0.0272979
0.0303572
0.0282113
0.024608
0.0266237
0.0315926
0.0284638
0.0282927
0.0287518
0.0304512
0.0304616
0.0304582
0.0265521
0.0283452
0.0290828
0.0298511
0.0304903
0.0253673
0.0304416
0.0286541
0.0312255
0.0292806
0.0299667
0.0303154
0.0308084
0.0286889
0.0308921
0.029948
0.0321235
0.0283522
0.0267292
0.0280033
0.0313494
0.0299569
0.0274495
0.0288371
0.0281977
0.0305837
0.0307081
0.0283173
0.0278995
0.0278669
0.0297308
0.0287172
0.0285096
0.028023
0.0277461
0.0280569
0.0278927
0.0300464
0.0264938
0.0274372
0.0282554
0.027553
0.0288629
0.028022
0.0279445
0.0285652
0.0303207
0.0290286
0.0287866
0.0273471
0.0280164
0.028727
0.0280638
0.0288668
0.0287432
0.0276935
0.0274826
0.0265629
0.0281571
0.028828
0.0278317
0.0262411
0.0284555
0.0265146
0.0274919
0.028147
0.0252148
0.0251708
0.0244069
0.023926
0.0247719
0.0239744
0.0226382
0.022618
0.0226845
0.0214711
0.0226838
0.0218511
0.0215053
0.0201096
0.0204182
0.0204168
0.0211427
0.0207709
0.0191879
0.0185442
0.0192473
0.0196139
0.0195739
0.0221393
0.0211218
0.0202875
0.0185722
0.0169887
0.0184182
0.0188838
0.0197552
0.0180911
0.0201171
0.018835
0.0182275
0.018439
0.0182777
0.0182951
0.0177029
0.0171029
0.0178225
0.0166056
0.0167734
0.0176179
0.0180918
0.0177709
0.0160954
0.0162951
0.0167252
0.015775
0.0157992
0.0161179
0.0158329
0.0152736
0.0151479
0.015168
0.0151892
0.015157
0.0151762
0.0145291
0.0142968
0.0137692
0.0137864
0.0146228
0.0150309
0.014942
0.0143831
0.014279
0.0142926
0.0144059
0.0143462
0.0143479
0.0143506
0.0143543
0.0136857
0.0143565
0.0143574
0.0143594
0.0141795
0.014421
0.0143067
0.0142977
0.0144019
0.0143898
0.0142942
0.0138313
0.0138177
0.0138052
0.0137934
0.0146467
0.0146301
0.0152032
0.0152359
0.0152191
0.0152032
0.0153275
0.0152814
0.0150359
0.0158573
0.016266
0.0158323
0.0163593
0.0161612
0.0166916
0.0167966
0.0173785
0.0159772
0.0159721
0.0174159
0.0163327
0.0169195
0.0174613
0.0185149
0.0181558
0.0175794
0.0194385
0.0197632
0.0186485
0.0181015
0.0184525
0.0171047
0.0174048
0.0190946
0.0201045
0.021218
0.0211178
0.0190405
0.0187242
0.0188084
0.0191718
0.0197885
0.0205503
0.0203031
0.0196267
0.0198082
0.0198018
0.0217557
0.0217443
0.0217284
0.0220477
0.0228069
0.0216568
0.0239356
0.022976
0.0235937
0.0235665
0.0243237
0.0240009
0.0259296
0.0253624
0.0275288
0.0269352
0.0276333
0.0266284
0.0280809
0.0290362
0.0283471
0.0275312
0.0272531
0.0285901
0.0288705
0.0287928
0.027948
0.0273311
0.0282081
0.0291561
0.0280797
0.0271041
0.0287805
0.0288569
0.0282627
0.0289053
0.0283086
0.0265654
0.0280553
0.0273331
0.0287194
0.0270275
0.0269656
0.026965
0.028306
0.0294754
0.0282887
0.0291991
0.0272939
0.0303205
0.0297469
0.0286281
0.0289464
0.0279174
0.0275255
0.0283203
0.0304382
0.0301397
0.0288317
0.026314
0.0303629
0.0315335
0.0301996
0.0283749
0.0260015
0.0306071
0.0334942
0.031948
0.0294458
0.0300172
0.0287403
0.0333483
0.0285126
0.0269895
0.0282474
0.0286604
0.0301046
0.0296802
0.0269271
0.0314615
0.0282936
0.0284015
0.0282501
0.0207116
0.027636
0.0390184
0.0421677
0.0501102
0.0528791
0.058856
0.0610432
0.0663244
0.0713737
0.0795795
0.0830744
0.09354
0.10634
0.122251
0.121095
0.109758
0.100185
0.0905123
0.0827644
0.0742349
0.0665376
0.0599022
0.0540431
0.0497647
0.0429558
0.0411526
0.0382311
0.0319779
0.0279892
0.0262352
0.0264828
0.0253887
0.0292073
0.0291401
0.0290745
0.0267946
0.0263932
0.0255989
0.0255489
0.0243589
0.0240801
0.0240331
0.0225756
0.0225365
0.0237031
0.023662
0.0226098
0.0207882
0.0207635
0.0238756
0.0238815
0.0238427
0.0238061
0.0217409
0.0217103
0.0216796
0.0216486
0.0216199
0.0197902
0.0198817
0.0163173
0.0163035
0.0162891
0.0162757
0.0176255
0.0176093
0.0175945
0.0186363
0.0186195
0.0174375
0.017682
0.0193596
0.0193431
0.019327
0.0176917
0.017681
0.0176691
0.0176575
0.0165733
0.0147193
0.0147138
0.014708
0.0147032
0.0160187
0.016013
0.0176386
0.0176313
0.0176243
0.0189689
0.0185039
0.0184964
0.0166977
0.0154346
0.0154318
0.0154286
0.0154258
0.0154239
0.0154215
0.015419
0.0154176
0.0154158
0.0146953
0.014695
0.0146951
0.0155396
0.0155394
0.0170126
0.0152706
0.0146586
0.0146598
0.0146611
0.0146627
0.0152781
0.0170229
0.0170264
0.0155563
0.0155595
0.0147183
0.0147202
0.0147236
0.0147263
0.0154546
0.0154597
0.0154643
0.0154694
0.0154757
0.0154809
0.0154864
0.0172355
0.0185567
0.0185662
0.018577
0.0190458
0.0190577
0.0190696
0.0160892
0.0160984
0.014787
0.0147948
0.0148034
0.0166601
0.0166718
0.0177586
0.0177731
0.0177865
0.0178021
0.0194379
0.0194567
0.0194765
0.0192722
0.0194711
0.0194926
0.0187686
0.0187896
0.0177507
0.0177708
0.0193146
0.0180476
0.0180668
0.0200394
0.0200643
0.0199626
0.0210875
0.0218289
0.0218628
0.0218977
0.0239663
0.0240069
0.0240486
0.0240913
0.0240903
0.0223755
0.0210119
0.0249331
0.0249814
0.0227389
0.0227823
0.022826
0.0259452
0.0281568
0.0263484
0.0264059
0.0258861
0.0281382
0.0273802
0.0293849
0.0294556
0.0314788
0.0319248
0.0320042
0.0320852
0.0308986
0.0295403
0.0356853
0.0402955
0.0389771
0.0423843
0.0459172
0.0469923
0.0533694
0.0569841
0.0628923
0.06885
0.0771463
0.0865026
0.0927084
0.103377
0.113136
0.125148
0.117557
0.105052
0.0905418
0.0805993
0.0755639
0.0699391
0.0659997
0.0604976
0.0575296
0.0550411
0.048505
0.040572
0.0389522
0.0317843
0.0153651
0.0247647
0.0311668
0.0289539
0.0248324
0.0287739
0.0265469
0.0298034
0.0295205
0.026797
0.0271039
0.0289524
0.0272203
0.0276501
0.030729
0.0310063
0.0309982
0.0283623
0.0286193
0.0311108
0.0316555
0.0316514
0.0275057
0.0280263
0.0288831
0.0294111
0.031378
0.0261827
0.0265502
0.0268982
0.0285185
0.0314424
0.0284556
0.027402
0.0267185
0.0276703
0.0288515
0.0279829
0.0262017
0.0265129
0.0270076
0.0276196
0.0279114
0.0275893
0.0266553
0.0261282
0.0247197
0.0263983
0.0268436
0.0268058
0.0264239
0.0261891
0.0256823
0.029082
0.0280477
0.0253061
0.0264422
0.0284161
0.030087
0.0307105
0.0304871
0.0300555
0.0329344
0.033796
0.033684
0.0274149
0.025187
0.0202001
0.0206619
0.0178775
0.0170866
0.0215189
0.0260362
0.0318746
0.0370429
0.0437763
0.0513378
0.0587834
0.0674835
0.0749166
0.0818134
0.0894548
0.0968682
0.0942718
0.103375
0.111534
0.122751
0.130764
0.137724
0.143755
0.147659
0.15986
0.163914
0.140278
0.117312
0.100572
0.0784309
0.0583057
0.0441476
0.0296847
0.0152307
0.00525876
0.00505445
0.00496751
0.00495625
0.00141579
0.00138177
0.00644611
0.00646069
0.00647491
0.00648988
0.00650513
0.0065203
0.00653584
0.00655135
0.00356785
0.00669548
0.00671367
0.00159975
0.00163313
0.00166689
0.00170047
0.00173398
0.00176762
0.00180089
0.00183476
0.00186822
0.00190173
0.00193528
0.00196882
0.00200264
0.00203618
0.00206992
0.00210347
0.00213722
0.0021705
0.002204
0.00223745
0.00227077
0.00372152
0.00371777
0.00371537
0.0037133
0.00371272
0.00371315
0.00371402
0.00371535
0.00371789
0.00228593
0.00225319
0.00222043
0.00218809
0.00215608
0.00212363
0.00209188
0.00205998
0.00202841
0.00199684
0.0019654
0.00195209
0.00197584
0.00355546
0.00349795
0.00350648
0.0036325
0.0039236
0.00441107
0.00510297
0.00599542
0.00701768
0.00978591
0.0123058
0.0132778
0.0143646
0.0155536
0.0188148
0.0200719
0.0214321
0.0228858
0.0244255
0.0241709
0.0235699
0.0265619
0.0283223
0.0301314
0.0319867
0.0338879
0.0340673
0.0344992
0.0362478
0.0367902
0.0345129
0.034327
0.0364974
0.0489285
0.0493767
0.0481369
0.0489677
0.0468621
0.0482486
0.0499191
0.0519067
0.0542403
0.0547808
0.0578262
0.0605482
0.0630533
0.0676794
0.0727945
0.0782612
0.0839318
0.0896404
0.0953201
0.10151
0.106349
0.111809
0.11285
0.118032
0.118621
0.124415
0.13856
0.139713
0.136418
0.134962
0.134579
0.126976
0.130219
0.12999
0.126865
0.129972
0.133481
0.132553
0.129491
0.129321
0.107548
0.108411
0.108171
0.0962576
0.0913152
0.0370246
0.00387991
0.00387628
0.00387331
0.00387056
0.00386879
0.00386552
0.00386292
0.00386019
0.00385747
0.00385532
0.00385304
0.00384981
0.00384806
0.00384484
0.00384171
0.00383914
0.00383796
0.00383568
0.00383184
0.00382974
0.00382721
0.00382542
0.00382272
0.00382115
0.00381886
0.00381677
0.00381362
0.003811
0.0038085
0.00380542
0.00380426
0.00380272
0.00379994
0.00379735
0.00379526
0.00379391
0.00379033
0.0037891
0.00378681
0.00378464
0.0037825
0.00378071
0.00377862
0.00377672
0.00377507
0.00377299
0.00377056
0.00376913
0.00376728
0.00376458
0.00376187
0.00376073
0.00375782
0.00375741
0.00375549
0.0221052
0.0437715
0.0657174
0.0879026
0.110362
0.133156
0.156376
0.180149
0.204659
0.169171
0.159323
0.145206
0.129809
0.117025
0.102108
0.0899983
0.0792413
0.0664202
0.0522394
0.0449571
0.0365802
0.0279352
0.0224256
0.0178839
0.0178441
0.0155896
0.0142835
0.0130676
0.0126555
0.0156649
0.0168066
0.0184611
0.0193156
0.0210728
0.0193835
0.0193292
0.0177888
0.0204969
0.0206783
0.0209281
0.0193768
0.0193311
0.0188286
0.021796
0.0227203
0.0227253
0.0237772
0.022929
0.0217978
0.0227776
0.0213211
0.0194626
0.0194281
0.0210448
0.0210046
0.0234792
0.0240682
0.0253218
0.0256805
0.0256322
0.0222569
0.0222247
0.0211299
0.0194597
0.0194347
0.0192447
0.0163855
0.0163714
0.0148221
0.0157832
0.0153656
0.0163287
0.0178104
0.0164221
0.0164185
0.0142184
0.0142939
0.014758
0.012182
0.0135292
0.0120663
0.0105757
0.0105859
0.0120425
0.012048
0.0120523
0.0120574
0.0123873
0.0108667
0.0108709
0.010875
0.0101432
0.0101442
0.011395
0.0101807
0.0101786
0.010178
0.0113341
0.00993475
0.0110613
0.0119088
0.0119073
0.011906
0.011906
0.0119062
0.0119066
0.011908
0.011909
0.0119115
0.0110634
0.00993774
0.00995238
0.0101784
0.0101806
0.0101831
0.00875124
0.0101457
0.0108806
0.0108765
0.0108728
0.010869
0.0108667
0.0105641
0.0120518
0.0120475
0.0120401
0.012032
0.0105743
0.0105646
0.0120532
0.0120463
0.0134812
0.0129261
0.013033
0.0153724
0.0153707
0.0163101
0.0163168
0.0153564
0.0141997
0.0142086
0.0148161
0.0148246
0.017818
0.0163845
0.0164003
0.0178612
0.0190537
0.0191803
0.023806
0.0238463
0.0252601
0.0240067
0.0234216
0.0240598
0.0204484
0.0193839
0.0194175
0.0208293
0.0208698
0.0227607
0.0228577
0.0236988
0.0226389
0.0243445
0.0226989
0.0204114
0.0173246
0.0173623
0.0205495
0.0206022
0.0220203
0.0204732
0.0192519
0.0193055
0.0203378
0.0173048
0.0192708
0.0181457
0.0143754
0.0143434
0.0132933
0.0162972
0.0204043
0.0241367
0.0319977
0.0407249
0.0490185
0.0587239
0.0682626
0.0789308
0.0921964
0.107127
0.121354
0.117278
0.100846
0.0871517
0.0802679
0.0715523
0.065329
0.0513429
0.0454357
0.0239391
0.0137746
0.031559
0.0279699
0.0272556
0.0253975
0.0250194
0.033528
0.0288009
0.0261761
0.02691
0.0267357
0.0298451
0.0313099
0.0302582
0.0263773
0.0311791
0.0278887
0.031013
0.0306156
0.0289216
0.0289852
0.0288183
0.0319917
0.0319528
0.030952
0.0298019
0.0321928
0.0294793
0.030114
0.0307437
0.027673
0.0296794
0.0287454
0.0315411
0.0282455
0.0287219
0.0290791
0.0302987
0.0291778
0.0288789
0.0307404
0.0263955
0.0298559
0.0297369
0.0295736
0.029029
0.0275599
0.0294948
0.0289923
0.0286429
0.0277909
0.0284217
0.0285052
0.0284881
0.0297943
0.0280014
0.0289106
0.0286127
0.0289705
0.0303044
0.0290239
0.028779
0.027711
0.0287317
0.0297991
0.0301467
0.0275454
0.028852
0.0284445
0.0296603
0.0298046
0.0277071
0.0277679
0.0273759
0.0273543
0.0275275
0.0275381
0.0252893
0.0252761
0.0249637
0.0249609
0.0252132
0.024607
0.0234949
0.0222989
0.0238106
0.0245831
0.0236502
0.022619
0.0209236
0.0209461
0.0225041
0.0224888
0.0216829
0.0199229
0.018813
0.0193072
0.0224057
0.0233216
0.0212489
0.0201549
0.0200846
0.0187696
0.0214616
0.0215566
0.0206328
0.021363
0.0206755
0.0193342
0.0179708
0.0187591
0.0191192
0.0191265
0.0196772
0.0198285
0.019084
0.0191796
0.0185347
0.0173869
0.0176677
0.0182328
0.0182538
0.017684
0.0162226
0.0163936
0.0165264
0.0175439
0.0175953
0.0173584
0.016829
0.0156899
0.0160348
0.0156467
0.0156723
0.0151211
0.0152629
0.0142757
0.0146805
0.014198
0.0152456
0.0151449
0.0151657
0.0151464
0.0145899
0.0146117
0.0146344
0.0137407
0.0131396
0.0134043
0.0129775
0.0129903
0.0125573
0.0130868
0.0130991
0.0135863
0.0138208
0.0136957
0.0136957
0.0138219
0.0138207
0.013577
0.0130892
0.0125595
0.0124391
0.0129809
0.0129691
0.0133946
0.0131254
0.0137223
0.0146137
0.0145917
0.0145703
0.0151666
0.0151452
0.0151248
0.0147367
0.0136527
0.0140917
0.0146347
0.0151128
0.0154041
0.0156354
0.0156096
0.0156197
0.0156434
0.0162071
0.017571
0.0169924
0.0164995
0.0164729
0.016336
0.0159667
0.017618
0.0181842
0.0181617
0.0180001
0.0179464
0.017883
0.0196049
0.0195632
0.0197334
0.0190549
0.018421
0.0187093
0.0182676
0.0185321
0.019249
0.0211543
0.0212414
0.0211664
0.0205854
0.0194238
0.0195335
0.0205416
0.0203715
0.0211215
0.0216007
0.0216101
0.0193526
0.0193238
0.0206696
0.0202081
0.0228059
0.0227025
0.0204528
0.0203517
0.0231673
0.0230563
0.0254063
0.0234313
0.0223523
0.0226828
0.0250613
0.025448
0.025352
0.0245008
0.0244334
0.0237579
0.0268346
0.0283498
0.0270328
0.0268321
0.0264032
0.0282952
0.0289027
0.0286171
0.0281331
0.0275015
0.0278567
0.0297917
0.0310259
0.0284513
0.0278565
0.0274631
0.0287523
0.0289856
0.0282467
0.0285584
0.0282791
0.0285856
0.0276735
0.0295206
0.0279524
0.0276856
0.029139
0.0280072
0.0295416
0.028382
0.0290053
0.028669
0.0280721
0.0305818
0.0295981
0.0293026
0.0300612
0.0301854
0.027905
0.0276522
0.0298985
0.0296235
0.0292232
0.0275469
0.0304086
0.0302032
0.0311512
0.0305544
0.0267948
0.0300873
0.0311195
0.0311548
0.0315482
0.0295959
0.0283867
0.0307531
0.0292807
0.0294984
0.028847
0.0260722
0.0260419
0.0305648
0.0327458
0.0308425
0.0282415
0.025877
0.0273616
0.0271399
0.0288667
0.0365085
0.0433595
0.0467494
0.0536834
0.0591608
0.0616794
0.0661957
0.0700093
0.0764389
0.0831616
0.0938299
0.105688
0.120999
0.119672
0.108558
0.0982991
0.0876881
0.077333
0.0697368
0.0625968
0.0561153
0.0524045
0.0473183
0.0453485
0.0408164
0.0385521
0.0364916
0.035054
0.0355737
0.0392074
0.0402775
0.0430639
0.0426717
0.0403744
0.0408656
0.040772
0.0406784
0.0414859
0.0413914
0.0412974
0.0412058
0.0411153
0.0405455
0.0396794
0.0372785
0.0323413
0.0322774
0.029943
0.0298868
0.0301735
0.0310794
0.030505
0.0285765
0.0285295
0.0284834
0.028437
0.0271192
0.0267247
0.0266832
0.0266437
0.0266043
0.0283438
0.0261737
0.0261374
0.0261016
0.0261275
0.0260943
0.026062
0.0250458
0.0250176
0.0229314
0.0214199
0.0214009
0.0228786
0.0228589
0.0238944
0.0238745
0.023855
0.0238362
0.021848
0.0218321
0.0218163
0.0218017
0.0217872
0.0217723
0.0223884
0.0223739
0.0223602
0.0239493
0.0224996
0.0205609
0.0205505
0.0198792
0.0198715
0.0198638
0.0198573
0.01985
0.0198439
0.0198379
0.0198322
0.0211283
0.0211243
0.0205596
0.0205555
0.0205529
0.0205504
0.018683
0.0205476
0.0205475
0.0205466
0.0195615
0.0195616
0.0211105
0.0198129
0.0198154
0.0198181
0.0198207
0.0198236
0.019828
0.019832
0.0204982
0.0224327
0.0224415
0.0238892
0.0239011
0.0223064
0.0223174
0.0216984
0.0217085
0.0217195
0.0217309
0.0217426
0.0237257
0.0237408
0.023756
0.0237725
0.0237887
0.023806
0.0227666
0.0227821
0.0226022
0.0246408
0.0248926
0.0249167
0.0249416
0.0259546
0.0259846
0.0259534
0.0259855
0.0281485
0.0281871
0.0264413
0.0264768
0.0265132
0.0283509
0.0305594
0.028266
0.0303559
0.0304022
0.0304486
0.0327281
0.029294
0.0293395
0.029684
0.0341944
0.0342566
0.0366365
0.0416677
0.0441117
0.044206
0.040919
0.0410054
0.0410937
0.041183
0.041274
0.0404665
0.0405552
0.0387259
0.0408497
0.0424373
0.0428275
0.0429335
0.0414849
0.0399389
0.0356894
0.0322219
0.0337019
0.0359641
0.037001
0.0388677
0.0420363
0.0459291
0.047863
0.055947
0.0610781
0.0671363
0.0736073
0.082123
0.0921529
0.105502
0.115862
0.126826
0.115581
0.102261
0.0908131
0.0798327
0.0747296
0.0691511
0.0645956
0.0616808
0.0573495
0.0510402
0.0494093
0.0428753
0.0348849
0.0224611
0.0168034
0.0286091
0.0305344
0.0260348
0.0288776
0.0289106
0.0276491
0.0273677
0.0316875
0.0274063
0.0287104
0.0287041
0.0258091
0.0302074
0.0304433
0.0307855
0.0289626
0.0282318
0.0305575
0.0324709
0.0316331
0.0272808
0.0275158
0.0290055
0.0301609
0.0302237
0.0281721
0.0291789
0.027592
0.0294169
0.0294635
0.0305764
0.0268024
0.028356
0.0280823
0.0273888
0.0293117
0.0265244
0.0273578
0.0273836
0.0262141
0.0298424
0.0288304
0.0256002
0.0259789
0.0266577
0.0281003
0.0281767
0.0273492
0.0256047
0.0272812
0.027918
0.028618
0.0270847
0.0268472
0.0265344
0.0273914
0.0283474
0.0275926
0.0273023
0.0292348
0.0298294
0.0322719
0.0308329
0.0312038
0.033414
0.0328919
0.031054
0.0289439
0.0239344
0.0215103
0.0191696
0.0168487
0.0169542
0.0204062
0.0252642
0.0304806
0.0352269
0.0412148
0.0475678
0.0557137
0.0654506
0.0722441
0.0801679
0.0874727
0.0942826
0.0975858
0.105036
0.114762
0.122783
0.131008
0.138234
0.144736
0.149042
0.163615
0.152313
0.129393
0.107008
0.0906519
0.0731215
0.0596826
0.0456781
0.0311938
0.0163071
0.00642786
0.00643435
0.00644154
0.0064493
0.0067259
0.00673043
0.00329763
0.00332553
0.0034743
0.00829218
0.00828373
0.00827563
0.00826827
0.00826124
0.00825445
0.00537217
0.00535655
0.00534148
0.00532689
0.00531244
0.00529851
0.00528472
0.00527142
0.00525844
0.00524563
0.00523346
0.00522152
0.00520959
0.00336357
0.00332518
0.00328693
0.00324887
0.00321121
0.00317374
0.00313644
0.00309947
0.00306269
0.0030262
0.00298978
0.00476119
0.00475744
0.004754
0.00475112
0.00474836
0.00474569
0.00474382
0.00474226
0.00300914
0.00304607
0.00308335
0.00312107
0.00315949
0.00319816
0.00323723
0.00327712
0.00331732
0.00335825
0.00513048
0.00513751
0.0051454
0.00515352
0.00516211
0.00517129
0.00518061
0.0051905
0.00520097
0.00521217
0.0052236
0.00523562
0.00524815
0.00526135
0.00807084
0.00807007
0.00806972
0.00806969
0.00806988
0.00807014
0.00807085
0.00322867
0.00650892
0.0064947
0.0114261
0.00621766
0.00619978
0.00618139
0.0061635
0.00614583
0.00612821
0.00611074
0.00609307
0.00607558
0.00169962
0.00169705
0.00169527
0.0105801
0.0105858
0.00831718
0.00838044
0.00931573
0.00945524
0.00982544
0.01052
0.0139276
0.0152261
0.0162149
0.0184534
0.0208823
0.0264412
0.0234581
0.0261908
0.0289998
0.028178
0.028399
0.0337082
0.0333696
0.0447685
0.0450918
0.04557
0.0441078
0.0412958
0.0429025
0.0423571
0.0447877
0.0478549
0.0446236
0.0503338
0.0582068
0.0651548
0.0724962
0.080522
0.0890366
0.0966506
0.101851
0.10504
0.106231
0.105935
0.122833
0.122738
0.125834
0.129877
0.129037
0.131367
0.121955
0.120334
0.123273
0.118813
0.11306
0.0958715
0.103999
0.105188
0.105142
0.103413
0.086677
0.0213491
0.00331719
0.00331426
0.00331202
0.00330951
0.00330816
0.00330606
0.00330305
0.00330071
0.00329888
0.00329631
0.0236238
0.0236167
0.0236096
0.0236031
0.0235962
0.0235895
0.0235828
0.0235762
0.0235693
0.00406753
0.0040645
0.00406219
0.00405942
0.00405798
0.00405569
0.00405247
0.00405023
0.00404715
0.00404545
0.00404342
0.00404101
0.00403957
0.00403727
0.00403325
0.00403184
0.00403048
0.00402684
0.00402565
0.00402345
0.00402204
0.0237915
0.0470999
0.0707076
0.0945718
0.11873
0.143248
0.168223
0.193792
0.220153
0.169281
0.158281
0.14478
0.129513
0.116797
0.101976
0.0913263
0.0786351
0.0659591
0.0559797
0.045745
0.0374875
0.0310638
0.0222308
0.0188482
0.0193059
0.0166512
0.0185468
0.01919
0.0193357
0.0189101
0.0185146
0.0199551
0.0237593
0.0227722
0.0226923
0.0195757
0.0211938
0.0214521
0.0217056
0.0214708
0.0214119
0.0213535
0.0254072
0.0251735
0.0230608
0.0240364
0.0239698
0.0239571
0.0212996
0.0199387
0.0184682
0.0200025
0.0171071
0.0140474
0.0151923
0.014794
0.0177159
0.0185223
0.0184921
0.0178248
0.0138683
0.0141753
0.0141622
0.0111004
0.012587
0.0125788
0.0111092
0.0111066
0.0111056
0.0127636
0.0140318
0.0138821
0.0138792
0.009664
0.0114873
0.0101121
0.0102968
0.0103041
0.0103112
0.0103198
0.0103288
0.00894605
0.0087589
0.00876749
0.00877696
0.00878675
0.00738257
0.00879858
0.0088084
0.00881879
0.0077845
0.00636756
0.00638011
0.00765801
0.00783785
0.00784687
0.00747535
0.00747602
0.00747769
0.00747863
0.0074816
0.00748527
0.00635521
0.00635313
0.0049961
0.00499238
0.00633691
0.00745825
0.00744805
0.00743732
0.0074272
0.00741879
0.00740986
0.00777198
0.00877037
0.00840321
0.00722044
0.00720951
0.00719827
0.00954358
0.00953195
0.00952065
0.00811983
0.00946572
0.00860603
0.00858849
0.00857051
0.00875411
0.00872921
0.00870586
0.0100924
0.0100753
0.0100575
0.00986015
0.0112316
0.00938604
0.0122747
0.0125151
0.0137439
0.0124555
0.0107784
0.010768
0.0107586
0.0107491
0.0107398
0.0107114
0.0137723
0.0137735
0.0122888
0.016379
0.0161654
0.0180665
0.0172421
0.0172577
0.0132385
0.0120047
0.0152477
0.0167551
0.0179718
0.0163971
0.0193682
0.0190268
0.0219384
0.0238917
0.022366
0.02449
0.0263316
0.0240394
0.0207261
0.0207706
0.0217148
0.0206558
0.0220047
0.0214653
0.0218008
0.0225408
0.0246572
0.0204478
0.0169391
0.0151934
0.0179927
0.0199201
0.0196239
0.0232551
0.0294403
0.0334268
0.0399912
0.0481343
0.0587483
0.0686825
0.0815231
0.0931396
0.107984
0.123013
0.120159
0.102369
0.0906002
0.0765324
0.0709521
0.0632185
0.0552818
0.044116
0.0221396
0.0110661
0.0268853
0.0283104
0.0299965
0.0278998
0.0274478
0.032386
0.0291763
0.0298222
0.0262115
0.0262067
0.028675
0.0329605
0.027495
0.027526
0.0265607
0.0292084
0.0323749
0.0317402
0.027413
0.0322583
0.028429
0.0305478
0.0318629
0.029861
0.0308435
0.0268188
0.0286161
0.0310217
0.030774
0.0295318
0.0314988
0.0260114
0.0305748
0.0311045
0.0281983
0.0289751
0.0276886
0.0288302
0.0299085
0.0311798
0.0282094
0.0294115
0.0277831
0.0288655
0.031462
0.0266775
0.0284042
0.0279546
0.0297333
0.0286737
0.0289746
0.029973
0.0309899
0.0298558
0.028119
0.0300953
0.0295336
0.0299574
0.0300458
0.0289735
0.0288381
0.0293254
0.0299676
0.030637
0.0283296
0.0287914
0.02853
0.0264882
0.0280405
0.0270087
0.0257207
0.0254953
0.0276914
0.0253833
0.0256151
0.0236626
0.0242878
0.0258083
0.0250572
0.0248493
0.0237445
0.0212493
0.0251114
0.0237749
0.0228189
0.0228285
0.0232782
0.0204753
0.0229657
0.0218112
0.0210674
0.0213154
0.0220014
0.0222077
0.0219897
0.0218331
0.0223359
0.0219727
0.0217583
0.0201716
0.0206837
0.0197697
0.0221455
0.0214887
0.0215761
0.0202715
0.019503
0.0199656
0.0193126
0.019323
0.0196022
0.0193807
0.0199633
0.0188788
0.0187916
0.0188584
0.0198112
0.018727
0.0173091
0.0174231
0.0162754
0.0174136
0.0179909
0.017587
0.0177183
0.0172229
0.0161253
0.015824
0.0163951
0.0164231
0.0163782
0.015823
0.015584
0.0147746
0.01454
0.0140433
0.0140669
0.014625
0.0156243
0.0150939
0.0142184
0.0141507
0.0143484
0.0147697
0.0135948
0.0140886
0.0139337
0.0138706
0.0129666
0.0129729
0.0134871
0.0134968
0.0135075
0.0135193
0.0138921
0.0134803
0.0139727
0.0133169
0.0138757
0.0134986
0.0134852
0.0134729
0.0129556
0.0129466
0.0128194
0.0133579
0.0138931
0.0140431
0.0135485
0.014714
0.014288
0.014173
0.014472
0.0144455
0.0153084
0.014897
0.013976
0.0139492
0.0146968
0.0151889
0.0151563
0.0157027
0.0163207
0.0162873
0.0164963
0.015425
0.0159689
0.017061
0.0175501
0.0178373
0.0177672
0.0171685
0.0160775
0.0173651
0.0179265
0.0184232
0.0196802
0.0189583
0.0190051
0.0196372
0.0191249
0.0191999
0.018443
0.0197646
0.0196694
0.0196212
0.0204736
0.0204582
0.0212266
0.0216932
0.020703
0.0202248
0.0202621
0.0207419
0.022164
0.0217182
0.0218909
0.0218902
0.0210449
0.0217911
0.0227311
0.0217363
0.0219536
0.0212882
0.0206658
0.022257
0.0223549
0.0235537
0.0229726
0.0229583
0.0229547
0.023565
0.0238132
0.023918
0.0249073
0.0247027
0.023781
0.0257755
0.0259175
0.0262616
0.0259756
0.0251961
0.0244898
0.0278269
0.0283501
0.0267873
0.0270728
0.0280237
0.028246
0.0309032
0.0287148
0.0281381
0.0291671
0.0277805
0.0301097
0.0296523
0.0286955
0.0289044
0.0282736
0.0288993
0.0301465
0.0295259
0.0271009
0.0288637
0.0288083
0.0284686
0.0275449
0.0286458
0.0305336
0.0298647
0.0273572
0.0273801
0.0306918
0.0318382
0.028166
0.0274886
0.0276593
0.031738
0.0327874
0.030397
0.0264057
0.0293788
0.0300083
0.0312928
0.0320206
0.0269577
0.0260719
0.0324915
0.0319617
0.0314116
0.0294059
0.0296625
0.0255096
0.0330429
0.0300404
0.0307823
0.0282095
0.0252728
0.0295129
0.0310515
0.0310459
0.0279876
0.0282831
0.02148
0.0308478
0.0347077
0.0292533
0.0266985
0.015809
0.0344496
0.0409633
0.046985
0.0534415
0.0566893
0.0579037
0.0637544
0.0698123
0.0722523
0.0821064
0.0913037
0.106862
0.120865
0.113542
0.102092
0.0915606
0.0822705
0.0727218
0.0655863
0.0582424
0.0521214
0.0474043
0.0416117
0.0379751
0.0366341
0.0353131
0.0322763
0.0313652
0.0343638
0.0350932
0.0397355
0.0372591
0.0371604
0.0370631
0.0380638
0.0379731
0.038952
0.0408829
0.0409781
0.0408826
0.0423344
0.0422364
0.0399976
0.0386005
0.0404773
0.0403955
0.040315
0.040544
0.041209
0.0411313
0.0410547
0.0409783
0.040905
0.0441171
0.0420482
0.0419758
0.0414712
0.0414072
0.0413432
0.0412816
0.0419127
0.0418573
0.0418027
0.0434455
0.042608
0.0425507
0.0424964
0.0424417
0.0406714
0.0406255
0.0417323
0.0423231
0.0422745
0.0422255
0.0421787
0.0439937
0.0439424
0.0438936
0.0397878
0.0397479
0.0397088
0.0373784
0.0363141
0.0362841
0.0362559
0.0346301
0.0346069
0.0323524
0.0307438
0.0307251
0.0323957
0.0323775
0.0323591
0.0323427
0.033239
0.0332244
0.0332108
0.0310067
0.0309957
0.032386
0.0323788
0.0323718
0.0323657
0.0323608
0.0323566
0.0323535
0.0323511
0.0309507
0.0331435
0.033146
0.0331498
0.033154
0.03316
0.0322537
0.0322606
0.0322697
0.0305892
0.0305974
0.0328459
0.034441
0.0344538
0.0360703
0.0360889
0.0361072
0.0394576
0.0394843
0.041803
0.0441706
0.0442049
0.0436764
0.0437172
0.0437582
0.0419304
0.0419678
0.042007
0.0414063
0.0414436
0.0420467
0.0420876
0.0421306
0.0421752
0.0430091
0.0430532
0.0430987
0.0414465
0.042477
0.0425285
0.0408952
0.0409476
0.0410013
0.0414842
0.0435346
0.0436044
0.0422747
0.0404469
0.0405108
0.0405757
0.0406417
0.0407091
0.0397176
0.0397852
0.0398547
0.0392781
0.0414964
0.0415796
0.0416645
0.0417503
0.040286
0.0401845
0.0402644
0.0372407
0.0373177
0.0380444
0.0363646
0.0388183
0.0389139
0.0356216
0.0373794
0.0342524
0.0325111
0.0298108
0.0313847
0.0329919
0.0353526
0.039473
0.0383735
0.0452456
0.0473074
0.0561819
0.0622102
0.069676
0.0803587
0.0884458
0.0992347
0.111566
0.123958
0.115717
0.102128
0.0928347
0.0814785
0.0697291
0.0681622
0.0663154
0.0604113
0.0568857
0.0511332
0.0471729
0.0410048
0.0297356
0.0164394
0.0290938
0.02768
0.03052
0.0269314
0.0288029
0.0277992
0.0284549
0.0281808
0.0300475
0.0286988
0.0285586
0.0292105
0.026603
0.026908
0.0258253
0.0296988
0.0303878
0.0299089
0.0292783
0.0319193
0.0309977
0.029619
0.0284131
0.0286617
0.0300225
0.0304284
0.0290572
0.0279706
0.0276507
0.0282384
0.0299711
0.0264391
0.0278571
0.0301582
0.0281933
0.0272334
0.0290414
0.0278652
0.0284739
0.0288136
0.0282024
0.0280617
0.0281179
0.0282035
0.0295146
0.0281234
0.0257237
0.0262047
0.0265598
0.0281942
0.0293044
0.0278064
0.0262064
0.0267557
0.0283261
0.0285271
0.0273201
0.0289501
0.0266466
0.0294447
0.0276002
0.027812
0.0287036
0.0293365
0.030511
0.0305322
0.0306677
0.0311092
0.0363491
0.0350979
0.0293584
0.0248391
0.0195267
0.017612
0.0136163
0.00870227
0.0112801
0.0164989
0.0222813
0.0280063
0.0337918
0.041595
0.0489117
0.0564006
0.0667673
0.0739989
0.0807906
0.0895042
0.0975969
0.0998579
0.107828
0.114395
0.122735
0.13088
0.138817
0.145457
0.151247
0.166427
0.148045
0.1252
0.102862
0.0865092
0.0690688
0.055422
0.0412449
0.0266291
0.0117066
0.00470482
0.00471788
0.00697851
0.0117745
0.00866268
0.00864417
0.00862679
0.00860928
0.00859232
0.00857613
0.00855998
0.00854424
0.00852925
0.00568371
0.00566286
0.00564245
0.00562238
0.00560266
0.00558348
0.00556441
0.00373925
0.0036995
0.0036598
0.00362051
0.00358134
0.00354244
0.00350386
0.00346541
0.00342717
0.00503556
0.00502428
0.00501287
0.0050021
0.00499169
0.00498118
0.00497176
0.00496273
0.00495383
0.00494541
0.00493729
0.00493
0.00492265
0.00491576
0.00490954
0.00490378
0.00489834
0.00489345
0.00488897
0.00488493
0.00488163
0.00487865
0.00487634
0.00487432
0.00487318
0.00487213
0.00487198
0.00343768
0.0034821
0.00352763
0.00357398
0.00362131
0.0036695
0.00371858
0.00376859
0.00381963
0.00530805
0.00531933
0.00533142
0.00534434
0.005358
0.00537238
0.00538755
0.00540359
0.00804346
0.00803972
0.0080362
0.00803292
0.00803003
0.00802755
0.00802511
0.00802338
0.0110375
0.0110351
0.00623784
0.00465084
0.00462903
0.00603292
0.00600914
0.00598534
0.00596159
0.00593789
0.00203146
0.00204525
0.00206073
0.0052831
0.00525663
0.0103462
0.0103431
0.01034
0.0103369
0.0103345
0.00802463
0.0101577
0.00686877
0.00686424
0.0118722
0.00610553
0.00609366
0.00608164
0.00639126
0.00637963
0.00636803
0.00635625
0.00634412
0.00782304
0.0142287
0.0111289
0.0111455
0.0111625
0.0111799
0.0111974
0.00871302
0.0101926
0.0107031
0.0146223
0.0203631
0.0139976
0.0168966
0.0214151
0.0241804
0.0195104
0.0286893
0.0438611
0.0440202
0.0423255
0.036086
0.0367527
0.0177211
0.0199444
0.0233658
0.0241677
0.0333307
0.0410054
0.0497446
0.0547857
0.0635537
0.0755593
0.0851309
0.0901596
0.0876673
0.0808131
0.0947437
0.0968886
0.0988502
0.103862
0.107021
0.103182
0.0871949
0.0870447
0.0830992
0.0817678
0.089548
0.0997432
0.101584
0.101143
0.0854604
0.0213787
0.00353817
0.00353533
0.00353373
0.00353067
0.00352835
0.00352537
0.00352459
0.00352145
0.00351899
0.00351682
0.0035141
0.00351225
0.00350933
0.00350652
0.00350514
0.00350282
0.00350072
0.00349908
0.00349755
0.0034946
0.003492
0.00349002
0.00348875
0.00348632
0.00348538
0.00348127
0.00347996
0.00347851
0.0257474
0.0512294
0.0770591
0.103247
0.129878
0.157078
0.18504
0.214049
0.171962
0.160853
0.145356
0.132451
0.117409
0.102609
0.0909812
0.0785227
0.0692925
0.055759
0.0474973
0.0375556
0.032293
0.0223494
0.0205624
0.0200326
0.0218209
0.021735
0.0219713
0.0225881
0.0208367
0.0248632
0.0207405
0.0238044
0.0230787
0.0236563
0.0245303
0.0201512
0.0204414
0.0189013
0.0176161
0.014007
0.015051
0.0165019
0.0190016
0.0197972
0.0174855
0.0174392
0.0147253
0.0146444
0.0129896
0.0125426
0.0117737
0.0105447
0.0105367
0.0136981
0.0149031
0.0148807
0.0159237
0.0159081
0.0112411
0.0112347
0.0097547
0.00975289
0.009752
0.00974999
0.00974997
0.00910856
0.011778
0.0120412
0.010006
0.0127291
0.0126735
0.0112524
0.00980644
0.00749896
0.00763883
0.00765901
0.00767836
0.00769974
0.00891431
0.00834247
0.00698202
0.0069977
0.0070144
0.00587805
0.00585775
0.00587064
0.00709818
0.00711542
0.00604826
0.0060627
0.00689068
0.00689752
0.00690579
0.00691415
0.00765548
0.00648279
0.00519926
0.00573349
0.00572119
0.00570888
0.00569782
0.00568653
0.00567586
0.00566753
0.00565819
0.00564837
0.00564071
0.0056336
0.00562622
0.00562135
0.00505503
0.00633424
0.0080862
0.00672934
0.00670232
0.006676
0.00664871
0.00578934
0.00575368
0.00682611
0.00678827
0.00550417
0.00546807
0.00666106
0.0066219
0.00658326
0.00654575
0.00853388
0.00849684
0.00845947
0.00719736
0.00715437
0.00599747
0.00808238
0.00928815
0.0107367
0.0121584
0.0121334
0.010845
0.0115704
0.0111576
0.00841388
0.00902485
0.00900126
0.00897727
0.00895307
0.00893053
0.0104183
0.0110488
0.0162905
0.0178727
0.0140337
0.0140295
0.0127709
0.0110801
0.0094993
0.0107275
0.0116358
0.0133095
0.0135659
0.0152009
0.0163285
0.0186541
0.0186805
0.017834
0.0182383
0.0137948
0.012727
0.0163396
0.019342
0.0189773
0.0218646
0.0232148
0.0232857
0.0240197
0.0223418
0.0208549
0.0233341
0.019407
0.0195262
0.0214174
0.022103
0.0245263
0.0303456
0.0346556
0.0408966
0.0481302
0.057023
0.0677481
0.0797203
0.0947441
0.108743
0.123014
0.123375
0.104362
0.0896833
0.0781369
0.0709837
0.0625638
0.0559141
0.0445352
0.0267632
0.00792757
0.0295399
0.028829
0.0263206
0.0281756
0.0277336
0.0279629
0.0303906
0.0297526
0.0246403
0.0274806
0.0324153
0.0302376
0.0290177
0.0248837
0.0275517
0.0289493
0.031804
0.0307423
0.0273358
0.0301616
0.0316735
0.0329573
0.0286234
0.03105
0.0300077
0.029289
0.0303209
0.0300702
0.0302957
0.0302657
0.029046
0.0278632
0.0313353
0.0288354
0.0313435
0.0285432
0.0267794
0.0293749
0.0332838
0.0278371
0.0281131
0.0300543
0.0304032
0.0294611
0.0283001
0.0269444
0.0300496
0.0287925
0.0297446
0.0286911
0.0296535
0.0301237
0.0311328
0.0288958
0.0290035
0.0303609
0.0308934
0.0303411
0.028332
0.0287557
0.0295688
0.0299959
0.0299015
0.0272298
0.0265371
0.0274682
0.0280068
0.0276089
0.0267745
0.0262908
0.0254905
0.0257906
0.025134
0.0260176
0.0271852
0.0244474
0.0240818
0.0244344
0.0241708
0.0245292
0.0253632
0.0222883
0.0232651
0.0232801
0.0243896
0.0230791
0.0242463
0.0219361
0.0228889
0.0232555
0.0224901
0.0235338
0.0229084
0.0230193
0.0220168
0.0229765
0.0218172
0.0224846
0.0211757
0.0207269
0.0209228
0.021323
0.0223021
0.021137
0.0206516
0.021542
0.0206494
0.0193973
0.0196989
0.0194927
0.0197685
0.0197928
0.0198175
0.0186772
0.0182042
0.0189796
0.0190088
0.0181407
0.0186696
0.0179062
0.017856
0.0178121
0.0180811
0.0176823
0.0171107
0.0165893
0.016632
0.0162984
0.0171247
0.0172228
0.01672
0.0161762
0.0147309
0.0142434
0.0137237
0.0141518
0.0147056
0.0152742
0.0147382
0.0147731
0.0144599
0.013876
0.0131067
0.0129929
0.0134164
0.0132335
0.0136462
0.0136738
0.0136869
0.0139713
0.014557
0.0141813
0.0137437
0.0137542
0.0133296
0.0128783
0.0128461
0.0133405
0.0134753
0.0137701
0.0137688
0.0145977
0.0140198
0.0137443
0.0136363
0.0133788
0.0129727
0.0135054
0.0130905
0.0130728
0.0130261
0.0140737
0.014552
0.0148716
0.0148466
0.0143355
0.0143097
0.0138916
0.0138698
0.0149141
0.0158225
0.0163407
0.0170115
0.0173342
0.0165168
0.0162726
0.0162385
0.0167921
0.0157034
0.0183392
0.0180845
0.0176599
0.0176004
0.0172998
0.0181876
0.0180876
0.0187266
0.0195252
0.0185947
0.0184642
0.0190013
0.020146
0.0191285
0.0200267
0.0192688
0.0198482
0.0203226
0.021093
0.0209478
0.0215897
0.0201911
0.0203542
0.0209186
0.0210519
0.0224949
0.0217155
0.0217453
0.02235
0.0230071
0.022037
0.0230147
0.0224096
0.0225836
0.0227474
0.0221714
0.0240892
0.0226318
0.0229077
0.0229177
0.0231553
0.0234455
0.0242162
0.0237943
0.0245298
0.0236754
0.0250903
0.0251509
0.0251226
0.0250964
0.0251967
0.0249807
0.0265918
0.0261811
0.0249437
0.0263051
0.0271306
0.0268941
0.0274394
0.025358
0.0277814
0.0278349
0.0297475
0.0286637
0.0280029
0.0299764
0.0309994
0.030661
0.0290317
0.0293345
0.0289603
0.0291029
0.0286389
0.0293718
0.0299532
0.0301271
0.0277892
0.0264606
0.0293364
0.0304673
0.0317194
0.0265076
0.0276826
0.0296783
0.0322088
0.0313142
0.0267461
0.0269156
0.030429
0.0347214
0.0286007
0.0278728
0.0278034
0.0309146
0.0298337
0.0295766
0.0290911
0.0294683
0.0308093
0.0296477
0.0305625
0.0299877
0.0312163
0.0294596
0.0275613
0.0291557
0.033075
0.0308491
0.0257857
0.0275664
0.0300652
0.0325225
0.030681
0.0249839
0.0267401
0.0313913
0.0317981
0.0274473
0.0273789
0.0256194
0.0282336
0.0272343
0.014524
0.0342901
0.0434367
0.0484348
0.0531579
0.0638323
0.0637272
0.0666567
0.0688835
0.0775493
0.0894251
0.099567
0.114388
0.126869
0.11367
0.10049
0.0876252
0.0757177
0.0662938
0.0577084
0.0505393
0.0455874
0.0388686
0.0383741
0.0328385
0.0292418
0.026313
0.0245367
0.0244632
0.0290647
0.0324012
0.0323314
0.0322624
0.0323842
0.0323211
0.034613
0.0324568
0.0323968
0.0344261
0.0343641
0.0337364
0.0359171
0.0369401
0.0368726
0.0368068
0.0360993
0.036042
0.0381553
0.0380939
0.0380355
0.0379768
0.0379199
0.0345125
0.0359409
0.0358954
0.0381044
0.0380525
0.0380017
0.0379523
0.0397288
0.0396799
0.0396325
0.0395865
0.0404515
0.0424346
0.0402875
0.0402435
0.0402008
0.04016
0.0401196
0.0415853
0.0402424
0.040207
0.0397608
0.0397325
0.0416068
0.0415768
0.0415499
0.0415225
0.0414982
0.0401539
0.0401389
0.0401247
0.0401124
0.0401001
0.0400899
0.0400804
0.0400716
0.0382301
0.0382232
0.0400352
0.0400288
0.0400234
0.0412601
0.0408848
0.0408757
0.0408677
0.0408611
0.040856
0.0408518
0.0380827
0.0380887
0.0408679
0.0408845
0.0409008
0.0409188
0.040938
0.0409585
0.0409801
0.041368
0.0401427
0.0401606
0.0383606
0.0383786
0.0383981
0.0384187
0.0384406
0.0402971
0.0403199
0.0403452
0.04037
0.0398741
0.0417505
0.0417885
0.0418257
0.0418661
0.0400051
0.0400445
0.0400848
0.0405463
0.0405925
0.0419505
0.0404975
0.04055
0.0406032
0.0406584
0.0407152
0.0408442
0.0391629
0.0382292
0.038287
0.0383457
0.0384062
0.0384682
0.0385305
0.038595
0.0365618
0.0364609
0.0350434
0.0350967
0.0351512
0.0386039
0.0386757
0.0387482
0.0366507
0.0367214
0.0367924
0.0375243
0.0376058
0.0365934
0.0344291
0.0306868
0.0330583
0.0331308
0.0332054
0.0332806
0.0331031
0.0331793
0.0332569
0.0333358
0.0332349
0.0287536
0.0288284
0.0284999
0.0221498
0.022982
0.0229076
0.0254076
0.0286121
0.0325634
0.0381417
0.0365713
0.043924
0.0489798
0.0584123
0.0670839
0.077791
0.0899352
0.102326
0.11401
0.125215
0.112066
0.098723
0.0856811
0.0741378
0.0656218
0.0643309
0.0629941
0.0605461
0.050686
0.0484835
0.0443814
0.0371289
0.0197856
0.0254459
0.0239229
0.0259495
0.0297978
0.0281449
0.0320348
0.0252487
0.0235547
0.0281856
0.0332745
0.028718
0.0294268
0.0287397
0.025286
0.029992
0.030836
0.0297738
0.0295143
0.0252373
0.029753
0.0308739
0.0320799
0.0329009
0.0300073
0.0266128
0.0288884
0.0307704
0.0294297
0.0289648
0.0277651
0.026392
0.0302654
0.0334628
0.0299189
0.0279606
0.0257121
0.0275627
0.0315159
0.0296364
0.0266653
0.0260987
0.0266413
0.0308177
0.0301491
0.026508
0.0262045
0.0255204
0.0289528
0.0289007
0.0279252
0.0272469
0.0273769
0.0274548
0.0280779
0.0291637
0.0279586
0.028049
0.0279536
0.0280034
0.0289311
0.0300775
0.0283125
0.0291581
0.027256
0.0272773
0.0275054
0.0309562
0.0302044
0.0302493
0.027973
0.0293027
0.0310781
0.0343699
0.0324046
0.0289422
0.0222133
0.0177087
0.0153078
0.00991167
0.0069852
0.00949945
0.0169979
0.0232844
0.0291421
0.0351454
0.0423675
0.0505124
0.0602949
0.0695392
0.076822
0.0842642
0.0918021
0.0996315
0.0998507
0.108114
0.116382
0.124256
0.133686
0.140753
0.144504
0.158961
0.165946
0.142623
0.119931
0.0977201
0.0814568
0.0598312
0.0464582
0.0325678
0.0187302
0.0066996
0.0111446
0.0111462
0.01106
0.0110691
0.00637341
0.00639516
0.00641647
0.00643816
0.00646003
0.00648175
0.0065034
0.00166806
0.00169107
0.00171501
0.00338411
0.00335066
0.00331835
0.00328758
0.00325749
0.00322841
0.00320068
0.00317407
0.00218166
0.00221534
0.00224929
0.00228343
0.00231762
0.00235199
0.00238653
0.00242115
0.00245582
0.00249063
0.00252555
0.00256036
0.00259549
0.00263087
0.002666
0.00270145
0.0027369
0.00277243
0.00280811
0.00512879
0.00513669
0.00514464
0.00515301
0.00279707
0.00277088
0.00274564
0.00272109
0.00269742
0.00267444
0.0026522
0.00263073
0.00261072
0.00259053
0.00257181
0.00255361
0.00253638
0.00251966
0.00250408
0.00248914
0.00247494
0.00246193
0.00285793
0.00286706
0.00287709
0.0028879
0.00289941
0.00291185
0.0029247
0.00293851
0.00295314
0.00296848
0.00222926
0.00223103
0.00702118
0.00702579
0.00703073
0.00703601
0.00704233
0.00704932
0.0117058
0.0117258
0.0117469
0.0119619
0.00754169
0.00756102
0.00456416
0.00455442
0.00454532
0.00453661
0.00301834
0.00298867
0.00300804
0.00616217
0.00617145
0.00618129
0.00619186
0.0115928
0.0116325
0.0116731
0.0117149
0.0117587
0.00846442
0.00378768
0.00952294
0.00955916
0.00483189
0.0078849
0.00792205
0.00795888
0.0101643
0.00833996
0.00837945
0.0044484
0.0044766
0.00450594
0.0135481
0.0102261
0.0102768
0.010328
0.0103821
0.0137551
0.0138399
0.00974574
0.00980888
0.00987331
0.0112801
0.0103882
0.0104563
0.00640746
0.00644541
0.00664924
0.00669157
0.0129358
0.0163637
0.0164888
0.0166145
0.017437
0.013906
0.0145508
0.0192475
0.020384
0.0223408
0.0248802
0.0205305
0.0136536
0.013746
0.00318532
0.00322859
0.00990377
0.00360369
0.0134684
0.015596
0.0197271
0.0331245
0.0418297
0.0479321
0.0544583
0.0682266
0.079123
0.0956372
0.090802
0.0899242
0.105546
0.106914
0.108595
0.106987
0.115718
0.110972
0.094307
0.0902968
0.0843509
0.0929371
0.100165
0.102016
0.0889256
0.0818894
0.002958
0.00295445
0.0029523
0.00295167
0.00294842
0.00294762
0.00294495
0.00294285
0.00294137
0.00293887
0.00293686
0.00293482
0.00293204
0.00293109
0.00292874
0.00292811
0.00292635
0.00292221
0.0280106
0.0559773
0.0844033
0.113376
0.143069
0.173753
0.205855
0.171687
0.156757
0.143834
0.130833
0.115447
0.0995388
0.0868239
0.0741719
0.0643184
0.056445
0.0449761
0.0400195
0.0358581
0.0246961
0.0214901
0.0206442
0.0242517
0.0226888
0.0226273
0.0231486
0.0227637
0.0239357
0.018828
0.0202967
0.0210758
0.0188897
0.0176294
0.0161608
0.0136673
0.011796
0.0139835
0.0160842
0.0160777
0.0174811
0.0174733
0.0184027
0.0183919
0.0143618
0.011724
0.0101142
0.0102051
0.00981973
0.0112114
0.0141397
0.0128486
0.0141055
0.0138414
0.0136277
0.0136546
0.0121671
0.00937202
0.00596006
0.0076715
0.0077228
0.0091306
0.0113637
0.0114026
0.0114414
0.0108484
0.00985882
0.00990742
0.00995605
0.011129
0.00828225
0.00706506
0.00831008
0.00728065
0.00733233
0.00632173
0.0051364
0.00432336
0.00567054
0.00705145
0.00710811
0.00716514
0.00722253
0.00847924
0.00714685
0.00720203
0.00615718
0.0049217
0.00498298
0.00504476
0.00510712
0.00394269
0.00299007
0.00301466
0.00304082
0.00306939
0.00309975
0.00313213
0.00316623
0.0033701
0.00231204
0.00230366
0.00229915
0.00229674
0.00229819
0.00336178
0.00313659
0.00309966
0.00306431
0.00303094
0.00299944
0.00297034
0.00294282
0.00387018
0.00380162
0.00500911
0.00494801
0.00488763
0.00482794
0.00608332
0.00717323
0.00852442
0.00724659
0.00719457
0.00714299
0.00574245
0.00569109
0.00516218
0.00509918
0.00634948
0.0062954
0.00845348
0.00840758
0.00716521
0.00840076
0.00980079
0.0100941
0.0100558
0.0100177
0.00998005
0.0102393
0.0116309
0.0102045
0.00937298
0.00790329
0.00786322
0.00740018
0.00860946
0.0140008
0.0139889
0.0139788
0.0127405
0.0142397
0.0129034
0.0117774
0.0102965
0.0106048
0.00902792
0.0105729
0.0122247
0.015271
0.0180385
0.0190356
0.0179421
0.0156412
0.0156624
0.0130918
0.0115721
0.0125364
0.014485
0.0164924
0.0198149
0.0208576
0.019214
0.0192718
0.0214435
0.0196002
0.0164993
0.0198298
0.0227812
0.0239465
0.0249745
0.0304128
0.0349344
0.0384925
0.0471832
0.0551889
0.0675141
0.0777094
0.0912316
0.105608
0.121052
0.116007
0.0978836
0.0837683
0.0735829
0.0651136
0.0630912
0.05155
0.0417828
0.0257447
0.0114704
0.0272646
0.0334809
0.0232202
0.0262285
0.0298322
0.0299383
0.0296479
0.0316038
0.0250885
0.0282953
0.0284933
0.0323586
0.0299769
0.0258772
0.02722
0.031805
0.0296219
0.0315223
0.0327042
0.0309098
0.0287021
0.0295213
0.0312719
0.0304886
0.0309858
0.0267328
0.0278569
0.0305621
0.0328014
0.0300659
0.0267661
0.0280492
0.0317965
0.0316911
0.0290429
0.0271819
0.0277866
0.032329
0.0300444
0.0296192
0.029597
0.0282395
0.0302713
0.0300562
0.0296729
0.0299644
0.0291102
0.0291895
0.03004
0.0302162
0.0298442
0.0314351
0.0283353
0.0299864
0.0319353
0.0311539
0.0311813
0.0270934
0.0296499
0.028639
0.0277888
0.026262
0.0277818
0.0276625
0.0275645
0.0266119
0.0262599
0.0269919
0.0277569
0.0257635
0.0255738
0.0262747
0.0257009
0.0262948
0.0247384
0.0241792
0.0246865
0.0242966
0.0236
0.0242376
0.024066
0.0226939
0.0238307
0.0240393
0.0242074
0.0241232
0.0238111
0.0224615
0.0231102
0.022481
0.0235807
0.0227638
0.0227229
0.0242414
0.0232812
0.0218629
0.0223028
0.0216278
0.0214891
0.0223018
0.0227437
0.020803
0.0208193
0.0208052
0.021496
0.0212648
0.0214948
0.0209735
0.0194024
0.0194414
0.0194696
0.0200476
0.0194072
0.0195708
0.018957
0.0181206
0.0181513
0.0185266
0.0176554
0.0174422
0.017695
0.0187216
0.0172199
0.0168373
0.0163162
0.0168894
0.0169743
0.0170126
0.0167864
0.015706
0.0161333
0.0146525
0.0148404
0.0150625
0.0150925
0.0151235
0.0151552
0.0146414
0.0136065
0.0140498
0.0141643
0.0138163
0.0132427
0.0127538
0.0129411
0.0127572
0.0122568
0.0113312
0.011291
0.0113031
0.0113166
0.0114774
0.0111811
0.0110384
0.0114149
0.0112262
0.0116947
0.0112296
0.0114195
0.0111966
0.0102334
0.0102698
0.0102594
0.0107927
0.0102799
0.0107507
0.011768
0.0119662
0.0123132
0.0127809
0.012304
0.0132215
0.0126679
0.0136817
0.0136523
0.0152366
0.0152099
0.0151844
0.0151598
0.0149417
0.0147578
0.0151714
0.0152463
0.0163351
0.0171264
0.0170089
0.0170124
0.0164454
0.0164094
0.0167964
0.0182703
0.017837
0.0175915
0.0178085
0.0183027
0.0177509
0.0182915
0.0179639
0.0195723
0.0195851
0.0201181
0.0189998
0.0196393
0.0189938
0.0193293
0.0209827
0.0211153
0.0217094
0.021026
0.0204383
0.0204973
0.0211452
0.0223165
0.0223538
0.021678
0.0214113
0.021608
0.021006
0.024512
0.0239672
0.0233822
0.0227758
0.0222065
0.022077
0.0220546
0.0242487
0.0243406
0.0245271
0.0240991
0.0223336
0.0223044
0.0236948
0.0243768
0.0246529
0.0241171
0.0241794
0.0245509
0.0260407
0.0249856
0.025769
0.0255775
0.0248676
0.0256326
0.0284016
0.0265777
0.0265667
0.025189
0.0263571
0.0278525
0.0275655
0.0263526
0.0271981
0.0280863
0.0293875
0.029147
0.0282079
0.0289172
0.0299142
0.0309678
0.029024
0.0284385
0.0288171
0.0307883
0.0310447
0.030008
0.0278183
0.0295651
0.0307456
0.028897
0.0301077
0.0259949
0.028598
0.0305783
0.0310857
0.0306687
0.027437
0.0279569
0.0310271
0.0323952
0.0270982
0.029628
0.0274555
0.0310225
0.0314597
0.0306765
0.0276481
0.0280401
0.0300541
0.0294313
0.0324715
0.0291023
0.0291781
0.0298865
0.0313556
0.0305742
0.0310103
0.0298069
0.0258578
0.0266658
0.0327552
0.0324115
0.027448
0.0276638
0.024468
0.0311487
0.0339148
0.0288861
0.028228
0.0264085
0.0277014
0.0316812
0.0289312
0.0297474
0.0283804
0.0177067
0.0303237
0.0432032
0.048382
0.0530767
0.0577814
0.0636653
0.0619209
0.0702439
0.0793978
0.0918795
0.100973
0.113932
0.120757
0.10625
0.0932641
0.081765
0.0726409
0.0612442
0.0533371
0.0455117
0.0384265
0.0337935
0.0278043
0.0266391
0.0197707
0.0196754
0.0121994
0.00933642
0.00973788
0.00973489
0.00973194
0.00972913
0.00829389
0.010367
0.0103623
0.0103558
0.0127971
0.0169445
0.0176443
0.019919
0.0198842
0.0219134
0.0242881
0.0222379
0.0222011
0.0221647
0.0245987
0.0245574
0.0245164
0.02447
0.0263003
0.0298964
0.0298504
0.0298046
0.0297596
0.0290197
0.0289807
0.0289444
0.0312275
0.0311885
0.0328403
0.0315578
0.0295055
0.0294824
0.0294607
0.0294391
0.0331
0.0330734
0.0330475
0.0330224
0.0329986
0.0329757
0.0329532
0.0329319
0.0329115
0.0328922
0.0350383
0.0330205
0.0330057
0.0337247
0.033708
0.033693
0.0336786
0.0336641
0.0325837
0.0325761
0.0325698
0.0339851
0.0339768
0.0339709
0.0339648
0.0360456
0.0360402
0.0360352
0.0360319
0.0360299
0.0360287
0.0360307
0.0360392
0.0360473
0.0360569
0.0360676
0.0360789
0.0360916
0.0340171
0.0340302
0.0340444
0.0326365
0.0326483
0.0326626
0.0337496
0.0337689
0.0337901
0.033812
0.033835
0.0331228
0.0331433
0.0330019
0.0330266
0.033053
0.0330796
0.0331062
0.033135
0.0331648
0.0331946
0.0332264
0.0332586
0.0310879
0.0296306
0.0296582
0.0296868
0.0297153
0.0317771
0.0318134
0.0331122
0.0291459
0.0291887
0.029232
0.0292768
0.0300255
0.0300771
0.0301298
0.0257012
0.0224136
0.0224488
0.0248159
0.0248634
0.0224357
0.0224792
0.0225222
0.0203599
0.0201318
0.0201733
0.0202148
0.0159798
0.0140182
0.0103001
0.0106863
0.0106972
0.0107083
0.0107206
0.0107327
0.0101002
0.0101098
0.0101198
0.0101306
0.0158523
0.0130214
0.00853011
0.0164894
0.0202218
0.0212454
0.0291984
0.0304077
0.0362101
0.0411334
0.048394
0.0544711
0.0630115
0.0718444
0.0833618
0.0963521
0.110522
0.125221
0.11039
0.0992386
0.088918
0.0779616
0.0659583
0.0604985
0.0598836
0.0585129
0.0524589
0.0502493
0.0419949
0.0316267
0.0193125
0.026962
0.027091
0.0305934
0.0265745
0.0241756
0.0271425
0.0303693
0.033455
0.0281905
0.0243023
0.0259733
0.0306978
0.0322081
0.0286666
0.0286858
0.0246631
0.0293462
0.0308665
0.0298758
0.0299777
0.0261797
0.0301753
0.0317813
0.0313303
0.0284987
0.0286159
0.0285573
0.0279969
0.0282286
0.0293372
0.0315925
0.029197
0.0261577
0.0284587
0.0285247
0.0332495
0.030661
0.0253042
0.0279619
0.030397
0.030919
0.0284874
0.0277035
0.0254465
0.0283212
0.0300168
0.0293823
0.0289747
0.0245604
0.0268704
0.0291537
0.0299867
0.028385
0.0274794
0.0278961
0.0276889
0.0290007
0.0300916
0.0298048
0.0292524
0.0264891
0.0283098
0.0304638
0.0301711
0.0291039
0.0266737
0.0248667
0.027874
0.0268959
0.0280346
0.0279535
0.0264191
0.0289129
0.0308453
0.0332972
0.0326221
0.0298753
0.0281755
0.0216615
0.0185441
0.0121449
0.00695732
0.00684959
0.0103539
0.0164216
0.0243738
0.0304257
0.0374798
0.0447782
0.0536309
0.062342
0.0704612
0.0782261
0.0859701
0.0929218
0.0998615
0.101728
0.110252
0.118897
0.127661
0.13686
0.141301
0.148026
0.162768
0.16145
0.138277
0.115701
0.101436
0.0796801
0.0582144
0.0433284
0.0297395
0.0156927
0.0112677
0.0112682
0.0112691
0.0112707
0.00660637
0.00662111
0.00663624
0.00665168
0.00666715
0.0029723
0.00307287
0.00304282
0.00301452
0.00298718
0.00296076
0.00293482
0.00291022
0.00216054
0.00219031
0.00221995
0.00224965
0.00227988
0.00230986
0.00233999
0.00237031
0.00240074
0.00243108
0.00246169
0.00249261
0.00252344
0.00255407
0.00258519
0.00261637
0.00264764
0.00267884
0.00271056
0.00268851
0.00268034
0.00267285
0.00266652
0.00266076
0.00265591
0.00265158
0.00264833
0.00264581
0.00264415
0.00264299
0.00264293
0.0026438
0.00264516
0.00264735
0.00273596
0.00270924
0.0026829
0.00265711
0.0026315
0.00260652
0.00258163
0.00255741
0.00253333
0.00250976
0.00248649
0.00246363
0.00244106
0.002419
0.0023971
0.00237553
0.00235436
0.00233386
0.00231312
0.00274321
0.00275999
0.00277732
0.0027957
0.00281461
0.00283463
0.00285516
0.00308086
0.00305381
0.00687628
0.00687153
0.00686654
0.00686261
0.0115148
0.0115246
0.0115348
0.0115461
0.00659811
0.00659288
0.00658844
0.00658406
0.00682378
0.00682032
0.00294249
0.00297092
0.00545771
0.00544697
0.00543688
0.00571503
0.005708
0.011177
0.0112008
0.0112255
0.0112511
0.00793934
0.007955
0.0130045
0.0130458
0.0130895
0.00421132
0.00419931
0.00418817
0.00417683
0.00416582
0.00957303
0.00379831
0.00381378
0.00620063
0.012696
0.0127497
0.0128046
0.0128608
0.0129181
0.00954804
0.00957789
0.0164905
0.0106906
0.00873423
0.00877049
0.0102707
0.00918824
0.00922651
0.0092654
0.00546363
0.0032614
0.00461289
0.0112183
0.0149726
0.0150629
0.015155
0.0152489
0.0159767
0.0165507
0.00643709
0.00645997
0.0112897
0.0113485
0.0192861
0.0209788
0.0103205
0.0103921
0.00751475
0.0160356
0.016151
0.016268
0.0163881
0.0165104
0.00968396
0.0207168
0.00905771
0.00911213
0.00916699
0.00922388
0.00928061
0.00395134
0.00403921
0.0034599
0.0143578
0.0257158
0.029203
0.0368669
0.0488106
0.0615854
0.0763032
0.0908471
0.105433
0.0943469
0.111096
0.112494
0.113819
0.114293
0.120624
0.127774
0.107566
0.0946259
0.0831583
0.0855563
0.0825409
0.0827384
0.078625
0.00318389
0.00318086
0.00317858
0.00317518
0.0031736
0.00317183
0.00316784
0.0306116
0.0611584
0.0922042
0.123846
0.156274
0.189782
0.224837
0.168381
0.155296
0.143598
0.126997
0.112691
0.0975122
0.0863477
0.0749367
0.0630491
0.0521005
0.0449989
0.0393442
0.032266
0.0260787
0.0247914
0.0260266
0.0203704
0.0148744
0.0122099
0.0156
0.0191318
0.0191052
0.0175805
0.0191682
0.0203955
0.019239
0.0130596
0.0118467
0.012553
0.011071
0.012683
0.0143282
0.0171575
0.0182188
0.0167224
0.0167287
0.0168931
0.00951061
0.0107382
0.0101317
0.0101506
0.0116326
0.0131489
0.0131578
0.0119156
0.0119374
0.0131286
0.0150726
0.0134976
0.0101743
0.00896765
0.00693106
0.00842765
0.0108371
0.00959515
0.00877587
0.00994484
0.011375
0.0114103
0.0114455
0.00901227
0.0076327
0.00768745
0.00631961
0.00773552
0.0065982
0.00530699
0.00537241
0.00669116
0.00783787
0.00718579
0.00723422
0.00728283
0.00733206
0.00738152
0.00602992
0.00608251
0.0048413
0.00489347
0.0035696
0.0036275
0.003686
0.00266875
0.00273932
0.0015633
0.00162631
0.00169054
0.00175574
0.00182182
0.00311023
0.00316833
0.00322713
0.00425904
0.00427789
0.00429776
0.00477875
0.00429035
0.00427492
0.00426052
0.0032031
0.00314731
0.0018576
0.00179235
0.00172802
0.00166483
0.00160271
0.00278174
0.0027127
0.00264392
0.00257561
0.00363218
0.00357797
0.0049116
0.00486348
0.00610515
0.0060566
0.00741098
0.00736623
0.00732131
0.00727699
0.0058934
0.00687669
0.00544201
0.00537957
0.00666606
0.00660628
0.0064098
0.00777653
0.00772612
0.00767589
0.00910447
0.0105165
0.0114914
0.0114618
0.0107683
0.00970751
0.00966782
0.00855976
0.00852493
0.00702552
0.00815068
0.0121078
0.0120841
0.0132974
0.0132881
0.0120894
0.0106683
0.0106491
0.0133445
0.010372
0.0109013
0.00932445
0.00930381
0.0132377
0.016373
0.0169498
0.0169678
0.015873
0.0174655
0.0131977
0.0119274
0.0114658
0.00957921
0.011531
0.0168253
0.0181291
0.0191961
0.0197293
0.0181662
0.0182139
0.0116496
0.012286
0.0145704
0.0151814
0.0231339
0.0294553
0.0355277
0.0410067
0.0484318
0.059068
0.0664528
0.0790079
0.0921179
0.106236
0.11947
0.118368
0.0991662
0.085636
0.0756752
0.067395
0.0626365
0.0541641
0.0403879
0.0298302
0.00908563
0.0285031
0.0306725
0.0280209
0.0242753
0.0278093
0.032692
0.0296113
0.028055
0.0261329
0.025752
0.0310356
0.0336313
0.0290121
0.0273296
0.0306387
0.0316334
0.0312054
0.0308049
0.0273242
0.0289264
0.0313289
0.0304852
0.0319535
0.028444
0.0287633
0.0283666
0.029571
0.0299893
0.0308004
0.0296793
0.0292004
0.0290761
0.0312896
0.0319601
0.0287734
0.0258487
0.0286662
0.031764
0.0315464
0.0295055
0.028064
0.0271138
0.0309674
0.0310134
0.0298868
0.0280008
0.0289623
0.0320172
0.0316442
0.029894
0.0300163
0.0305989
0.031047
0.0308279
0.0277381
0.0286001
0.028388
0.029911
0.0276672
0.0280211
0.0279433
0.0279228
0.028995
0.0268542
0.0260742
0.025903
0.0269208
0.0261444
0.0267765
0.0255588
0.0237574
0.0257101
0.0269224
0.0252436
0.0245547
0.0241278
0.0237571
0.0230968
0.0264598
0.0247471
0.0246381
0.0230646
0.0225974
0.0232676
0.0261901
0.0255254
0.0243174
0.0234932
0.0220795
0.0224635
0.0250344
0.0245966
0.0245595
0.0224988
0.0215951
0.0217574
0.0227731
0.0224542
0.0228418
0.0210425
0.0206076
0.0214827
0.02155
0.0223509
0.0223319
0.0214507
0.0186958
0.0192058
0.0200566
0.0202444
0.0209596
0.0209889
0.0192388
0.0185183
0.0175897
0.0184632
0.0195331
0.0195796
0.0182981
0.0163464
0.0172971
0.016053
0.0156879
0.0153704
0.0145774
0.0135607
0.013572
0.0137619
0.0128812
0.0119638
0.0113254
0.0113089
0.0115427
0.00986694
0.00993017
0.00995589
0.0105382
0.0101713
0.00971852
0.00881396
0.00840099
0.00879575
0.00832302
0.00798978
0.00829944
0.00758077
0.00770102
0.00763242
0.00764769
0.00767428
0.00682624
0.00733147
0.00735568
0.00697036
0.00697433
0.00727448
0.00727592
0.00727958
0.00697652
0.00774084
0.00733901
0.006836
0.00681525
0.00766124
0.0076482
0.00769942
0.00759867
0.00780468
0.0080064
0.0078608
0.00833631
0.00841621
0.00883042
0.00921325
0.0101891
0.0101213
0.00903273
0.00941719
0.00989349
0.011133
0.0105787
0.0102685
0.0116734
0.0117827
0.0133751
0.0131965
0.0137081
0.0142426
0.0141846
0.015036
0.0154155
0.0156627
0.0159176
0.0158579
0.0173227
0.0191672
0.018993
0.0176904
0.0185432
0.0192632
0.0192374
0.0209804
0.0207644
0.0203146
0.0192291
0.0192364
0.0210774
0.0211032
0.0223601
0.0215617
0.0214997
0.0203392
0.0198596
0.0215773
0.0227296
0.0227798
0.0217614
0.0213869
0.0224257
0.0236385
0.0243188
0.0242738
0.0224828
0.0215949
0.0226499
0.0239826
0.0254564
0.0253791
0.0242507
0.0225765
0.0222973
0.0237392
0.0256958
0.0257419
0.0242046
0.0228944
0.0237412
0.0251878
0.0258224
0.0265553
0.0260451
0.0243337
0.0240842
0.0270051
0.0271454
0.0263059
0.026715
0.0255044
0.0279723
0.0281662
0.0278809
0.0293234
0.0262504
0.0260038
0.0302847
0.0277964
0.0300258
0.0280629
0.0273864
0.0309549
0.0310844
0.0308512
0.0299538
0.0301207
0.0297105
0.0291287
0.0298635
0.0310061
0.0307925
0.0280873
0.0271252
0.0298067
0.0311057
0.0320345
0.0276079
0.025182
0.0295755
0.031553
0.0318392
0.0274136
0.0279409
0.0299954
0.0335857
0.0306429
0.0285641
0.0269085
0.0281433
0.030476
0.028561
0.0306992
0.0293924
0.0283711
0.0310586
0.029398
0.0306572
0.0334788
0.0293933
0.0275006
0.030716
0.0310156
0.0316623
0.0299782
0.0258911
0.0260744
0.0298503
0.0274697
0.0296143
0.0279438
0.0269422
0.0272745
0.0312099
0.0282091
0.0280939
0.0284786
0.0279983
0.0264946
0.0282899
0.0202564
0.0200132
0.0418689
0.0528763
0.0559334
0.0571118
0.0544606
0.0661377
0.0744226
0.083019
0.0952355
0.105355
0.118019
0.116673
0.102607
0.0896549
0.0795332
0.0656882
0.0562502
0.0482093
0.0435448
0.0353656
0.0347734
0.023289
0.022284
0.0200748
0.0139929
0.0106227
0.0159166
0.0127196
0.0127027
0.0126857
0.011812
0.0117963
0.0117798
0.0117647
0.0146073
0.0121052
0.0111131
0.00806658
0.00806942
0.00807292
0.00710985
0.00711925
0.00980157
0.00980465
0.0098081
0.00981278
0.0126036
0.0125988
0.009725
0.00973235
0.00973951
0.00696415
0.00757234
0.00757548
0.00920358
0.00921002
0.00921545
0.00922235
0.00922859
0.00923485
0.0119876
0.00911985
0.0091298
0.00913902
0.0116859
0.0116925
0.0116991
0.0117061
0.0117138
0.0135832
0.0155714
0.0165588
0.0147349
0.0147285
0.0147212
0.014715
0.0148579
0.0148524
0.0148471
0.0174766
0.0174705
0.0174655
0.0174612
0.0174558
0.0174512
0.0199627
0.019958
0.019953
0.019949
0.0199457
0.0199431
0.021945
0.0219441
0.0219449
0.0219453
0.0199449
0.019948
0.0199522
0.0199572
0.0199625
0.017452
0.0174568
0.017462
0.0174682
0.0174729
0.0174792
0.0174853
0.0148559
0.0148622
0.0123019
0.0147231
0.0147304
0.0147378
0.0147459
0.0118749
0.013586
0.0117232
0.0117152
0.0117076
0.0117003
0.0116932
0.0116867
0.00914077
0.00913065
0.00912164
0.0119881
0.00923612
0.00922958
0.00922293
0.00921709
0.00921047
0.00920522
0.00757622
0.00757227
0.00696678
0.00974023
0.00973371
0.00972589
0.012598
0.012603
0.00981296
0.00980919
0.00980558
0.00980144
0.0097976
0.00711179
0.00807375
0.00807004
0.00806692
0.0111118
0.0121027
0.014603
0.0146278
0.0117779
0.0117936
0.011809
0.012684
0.0127011
0.012718
0.0159125
0.0159446
0.0110187
0.0120764
0.0192504
0.0228873
0.0231891
0.0317067
0.0350496
0.0371651
0.0431062
0.0512924
0.0600521
0.0707341
0.0828186
0.0949383
0.106241
0.120568
0.112891
0.101019
0.0894382
0.0793323
0.0718404
0.0677382
0.0566346
0.0548477
0.0548342
0.0485031
0.0383442
0.0224302
0.0200462
0.0239033
0.0258616
0.0288708
0.0275511
0.0237882
0.0316233
0.0258284
0.0264382
0.0279673
0.0289104
0.0297117
0.0303131
0.0254733
0.0278685
0.027238
0.0317188
0.028769
0.0257349
0.0268231
0.0304619
0.0307559
0.0311771
0.0294849
0.0307583
0.0306685
0.0302339
0.0300199
0.0305334
0.0309399
0.0275728
0.0276094
0.0284542
0.0298747
0.0309995
0.026922
0.0265583
0.0289516
0.0298638
0.0313168
0.0290448
0.0275149
0.0272258
0.0270806
0.0304391
0.0305573
0.0280133
0.0253577
0.0268536
0.029978
0.0314575
0.0267046
0.0268578
0.0272215
0.02982
0.0304054
0.0287834
0.0284365
0.027228
0.0293803
0.0313346
0.0299362
0.0278957
0.0279596
0.0289535
0.0291327
0.0272057
0.0264737
0.0251143
0.0256243
0.0274162
0.0260093
0.0256249
0.0262136
0.0276184
0.0300865
0.0279561
0.0285906
0.0332439
0.0342502
0.0299124
0.0251745
0.0205022
0.0166673
0.0100348
0.00571741
0.00520979
0.0118256
0.0176923
0.0256391
0.0327069
0.0395292
0.0471798
0.0556395
0.0640369
0.0712185
0.0806178
0.0878581
0.0941397
0.101739
0.10369
0.114348
0.121557
0.129385
0.137579
0.143046
0.150526
0.165938
0.154158
0.131484
0.111489
0.0951923
0.073733
0.0565056
0.0434459
0.0344715
0.0204375
0.0114403
0.0114358
0.0114319
0.0114285
0.00282458
0.0028575
0.00288992
0.00292249
0.00295514
0.00273025
0.00270399
0.00267866
0.00224513
0.00226833
0.00229177
0.00231547
0.00233921
0.00236351
0.00238788
0.00241224
0.00243694
0.00246189
0.00248705
0.00251242
0.00253782
0.00256367
0.00258973
0.0026159
0.00264243
0.00245349
0.00244248
0.0024324
0.00242335
0.00241502
0.00240724
0.00240052
0.00239443
0.00238924
0.00238477
0.00238108
0.00237836
0.00237646
0.00237522
0.00237489
0.00237521
0.00237655
0.00237843
0.00238151
0.00238507
0.00238988
0.00239496
0.00240106
0.00240827
0.00241562
0.00242429
0.00243361
0.00244373
0.00245471
0.00263948
0.00261318
0.00258707
0.00256093
0.00253521
0.00250943
0.00248434
0.00245917
0.00243421
0.00240931
0.00238508
0.00236082
0.00233689
0.00231286
0.00228943
0.00226581
0.00224256
0.00268108
0.00270676
0.00273342
0.00295165
0.00291894
0.00288655
0.00285384
0.0028211
0.0114289
0.0114325
0.0114363
0.0114413
0.0114462
0.0114519
0.00647483
0.00646357
0.00645238
0.00644156
0.00444672
0.00593943
0.00592523
0.00524263
0.00523041
0.00521824
0.00520638
0.00519469
0.011001
0.0110176
0.0110345
0.0077415
0.00774933
0.0127366
0.0127687
0.0128014
0.0128355
0.0128706
0.00718753
0.00719379
0.0038526
0.00958127
0.00727006
0.00348945
0.00589794
0.00589731
0.00589741
0.0124401
0.0124859
0.012531
0.0125783
0.0126257
0.0150241
0.0102552
0.0102918
0.00439797
0.00841252
0.00991716
0.00995022
0.00888712
0.00541521
0.00544228
0.00674706
0.0146673
0.0108304
0.0108793
0.0146926
0.0147752
0.0148596
0.0241729
0.0196022
0.011171
0.0112262
0.00611547
0.0111161
0.0191587
0.019004
0.0199776
0.0200794
0.0187494
0.0161379
0.0162547
0.0163737
0.0164947
0.0166195
0.00900278
0.00905652
0.00911038
0.0091656
0.00922214
0.00927856
0.00387175
0.00395842
0.00404819
0.00999551
0.0195665
0.01976
0.0199581
0.0201587
0.0203663
0.0038997
0.012109
0.0122252
0.0123451
0.0124657
0.0125887
0.00368744
0.0174083
0.0292005
0.0293223
0.0454168
0.0611517
0.0747291
0.0916
0.0832678
0.106276
0.107086
0.119046
0.106432
0.107338
0.113323
0.133303
0.114554
0.0881787
0.0917992
0.0994662
0.124796
0.136436
0.139257
0.176735
0.216403
0.162496
0.156757
0.140646
0.124849
0.110864
0.0995106
0.085445
0.0720467
0.0611398
0.0503496
0.0477792
0.0378317
0.0308369
0.025417
0.0199703
0.0205409
0.0116165
0.0109709
0.0113846
0.0148348
0.0165595
0.0204732
0.0204325
0.0186731
0.0186468
0.0142548
0.00929818
0.010634
0.0123052
0.0154764
0.0152433
0.014243
0.0156976
0.0157005
0.0179133
0.0158521
0.0141784
0.0100873
0.00902003
0.0114271
0.0128855
0.0113687
0.0125517
0.0125578
0.0139517
0.0123349
0.0123515
0.0116207
0.0116405
0.00895982
0.00908809
0.0103398
0.0112743
0.0103207
0.0103498
0.0109797
0.0110058
0.00957157
0.00960561
0.00817578
0.00821373
0.0082528
0.00620996
0.00576698
0.00679259
0.00816375
0.00711738
0.00715637
0.00652356
0.00786315
0.0078979
0.00656256
0.0066
0.00539859
0.00544346
0.00414386
0.00292984
0.00297712
0.0030249
0.00307376
0.00437113
0.00441566
0.00446077
0.00450561
0.00357862
0.00361447
0.00365124
0.00258942
0.00260317
0.00261838
0.00197721
0.00196189
0.00194904
0.00166281
0.000827249
0.000822756
0.00163841
0.00168818
0.00193906
0.00194938
0.00260254
0.00258326
0.00256519
0.00236675
0.00359808
0.00355741
0.00351876
0.00444104
0.00439213
0.00434488
0.00429722
0.00298066
0.00292739
0.00287453
0.00282229
0.00420944
0.00536805
0.00531044
0.00632297
0.00627343
0.00762921
0.00758406
0.00709297
0.00704287
0.00699242
0.00804553
0.00666083
0.00562221
0.0060602
0.00680573
0.00806299
0.00948967
0.00945071
0.00941161
0.0108488
0.0102162
0.0101806
0.0101445
0.0090842
0.0101558
0.00857916
0.00993488
0.0114352
0.0100706
0.0121401
0.0136018
0.0127318
0.0123253
0.0123126
0.011137
0.00962183
0.0117576
0.00872078
0.0101137
0.0130321
0.0160516
0.0176879
0.01548
0.0154872
0.0140418
0.0124769
0.0152975
0.0121331
0.0105514
0.0123011
0.0176642
0.0176977
0.0185723
0.0186134
0.0187075
0.0134491
0.0096332
0.013124
0.0143701
0.0209119
0.0264568
0.0307114
0.0388383
0.0471632
0.0577867
0.0670059
0.0791969
0.092257
0.106083
0.1186
0.120114
0.101548
0.0877432
0.0757556
0.0685335
0.0641109
0.0568471
0.0414118
0.0302204
0.00929746
0.0290644
0.0266139
0.0279155
0.0257395
0.0308115
0.0301328
0.0300004
0.0263506
0.0266045
0.0272578
0.0322738
0.0318801
0.0320751
0.0264163
0.0297902
0.0297003
0.0333658
0.0287205
0.0289719
0.028361
0.0310318
0.0300661
0.0326311
0.0303855
0.0277325
0.0299861
0.0279723
0.0303721
0.0320753
0.0307431
0.0286545
0.0281234
0.0285937
0.0350009
0.0316553
0.0264559
0.0262637
0.0307696
0.0330733
0.0293893
0.0273235
0.0285908
0.0314647
0.0316492
0.0307978
0.0307448
0.0286646
0.0307185
0.0305473
0.0304267
0.0298206
0.029139
0.0290476
0.0279634
0.0280491
0.0292678
0.0295681
0.0262471
0.0272095
0.0275153
0.028168
0.0283954
0.0284994
0.0256606
0.0258277
0.0266111
0.0291677
0.0272891
0.0247693
0.0242741
0.0253979
0.0264511
0.0275106
0.0260957
0.0235141
0.0232044
0.0242939
0.0256721
0.0270253
0.0245858
0.0230793
0.0223803
0.0252228
0.0256697
0.0256263
0.0254825
0.0228392
0.0228072
0.0229593
0.0251247
0.0240515
0.0234935
0.0229796
0.0232647
0.0234955
0.0230745
0.0229386
0.0220284
0.0217081
0.0217274
0.0214553
0.0222763
0.021849
0.0214313
0.0207389
0.0210414
0.0188022
0.0198848
0.0191166
0.018662
0.01812
0.0169053
0.0163679
0.0164549
0.0157996
0.0155817
0.0147419
0.0153518
0.0159122
0.014511
0.0141693
0.014719
0.0137738
0.0130689
0.0122543
0.0116364
0.0121443
0.0116634
0.0104533
0.010248
0.00947794
0.00955571
0.00966234
0.00883309
0.00852311
0.00910216
0.00871554
0.00876563
0.00832627
0.00791701
0.00747143
0.00674995
0.00630648
0.00638198
0.00645864
0.00605508
0.00598341
0.00568942
0.00473769
0.00477039
0.0050465
0.00458174
0.0042195
0.00422527
0.00442564
0.00442324
0.00442414
0.00442827
0.00472034
0.00422125
0.00457907
0.00504368
0.00476603
0.00473477
0.00553657
0.0061083
0.00613904
0.00644123
0.00636487
0.00628961
0.00649092
0.00745187
0.00745643
0.00830456
0.00876941
0.00862196
0.0090715
0.00849088
0.00840569
0.00907829
0.00951751
0.00975522
0.00967449
0.0108118
0.0116161
0.0120953
0.0115839
0.0121985
0.0122654
0.0140666
0.0141196
0.0140981
0.0144789
0.0157895
0.0152556
0.0146592
0.0151679
0.0152147
0.0164979
0.0159546
0.0163079
0.0179087
0.0184201
0.0187179
0.0189497
0.0181358
0.0203677
0.0211957
0.0212948
0.0213213
0.0214807
0.0214963
0.0215702
0.0226981
0.0221322
0.0221202
0.021711
0.0237921
0.0233923
0.0233856
0.0232688
0.0229718
0.0242504
0.0231771
0.0230994
0.0229714
0.0246381
0.023945
0.0256817
0.0249079
0.0232376
0.0221823
0.025583
0.0254176
0.0264063
0.024743
0.0245569
0.023107
0.0251372
0.0261149
0.0270644
0.0252147
0.0253094
0.0244943
0.0267346
0.0284355
0.0267984
0.0248518
0.026818
0.0280996
0.0282345
0.02914
0.0268947
0.0265019
0.0282969
0.0290058
0.0305757
0.028515
0.0269288
0.0292297
0.0293128
0.0296125
0.030192
0.0294849
0.0307696
0.0308175
0.0308111
0.030239
0.0299816
0.0308743
0.0282587
0.029748
0.0288463
0.0321054
0.0305502
0.0283024
0.0274441
0.031047
0.0345453
0.0294945
0.0259406
0.0274959
0.032932
0.0323217
0.0302336
0.0269003
0.0291642
0.0307845
0.0294511
0.0298989
0.028725
0.0281331
0.03105
0.0305259
0.028173
0.0304747
0.0312851
0.0266493
0.0283698
0.0294409
0.0311787
0.0323186
0.0275969
0.0257076
0.0276601
0.0325166
0.0321079
0.0275948
0.0289769
0.0293336
0.0285465
0.025606
0.0265817
0.0301557
0.0289084
0.0282007
0.0236514
0.0241134
0.0265321
0.0315137
0.0254641
0.0225924
0.0432335
0.0501581
0.0553906
0.0550519
0.0641701
0.0698601
0.0743439
0.083285
0.0930393
0.108149
0.119377
0.107998
0.0940886
0.0830899
0.0732128
0.0603935
0.049378
0.0431235
0.0374288
0.0296011
0.022212
0.0229932
0.0207868
0.014071
0.0113119
0.0168135
0.0167723
0.0167303
0.0119267
0.0119044
0.0118825
0.00858363
0.00857215
0.01153
0.0139851
0.013961
0.0139351
0.0158611
0.0158329
0.0158057
0.0157788
0.0157532
0.0125703
0.010408
0.0103962
0.0132224
0.0132057
0.0131873
0.0131708
0.0131542
0.0131374
0.0131203
0.0131051
0.0101129
0.0111591
0.011146
0.0111338
0.0111221
0.0111094
0.0134976
0.0134828
0.0134687
0.0118137
0.0118023
0.0117916
0.0117799
0.00733824
0.00733592
0.00733244
0.00732908
0.00732618
0.00732429
0.00732106
0.00731896
0.00731684
0.00731388
0.00959384
0.00958718
0.0116975
0.0116924
0.0116869
0.0116817
0.00916651
0.00916236
0.00915801
0.00915364
0.00914851
0.00914468
0.00903846
0.00903517
0.00903208
0.00902996
0.00913036
0.00912853
0.00912743
0.00912584
0.00912421
0.00912344
0.0116377
0.011637
0.0116368
0.0116354
0.00951992
0.00952102
0.00723788
0.00723373
0.00723092
0.00722745
0.00722443
0.00722077
0.00721805
0.00721385
0.00721141
0.00996477
0.00996376
0.0116549
0.01166
0.0116654
0.0133123
0.0133201
0.0133285
0.0109358
0.0109419
0.0109474
0.010954
0.0109606
0.0123841
0.0117141
0.0129189
0.0129289
0.0129397
0.0129496
0.012961
0.0129715
0.0129824
0.0101468
0.0101514
0.0155024
0.0155224
0.0155419
0.0155616
0.0155822
0.0156037
0.0156247
0.0136689
0.0136856
0.0112127
0.011531
0.0115454
0.0115595
0.0115739
0.0115883
0.0164035
0.0164376
0.0164711
0.0165062
0.0139546
0.0129188
0.0196823
0.0209952
0.0235828
0.0299314
0.0366715
0.0401831
0.0479451
0.055763
0.0647851
0.0754224
0.088794
0.102885
0.118678
0.117526
0.104443
0.0928883
0.0797266
0.0728119
0.0698815
0.0624504
0.0573586
0.0556765
0.0505142
0.036606
0.0152817
0.0237522
0.0263145
0.0282654
0.0297602
0.0266658
0.0247607
0.0286606
0.029997
0.0288624
0.0292168
0.0262092
0.0266658
0.0263381
0.0313409
0.0301895
0.0299249
0.0251081
0.0275014
0.0278321
0.0312237
0.0302507
0.0280523
0.026361
0.027648
0.030601
0.0323479
0.0303197
0.0262867
0.0266182
0.0299707
0.0312773
0.0303228
0.0310157
0.0262797
0.0297492
0.0289458
0.0303301
0.0295252
0.0290254
0.0267582
0.0283166
0.0290002
0.029137
0.0319182
0.0262721
0.0279149
0.0282796
0.0306036
0.0302129
0.0283841
0.0269783
0.0257059
0.0313097
0.0312486
0.0283526
0.0273067
0.0263988
0.0299359
0.0302851
0.0286031
0.029648
0.0283358
0.0286345
0.0288468
0.0286098
0.0289127
0.0275875
0.0258674
0.0261606
0.0265988
0.0282055
0.0266504
0.0272155
0.0238306
0.0255818
0.0258398
0.0256548
0.029931
0.0295393
0.0265779
0.0281926
0.0332195
0.0332932
0.0301687
0.0233531
0.0192238
0.0144113
0.00881069
0.00447219
0.00539599
0.0136503
0.0204298
0.0282673
0.0340706
0.041188
0.0490625
0.0574595
0.0665121
0.0746122
0.0827325
0.0884442
0.0960194
0.103701
0.107797
0.11573
0.123419
0.130911
0.140151
0.144972
0.153145
0.169266
0.151517
0.129225
0.107314
0.0910305
0.0695897
0.052453
0.0439211
0.0302119
0.0126345
0.00792012
0.00792811
0.00793706
0.00794646
0.00293991
0.00296586
0.0029924
0.00248386
0.00245762
0.00245355
0.00246909
0.00248478
0.00250032
0.00251687
0.00253375
0.00255069
0.00256807
0.00258641
0.00260441
0.00262287
0.00264171
0.00266115
0.00268075
0.00224374
0.00222883
0.00221467
0.00220126
0.00218884
0.00217706
0.00216608
0.00215604
0.00214683
0.00213847
0.00213089
0.00212422
0.00211815
0.00211329
0.00210922
0.00210592
0.00210357
0.00210212
0.00210144
0.00210187
0.00210317
0.00210532
0.00210809
0.00211211
0.00211708
0.00212298
0.0021299
0.00213724
0.00214583
0.00215526
0.00216604
0.00217734
0.00218955
0.00220302
0.00221734
0.00223252
0.00224879
0.00226589
0.00228396
0.0023029
0.00232328
0.00259495
0.00256936
0.00254412
0.00251882
0.00249402
0.0024693
0.00244491
0.00242088
0.00239696
0.00237326
0.00235006
0.00232708
0.00230445
0.00228214
0.00226038
0.00266737
0.00282412
0.00278875
0.00275317
0.00774526
0.00772576
0.00770634
0.00768686
0.00766823
0.0113637
0.0113644
0.00638822
0.00637182
0.00635512
0.004273
0.00962865
0.00961935
0.00961049
0.00575226
0.0057326
0.00571256
0.00569326
0.00495949
0.00494664
0.00260097
0.00257159
0.00763039
0.00763207
0.0125371
0.0125611
0.0125862
0.0126117
0.0126376
0.00697244
0.00697104
0.00937956
0.00938495
0.00377075
0.0114411
0.0114538
0.00530164
0.00561041
0.0121385
0.0121737
0.0122091
0.0122459
0.00925148
0.0146648
0.0147205
0.0147779
0.00824794
0.0104746
0.0104908
0.00959327
0.00858224
0.0056076
0.00634103
0.00634721
0.00635363
0.0143025
0.014372
0.0144435
0.0105636
0.0176657
0.0177754
0.019196
0.0108274
0.0108735
0.0109203
0.0109682
0.0175539
0.0094611
0.00952604
0.0163438
0.0266959
0.0268553
0.0163607
0.0164813
0.0166047
0.0201796
0.020347
0.00910848
0.0091633
0.00921977
0.00927661
0.00380403
0.00388929
0.00397993
0.0111071
0.0111697
0.0197305
0.0199272
0.0201285
0.020333
0.0114632
0.0120985
0.0122136
0.0123324
0.0124529
0.0125768
0.00362038
0.00371206
0.00380588
0.00390458
0.014894
0.0248085
0.0251304
0.0254604
0.0159581
0.0161097
0.00373685
0.0172974
0.0175334
0.0134531
0.027268
0.0349273
0.0426271
0.0618807
0.0780147
0.0899683
0.123136
0.124212
0.147189
0.194378
0.260127
0.163227
0.155321
0.139506
0.125744
0.111925
0.0982781
0.0840619
0.0702915
0.0594895
0.0477939
0.0451511
0.0359354
0.0289729
0.0231517
0.0178524
0.0158432
0.0114604
0.0111408
0.0146084
0.0174066
0.0177913
0.0190406
0.0190019
0.0182305
0.0167072
0.0149199
0.00926034
0.0122329
0.0122414
0.0138332
0.0164624
0.01645
0.0168132
0.0147804
0.0159385
0.0129528
0.0117275
0.0117575
0.0128661
0.01108
0.0110787
0.0125306
0.0125252
0.0132112
0.0127574
0.0114224
0.00992416
0.0125752
0.00980908
0.0101998
0.0102118
0.0102231
0.0114683
0.0114824
0.0106244
0.00923653
0.00865444
0.00868315
0.00815477
0.00818538
0.00774965
0.00903296
0.0077738
0.00900974
0.00791452
0.00794212
0.00694766
0.00827291
0.00739291
0.00491338
0.0049481
0.00498489
0.00502064
0.00611438
0.00493887
0.00497233
0.00500404
0.00503731
0.00507114
0.00413281
0.00373574
0.00376091
0.00378853
0.0030946
0.00310519
0.00311825
0.00310847
0.00312499
0.00244974
0.00244487
0.00244268
0.00244181
0.00244252
0.00244571
0.00244848
0.00313747
0.00241141
0.00238672
0.00236258
0.00234155
0.00232073
0.0023017
0.00298442
0.00294719
0.00214939
0.00290021
0.00286814
0.0035802
0.00353359
0.00348591
0.00390246
0.00384395
0.00378707
0.00474043
0.00468855
0.00463687
0.0058368
0.00578578
0.00463701
0.00458033
0.00452412
0.00571334
0.00795921
0.00791085
0.00653613
0.00868599
0.00864218
0.007355
0.00862555
0.00729827
0.0077485
0.00769911
0.00907273
0.00818661
0.0092599
0.00919934
0.0109819
0.0109474
0.0109129
0.00977485
0.0106079
0.010506
0.0119671
0.0106915
0.00839704
0.0120588
0.0125153
0.0125532
0.0117501
0.0117313
0.0102237
0.0110463
0.0110239
0.0108872
0.0138692
0.0134531
0.0151244
0.0159995
0.0160077
0.0145907
0.0141271
0.0129459
0.0113236
0.0113851
0.0097497
0.0142029
0.0173489
0.0191678
0.0181585
0.0181915
0.00997095
0.00839879
0.0143489
0.0178383
0.0199359
0.0258158
0.0293326
0.0390023
0.04671
0.0571466
0.0679022
0.0772011
0.0894575
0.102477
0.116404
0.122916
0.10512
0.0892236
0.0779201
0.0710931
0.0630962
0.0595029
0.0457395
0.0291691
0.00925352
0.0254558
0.0284367
0.0307282
0.0284306
0.0303845
0.0279773
0.0303276
0.0292675
0.0262179
0.0273595
0.033542
0.0327021
0.0300292
0.0276835
0.0288558
0.0333732
0.0309583
0.029855
0.0279598
0.0295362
0.031209
0.030897
0.0288647
0.0306687
0.0299048
0.0284956
0.0288003
0.0314789
0.0330941
0.0294357
0.026632
0.0291258
0.0318929
0.0328932
0.0303187
0.0253677
0.0280521
0.0310401
0.0317709
0.0303779
0.0288497
0.0291899
0.0307714
0.0317613
0.031105
0.0293829
0.029496
0.0301226
0.0311608
0.0298879
0.0294983
0.0274378
0.0282349
0.0289864
0.0302668
0.0281827
0.0273927
0.0269884
0.0271692
0.0287409
0.0287738
0.027299
0.0254412
0.0261633
0.0264604
0.0273728
0.0279548
0.0260878
0.0252238
0.0244673
0.0267887
0.0273323
0.026445
0.0248955
0.0231523
0.0248034
0.025353
0.025818
0.0250594
0.0250617
0.0244477
0.0249488
0.0236667
0.0254544
0.0250149
0.0248283
0.0241999
0.0236302
0.0225618
0.0235785
0.0243802
0.0229842
0.0239442
0.0236129
0.0224489
0.023153
0.0219691
0.0234801
0.0216005
0.0206758
0.0195412
0.0199466
0.0199405
0.019302
0.018762
0.0176841
0.0187514
0.0182769
0.0178536
0.0174169
0.0162925
0.0154585
0.0149951
0.015345
0.0139849
0.0146359
0.0151988
0.0150726
0.0147356
0.0139252
0.0131363
0.0130528
0.0121951
0.0122692
0.0120134
0.0112841
0.0108539
0.0104723
0.00952987
0.00945205
0.00998116
0.00968357
0.00968484
0.00933048
0.00889735
0.00762656
0.0075876
0.00767957
0.00675627
0.00614289
0.00604294
0.00612985
0.00588808
0.00554845
0.00464195
0.00431577
0.00376757
0.0036053
0.00366063
0.00369448
0.00420616
0.00353843
0.00288379
0.00389846
0.00391104
0.00423691
0.00423417
0.00390485
0.00339015
0.00287859
0.00301492
0.00418745
0.00367413
0.00363513
0.00380267
0.00387909
0.00427938
0.00459629
0.00550119
0.00541015
0.00607862
0.00598961
0.00608476
0.00669394
0.00761323
0.00751806
0.00755222
0.00844586
0.00968389
0.00959855
0.00959129
0.00988442
0.00934955
0.00958991
0.01033
0.0107363
0.0106495
0.0118835
0.0118003
0.012706
0.0129047
0.012981
0.0128128
0.0136861
0.0148948
0.0150144
0.0144429
0.0136632
0.0156283
0.0147766
0.0152969
0.0161999
0.0176621
0.0175266
0.0175502
0.0181941
0.0182582
0.0178932
0.0189836
0.0205712
0.0188596
0.0192052
0.0197973
0.0216725
0.0223296
0.0215858
0.0226223
0.0231264
0.0235373
0.0224051
0.0229927
0.0233641
0.0240705
0.0230469
0.0236496
0.0234328
0.0249714
0.0248163
0.0248623
0.0235784
0.0241818
0.0240945
0.0252896
0.0257583
0.0251157
0.0245154
0.0245364
0.0239874
0.0249407
0.0266695
0.025827
0.0258289
0.026339
0.0246771
0.0268344
0.0275736
0.0272912
0.0286093
0.0267374
0.0254887
0.027695
0.0290535
0.0283595
0.0276844
0.0264605
0.0280332
0.0296642
0.0294723
0.0276385
0.0289931
0.0273752
0.0304523
0.0298217
0.029331
0.030043
0.0291652
0.030872
0.0309571
0.0317222
0.0288926
0.0299755
0.0270639
0.0303403
0.0311084
0.0284349
0.0298981
0.0284321
0.0299798
0.0321284
0.0307567
0.0317005
0.0288639
0.0282325
0.031598
0.031986
0.0285455
0.0297339
0.0296631
0.0319064
0.0313993
0.0281505
0.0319406
0.0290363
0.0277751
0.0314738
0.0289991
0.0309953
0.0318232
0.0298024
0.0298306
0.030704
0.030635
0.0328974
0.0270821
0.024927
0.0281623
0.0318498
0.0320259
0.0289572
0.0281326
0.0284116
0.0285717
0.0249684
0.0278291
0.0298956
0.0268079
0.027483
0.0259822
0.0266903
0.0299896
0.0308183
0.0285565
0.0241486
0.0165539
0.020174
0.0260807
0.0433936
0.0522001
0.0572536
0.0662832
0.0718357
0.0758329
0.0841926
0.094464
0.11157
0.118446
0.102155
0.0880188
0.07724
0.0629935
0.0534817
0.0453127
0.0383056
0.0338028
0.0300111
0.0275546
0.0257355
0.0181436
0.0122802
0.0179818
0.0179271
0.0178743
0.0171958
0.0171488
0.017102
0.0162989
0.016257
0.0162136
0.0161719
0.019363
0.0193124
0.0157383
0.0157019
0.0118181
0.0117944
0.0117707
0.0117469
0.0140863
0.0140594
0.0140317
0.0154534
0.0149236
0.0148961
0.0148695
0.014843
0.0148162
0.0147908
0.0147642
0.0147391
0.0147151
0.0146905
0.0132695
0.0101591
0.00855195
0.010614
0.0133694
0.0133525
0.0133373
0.0133214
0.0133056
0.013292
0.013277
0.0132625
0.013249
0.0132352
0.0154035
0.0121751
0.0110866
0.0110773
0.0110695
0.0110602
0.0110513
0.0110446
0.013711
0.0117546
0.0117468
0.0117397
0.0117323
0.0117253
0.0117189
0.0117113
0.0142758
0.0142681
0.0116926
0.0116852
0.0116789
0.0116716
0.0116646
0.0116596
0.0136071
0.0136024
0.0109217
0.0109161
0.0109101
0.0109044
0.0108999
0.010894
0.0151934
0.015194
0.0130024
0.0130011
0.0130007
0.0130003
0.0130001
0.0130004
0.0130011
0.0130016
0.0130035
0.0130036
0.0102385
0.0133967
0.0153135
0.0173357
0.0142519
0.0142612
0.0142701
0.0142794
0.0142884
0.0142988
0.0143083
0.014319
0.0175823
0.0176019
0.0148605
0.013446
0.0134576
0.0134702
0.0111015
0.0111092
0.0133805
0.0133938
0.0168741
0.0185432
0.0185762
0.0186092
0.0153991
0.0154226
0.0154461
0.0154707
0.0177208
0.0216342
0.0216829
0.0191059
0.0191448
0.0223007
0.018961
0.0147678
0.0204076
0.0258079
0.0271951
0.0291285
0.0310006
0.0386548
0.0440451
0.0531492
0.0622211
0.0707815
0.0843166
0.0985163
0.114469
0.122443
0.109294
0.0931995
0.0806338
0.0781731
0.0717939
0.0622084
0.0575257
0.0521165
0.0407363
0.028399
0.0172816
0.0199349
0.0233387
0.0290662
0.0318574
0.0271145
0.0284968
0.0267271
0.026348
0.0293753
0.0317403
0.0257465
0.0302297
0.0240076
0.0284146
0.0278591
0.0286906
0.0265776
0.0283
0.0289084
0.0274495
0.026241
0.02967
0.0300526
0.0323497
0.0263552
0.0277112
0.0277805
0.035625
0.0302426
0.0303852
0.028419
0.0298057
0.0313401
0.0309637
0.0305724
0.0278155
0.0285728
0.0288268
0.0285747
0.0285715
0.0328883
0.0292519
0.0270437
0.0280706
0.031138
0.0308516
0.0304019
0.0260755
0.0278664
0.0291769
0.0297029
0.031237
0.0263445
0.0258537
0.0292128
0.0307258
0.0293035
0.0290556
0.0271988
0.029093
0.0302361
0.0304289
0.0304884
0.02824
0.0278498
0.0270515
0.0288289
0.0280049
0.0290727
0.0268084
0.0244418
0.0257655
0.0276106
0.0272526
0.0282942
0.0253343
0.0237136
0.0250371
0.0268239
0.0251295
0.0289723
0.027762
0.026855
0.0288491
0.0354482
0.0326603
0.0272019
0.0237239
0.0186687
0.0120331
0.00752034
0.00213467
0.00744735
0.0149134
0.0215473
0.0283275
0.0357013
0.0440841
0.0521096
0.0605361
0.0676578
0.0756406
0.0829654
0.090822
0.0992383
0.107808
0.110082
0.118
0.1261
0.133551
0.142036
0.147254
0.154548
0.169985
0.147299
0.125077
0.103221
0.0869569
0.0655546
0.0489079
0.0357873
0.022177
0.00817237
0.00816842
0.0081655
0.0081627
0.00816121
0.00322164
0.00743128
0.00283032
0.00283147
0.00283351
0.00283578
0.00283865
0.00284226
0.00284637
0.00285135
0.00285674
0.00286288
0.00286949
0.00287666
0.00208094
0.00206006
0.00203997
0.00202069
0.00200225
0.00198456
0.00196789
0.001952
0.00193699
0.00192294
0.00190986
0.00189763
0.00188655
0.00187633
0.00186722
0.00185922
0.00185209
0.0018462
0.00184136
0.0018377
0.00183524
0.00183372
0.00183376
0.00183449
0.00183678
0.00184032
0.00184497
0.00185075
0.00185822
0.00186631
0.00187621
0.00188723
0.00189952
0.00191312
0.00192806
0.00194423
0.00196162
0.0019805
0.00200021
0.00202149
0.00204417
0.00206788
0.00209315
0.0021194
0.00214688
0.00217563
0.00220572
0.00223754
0.00226972
0.00230379
0.00233865
0.00261424
0.00259305
0.00257221
0.00255207
0.00253236
0.00251339
0.00249517
0.00247789
0.00246113
0.00244501
0.00242994
0.00241554
0.00690985
0.00688992
0.00765062
0.00762607
0.00760168
0.0075771
0.00755296
0.00752874
0.0075046
0.00748
0.0112185
0.0062711
0.00548317
0.00943578
0.00942148
0.00940751
0.00939356
0.00937979
0.00556585
0.00554096
0.00551565
0.00549045
0.00305085
0.00264192
0.00262091
0.0026002
0.00789763
0.00788607
0.012236
0.0122489
0.0122626
0.0122771
0.0122912
0.00672146
0.0150142
0.00959117
0.00958986
0.00958916
0.00569583
0.00525509
0.00525603
0.00807012
0.0116438
0.0116641
0.0089528
0.0140204
0.0140587
0.0140976
0.0141363
0.0152075
0.0152558
0.00938675
0.0170458
0.0059469
0.00579698
0.00579051
0.00578407
0.00577722
0.0134217
0.013468
0.0135154
0.00853512
0.0167535
0.0149359
0.0180272
0.0181075
0.0181892
0.0100838
0.0149058
0.00669193
0.00987712
0.00655926
0.00656572
0.0157729
0.0254873
0.0144271
0.0144973
0.00711177
0.017866
0.0179755
0.0180874
0.0182005
0.00717897
0.00718409
0.00997233
0.0100073
0.0100427
0.0100788
0.0101153
0.0169742
0.017099
0.00933543
0.00937378
0.0222095
0.0224006
0.0225945
0.009271
0.00931052
0.00866528
0.0129459
0.0130172
0.0130894
0.0131628
0.0132377
0.0133138
0.0210178
0.0130168
0.0131016
0.0131879
0.0294546
0.0297913
0.0128861
0.012999
0.0103823
0.0183048
0.0184491
0.0185961
0.0187459
0.0188995
0.0358842
0.0556556
0.121524
0.175849
0.160967
0.154856
0.136937
0.120175
0.106051
0.0931435
0.0803488
0.0676803
0.0581831
0.0486823
0.0415981
0.0343329
0.0271269
0.0195568
0.0146142
0.0138357
0.0143039
0.0142843
0.0159355
0.0148665
0.0189997
0.0201954
0.0165606
0.0189083
0.0172196
0.0146354
0.0146966
0.0122201
0.0112957
0.0128238
0.0142599
0.014742
0.0177059
0.0161411
0.0154505
0.0139049
0.0139415
0.0096571
0.0111613
0.0103421
0.0111776
0.0113173
0.0127746
0.0121587
0.0113049
0.0126963
0.012584
0.0111527
0.0112032
0.0098681
0.00914097
0.0100138
0.0100699
0.0114805
0.0105936
0.00814909
0.00935499
0.00895639
0.00901332
0.00771243
0.00687344
0.00688515
0.0069517
0.0082708
0.0083361
0.00823704
0.00829806
0.00712228
0.00504948
0.00510857
0.00516826
0.00433797
0.0044004
0.00446376
0.00452811
0.00350666
0.00356117
0.00316291
0.00422147
0.00427194
0.00432343
0.00355698
0.00359108
0.0027354
0.00351533
0.00376117
0.0028301
0.00240682
0.00239146
0.00237803
0.00236983
0.00236555
0.00236255
0.00275224
0.00274046
0.00273218
0.00272715
0.00230933
0.00228812
0.00227078
0.00225627
0.00224623
0.00223899
0.00223726
0.00263021
0.00339446
0.00253795
0.00346564
0.00341918
0.00421535
0.00415561
0.0040967
0.00292597
0.00332364
0.00325119
0.00317936
0.00428861
0.00421517
0.00414239
0.00406971
0.00499688
0.00493331
0.00575944
0.0070261
0.00825766
0.00833344
0.00827212
0.00690256
0.00683769
0.006829
0.00676651
0.00670432
0.00903931
0.00942678
0.00816897
0.00811151
0.0116174
0.0101835
0.00926282
0.00921087
0.0092289
0.0113853
0.0113471
0.0128205
0.0100741
0.011549
0.0115177
0.0116181
0.0116317
0.00969339
0.0115604
0.0115374
0.0100065
0.0127771
0.0143811
0.0143745
0.0145589
0.0146316
0.0153561
0.0138769
0.0135205
0.0119829
0.0129413
0.0113297
0.0133324
0.0149639
0.0182374
0.0158842
0.0175597
0.0172039
0.00996043
0.00820788
0.0103608
0.0143163
0.01699
0.0239502
0.0278786
0.0363451
0.0439411
0.0543362
0.0650794
0.075678
0.0869005
0.098892
0.111339
0.116738
0.0997864
0.0867641
0.0745902
0.0672492
0.0591838
0.0554952
0.0448961
0.0275688
0.0074428
0.0286415
0.0265025
0.0270567
0.0286712
0.0324101
0.0336039
0.0250916
0.0239019
0.0313792
0.0308617
0.0318055
0.0312249
0.0266912
0.030532
0.0317292
0.0298795
0.0317166
0.030134
0.0289596
0.0318745
0.0280546
0.0303172
0.0317356
0.0288125
0.0296238
0.0283918
0.0313454
0.0319526
0.029238
0.0287565
0.0304154
0.0294716
0.0294547
0.0313102
0.0272336
0.0303078
0.0290489
0.0299348
0.03182
0.0305808
0.029701
0.0306828
0.0317447
0.031161
0.0309748
0.0299196
0.0292268
0.0298462
0.029237
0.0311262
0.0291985
0.0282787
0.0290396
0.0285168
0.0306426
0.0292227
0.0263772
0.0273967
0.0280412
0.0282688
0.0287457
0.0263756
0.0258088
0.0273418
0.0270198
0.0283206
0.0270439
0.0248002
0.0253449
0.0262095
0.0261055
0.0267552
0.0271909
0.02471
0.0244654
0.0248707
0.0260819
0.0258243
0.0261278
0.0235352
0.024631
0.0246263
0.025337
0.0255187
0.0252995
0.0235259
0.0238768
0.0241416
0.0242387
0.0247225
0.0233103
0.0236448
0.0222636
0.0224589
0.0221931
0.021455
0.021208
0.0202994
0.0191658
0.0188734
0.0190169
0.0198146
0.0190725
0.0188494
0.0182147
0.0182621
0.0177267
0.017779
0.0170455
0.0161171
0.0154797
0.0150464
0.0139744
0.0150126
0.0147267
0.0149093
0.0141572
0.0150945
0.0136485
0.0135935
0.0131146
0.0129134
0.011728
0.010917
0.0108509
0.0111003
0.0121348
0.0116399
0.0112325
0.010476
0.0100508
0.0092595
0.00885072
0.00764083
0.00774787
0.00764096
0.00774601
0.00606638
0.00593088
0.00633892
0.0055108
0.00560986
0.00596521
0.00652472
0.00598269
0.00567966
0.00564174
0.00640388
0.00705565
0.00614954
0.00594901
0.0060396
0.00570653
0.00570225
0.00570056
0.00570155
0.00570509
0.00571128
0.00572006
0.00573137
0.00615669
0.0059767
0.0061805
0.00623489
0.00594186
0.00576857
0.00571002
0.00613923
0.00607566
0.00569283
0.00563165
0.00553936
0.00545963
0.00576106
0.00609634
0.00777539
0.00788463
0.00778423
0.00817338
0.00911173
0.00973625
0.0102296
0.0105209
0.0113084
0.0112337
0.0114773
0.0104317
0.010944
0.0110775
0.0127803
0.0130516
0.0135579
0.013393
0.0142155
0.0144073
0.0139174
0.0139166
0.0149416
0.0150194
0.0145553
0.014972
0.0155109
0.0163782
0.0163281
0.0178003
0.0181916
0.018296
0.0188085
0.0179182
0.0190319
0.0184856
0.0191377
0.019008
0.0194375
0.0202378
0.0199088
0.0211308
0.0229975
0.0221554
0.0208274
0.0225445
0.0237948
0.0236521
0.0241972
0.0245063
0.0229691
0.0256424
0.024864
0.0248452
0.0260315
0.0237191
0.0242555
0.0259251
0.0260241
0.0254197
0.0258215
0.0246311
0.0245713
0.0259843
0.0264656
0.0254995
0.0272179
0.0253337
0.025345
0.0275818
0.027357
0.0261505
0.0277708
0.0258852
0.0257618
0.0287584
0.0278792
0.0288554
0.0270619
0.0272152
0.0293852
0.0281677
0.0284185
0.0276684
0.0273382
0.0294512
0.0301888
0.0290223
0.0294186
0.0296352
0.0313175
0.0302602
0.0299775
0.0287477
0.0297851
0.0330911
0.0294634
0.0296973
0.0282447
0.0297561
0.0310605
0.0311931
0.030666
0.0282755
0.0298067
0.0302268
0.0315571
0.0270227
0.0308285
0.0299229
0.0284679
0.0327166
0.0302213
0.0315402
0.0287731
0.0274782
0.0312231
0.0320374
0.0298888
0.0300207
0.0257477
0.0303543
0.0354526
0.0311451
0.0280073
0.0274992
0.0299661
0.0323551
0.0302536
0.0269341
0.0300162
0.0305193
0.0288563
0.0302127
0.0285227
0.0289569
0.0300642
0.0266462
0.0271632
0.031432
0.0320832
0.0283536
0.0272866
0.0224313
0.0257419
0.0307695
0.0317791
0.025037
0.026152
0.0286438
0.0259691
0.022325
0.0315058
0.0421192
0.0484425
0.0576659
0.0614469
0.0678761
0.0784645
0.0816662
0.0901688
0.107813
0.128658
0.1135
0.0997474
0.0874213
0.0744831
0.0613025
0.0542475
0.0504351
0.0440445
0.0336717
0.0356447
0.0332544
0.0299648
0.0238972
0.0276902
0.0291921
0.0234167
0.023372
0.0233286
0.0232835
0.0232406
0.0237782
0.0237405
0.0198148
0.0197896
0.0197649
0.0197401
0.0206455
0.0206135
0.0205825
0.0205502
0.0227201
0.0226812
0.0226436
0.0226068
0.0225695
0.0225337
0.0195054
0.0194825
0.019461
0.0194386
0.015754
0.0146921
0.0177139
0.0177023
0.017691
0.0176808
0.0176706
0.0176611
0.0176514
0.0176418
0.0176332
0.0141526
0.016267
0.0162597
0.0162547
0.016248
0.0139128
0.0168513
0.0168468
0.0178626
0.0178635
0.0178639
0.0178663
0.0178685
0.0209956
0.0179089
0.0179175
0.0179257
0.017935
0.0179439
0.0152677
0.0152764
0.0152839
0.0152921
0.0153007
0.0153099
0.0153189
0.0153282
0.0180232
0.0180317
0.0180387
0.0180481
0.0211526
0.021165
0.0180565
0.0180723
0.0180889
0.0181054
0.0181216
0.0171219
0.0171435
0.0165526
0.0165757
0.0165987
0.0166226
0.0145415
0.0180306
0.0180562
0.0180843
0.0181108
0.0181398
0.0181676
0.0181959
0.0182248
0.0182546
0.015259
0.015283
0.0163616
0.0200655
0.0201069
0.0201474
0.0231753
0.0232299
0.0232849
0.0233418
0.0233992
0.0234573
0.0213308
0.0213815
0.0214326
0.0214838
0.0215366
0.0206587
0.0207037
0.02075
0.0207949
0.0247496
0.0242356
0.0243
0.024365
0.0244303
0.0244977
0.0245646
0.0277038
0.0277873
0.0281203
0.0264295
0.0301267
0.0337655
0.0337737
0.0411426
0.0456901
0.0497676
0.0554883
0.0628703
0.0758137
0.0864785
0.096521
0.111705
0.126492
0.106649
0.0873025
0.0761819
0.077712
0.066652
0.0606202
0.0558121
0.0539373
0.0464617
0.0339587
0.0208413
0.031682
0.0288861
0.0182449
0.0239422
0.0273116
0.0279103
0.0301233
0.0252442
0.0294534
0.0247093
0.026999
0.0265984
0.0290334
0.0302919
0.0309284
0.0281991
0.0283703
0.0257132
0.0267231
0.032106
0.0300671
0.0252307
0.0259579
0.030038
0.0309733
0.0290032
0.0247021
0.0263471
0.0324658
0.030682
0.0300153
0.0291364
0.0276978
0.0292871
0.0290023
0.0276006
0.0316108
0.0313546
0.0269438
0.0297685
0.0272128
0.0307675
0.0320268
0.0279536
0.0269078
0.0290093
0.0300387
0.0310735
0.0277057
0.0272667
0.0291893
0.0285432
0.0282728
0.0294072
0.0283586
0.028945
0.0303999
0.0278866
0.0310537
0.0298192
0.0281258
0.0296605
0.0279799
0.0303601
0.0291097
0.027424
0.0275071
0.0277506
0.0273752
0.0282349
0.0271507
0.0262736
0.0272907
0.0265307
0.0250114
0.0270265
0.0273485
0.0255964
0.0253377
0.0259843
0.0258892
0.0267395
0.0261991
0.0282082
0.0288146
0.027613
0.0305234
0.0333411
0.031871
0.0263846
0.0221776
0.017331
0.0112385
0.00617512
0.00513286
0.0104353
0.0177683
0.02321
0.0319299
0.0392636
0.0473672
0.0544343
0.0624945
0.0703239
0.077711
0.0854846
0.094557
0.102347
0.109574
0.112329
0.121009
0.128134
0.135733
0.142729
0.147134
0.162853
0.159948
0.137488
0.115444
0.0937333
0.0822286
0.0608959
0.0440469
0.0307938
0.0170987
0.0075943
0.00761812
0.0113948
0.0114044
0.0114143
0.00700213
0.00254406
0.00255899
0.00257453
0.00259104
0.002608
0.00262584
0.00264432
0.0026635
0.00268313
0.00270338
0.00221658
0.002176
0.00213667
0.00209902
0.00206223
0.00202627
0.00199216
0.00195891
0.00192718
0.00189636
0.00186686
0.0018388
0.00181254
0.00178677
0.0017626
0.00174022
0.00171848
0.00169867
0.00167989
0.001663
0.00164706
0.00163273
0.00161983
0.00160807
0.00159783
0.00158895
0.00158189
0.00157584
0.0015713
0.0015681
0.00156631
0.00156583
0.00156671
0.00156894
0.00157244
0.00157719
0.00158308
0.00159036
0.00159883
0.00160838
0.00161917
0.00163101
0.00164384
0.00165778
0.00167272
0.00168871
0.00170572
0.00172354
0.00174219
0.00176202
0.0017824
0.00180379
0.00182573
0.00184849
0.00187228
0.00189652
0.00192193
0.00194767
0.00305873
0.00305633
0.00305438
0.00305259
0.00305237
0.00305187
0.00305189
0.00305278
0.00305487
0.00305655
0.0119915
0.0120087
0.00819214
0.00819578
0.0082005
0.00820553
0.00821178
0.00821863
0.00822665
0.00393578
0.0047576
0.00475495
0.00996921
0.0100133
0.0100292
0.0100471
0.00663112
0.00664462
0.00665864
0.00391377
0.00392948
0.00394505
0.00257976
0.00384341
0.00930387
0.00933882
0.00937348
0.00940966
0.00944737
0.00948591
0.0140225
0.00848482
0.0165366
0.0109622
0.0110102
0.0110594
0.00770796
0.00774755
0.00581136
0.00583096
0.00278218
0.00281894
0.00500613
0.0112985
0.0164877
0.0165885
0.0166909
0.0179337
0.0119858
0.0120661
0.0121488
0.00706054
0.00710027
0.00713994
0.00718084
0.00722202
0.00901888
0.00717388
0.00721584
0.0138382
0.0205158
0.0183104
0.0157413
0.0158756
0.0082492
0.00832175
0.013522
0.0107305
0.0108278
0.00983805
0.00991445
0.00999103
0.0106443
0.0219267
0.003218
0.022555
0.0227792
0.0230076
0.0232417
0.0122293
0.0123576
0.00317314
0.0032133
0.0134883
0.01362
0.0137509
0.0138862
0.00326154
0.00330222
0.00334391
0.0144727
0.0291446
0.029504
0.0164129
0.0166291
0.0168516
0.00374648
0.00379507
0.018233
0.0184555
0.0186845
0.00390923
0.00395986
0.00400964
0.00406211
0.00411495
0.0201578
0.0394686
0.0232037
0.0235851
0.0239746
0.00532134
0.00540508
0.00548848
0.0263793
0.00554473
0.00563672
0.0279398
0.0932597
0.164386
0.17518
0.159983
0.142547
0.127828
0.111918
0.102496
0.0899559
0.0774099
0.0661675
0.0528627
0.0466698
0.0380032
0.0281797
0.0225536
0.0189984
0.018663
0.0138873
0.0140383
0.0130158
0.0137446
0.013962
0.0182595
0.0182522
0.0191249
0.0162665
0.0145411
0.0139022
0.0125099
0.0125406
0.011942
0.0136273
0.0149878
0.0164254
0.0156936
0.0157165
0.0141314
0.0125636
0.012603
0.0104797
0.0115372
0.0120174
0.0119739
0.0119949
0.0114119
0.00994801
0.0113709
0.0105778
0.0119869
0.010541
0.0114641
0.0101287
0.0101047
0.0101557
0.0103785
0.00910135
0.00848893
0.00854949
0.00668144
0.00674342
0.00680543
0.00734338
0.0074083
0.00963219
0.00969171
0.00975143
0.00861233
0.00657836
0.00545806
0.00553026
0.00443194
0.0045036
0.00457501
0.00563888
0.00451134
0.00458419
0.00557974
0.00470334
0.00477544
0.00603009
0.00499865
0.00400932
0.00300698
0.00307739
0.00413161
0.00419822
0.00426561
0.00314602
0.00249008
0.00253105
0.00257313
0.00261848
0.00313099
0.00315442
0.00317965
0.00320745
0.00323651
0.00323379
0.00319977
0.00316755
0.00313764
0.00310967
0.00257528
0.00252292
0.00247142
0.00242209
0.00308552
0.00301557
0.00415888
0.00306228
0.00298676
0.00290164
0.00282621
0.00388102
0.00599179
0.00472094
0.00464608
0.00552418
0.00448225
0.00440449
0.00557234
0.00450044
0.00442618
0.00435215
0.0054716
0.00539847
0.0065637
0.00782875
0.00858629
0.00975825
0.00970479
0.00743292
0.00737214
0.00731165
0.0068008
0.00674393
0.00863131
0.00857733
0.00849707
0.00914291
0.00906624
0.0102581
0.010294
0.011646
0.0107016
0.0121737
0.0107674
0.00938587
0.0116941
0.0116657
0.0108201
0.0110087
0.0123022
0.0118546
0.0107869
0.0121531
0.0129459
0.0145567
0.0145524
0.0149545
0.0140779
0.0125921
0.0141824
0.0116533
0.013156
0.0131566
0.0145734
0.0152837
0.0153023
0.0176707
0.0154038
0.0177762
0.00706984
0.00705132
0.00942865
0.0132486
0.0177801
0.0232502
0.0278714
0.0360497
0.0433882
0.0535664
0.0635994
0.0739403
0.0859596
0.0972003
0.112811
0.118822
0.101519
0.0873875
0.0749237
0.0692773
0.0602296
0.0560945
0.0474846
0.0262134
0.00938812
0.0244352
0.026222
0.0278241
0.0321714
0.0307119
0.0294762
0.0230261
0.0291595
0.0318445
0.0312838
0.0284029
0.0282862
0.027803
0.0311207
0.0306759
0.0280309
0.0310154
0.0287298
0.0292274
0.0324913
0.0314277
0.0289519
0.0297791
0.0287362
0.0302996
0.032641
0.0288483
0.0299413
0.0278074
0.0304874
0.0325842
0.0314703
0.0291192
0.0291824
0.0293311
0.0301993
0.0312459
0.0288368
0.0304888
0.0305117
0.0312861
0.0321376
0.0292435
0.0297683
0.0306149
0.0305642
0.0287434
0.028423
0.0283938
0.029658
0.0289926
0.0278998
0.0283343
0.0286715
0.0289684
0.0296572
0.0262002
0.0274774
0.0290515
0.0275989
0.0287113
0.0268753
0.0257577
0.0270911
0.0283435
0.0259033
0.026877
0.0252744
0.0252629
0.026808
0.0256726
0.0266619
0.0260017
0.0242433
0.0237768
0.0264292
0.0259064
0.0253507
0.0261277
0.0236338
0.0248765
0.0265907
0.0246036
0.0251794
0.0248992
0.0241902
0.0242637
0.0234795
0.0241162
0.0222652
0.0219721
0.022026
0.0224163
0.0216468
0.0216604
0.0202655
0.0200672
0.0201626
0.0195696
0.017741
0.0182263
0.0194025
0.0199974
0.0178432
0.0183688
0.0185839
0.0164916
0.0163141
0.0163737
0.016071
0.0143475
0.0158727
0.0154071
0.0146939
0.0142946
0.0139726
0.0144728
0.0145103
0.0140487
0.0132876
0.0127465
0.0123576
0.0116217
0.011882
0.0124805
0.0125014
0.0106325
0.0107319
0.0103896
0.00983756
0.00955078
0.00922524
0.00799635
0.00774589
0.0076074
0.00718966
0.00726115
0.00681777
0.00677245
0.00676253
0.00713172
0.00721502
0.00700639
0.00609783
0.00631145
0.00649484
0.00610113
0.00641097
0.00658802
0.0059135
0.00592523
0.00581723
0.00582452
0.00602163
0.006025
0.0064286
0.00603052
0.00603034
0.0060325
0.00583611
0.00583452
0.00594331
0.00613741
0.00595294
0.00611717
0.0061119
0.00604997
0.00617648
0.00609827
0.00729984
0.00722061
0.00685568
0.00677323
0.00649726
0.00683134
0.00704017
0.00719602
0.0074317
0.00809733
0.00851129
0.00936658
0.00969909
0.0104956
0.0103983
0.0107483
0.0111905
0.0120013
0.0117969
0.0111198
0.0124859
0.0124003
0.0129867
0.0138572
0.0133536
0.0146294
0.014136
0.0139127
0.0143939
0.0153675
0.0147857
0.0151829
0.0144672
0.0165342
0.0162464
0.0168152
0.0171501
0.0180238
0.0182996
0.0185243
0.0202747
0.017624
0.0171643
0.0183298
0.0202023
0.0199479
0.0198995
0.0212556
0.0212232
0.0214851
0.02114
0.0211138
0.0209786
0.0216007
0.0236986
0.022751
0.0241406
0.025648
0.0236359
0.0232359
0.0262977
0.0245213
0.0247451
0.025998
0.0250755
0.0250144
0.0262393
0.0262235
0.0242505
0.0266595
0.0265064
0.0249271
0.0275966
0.0261615
0.0256976
0.0267696
0.0271905
0.0252593
0.0276451
0.0263705
0.0263154
0.0274661
0.0268494
0.0289164
0.0270107
0.0270086
0.0281669
0.0283275
0.027176
0.0282482
0.0292542
0.0281804
0.0296682
0.0294734
0.027901
0.0291493
0.0303549
0.0283299
0.0301542
0.0268086
0.0297819
0.032986
0.0302849
0.0315834
0.0277091
0.0308991
0.031812
0.0308997
0.0292838
0.0293891
0.0280928
0.0320422
0.031414
0.0281205
0.0312677
0.0292479
0.0321935
0.0306742
0.0290575
0.0314844
0.0300899
0.0278755
0.0303013
0.0308481
0.030171
0.0306111
0.0263366
0.0282825
0.0324371
0.0314008
0.0306125
0.0275253
0.0293404
0.0326189
0.0322385
0.0255365
0.0306649
0.0297085
0.0278337
0.0325953
0.0276467
0.0280486
0.0314628
0.0297713
0.0214938
0.0282129
0.0320753
0.0263093
0.0282986
0.0234152
0.0251573
0.032393
0.028598
0.0266517
0.0239424
0.0275491
0.0276886
0.0259997
0.0293922
0.0194743
0.0216997
0.029815
0.0384966
0.0516535
0.0577273
0.0636349
0.0715395
0.079172
0.0790473
0.0926943
0.112561
0.126356
0.110067
0.0991919
0.0889246
0.0787694
0.0683862
0.0620982
0.062685
0.0557757
0.0546016
0.0521362
0.0511231
0.0474697
0.0535801
0.0534381
0.0532976
0.0528333
0.056306
0.0561824
0.0560619
0.0559418
0.0508789
0.0528279
0.0479163
0.0440589
0.0439717
0.0418139
0.0417442
0.0416758
0.041611
0.0415464
0.0346983
0.0346582
0.0346214
0.0345853
0.0345499
0.0375787
0.0375383
0.0332953
0.0332651
0.0332354
0.034713
0.0346761
0.0346405
0.034606
0.0345717
0.0304304
0.0304057
0.0303824
0.0312632
0.031246
0.0311491
0.0311244
0.0284187
0.0283949
0.0283717
0.0283492
0.0243525
0.0243383
0.0243244
0.0243095
0.024298
0.0242861
0.024274
0.0242639
0.0274681
0.0268116
0.0268075
0.0268039
0.028779
0.0287863
0.0235146
0.0235177
0.0287941
0.0268186
0.0268284
0.0268392
0.0268504
0.0275148
0.0243166
0.0243344
0.0243507
0.0243704
0.0243904
0.0244092
0.0244309
0.0244524
0.0284573
0.0284875
0.0285164
0.0285475
0.0285788
0.0286115
0.0284195
0.0285336
0.0305508
0.03058
0.034726
0.0347659
0.0348058
0.0348485
0.034891
0.0334243
0.0334594
0.0334969
0.0335345
0.0347195
0.0347592
0.0348001
0.0348424
0.0348847
0.0349303
0.0349756
0.0418508
0.0419222
0.0419967
0.0387503
0.0388169
0.0443154
0.0436697
0.0454482
0.0480554
0.0531004
0.0532246
0.0533509
0.0497367
0.0498551
0.0499778
0.0537085
0.0538573
0.0540098
0.0509185
0.0497792
0.0499879
0.0515169
0.0544446
0.0557742
0.0609305
0.0615675
0.0723044
0.0794631
0.0895371
0.100123
0.113026
0.127768
0.10931
0.0899853
0.0767135
0.0760296
0.0692661
0.0634857
0.0580874
0.0499719
0.0410046
0.0337924
0.0185088
0.0218619
0.0301474
0.0291558
0.0300402
0.0314703
0.018976
0.0268815
0.0319632
0.0293461
0.0283176
0.0277587
0.0237552
0.028683
0.0283042
0.0290656
0.0289966
0.0305524
0.0251133
0.0249883
0.0266749
0.0296436
0.0288382
0.0321356
0.0248462
0.0253154
0.0284656
0.0309824
0.0297578
0.0286584
0.0248373
0.0294727
0.0329318
0.0309737
0.0291051
0.0303812
0.0290024
0.0301899
0.0308459
0.0279017
0.0300123
0.0294249
0.0282605
0.0293197
0.0307035
0.0281861
0.0304718
0.027207
0.0283695
0.0319845
0.0296505
0.0292812
0.0280525
0.0278995
0.0307665
0.0306266
0.0271773
0.0284301
0.0278666
0.0289263
0.031115
0.0307034
0.0282818
0.0296011
0.0283772
0.0305402
0.0296319
0.0258978
0.0283843
0.0275985
0.028003
0.0295107
0.0264425
0.0269308
0.0278673
0.0274754
0.0278403
0.0252686
0.0271909
0.0266472
0.026368
0.0266138
0.0259165
0.0252355
0.0258405
0.0254487
0.0262255
0.0276261
0.028078
0.0285677
0.0328185
0.0321551
0.0302904
0.0249828
0.0216705
0.0163594
0.0111853
0.00505772
0.00676382
0.0126289
0.0189673
0.025665
0.0329803
0.041796
0.0502535
0.0567799
0.0653538
0.0725709
0.0789781
0.0880822
0.0962368
0.104692
0.11234
0.112339
0.121277
0.129389
0.137446
0.141772
0.149078
0.166453
0.15148
0.129149
0.107201
0.0903422
0.0739768
0.052693
0.0397689
0.0263236
0.0160523
0.0115975
0.0116002
0.0116031
0.0116066
0.00660613
0.00275475
0.00276997
0.00278569
0.0028018
0.00281843
0.00283547
0.00285289
0.00197765
0.00194051
0.00190444
0.00186948
0.0018352
0.00180188
0.00176964
0.00173854
0.0017087
0.00167942
0.00165133
0.00162429
0.00159817
0.00157349
0.00154977
0.00152701
0.00150549
0.00148517
0.00146568
0.00144782
0.00143081
0.00141511
0.00140055
0.00406914
0.00403637
0.00400399
0.00397226
0.00394109
0.00577335
0.00577366
0.00577459
0.0057759
0.0057776
0.00577963
0.00578234
0.00578529
0.00393614
0.0039683
0.00400055
0.00403319
0.00406625
0.00409964
0.00137173
0.00138289
0.00139514
0.00140847
0.00142277
0.00143809
0.00145445
0.00147166
0.00148994
0.00150904
0.00152929
0.00155007
0.00157189
0.00159465
0.00161806
0.00164237
0.0016675
0.00169337
0.00172001
0.00174729
0.00177553
0.00180447
0.00183398
0.00186441
0.00299228
0.00298178
0.00297183
0.00296242
0.00295337
0.00294431
0.011837
0.0118441
0.0118517
0.0118604
0.0118696
0.00796681
0.00796103
0.00795567
0.00795091
0.01268
0.00775439
0.00437526
0.00966336
0.00966524
0.00966754
0.00967002
0.00968227
0.00618836
0.00618413
0.00357771
0.00358071
0.00358387
0.00358777
0.0084247
0.013231
0.00880355
0.00882047
0.00883835
0.00885632
0.00887546
0.00889438
0.00891472
0.0150083
0.0103038
0.0103311
0.0103593
0.0103884
0.00685588
0.00687079
0.00688469
0.0026582
0.00399378
0.0039956
0.0103677
0.0104134
0.0104606
0.0105075
0.0169126
0.0170077
0.0109589
0.0179897
0.00790363
0.00793714
0.00600642
0.00601807
0.00602966
0.00604171
0.00605325
0.0052472
0.0127312
0.0190369
0.0191757
0.0199116
0.014187
0.0142837
0.00638859
0.0064152
0.00753421
0.0087163
0.0114524
0.00911688
0.00815642
0.00818783
0.0103454
0.0185446
0.00849229
0.0201098
0.0202763
0.0204459
0.0206191
0.00928526
0.0093428
0.0109163
0.0109785
0.011042
0.011107
0.0111724
0.011239
0.00392432
0.0112166
0.0112928
0.0254269
0.0256985
0.0259777
0.0124515
0.0125738
0.00351223
0.00360325
0.014686
0.01481
0.0149372
0.015067
0.00363452
0.00373272
0.00383373
0.0157367
0.0158847
0.0341956
0.0346613
0.0177456
0.017991
0.00313852
0.00323181
0.0210396
0.0212753
0.0215182
0.0217671
0.0203588
0.0856957
0.156586
0.163586
0.150999
0.138134
0.124925
0.112859
0.10025
0.0880414
0.0775531
0.0640885
0.0535642
0.0431694
0.0374753
0.032442
0.0218698
0.0155974
0.0169986
0.0168438
0.0137013
0.0140202
0.0161433
0.0151315
0.0152807
0.0169251
0.0151636
0.015171
0.0134534
0.0160895
0.0127849
0.0128108
0.0140349
0.0141487
0.0120917
0.0150089
0.0133902
0.0137921
0.0138193
0.012234
0.0147124
0.0124087
0.0122248
0.0120135
0.0109224
0.0094639
0.0109439
0.0108434
0.0108803
0.0109168
0.0132446
0.0117871
0.0118219
0.00919565
0.00842897
0.00959457
0.00964481
0.0103945
0.00865834
0.00728346
0.00734137
0.00739884
0.00848354
0.00988693
0.0102623
0.00773854
0.00780006
0.00657286
0.00770652
0.00640187
0.00647033
0.00653861
0.00534381
0.00541464
0.0054854
0.00532477
0.00539595
0.00474034
0.00404228
0.0044348
0.00335673
0.00343299
0.00446841
0.00582921
0.00463164
0.00340209
0.00347699
0.00355211
0.00362746
0.00370299
0.00377875
0.0043677
0.00418466
0.00376891
0.00380167
0.0025432
0.00257598
0.00502741
0.00512818
0.0051293
0.00502891
0.00375772
0.00254528
0.00251627
0.00377516
0.00418929
0.00436894
0.00377411
0.003699
0.00362411
0.00354956
0.00347532
0.0034014
0.00590496
0.00583521
0.00447457
0.00342708
0.00335133
0.00444222
0.00404478
0.00473298
0.00465977
0.00533396
0.00549118
0.00542181
0.00535241
0.00654558
0.00647887
0.00641189
0.00771928
0.00659518
0.00783323
0.00777442
0.00898115
0.00892991
0.00854047
0.00744775
0.00739351
0.00733904
0.00872119
0.0104436
0.0103975
0.00852525
0.00847595
0.00842434
0.0106393
0.0118789
0.0133413
0.0110124
0.0109796
0.010948
0.0110513
0.0095758
0.0102555
0.0121276
0.00982679
0.013873
0.0153934
0.012384
0.0139919
0.0139849
0.0126758
0.0152667
0.0128738
0.0128679
0.0113116
0.014005
0.0131069
0.0156459
0.0129273
0.0156037
0.0156233
0.0179741
0.0150644
0.0045307
0.00521099
0.0093837
0.0141784
0.0190294
0.0228921
0.0279005
0.0360771
0.0454188
0.0539707
0.0628597
0.0749699
0.084709
0.0982518
0.112329
0.121494
0.101274
0.0892745
0.0781426
0.0707356
0.0609585
0.0572303
0.0488076
0.0253913
0.0134943
0.0256257
0.0252912
0.0323011
0.0330129
0.0294656
0.0285255
0.0251608
0.0320342
0.0316667
0.0274465
0.0271721
0.0307842
0.0297304
0.0336147
0.0327126
0.0275937
0.030547
0.0272422
0.0305954
0.0302695
0.0306928
0.0287927
0.0318318
0.0288313
0.0287985
0.0349289
0.0275916
0.0301818
0.0276007
0.0303933
0.0321935
0.030421
0.0277929
0.0285912
0.0300036
0.0306665
0.0313589
0.0274848
0.0305736
0.0286971
0.0322805
0.0313365
0.0287865
0.0304469
0.0305627
0.0297362
0.0300889
0.0287375
0.0289107
0.0288307
0.0280267
0.0295357
0.0275063
0.0295821
0.0278596
0.0289095
0.0273145
0.0273553
0.0300347
0.0261343
0.0285281
0.0275083
0.0260087
0.0284275
0.0281926
0.0257102
0.0271115
0.0250443
0.0268964
0.0261162
0.0254632
0.0251873
0.0259735
0.0258404
0.0267251
0.0263704
0.0249063
0.0246246
0.0263389
0.0259317
0.0261904
0.0255408
0.024115
0.0235913
0.0244538
0.0226533
0.0231652
0.0236947
0.0222821
0.0210915
0.0211148
0.0215176
0.0211886
0.0214038
0.0217796
0.020947
0.0199853
0.0189921
0.0181206
0.0180432
0.0187217
0.0200569
0.0188789
0.0178951
0.0177417
0.0178467
0.0168666
0.0165457
0.0154648
0.0153477
0.0153912
0.0157307
0.0151839
0.0146624
0.0137358
0.0139218
0.014433
0.013398
0.0139993
0.0128859
0.0130547
0.0135136
0.0121474
0.0119519
0.0120258
0.0108612
0.0100685
0.0104204
0.0105209
0.0099535
0.00926558
0.00878327
0.00871013
0.00801307
0.00747826
0.00735658
0.00697607
0.00730703
0.00739614
0.00686747
0.00686169
0.0071125
0.00730275
0.00756815
0.00716128
0.00646092
0.00651097
0.0065224
0.00614104
0.00617419
0.00504924
0.0055604
0.00556865
0.00557963
0.00520406
0.00540014
0.00588551
0.00607724
0.00558064
0.00557434
0.00533787
0.0052358
0.00617201
0.00642425
0.0065537
0.00650589
0.00644555
0.00715269
0.0073591
0.00719006
0.00692335
0.00684373
0.00697365
0.0073736
0.00704425
0.00742601
0.00768415
0.00758719
0.00826749
0.00852209
0.00854465
0.00962893
0.0102151
0.0104793
0.0103802
0.0103883
0.0113596
0.0117157
0.0116898
0.012122
0.012605
0.0132221
0.0138464
0.0132474
0.0129536
0.0134859
0.0134126
0.0141675
0.0149359
0.0158036
0.0158643
0.0153533
0.0149026
0.0154708
0.0169406
0.0176628
0.018222
0.0177447
0.0187368
0.0188502
0.0187906
0.0182741
0.0180024
0.0190771
0.0190462
0.0200438
0.0210231
0.021853
0.0218784
0.0207941
0.020342
0.0208314
0.0222488
0.0231409
0.0223622
0.0232912
0.0239171
0.0233771
0.0230905
0.0245453
0.0257466
0.0247639
0.0258342
0.0265129
0.024671
0.0264576
0.025916
0.024608
0.0262073
0.0261669
0.0246585
0.0268891
0.0268115
0.0252675
0.0269127
0.0267325
0.0260547
0.0282159
0.0264618
0.026462
0.0279986
0.0261654
0.027532
0.0293667
0.0274166
0.0290978
0.0275943
0.0277438
0.0313977
0.0285734
0.028804
0.0286682
0.0281914
0.0295486
0.0304171
0.0296267
0.0278137
0.0289557
0.0291307
0.0323667
0.0303953
0.030451
0.0300463
0.0272483
0.029864
0.0310736
0.030179
0.0310129
0.0282962
0.0305621
0.0323949
0.02917
0.0276418
0.0296552
0.0319092
0.0297785
0.0311965
0.0277258
0.0317765
0.0298669
0.0304291
0.0313542
0.0292117
0.0299765
0.0316598
0.0292957
0.0289753
0.032321
0.0271413
0.0291703
0.0296085
0.0295975
0.0315343
0.0283489
0.0279946
0.0306629
0.0304918
0.0248453
0.0320762
0.0263705
0.0267939
0.0324636
0.0284021
0.0266753
0.0282586
0.0286607
0.0240294
0.030356
0.0271264
0.0267526
0.0318392
0.0242714
0.0279161
0.0282504
0.0271581
0.0240356
0.0239905
0.0283467
0.0275328
0.0259721
0.0279984
0.0196738
0.0222475
0.0357801
0.0463803
0.0593981
0.0625625
0.060805
0.0707695
0.076582
0.0827815
0.0985611
0.120615
0.118744
0.102171
0.0872632
0.0803421
0.0676169
0.060453
0.0502688
0.0487607
0.044001
0.0451908
0.0482564
0.0443513
0.0446616
0.0443515
0.0442711
0.0481845
0.048097
0.0498874
0.0497884
0.0496916
0.0495948
0.049504
0.0533501
0.0532512
0.0531535
0.0495365
0.0494495
0.0493645
0.049281
0.0492013
0.0491215
0.0528332
0.0527479
0.0526661
0.0546339
0.054542
0.0544535
0.0543668
0.0542821
0.0531717
0.0531087
0.0566032
0.0535349
0.0534855
0.0534405
0.0533955
0.0533532
0.0533133
0.0532761
0.0532411
0.0532079
0.053177
0.0531494
0.0531228
0.056419
0.0563889
0.0563635
0.05634
0.0578541
0.0578231
0.0577945
0.0577686
0.0577438
0.0577243
0.0549608
0.0549569
0.0516589
0.051656
0.0516547
0.0516543
0.051657
0.0516611
0.0549584
0.0549626
0.0577299
0.0577523
0.0577762
0.0578035
0.0578334
0.056325
0.0563469
0.0563722
0.0563986
0.0531074
0.0531306
0.053159
0.0531873
0.0532192
0.0532516
0.053289
0.053327
0.0533679
0.0534101
0.0534546
0.0535027
0.0535512
0.0530678
0.0531299
0.0531931
0.0543097
0.0543943
0.054483
0.0545726
0.0546656
0.0526932
0.0527756
0.0528608
0.0491485
0.0492278
0.0493082
0.0493928
0.0494778
0.053076
0.0531857
0.0532837
0.0494433
0.0495343
0.0496273
0.0497228
0.0498209
0.0499222
0.0481268
0.0482145
0.0442983
0.0443778
0.0444603
0.0438031
0.0453425
0.0424742
0.0416177
0.046818
0.0494665
0.0545426
0.0644133
0.0730123
0.0810033
0.0908913
0.104024
0.119554
0.116359
0.0986468
0.0797126
0.0742704
0.0697768
0.0601935
0.0620855
0.0526356
0.0425075
0.0357886
0.0190142
0.032844
0.0218534
0.0170753
0.0278149
0.0301973
0.0316677
0.0276351
0.0224837
0.0210534
0.029118
0.0338098
0.0298745
0.024795
0.0242566
0.0244519
0.0303104
0.0299433
0.0254517
0.028237
0.0275813
0.0265761
0.0262539
0.0259049
0.0327485
0.0254125
0.0281023
0.0244151
0.0267005
0.0325836
0.0337975
0.0261888
0.0262065
0.0289282
0.0300719
0.0334062
0.0289222
0.0262611
0.0311998
0.0283362
0.0305055
0.0307726
0.0275475
0.0277561
0.0286611
0.0299444
0.0291334
0.0310406
0.0268456
0.029744
0.0269764
0.0309129
0.0327566
0.0277004
0.0283744
0.028179
0.0285671
0.0303852
0.0338591
0.0262992
0.0277309
0.0288008
0.0294481
0.0318116
0.0271692
0.0271891
0.0306816
0.028955
0.029467
0.0302501
0.0244627
0.0284677
0.0288391
0.0279631
0.0280092
0.0280443
0.0264591
0.0278041
0.0272577
0.0269032
0.0283844
0.0261533
0.02557
0.0261323
0.026158
0.0267764
0.0262102
0.0259196
0.0236418
0.0253873
0.027759
0.0295381
0.0286691
0.0314354
0.0299977
0.0285444
0.0241926
0.0201598
0.014314
0.00990721
0.0050505
0.00833658
0.0147563
0.02054
0.0268284
0.0352284
0.0441101
0.0523884
0.0589534
0.0667142
0.0738884
0.0819508
0.0906078
0.0990514
0.106092
0.112349
0.114193
0.122714
0.130111
0.138981
0.143579
0.15028
0.169941
0.147217
0.124959
0.107885
0.0913673
0.0698836
0.0486357
0.038703
0.0252705
0.0117839
0.0117811
0.0117786
0.0117767
0.00676577
0.00301423
0.00302572
0.00303773
0.00304989
0.00183914
0.00180166
0.00176487
0.00172881
0.00169339
0.00165877
0.00162515
0.00159248
0.00156056
0.00152915
0.00149893
0.00146948
0.00144095
0.00141322
0.00138653
0.00136063
0.00133585
0.0013118
0.00128893
0.00126721
0.00124617
0.00122666
0.00120793
0.00433766
0.00430362
0.00427021
0.0060031
0.00599917
0.00599569
0.00599267
0.00598997
0.00598786
0.00598608
0.0059848
0.00598387
0.0059833
0.00598316
0.00598356
0.00598438
0.00598549
0.00598712
0.00598926
0.00599169
0.00599457
0.00599782
0.00600163
0.00425834
0.00429178
0.00432541
0.00120154
0.00121972
0.00123917
0.00125945
0.0012811
0.00130351
0.00132716
0.00135177
0.00137712
0.00140347
0.00143092
0.00145908
0.00148837
0.00151825
0.00154937
0.0015809
0.00161356
0.00164691
0.00168111
0.00171597
0.00175166
0.00178848
0.00182563
0.0030542
0.0030419
0.00302992
0.00301822
0.00677168
0.00675548
0.0117778
0.0117799
0.0117827
0.0117862
0.0117902
0.0117949
0.00781207
0.0125197
0.00757282
0.0118732
0.00943708
0.00943546
0.00943424
0.00943342
0.00943281
0.00946768
0.00358533
0.00358528
0.00358615
0.00358699
0.00358821
0.00359017
0.0129882
0.0130171
0.0130476
0.00854952
0.00855779
0.00856579
0.00857388
0.0181392
0.0181978
0.0105709
0.00999639
0.0100154
0.0100342
0.00651521
0.00651834
0.00652163
0.00458468
0.00459625
0.0036162
0.00991796
0.00995107
0.00998372
0.0100171
0.0136267
0.0165369
0.0166205
0.0175339
0.00745082
0.00747166
0.00749337
0.00751541
0.0056102
0.00561339
0.00312774
0.00319154
0.0100523
0.0184644
0.0185885
0.0187154
0.0195196
0.0196391
0.0138409
0.0147748
0.00709403
0.00829291
0.0110572
0.0111151
0.00884377
0.00790987
0.0035475
0.0105625
0.018575
0.0200268
0.0201911
0.0203586
0.0205299
0.020705
0.00934013
0.0109026
0.0109655
0.0110293
0.0110946
0.011161
0.00378434
0.00387732
0.00397177
0.0112433
0.0252817
0.0255513
0.0258283
0.0261109
0.0125645
0.00348905
0.0145821
0.0147052
0.0148309
0.0149593
0.0150898
0.00358587
0.00368338
0.00378282
0.00388677
0.0157671
0.0339432
0.0344058
0.0348816
0.0179664
0.00312463
0.00321738
0.0211067
0.0213464
0.0215917
0.0030801
0.0203355
0.085527
0.15626
0.163387
0.146432
0.134266
0.123081
0.109148
0.0981019
0.0865695
0.0747837
0.0614961
0.0530701
0.0430989
0.0366146
0.0293279
0.0230081
0.017456
0.0168794
0.0178341
0.0141186
0.0112401
0.0139388
0.0155655
0.0170565
0.0160803
0.0151224
0.015122
0.0155754
0.0167691
0.0159239
0.0118247
0.013382
0.0125172
0.0134161
0.0132062
0.0132274
0.0145205
0.0160244
0.0131716
0.0146415
0.0110093
0.0107311
0.0107055
0.0107298
0.0115296
0.011421
0.0124818
0.0124999
0.0111868
0.0101658
0.0101987
0.00888876
0.00829137
0.0109788
0.0107057
0.0107425
0.00913288
0.00774489
0.00887979
0.0078717
0.00669612
0.0080528
0.00810021
0.0080881
0.00780418
0.00785755
0.00791151
0.00796567
0.00667408
0.00673209
0.00678952
0.00487775
0.00599763
0.00472991
0.00382447
0.00308124
0.00364119
0.00461836
0.00467596
0.00473396
0.00664024
0.00740467
0.00716868
0.0064292
0.00646015
0.00649118
0.00652362
0.00525541
0.0052908
0.00635022
0.00756089
0.0075851
0.00761005
0.00763642
0.00749482
0.00751183
0.00749018
0.00662441
0.00662426
0.00748854
0.00750745
0.00749001
0.00762891
0.0076026
0.00757691
0.00755194
0.00633921
0.00527472
0.00523865
0.00520351
0.00647247
0.00644016
0.00640863
0.00714473
0.00737593
0.00660522
0.00468915
0.00462815
0.00456768
0.0035875
0.00382637
0.00375746
0.00466724
0.00593779
0.00480901
0.00604679
0.00666175
0.0066006
0.00789139
0.00783383
0.00777632
0.00899496
0.00800366
0.00801129
0.00795944
0.00659153
0.00777056
0.00772068
0.00763162
0.0106745
0.0106325
0.0105908
0.011883
0.00815781
0.00875051
0.0100605
0.0100222
0.0101184
0.0123516
0.012328
0.0112572
0.0113576
0.0105523
0.0117029
0.0105494
0.0119189
0.0137143
0.0129674
0.0158202
0.0152804
0.0130225
0.0130131
0.01381
0.012346
0.0123344
0.0127512
0.0144878
0.0150023
0.0154568
0.0150149
0.015028
0.0157223
0.0169988
0.00917227
0.00593287
0.00940133
0.0139166
0.018616
0.0227549
0.0284781
0.0363958
0.0452032
0.0541325
0.0628155
0.0739854
0.0844661
0.0980415
0.112769
0.124046
0.103517
0.0915186
0.0796936
0.0715359
0.0620689
0.0573929
0.0464016
0.0278771
0.0168539
0.0295556
0.0273087
0.0322382
0.0272632
0.0306575
0.0308395
0.0262937
0.0284838
0.0298015
0.0316607
0.0298043
0.0336334
0.0275104
0.0324911
0.0290345
0.027974
0.030789
0.0303493
0.029363
0.0315091
0.0321189
0.0289929
0.0319347
0.0291373
0.0300876
0.0295497
0.0295312
0.0307974
0.0291868
0.0292926
0.0325289
0.0320029
0.0293876
0.0300364
0.0295804
0.0300837
0.0298962
0.0288087
0.0301686
0.0300996
0.0295424
0.0325202
0.0283586
0.0288256
0.0297881
0.0297401
0.0305342
0.0301349
0.02685
0.028926
0.0289122
0.0286764
0.0307037
0.0277896
0.0276944
0.0303383
0.026612
0.0286943
0.0275522
0.0266482
0.0284496
0.0274172
0.0272696
0.027602
0.0259323
0.0260727
0.026992
0.0249981
0.0265102
0.0266451
0.0252053
0.0260931
0.0269426
0.0251075
0.0263972
0.0262163
0.0250341
0.0254139
0.0264129
0.0244852
0.0252216
0.0241063
0.0231757
0.0218793
0.0240802
0.0231886
0.0229759
0.0234562
0.0220342
0.0202109
0.0207838
0.0208842
0.0218491
0.0211433
0.0204692
0.0207782
0.0195323
0.0193173
0.0186927
0.0186935
0.0182122
0.0174325
0.0189275
0.0185183
0.0183281
0.0174102
0.0163829
0.0163788
0.0152462
0.0160874
0.0161508
0.0153414
0.0143775
0.0139741
0.0127132
0.0132085
0.0127654
0.013268
0.0141581
0.0145915
0.0134869
0.0128706
0.0128911
0.0120252
0.0112878
0.0108497
0.00996732
0.0100688
0.0101703
0.0098806
0.00945918
0.00924821
0.00818745
0.00815069
0.00782131
0.0070842
0.00672033
0.00716119
0.00773363
0.00772082
0.00762039
0.00769596
0.00629498
0.006295
0.0063644
0.00608499
0.00609904
0.00609349
0.00568627
0.00572426
0.00629065
0.00631339
0.00633848
0.00636594
0.0060758
0.00612552
0.00635509
0.00606579
0.00635195
0.00632841
0.00630725
0.00602115
0.0057109
0.00567687
0.00613197
0.00562137
0.00609323
0.00633427
0.00608837
0.00625805
0.00735903
0.00776233
0.00777593
0.00769373
0.00676387
0.00688521
0.0068862
0.00776878
0.0078301
0.00830479
0.00932765
0.00963921
0.0101867
0.0100842
0.0103747
0.0102727
0.0110486
0.012035
0.0124673
0.012824
0.0134859
0.0143636
0.0140909
0.0136989
0.0135772
0.0131618
0.0129145
0.0134598
0.0151335
0.0153251
0.0157478
0.0160664
0.0157038
0.0166957
0.0163486
0.0173681
0.0184303
0.0180938
0.0189255
0.0178163
0.0185262
0.018804
0.0178734
0.018265
0.0194613
0.0206987
0.0199678
0.0209704
0.0217623
0.0215882
0.0218111
0.0201145
0.0212002
0.0211901
0.0231471
0.0228569
0.0244747
0.0226469
0.0225301
0.0228169
0.0253139
0.0244414
0.0262362
0.0258934
0.0246077
0.025238
0.0257042
0.0262543
0.0268303
0.0269381
0.025681
0.0250474
0.025619
0.0256184
0.027198
0.0274384
0.0270294
0.0275049
0.0279396
0.0259558
0.0279383
0.0281849
0.0274771
0.0285699
0.026933
0.0281057
0.0293016
0.0280057
0.0273462
0.0284557
0.0278213
0.028413
0.0293126
0.0289141
0.0301496
0.0295693
0.0290508
0.0296668
0.0299946
0.0290582
0.0310412
0.0292363
0.0311759
0.0297865
0.0293122
0.0306784
0.0288026
0.0300193
0.0299407
0.0295544
0.0309313
0.0307924
0.0271199
0.0318313
0.0315962
0.0297545
0.032143
0.027621
0.0323049
0.0306862
0.0291307
0.0300314
0.0303345
0.0292683
0.0317215
0.0294928
0.0294908
0.0318267
0.0284598
0.0313236
0.0285962
0.0293912
0.0277988
0.0285724
0.0287565
0.0304704
0.0321076
0.0277087
0.0297786
0.0250285
0.0292099
0.0343874
0.0270273
0.0276942
0.0286455
0.0279329
0.0234241
0.0310047
0.0289983
0.026298
0.0289555
0.0233899
0.0276446
0.0325952
0.0275074
0.029895
0.0190897
0.028837
0.028638
0.0258005
0.0298678
0.0214842
0.021704
0.0250394
0.024896
0.0195636
0.0364532
0.0499327
0.0557491
0.0590975
0.0671052
0.0693549
0.0771123
0.088463
0.109439
0.128361
0.110776
0.094898
0.0792756
0.061457
0.0481642
0.0414515
0.0314854
0.0334943
0.031094
0.0167149
0.0172096
0.0030082
0.0137762
0.0137729
0.0137708
0.0137678
0.0137667
0.0137654
0.0155291
0.01902
0.0189716
0.0179201
0.0205644
0.0205284
0.0204922
0.0254461
0.0254008
0.0253573
0.0285005
0.0284431
0.0283867
0.0330827
0.0330197
0.0329572
0.0328951
0.0328368
0.0288582
0.0288204
0.0333886
0.0333436
0.0333019
0.0332599
0.0332194
0.0331794
0.0359645
0.0359395
0.0359161
0.0358939
0.0402378
0.0424769
0.0424397
0.0424038
0.0423684
0.0423373
0.042306
0.0422763
0.0389602
0.0389496
0.0389404
0.0389332
0.0389275
0.0430694
0.0430636
0.0430589
0.0430559
0.0430538
0.0430534
0.0430562
0.0430589
0.0430649
0.0430723
0.0389295
0.0389355
0.0389439
0.0389537
0.038964
0.0422845
0.0423152
0.0423474
0.0423798
0.0424153
0.0424523
0.0424906
0.0402459
0.0359014
0.035923
0.0359471
0.0359736
0.0331929
0.0332323
0.0332727
0.0333148
0.0333585
0.0287947
0.0288326
0.0288711
0.0328555
0.0329158
0.0329764
0.0330402
0.0331037
0.0284059
0.0284626
0.0285201
0.0253714
0.025415
0.0254606
0.020505
0.02054
0.0222549
0.0179332
0.0189878
0.019036
0.0137647
0.0137653
0.0137668
0.0137692
0.0137712
0.0137742
0.00877818
0.0087548
0.0084456
0.0221049
0.0308938
0.0308822
0.0303841
0.0372181
0.0432112
0.0566307
0.0707733
0.0842757
0.101455
0.116384
0.126295
0.101531
0.0878908
0.0742564
0.0690223
0.0601554
0.0653253
0.0590461
0.0420792
0.0361153
0.0179577
0.0287072
0.0224942
0.0220946
0.0301825
0.0278731
0.0237271
0.029554
0.0252805
0.0254468
0.0276785
0.0271128
0.023577
0.0289662
0.0311469
0.0237884
0.0247139
0.0291904
0.0244225
0.0319927
0.0295191
0.0213487
0.0262596
0.0272874
0.0306146
0.0276525
0.0318127
0.0272277
0.0274828
0.0293785
0.0267773
0.0289455
0.0303778
0.0281146
0.0289971
0.0303024
0.0285719
0.0306043
0.0312303
0.0274222
0.0292373
0.0302726
0.0277056
0.0304217
0.0276629
0.0292609
0.0307232
0.0313429
0.0284903
0.0306437
0.0285294
0.0279484
0.0313694
0.0283478
0.0281624
0.0290074
0.0312822
0.0289323
0.0297571
0.0299044
0.0298238
0.0290055
0.0277115
0.028941
0.027739
0.0292889
0.0311119
0.0290413
0.0286868
0.0291794
0.0282888
0.0290761
0.0298485
0.02854
0.0274655
0.0273812
0.0279375
0.0292173
0.0261763
0.0265519
0.0260909
0.0270588
0.0276436
0.0275337
0.0268217
0.0241213
0.0261978
0.0274925
0.0266163
0.0274259
0.0246234
0.0237517
0.0268229
0.0286591
0.0281449
0.0315275
0.0329775
0.0305831
0.0268351
0.0233102
0.0177845
0.0133576
0.00776347
0.00488737
0.00963071
0.0159416
0.0222781
0.028424
0.0375658
0.0451984
0.0537039
0.0602666
0.0684002
0.0738828
0.0810488
0.0898968
0.0975155
0.106101
0.114204
0.116271
0.124822
0.132395
0.141416
0.145219
0.153067
0.160931
0.138401
0.121212
0.0993657
0.0829105
0.0646762
0.0475481
0.0342963
0.020625
0.0119777
0.0119691
0.0119615
0.00695026
0.00696067
0.00329092
0.00176972
0.00173093
0.00169275
0.00165506
0.00161806
0.00158159
0.00154574
0.00151041
0.0014757
0.0014416
0.00140797
0.00137512
0.00134281
0.00131118
0.0012801
0.00124982
0.00122027
0.00119135
0.00116328
0.00113601
0.00110956
0.00108394
0.0010593
0.00505525
0.0010153
0.00363965
0.00366056
0.00368214
0.00370381
0.00372613
0.00374897
0.00377226
0.00379589
0.00382007
0.00384491
0.00823748
0.00889249
0.00890841
0.00619679
0.00619634
0.00891195
0.00889503
0.00824319
0.00821276
0.00382141
0.00379554
0.00376972
0.0037443
0.00371932
0.00369454
0.00367005
0.00364566
0.00362185
0.00557011
0.00505681
0.00503965
0.00110761
0.00113665
0.00116701
0.001198
0.00123072
0.00126374
0.00129788
0.00133335
0.00136979
0.00140722
0.0014453
0.00148431
0.00152416
0.00156504
0.0016068
0.00164913
0.00169256
0.00173676
0.00178209
0.00182768
0.00187473
0.00192228
0.00319335
0.00676967
0.00674954
0.00672967
0.0117374
0.0117349
0.0117328
0.0117315
0.0117304
0.0156085
0.0156228
0.0116807
0.0116796
0.0116789
0.00918649
0.00918184
0.0091775
0.00917345
0.00916981
0.00255111
0.0026074
0.00377312
0.00377752
0.00378258
0.00378836
0.00712619
0.0128267
0.0128482
0.0128704
0.0128935
0.0129173
0.0118236
0.0178589
0.0179097
0.012697
0.0102733
0.0102851
0.00969052
0.00624635
0.00624037
0.00477802
0.00479467
0.00481212
0.00483025
0.0147485
0.0148
0.0131421
0.0131858
0.0132309
0.0132758
0.0203765
0.0226722
0.00706188
0.00707094
0.00708086
0.00709096
0.00710131
0.00711166
0.00367773
0.00791305
0.00795066
0.015201
0.018058
0.01817
0.0190152
0.01912
0.0192284
0.0246449
0.00665213
0.0158878
0.0159561
0.0106973
0.00845668
0.00967375
0.00973429
0.00397927
0.0114469
0.0260558
0.0201115
0.0202777
0.0204476
0.0206204
0.0314913
0.0108954
0.0109589
0.0110234
0.0110888
0.0111555
0.00374724
0.00383959
0.00393395
0.0040321
0.0251457
0.025414
0.0256867
0.0259683
0.0262547
0.00347557
0.0146093
0.014734
0.0148602
0.0149897
0.00345194
0.0035455
0.00364311
0.00374254
0.00384635
0.00395343
0.0337075
0.0341666
0.0346364
0.0351198
0.0031196
0.0209527
0.0211889
0.0214317
0.0216782
0.00303492
0.0203174
0.0853937
0.155994
0.160306
0.145264
0.133149
0.121
0.107337
0.097528
0.0853241
0.0743172
0.0600521
0.0517435
0.0414814
0.0352959
0.0295812
0.02416
0.0194564
0.0154519
0.0156698
0.0145017
0.0150659
0.0150535
0.0140758
0.0154073
0.0167902
0.0161334
0.0178246
0.0160967
0.0130929
0.013053
0.0130638
0.0134521
0.0134406
0.0127313
0.0151559
0.0127695
0.0134231
0.0131792
0.0145977
0.0129521
0.0114832
0.0114911
0.0114502
0.0106711
0.0108107
0.0121878
0.0109334
0.0109485
0.0109641
0.0115159
0.0102528
0.0102765
0.0113052
0.0105078
0.0105341
0.0113513
0.00985062
0.00849703
0.00729949
0.00733502
0.00865984
0.00869311
0.00959304
0.00828287
0.00759872
0.0076414
0.00768369
0.00772692
0.00645927
0.00533048
0.00645315
0.00649821
0.00507061
0.00511731
0.0048048
0.00541551
0.00666814
0.00759445
0.00866079
0.00746381
0.00628183
0.00709428
0.00815444
0.00748984
0.00751032
0.00753142
0.00755251
0.00757509
0.00821702
0.00823276
0.00825006
0.00826732
0.00828515
0.00721376
0.00722881
0.00715449
0.00734448
0.00734141
0.00733837
0.00733615
0.00713679
0.00720146
0.00717986
0.00824775
0.00822384
0.00820026
0.00817768
0.008155
0.00749922
0.00747011
0.00744161
0.00741291
0.00738556
0.00804367
0.00696255
0.0061274
0.00731365
0.0074699
0.00743138
0.00583814
0.00531125
0.00491833
0.00485662
0.00479546
0.00624873
0.0061898
0.00624165
0.00618251
0.00746343
0.00740691
0.00735099
0.0080258
0.00797177
0.00928495
0.00835638
0.00830927
0.00694198
0.00688977
0.00810013
0.0110178
0.0109789
0.0101425
0.0114523
0.0123103
0.0109125
0.00979859
0.0110593
0.0104736
0.0104402
0.010407
0.0116616
0.0122407
0.0109362
0.0120033
0.0108927
0.0122265
0.0137363
0.013992
0.0125359
0.0127535
0.0134109
0.0144633
0.0125249
0.0141558
0.0138579
0.0122902
0.0137792
0.0142292
0.0145336
0.0154894
0.0160191
0.0146275
0.0146376
0.00843347
0.00527524
0.00900794
0.0138067
0.018144
0.0239312
0.0281613
0.0367121
0.0444338
0.0544455
0.0634564
0.0728624
0.0845453
0.0974399
0.111892
0.125292
0.10597
0.0909035
0.0812763
0.0730484
0.0637924
0.0571674
0.0478904
0.0314001
0.0166138
0.0263697
0.0277184
0.0267747
0.0261913
0.0309298
0.0310798
0.0275775
0.0295567
0.0267982
0.0299751
0.0307124
0.0322255
0.0280314
0.0307732
0.031365
0.0298336
0.0320305
0.027414
0.0320454
0.0301484
0.0293829
0.0310563
0.0322936
0.029101
0.0313891
0.0300211
0.0294774
0.030871
0.0286396
0.0309315
0.0298456
0.0307556
0.0311191
0.0313826
0.0289609
0.0299009
0.0303818
0.0308246
0.030905
0.0285194
0.0311073
0.028905
0.0306443
0.0287312
0.0285555
0.0298487
0.030153
0.0297647
0.0300739
0.0291772
0.0295282
0.0291626
0.028604
0.0286692
0.027586
0.0288614
0.0275522
0.0295622
0.0269589
0.0269287
0.0281406
0.027744
0.0273939
0.0264761
0.0257111
0.0275582
0.0274758
0.0268884
0.0260617
0.0249048
0.0253086
0.0270231
0.0265424
0.0267126
0.0266533
0.0243145
0.0249509
0.0265633
0.0255801
0.0239476
0.0250253
0.0228755
0.0227705
0.023644
0.023448
0.0231279
0.0233551
0.022226
0.0212738
0.021336
0.0213794
0.0205794
0.0207433
0.0208472
0.0203313
0.0207074
0.0193504
0.0192728
0.0191877
0.0184331
0.0175575
0.0176456
0.0181996
0.019041
0.0185493
0.0169835
0.0168114
0.0170827
0.0161644
0.0155815
0.015645
0.0151298
0.0142447
0.0135091
0.0129701
0.012341
0.0133968
0.013885
0.0148924
0.0144583
0.0135448
0.0132372
0.0123099
0.0115155
0.0110875
0.0103418
0.0104402
0.0101685
0.00978883
0.00926889
0.00907814
0.00827838
0.00788349
0.00800735
0.00717699
0.00774295
0.00709632
0.0075304
0.00761487
0.00720763
0.0061874
0.00606269
0.00614254
0.00597037
0.00621144
0.00640945
0.00594531
0.00564762
0.00552183
0.00591338
0.00574355
0.00621925
0.00624666
0.00627652
0.00561504
0.00493106
0.00562072
0.00588091
0.00625715
0.00623105
0.00575732
0.00573238
0.00589848
0.0056695
0.00596838
0.00593658
0.00592957
0.00599547
0.00616782
0.00608813
0.00571086
0.00672124
0.00763505
0.00755003
0.00711418
0.00686068
0.00718751
0.00759143
0.00788171
0.00812796
0.00858869
0.00918215
0.00952683
0.0102563
0.0101528
0.0103047
0.011044
0.0109436
0.0118958
0.012514
0.0133163
0.0137384
0.0148162
0.0151301
0.0141234
0.0130999
0.0132726
0.0135666
0.0143888
0.0155447
0.0155221
0.0154521
0.0157729
0.0170352
0.0166533
0.0163859
0.017448
0.0186502
0.0190747
0.0176335
0.0180199
0.0182176
0.018243
0.0202029
0.0197854
0.0203276
0.0212148
0.0211189
0.0205908
0.0202486
0.0211131
0.0222234
0.0213659
0.0218393
0.0233263
0.0221699
0.0239116
0.0238148
0.0238148
0.0222617
0.0232497
0.0242075
0.0237357
0.0266686
0.0250723
0.0242818
0.0245206
0.0254383
0.0269926
0.0281828
0.0262178
0.0250555
0.0248576
0.0264844
0.0275154
0.0285791
0.025698
0.0243233
0.0269845
0.0269979
0.028337
0.0282556
0.0266753
0.0274463
0.0283457
0.0276428
0.0300378
0.0280835
0.0272514
0.0287656
0.0285637
0.030183
0.0292886
0.0295073
0.0289087
0.0293875
0.0297872
0.0297971
0.0303654
0.0295981
0.0304403
0.0275505
0.0311956
0.0325137
0.0300645
0.029193
0.0273781
0.0304928
0.0326548
0.0309325
0.0279977
0.0289548
0.0296481
0.0318558
0.0314265
0.0274347
0.0295395
0.0302441
0.0312386
0.0309144
0.0305784
0.0293863
0.0307173
0.0304031
0.0303686
0.0308837
0.0302435
0.0303158
0.0281628
0.0299438
0.0330025
0.029952
0.0298445
0.0287081
0.0278086
0.0312331
0.0331793
0.0290181
0.0265507
0.0280774
0.0281602
0.0310356
0.0297874
0.0264236
0.0243585
0.0298885
0.0229975
0.0324121
0.0303498
0.0280942
0.0235346
0.0265565
0.0247119
0.0340428
0.032269
0.0268303
0.017512
0.0236906
0.0284379
0.0277803
0.0307313
0.0197915
0.023663
0.0194152
0.0309691
0.0302839
0.0229425
0.0239139
0.0287852
0.0362784
0.0437839
0.0599578
0.061329
0.0613404
0.0691549
0.0842416
0.0923995
0.119111
0.115838
0.0981361
0.081182
0.065465
0.051122
0.0386152
0.0342535
0.0333177
0.0230261
0.0225647
0.0142709
0.00527833
0.0048962
0.00488872
0.00488242
0.00487648
0.00487097
0.00486596
0.00486128
0.00485572
0.00485133
0.00258746
0.0025464
0.00250484
0.00946751
0.00947443
0.00948238
0.00949016
0.00949817
0.00950788
0.00951728
0.00952704
0.00953831
0.0095491
0.00956105
0.00957427
0.00445181
0.00207346
0.00204001
0.00200911
0.00197872
0.00194966
0.00192138
0.00462035
0.00621472
0.00619828
0.00618088
0.00616488
0.00614908
0.00613258
0.00611705
0.00610166
0.00608617
0.0060709
0.00521468
0.00168112
0.00167623
0.00167392
0.00167536
0.00167741
0.00167946
0.0016854
0.00169403
0.00170314
0.00171438
0.00172736
0.00174177
0.00175898
0.00177782
0.00179745
0.00181897
0.00184195
0.00516056
0.00512733
0.00590788
0.0059061
0.005905
0.00590443
0.00590425
0.0059039
0.00590528
0.00590444
0.00590639
0.00590651
0.00443296
0.00231328
0.00235672
0.00240111
0.00244635
0.00249298
0.00940166
0.00937622
0.00935125
0.00932686
0.00930255
0.00927798
0.00925415
0.0092308
0.00920695
0.00918412
0.0091609
0.00913784
0.0091157
0.00411407
0.00309901
0.00423694
0.00422084
0.00420432
0.0041876
0.00417216
0.0041556
0.00413979
0.00412397
0.00410807
0.00409225
0.00407656
0.00406155
0.0143049
0.0191425
0.0269932
0.0319072
0.033666
0.0353797
0.0480581
0.0596685
0.0744465
0.0906412
0.10964
0.128202
0.108207
0.0943865
0.0837529
0.0709455
0.0607412
0.0634781
0.059195
0.0482562
0.0379615
0.0269703
0.0231018
0.0273417
0.0267878
0.0162616
0.0248329
0.0240101
0.0319789
0.0219969
0.0215056
0.0284647
0.0234295
0.0265006
0.0292569
0.0268467
0.0282952
0.0273457
0.0226081
0.0253274
0.0281915
0.0287952
0.0259945
0.028301
0.0309531
0.0263043
0.0288762
0.0306175
0.0293249
0.0288137
0.0284346
0.0272508
0.0269126
0.0312137
0.0271092
0.0300634
0.0282013
0.0284192
0.0303053
0.0280761
0.0287367
0.0278698
0.0292262
0.0292663
0.0314366
0.0292026
0.0285937
0.0314948
0.0284138
0.0300783
0.029634
0.0290586
0.0297156
0.0294107
0.0295527
0.0289484
0.0307266
0.0271635
0.0293199
0.0290805
0.0288303
0.0305001
0.0260595
0.028542
0.029346
0.0298444
0.0293816
0.0288145
0.02895
0.0283774
0.0300295
0.0276928
0.03102
0.0287857
0.0265329
0.0307398
0.0269968
0.0292429
0.0280603
0.0253152
0.0291853
0.0286602
0.0285113
0.0275289
0.0267126
0.0265312
0.0274651
0.0262922
0.02753
0.026988
0.0260053
0.0256055
0.0266637
0.0262369
0.026165
0.0254541
0.0256199
0.0277598
0.0293847
0.0300432
0.0328146
0.0314144
0.0252018
0.0209455
0.0167771
0.0103704
0.00685976
0.0052123
0.010847
0.0186607
0.0240143
0.0311532
0.0389147
0.0463271
0.0527809
0.060599
0.0680633
0.0755503
0.0838809
0.0908259
0.0988897
0.107065
0.116282
0.118069
0.12714
0.135069
0.143002
0.146982
0.155974
0.152556
0.135027
0.112926
0.094047
0.0776051
0.0564019
0.0435256
0.0302015
0.0166745
0.01226
0.0122421
0.00724631
0.00724586
0.00356856
0.00178668
0.0017459
0.00170515
0.00166488
0.00162466
0.00158518
0.00154594
0.00150656
0.0014677
0.00142923
0.0013908
0.0013531
0.00131545
0.00127822
0.00124113
0.00120439
0.00116789
0.0011322
0.00109696
0.00106174
0.00480436
0.00481672
0.00482964
0.00552775
0.00555406
0.00382146
0.00383763
0.00385433
0.00387178
0.00388999
0.00390869
0.00694161
0.00697323
0.0113509
0.0113822
0.00833378
0.00836211
0.00420115
0.00423826
0.00427637
0.00428241
0.0042435
0.00420481
0.00836102
0.00833016
0.00829953
0.0113417
0.00696072
0.00692408
0.00388439
0.00386062
0.00383712
0.00381419
0.0037914
0.00376925
0.00549331
0.00545811
0.00542264
0.00479185
0.00477585
0.00115536
0.00120055
0.00124663
0.00129386
0.00134207
0.0013915
0.00144117
0.00149172
0.00154358
0.00159648
0.00164979
0.00170407
0.00175982
0.00181616
0.00187326
0.0019309
0.00199043
0.00204977
0.00211037
0.0021723
0.00311436
0.003081
0.00673547
0.00671259
0.0116752
0.0116672
0.0116595
0.0154612
0.0154664
0.0183564
0.0134907
0.0134911
0.011443
0.0114363
0.00893716
0.00892969
0.00892262
0.00299626
0.00306844
0.00314146
0.00321519
0.00329127
0.00419183
0.00421022
0.00702843
0.00701703
0.0126021
0.0126144
0.0126272
0.0195482
0.0196
0.0174348
0.0174727
0.0122755
0.012288
0.0123013
0.00422871
0.00422285
0.00597739
0.00532229
0.00535679
0.0053926
0.00542995
0.00788334
0.0153063
0.0153528
0.0125064
0.0195051
0.0195803
0.0196561
0.0197339
0.00893508
0.0135164
0.00661775
0.00661611
0.00661434
0.00698497
0.00298298
0.00298033
0.00828091
0.0102206
0.0142073
0.0113406
0.0228978
0.0230303
0.0231662
0.0233044
0.0165358
0.0166229
0.0153996
0.0154585
0.00754015
0.0107308
0.0108271
0.00391997
0.0124123
0.0130206
0.0177746
0.0178817
0.0284363
0.0286741
0.0289157
0.0168422
0.0169549
0.00958805
0.00961997
0.00741166
0.00757801
0.00774915
0.00792608
0.00810698
0.00829436
0.0219754
0.0221616
0.0346584
0.035037
0.0354261
0.02058
0.0207787
0.0127241
0.012796
0.00868448
0.00889182
0.00910337
0.00932014
0.00954547
0.00977794
0.0104004
0.0289602
0.0442122
0.044838
0.025897
0.0262335
0.0265789
0.0183755
0.0101006
0.0103545
0.0373265
0.0999624
0.171612
0.160705
0.144542
0.132487
0.120415
0.105582
0.0935818
0.0834017
0.0725483
0.0607574
0.0508144
0.042329
0.0353462
0.0265786
0.0211834
0.0175061
0.0150293
0.014832
0.0147871
0.0163621
0.0167137
0.0149242
0.0163684
0.0150151
0.0156644
0.016281
0.0142175
0.0141892
0.0138512
0.0138273
0.0141912
0.0140305
0.0127308
0.0134761
0.0140786
0.0140609
0.0135337
0.0134624
0.0134523
0.0113294
0.0113306
0.0132026
0.0120002
0.0115407
0.0115451
0.0115491
0.0115538
0.0121632
0.0107543
0.0111026
0.00974556
0.00976366
0.0118293
0.0118431
0.0107343
0.00941964
0.00790798
0.00793188
0.00921209
0.00923479
0.00830623
0.0092932
0.00801863
0.00805068
0.00808192
0.00687853
0.00794362
0.00797628
0.00840409
0.00731547
0.00614239
0.00638762
0.00692818
0.00767715
0.0071946
0.00697962
0.00799513
0.00977295
0.00870384
0.00872167
0.00873963
0.00811239
0.00812632
0.008141
0.00815507
0.00817117
0.00818679
0.00933001
0.010353
0.00929941
0.00930917
0.00922079
0.00922455
0.00922873
0.00923376
0.00924022
0.0083094
0.00923704
0.00922123
0.00920635
0.00919213
0.00917854
0.00926331
0.00924347
0.00922412
0.0102724
0.00923158
0.00806548
0.00803724
0.00800986
0.00798347
0.00795767
0.00793121
0.00854812
0.00851805
0.00848733
0.00955563
0.00670636
0.00666824
0.00686674
0.00722293
0.00602244
0.00596596
0.00569065
0.00805645
0.00908041
0.00753745
0.0074824
0.00764927
0.00759543
0.00754138
0.00748768
0.00878093
0.0077277
0.00866784
0.00862211
0.00726785
0.00810449
0.00878053
0.0112518
0.0112152
0.0124409
0.0103723
0.0104195
0.0103824
0.00999516
0.0114021
0.0107486
0.0107168
0.0106849
0.0113066
0.0136646
0.0123077
0.0112339
0.0117259
0.0139885
0.013976
0.0125177
0.0130136
0.0130006
0.0115683
0.0128581
0.0155772
0.015561
0.0125691
0.014036
0.0144919
0.014494
0.016206
0.0150142
0.0135804
0.0149213
0.00973569
0.00634001
0.00927461
0.0138965
0.0177932
0.0244003
0.0291631
0.0366508
0.0436275
0.0539317
0.0636433
0.0726929
0.0840665
0.0981171
0.111296
0.125633
0.108284
0.0920524
0.0824837
0.0733844
0.0643181
0.0578792
0.0478209
0.038058
0.018514
0.0215873
0.0285699
0.0276384
0.030474
0.0304222
0.0318965
0.0269239
0.0289265
0.0272625
0.0306202
0.0304299
0.0305548
0.0299122
0.0298324
0.0295322
0.0325468
0.0307131
0.0275701
0.0316131
0.0284949
0.0321702
0.0310632
0.0318457
0.0296976
0.0311239
0.0287537
0.0294296
0.0321793
0.0298953
0.0291698
0.0281619
0.0310944
0.0324679
0.0314959
0.0274624
0.0285185
0.0320793
0.0318797
0.0311013
0.0284883
0.0297064
0.0297005
0.0314784
0.0296418
0.0298105
0.0293018
0.0292864
0.0301386
0.0290015
0.0284944
0.0287002
0.0301861
0.028037
0.0286094
0.0279044
0.0293488
0.0281463
0.0280883
0.0270775
0.0272073
0.0283991
0.0274062
0.0274912
0.0253571
0.0267025
0.0267635
0.0284709
0.02568
0.02463
0.0252894
0.0272411
0.0266202
0.0263853
0.0256424
0.0247924
0.0245649
0.0263421
0.0247763
0.0248305
0.0237332
0.0237505
0.0229919
0.0246643
0.0227556
0.02249
0.0219602
0.0224446
0.0225066
0.0222196
0.021898
0.0209045
0.0198916
0.0200281
0.020973
0.0212592
0.0207348
0.0210976
0.0197307
0.0186219
0.0176731
0.0170764
0.0177287
0.0183745
0.0181967
0.0182074
0.0177343
0.0173047
0.0170612
0.0162268
0.0161081
0.0149413
0.0142723
0.0139594
0.0139185
0.0134389
0.0137043
0.0135936
0.0150548
0.0141974
0.0134038
0.0135469
0.0138424
0.0129309
0.0110193
0.0111139
0.0106803
0.0104571
0.00990997
0.00881258
0.00891561
0.00851793
0.00854927
0.00777619
0.00698946
0.00761308
0.00724069
0.00733035
0.00685603
0.00610009
0.00618092
0.0057941
0.00580162
0.00588247
0.0057092
0.00611116
0.00607748
0.00577092
0.00583394
0.00573314
0.00576943
0.00558944
0.00477102
0.00479605
0.00343956
0.00343339
0.00343178
0.00343479
0.00379365
0.00432495
0.00477994
0.00475952
0.00557117
0.00574633
0.00584854
0.00578613
0.00588046
0.00581268
0.0059762
0.00589348
0.00581204
0.00580165
0.00571554
0.00610579
0.00592135
0.00732289
0.00723087
0.00736454
0.00733211
0.00782932
0.00788264
0.00872816
0.00885037
0.00913898
0.00903038
0.0102814
0.0105871
0.0104834
0.0111423
0.0125856
0.0131752
0.0139325
0.0133651
0.0135779
0.0148935
0.0141624
0.0129442
0.0135877
0.0137155
0.0142702
0.0142078
0.0139695
0.0163168
0.0162877
0.0162182
0.0172909
0.0170848
0.0180993
0.018107
0.0192811
0.0178991
0.0176518
0.0169863
0.0183609
0.019984
0.0205292
0.0209092
0.0210184
0.0204023
0.0196304
0.020674
0.0208969
0.0227482
0.0228731
0.0213555
0.0221615
0.0227939
0.0227864
0.0239666
0.0235269
0.0234309
0.023067
0.0240537
0.0250015
0.0261388
0.0250108
0.0246796
0.0244911
0.0253179
0.0266868
0.0273273
0.0263349
0.0247902
0.024285
0.0255263
0.0285587
0.0286749
0.0266234
0.0251687
0.0250071
0.0284131
0.0298649
0.0274312
0.0259807
0.0256824
0.0290051
0.03047
0.0292512
0.0284786
0.0266948
0.028303
0.0303973
0.0293764
0.0288579
0.0282231
0.0289746
0.0298296
0.029078
0.0297017
0.0296396
0.0307653
0.0294914
0.0291832
0.0304805
0.031237
0.0308379
0.0271995
0.0297408
0.029255
0.032744
0.0309851
0.0269002
0.0275996
0.0315797
0.0353305
0.0302253
0.0278417
0.0256807
0.0349299
0.0310739
0.0288662
0.0291048
0.0287361
0.0328029
0.0295292
0.0322065
0.0306239
0.0298655
0.0275641
0.0307813
0.0276643
0.0309566
0.0318623
0.0261061
0.0276021
0.0293156
0.030541
0.0327702
0.0270502
0.0236245
0.0294343
0.0320782
0.030687
0.0306457
0.0255128
0.0258216
0.0319317
0.0276812
0.0287129
0.0292733
0.0296885
0.0274916
0.0257692
0.0241205
0.0312569
0.0340939
0.0286778
0.0216488
0.0189158
0.031332
0.0330737
0.0367391
0.0208107
0.017491
0.0263566
0.0267346
0.0193019
0.0221982
0.0281099
0.0312652
0.0318005
0.0194641
0.0364262
0.0424727
0.0528672
0.0631479
0.0591424
0.0719236
0.0810478
0.0960842
0.110461
0.122565
0.102652
0.0848873
0.069275
0.0570673
0.044574
0.0381713
0.0372253
0.0294239
0.0215073
0.0189722
0.0106664
0.0139201
0.013898
0.013877
0.0138559
0.0138356
0.00711456
0.00712873
0.00714251
0.00715656
0.00477356
0.00477768
0.0047806
0.00478462
0.00930046
0.00930546
0.00930859
0.00931404
0.00931716
0.00932174
0.00444951
0.0044571
0.00446518
0.0044724
0.00448056
0.00448782
0.00449542
0.00450398
0.00451139
0.00451972
0.00452724
0.00453467
0.00916163
0.00916992
0.00917785
0.00918647
0.0091955
0.0042947
0.00430452
0.00431592
0.00432672
0.00954681
0.00458059
0.00459422
0.00460604
0.00461929
0.00463309
0.0046443
0.00465802
0.00467116
0.00468482
0.00469578
0.00470934
0.00472017
0.00473459
0.00474675
0.00475848
0.00476901
0.00478167
0.00479317
0.00459417
0.0046098
0.0046232
0.00463869
0.00952904
0.00954439
0.00956088
0.00957857
0.00959453
0.00503078
0.00504677
0.00506282
0.00507893
0.00509529
0.00510977
0.00512637
0.00514301
0.00515906
0.00517365
0.00519109
0.00520549
0.0100978
0.0101195
0.010144
0.0101676
0.0101899
0.00567089
0.00568845
0.00570641
0.00572382
0.00574162
0.00809635
0.00810909
0.00812494
0.00813868
0.0148484
0.014895
0.0149434
0.0149924
0.0150425
0.00867351
0.00734549
0.0192144
0.0275314
0.0331313
0.0320292
0.0402208
0.0455916
0.0570212
0.0692347
0.0848651
0.103177
0.118191
0.107306
0.100674
0.0782996
0.0702995
0.0574112
0.0600722
0.0566796
0.043927
0.0393787
0.0260626
0.0229924
0.0240484
0.0236163
0.0226189
0.0168831
0.0312352
0.0274617
0.0191608
0.0275773
0.0228051
0.0307104
0.0259381
0.0261451
0.0230778
0.025613
0.0304666
0.0267727
0.0251391
0.0234492
0.0288853
0.026041
0.0295373
0.0288276
0.0280328
0.0292387
0.0290088
0.0258174
0.0277535
0.0310393
0.0313671
0.0276642
0.0273559
0.025858
0.0324615
0.0303183
0.0279716
0.0272961
0.0281718
0.0293928
0.030511
0.0285403
0.0276149
0.0306582
0.029964
0.0309016
0.0299317
0.0283219
0.029107
0.0299757
0.0291917
0.0291844
0.0298758
0.0305831
0.029901
0.0302063
0.0279442
0.0311176
0.0288152
0.0296596
0.0285312
0.0268512
0.0302046
0.0314659
0.0299186
0.0275034
0.0283053
0.0279627
0.0305629
0.0309427
0.027719
0.0288113
0.0291324
0.0298878
0.0293393
0.0285424
0.0270129
0.0287386
0.0283344
0.0287424
0.0285424
0.0273046
0.0279368
0.0278472
0.0278573
0.0271535
0.0265537
0.0262278
0.0265128
0.0274189
0.0264751
0.0267794
0.0264452
0.0252474
0.0266768
0.025659
0.0250696
0.0252258
0.0247839
0.0274594
0.030112
0.0304344
0.0308348
0.0290522
0.0237111
0.0200032
0.0154936
0.0094284
0.00531069
0.0060016
0.0119038
0.0195965
0.0265137
0.0332142
0.0407839
0.0469707
0.0555277
0.0611078
0.0711773
0.0789134
0.0861765
0.0935324
0.10002
0.109025
0.118106
0.120375
0.128503
0.138412
0.139641
0.149154
0.169966
0.152114
0.132318
0.110478
0.0889286
0.072562
0.0514428
0.0384358
0.0250433
0.0117334
0.0117417
0.00678789
0.00301494
0.00304844
0.00308185
0.00212226
0.00205848
0.00199701
0.00193479
0.00187388
0.0018138
0.00175494
0.00169684
0.00163972
0.00158266
0.00152693
0.00147206
0.00141723
0.00136395
0.00131116
0.00125874
0.00120689
0.00115596
0.00455203
0.00456664
0.0053298
0.00536493
0.00540017
0.00543564
0.00547099
0.00550673
0.00395841
0.00398103
0.00400402
0.00402732
0.00692533
0.0113266
0.0113611
0.0079847
0.00802373
0.00806334
0.00810331
0.00426925
0.00430792
0.00434678
0.00434739
0.00431039
0.00427398
0.00810664
0.00806876
0.00803199
0.00799607
0.00796116
0.0113534
0.00695617
0.00407461
0.00405786
0.00404199
0.0040266
0.00556373
0.00553651
0.00550997
0.00548439
0.00545919
0.00458007
0.00456686
0.000975713
0.00101439
0.00105347
0.00109285
0.0011326
0.00117183
0.00121189
0.00125182
0.00129204
0.00133224
0.001373
0.00141368
0.00145492
0.00149576
0.00153641
0.00157836
0.00162033
0.00166207
0.00170407
0.00353935
0.00352839
0.00351791
0.00350766
0.00734814
0.0123365
0.012355
0.0161761
0.0190469
0.0190945
0.0142619
0.0142957
0.0143309
0.0121407
0.00932167
0.00933583
0.00206473
0.00210339
0.00214248
0.00218209
0.0022218
0.00226203
0.00230228
0.00234268
0.00403748
0.00829447
0.00832067
0.00834724
0.0157038
0.0210919
0.0211936
0.0212988
0.019039
0.0137692
0.0138314
0.00973434
0.0052924
0.00247006
0.00250775
0.00254605
0.00258441
0.00587515
0.00590225
0.00988983
0.0115115
0.0115832
0.0179445
0.0150034
0.022089
0.0182929
0.0184209
0.0117968
0.0118826
0.00676592
0.00736376
0.00740266
0.00744321
0.0055465
0.00559068
0.00789739
0.012621
0.00730058
0.00736241
0.015121
0.0224653
0.027018
0.0272557
0.0208312
0.0141065
0.0100314
0.00292058
0.00295774
0.00299616
0.0104583
0.0105199
0.0111286
0.0105364
0.0109905
0.0110998
0.022956
0.0340126
0.0343875
0.0225567
0.0137253
0.00310286
0.00314319
0.00318218
0.00322189
0.00326348
0.0033048
0.00334745
0.014644
0.01483
0.0150198
0.0152145
0.0427016
0.0284605
0.0184738
0.00372584
0.00377426
0.00382237
0.00387166
0.00392281
0.00397238
0.00402349
0.00407531
0.00412774
0.0207734
0.0211077
0.0214492
0.0218015
0.0376804
0.00523018
0.00531669
0.00540209
0.00549234
0.0272774
0.0703085
0.136809
0.17173
0.157335
0.141368
0.127552
0.112321
0.102099
0.0901752
0.0800338
0.0697717
0.0590357
0.0489269
0.0393948
0.0322397
0.0245168
0.0193719
0.0154121
0.0166976
0.0166029
0.0157038
0.0142119
0.0167033
0.0166994
0.0142949
0.0149986
0.0165158
0.0148448
0.0141287
0.013818
0.0145209
0.014693
0.013791
0.013816
0.0113659
0.0132817
0.0133136
0.0137669
0.0137989
0.0133092
0.0124997
0.0124162
0.0134963
0.0122181
0.0124933
0.0111212
0.0100657
0.0112439
0.0125863
0.0104025
0.00997869
0.0113481
0.0125994
0.0112802
0.0113364
0.010169
0.00912698
0.00906205
0.00912641
0.00775667
0.00685904
0.00781299
0.00913756
0.00674044
0.00780991
0.00787955
0.0094184
0.00948726
0.00830398
0.00837478
0.0075119
0.00842647
0.00779143
0.00639759
0.00720025
0.00897563
0.00918121
0.00919494
0.00923241
0.00822768
0.00826166
0.00829649
0.00891348
0.00893665
0.0100151
0.0100347
0.0100554
0.0100771
0.0100996
0.00908265
0.00910175
0.00912178
0.00914298
0.00908138
0.00799676
0.00800356
0.00801146
0.00802082
0.0076768
0.00802456
0.00801101
0.00799845
0.00798706
0.00797748
0.00914046
0.00911639
0.00909314
0.00907126
0.00905027
0.0100709
0.0100475
0.0100249
0.0100035
0.00891474
0.00888894
0.00768678
0.00823112
0.00819462
0.00815921
0.00918025
0.00917265
0.00912668
0.00826944
0.00631274
0.00540184
0.00656551
0.00745263
0.00725117
0.00717688
0.00947678
0.00941006
0.00934363
0.00776025
0.00662788
0.0065557
0.00782662
0.00770152
0.00671621
0.00914704
0.0090873
0.00902796
0.00909889
0.0103325
0.011401
0.0127544
0.0114968
0.010095
0.00925
0.0106474
0.0114447
0.0102082
0.0101907
0.011282
0.0127157
0.0124615
0.0127298
0.0113319
0.0127968
0.0119864
0.0127271
0.0144835
0.0137068
0.0125447
0.0114572
0.0130195
0.0142987
0.0141939
0.0151031
0.0131907
0.0131881
0.0172056
0.0172288
0.01361
0.0135183
0.010053
0.00399791
0.00680535
0.0112505
0.0149815
0.0222465
0.0263705
0.035521
0.0403456
0.0509102
0.0596398
0.0698993
0.0820404
0.0951779
0.109416
0.122638
0.104708
0.0871379
0.0782114
0.0706654
0.0621545
0.0553997
0.047845
0.0351295
0.0128125
0.0248572
0.0305648
0.0261201
0.0270916
0.0309432
0.0320159
0.0293638
0.0300016
0.0262777
0.0312029
0.0325818
0.0279941
0.0292064
0.0283471
0.030223
0.0309792
0.0298618
0.0299202
0.0305652
0.0312315
0.0295005
0.0292428
0.030794
0.0320991
0.0285846
0.0282102
0.0309382
0.0315435
0.0313186
0.0286019
0.0281628
0.0313275
0.0317584
0.0296098
0.0288048
0.02882
0.0306468
0.0316077
0.0308543
0.0303824
0.0291117
0.0298329
0.029998
0.0300507
0.0286205
0.0307194
0.0291729
0.0293392
0.0290832
0.0289019
0.0314783
0.0280371
0.0277702
0.0283115
0.0295341
0.0301945
0.0274757
0.0272171
0.0268848
0.0276889
0.0286591
0.0284672
0.0252491
0.0260323
0.0268667
0.0271117
0.0273351
0.0268494
0.0251461
0.0252626
0.0260854
0.0253298
0.0263042
0.0255732
0.0253906
0.0244589
0.0243449
0.0242876
0.0252239
0.024307
0.023741
0.0238102
0.023551
0.0228438
0.0227717
0.0232644
0.0221075
0.022468
0.023377
0.0217689
0.0203888
0.0205061
0.0191963
0.0209196
0.0213483
0.0208871
0.0206255
0.0197002
0.0189082
0.0168434
0.0175247
0.0185065
0.0172082
0.0188909
0.018378
0.0185965
0.0173762
0.0166155
0.0163002
0.0154077
0.0140828
0.0137506
0.0143195
0.0145073
0.0134594
0.0139711
0.013573
0.0135213
0.0134937
0.0142658
0.0139415
0.012973
0.0130673
0.0111782
0.0107472
0.00986174
0.00902827
0.00881613
0.00892435
0.00903241
0.00875179
0.00784532
0.00795647
0.00732135
0.00720355
0.0056293
0.00573331
0.00510312
0.00544726
0.00550837
0.00559962
0.00569188
0.00599363
0.0064707
0.00601723
0.00608606
0.00576861
0.0048401
0.00457746
0.00451662
0.00500242
0.00462581
0.00418049
0.00417256
0.00416847
0.00416824
0.00417186
0.00417928
0.00419054
0.00420556
0.00501955
0.0045372
0.00428096
0.00486589
0.00529893
0.00573556
0.00635875
0.00611308
0.00582371
0.00573465
0.00564671
0.00559352
0.00550128
0.00487769
0.00528295
0.0054898
0.00579023
0.00718455
0.00749519
0.00842116
0.00881059
0.00909369
0.00899034
0.00922131
0.00888949
0.00995942
0.0100763
0.0122802
0.0126408
0.0136141
0.0140485
0.0143779
0.0137629
0.0141452
0.0133544
0.0135685
0.014654
0.013617
0.0137203
0.0143351
0.0148495
0.0147817
0.0160622
0.0164431
0.0178462
0.0188225
0.019172
0.0191012
0.0171301
0.017016
0.0172534
0.0172916
0.0186078
0.0202161
0.0211474
0.0206898
0.0210518
0.0197677
0.0199505
0.020297
0.0219873
0.0221636
0.0219364
0.0223302
0.0217087
0.0221318
0.0227068
0.0227333
0.0229061
0.023258
0.022973
0.0252893
0.0252573
0.0247067
0.0230987
0.024223
0.0245206
0.0263966
0.0278991
0.0253776
0.0244973
0.0257099
0.025039
0.0280149
0.0261062
0.0267005
0.0265269
0.026831
0.0259015
0.0290855
0.0267615
0.0278734
0.0270051
0.026549
0.0297983
0.0284317
0.0290114
0.0285282
0.0284085
0.0293291
0.0287899
0.0294665
0.0298082
0.0289074
0.0296731
0.027012
0.0290845
0.0303455
0.03015
0.0299865
0.0280306
0.0296697
0.0311307
0.0326703
0.0283565
0.0293913
0.0288428
0.0319185
0.0326507
0.0293904
0.0294474
0.0287407
0.0310403
0.0298555
0.0319893
0.029809
0.0302752
0.0316555
0.0320533
0.030593
0.0308368
0.0314073
0.0275935
0.0277618
0.0320295
0.0323586
0.0297356
0.0289325
0.0263569
0.0286119
0.0359394
0.031291
0.0266762
0.0253959
0.0292728
0.0341427
0.0317147
0.0266351
0.0271151
0.0289563
0.0300415
0.0299455
0.030452
0.0290581
0.0296514
0.0248774
0.0259865
0.0329676
0.0302372
0.0290697
0.0287856
0.0211642
0.0235303
0.0330549
0.0287145
0.0272634
0.0251553
0.0229559
0.0289988
0.0255005
0.0274226
0.0234847
0.023861
0.0241664
0.0252013
0.0259987
0.0262838
0.0255655
0.0286559
0.0291121
0.0297714
0.0129289
0.00938948
0.0213151
0.0389547
0.0556991
0.0515121
0.0517858
0.0615384
0.0757391
0.0895626
0.098137
0.122931
0.110154
0.0907037
0.0722008
0.0570827
0.04689
0.0388313
0.0333151
0.0250027
0.020008
0.0177155
0.00946095
0.00908187
0.00906533
0.00904935
0.00903386
0.00901841
0.0034488
0.00343225
0.00341514
0.00339937
0.00846502
0.00845459
0.00844421
0.00843463
0.0130329
0.0130137
0.0129946
0.0129768
0.0129596
0.00615673
0.00617532
0.0061942
0.00621182
0.00623091
0.00624902
0.00626766
0.00769585
0.00769668
0.00769706
0.00769798
0.0076982
0.00769923
0.00769967
0.00770098
0.00770195
0.00770305
0.00199942
0.00198968
0.00198052
0.00197211
0.0082571
0.00824643
0.00823518
0.00822456
0.00821491
0.00820579
0.00819524
0.00818658
0.0103389
0.00818482
0.00819469
0.00820427
0.00821314
0.00822353
0.00823336
0.00824423
0.00825473
0.00196966
0.00197888
0.00198898
0.00199917
0.0020079
0.00770267
0.00770116
0.00769989
0.00769949
0.00769729
0.00769655
0.007697
0.00769653
0.00769674
0.00627115
0.00625175
0.00623356
0.00621467
0.00619708
0.00617882
0.00616026
0.0129565
0.0129736
0.0129925
0.0130109
0.0130307
0.00843289
0.00844215
0.00845207
0.00846132
0.00339615
0.00341263
0.00342958
0.00344591
0.0090156
0.00902999
0.0090475
0.0090633
0.00907956
0.00909604
0.00959598
0.0179484
0.0202919
0.0335922
0.0338691
0.0398285
0.0482344
0.058638
0.0738807
0.0901662
0.109676
0.119753
0.105059
0.088986
0.0755244
0.0664361
0.0506518
0.0503095
0.0550075
0.0415287
0.0192353
0.018651
0.0177382
0.0258559
0.0221112
0.0252109
0.0257781
0.0197166
0.0268609
0.0256676
0.0205751
0.0246087
0.0250217
0.0313659
0.0300691
0.0244626
0.0235301
0.0194029
0.0236844
0.0353523
0.0283003
0.0237931
0.0237764
0.0212184
0.0291849
0.0310212
0.0302472
0.026608
0.0261699
0.0274742
0.0271297
0.029033
0.0318359
0.0276372
0.0307317
0.0237961
0.0285895
0.0303009
0.0320319
0.0295344
0.0282269
0.0265703
0.0273398
0.03263
0.0280817
0.02848
0.02805
0.0309075
0.0295215
0.0318902
0.0294545
0.0291848
0.0283044
0.0293698
0.0285517
0.0286034
0.0307074
0.0311563
0.0275391
0.0290639
0.0301259
0.0309526
0.0313741
0.0260247
0.0267726
0.0284491
0.0317515
0.0304029
0.0272335
0.0254171
0.0299237
0.0321949
0.0293389
0.0296071
0.0266752
0.0294479
0.030182
0.0293166
0.0284523
0.0283222
0.0278199
0.0292795
0.0286289
0.0279665
0.0284908
0.0282951
0.0278261
0.0276193
0.0282528
0.0279193
0.0272768
0.027268
0.0262751
0.0269186
0.0274264
0.0263766
0.0271667
0.0245814
0.0250217
0.0256453
0.0261692
0.0258117
0.0285701
0.0278902
0.0309042
0.0309968
0.0295359
0.0242053
0.0193702
0.0122435
0.00831664
0.00501586
0.00709959
0.0123611
0.0193553
0.0279114
0.0346529
0.0414063
0.048985
0.0555079
0.0637581
0.0721285
0.0806955
0.0878789
0.0950955
0.103076
0.112015
0.120386
0.121711
0.129175
0.139323
0.141573
0.151734
0.172794
0.15026
0.128127
0.106321
0.0847922
0.0684312
0.0511628
0.0375223
0.0204297
0.011953
0.00293119
0.00296707
0.00300256
0.00303789
0.00307327
0.00175864
0.00170551
0.0016531
0.0016013
0.00155064
0.00150018
0.00144999
0.00140111
0.00135222
0.00130406
0.00125643
0.00120933
0.00116293
0.00111639
0.00107085
0.00102564
0.000980906
0.000936484
0.004323
0.00530209
0.00533564
0.00536949
0.00540358
0.00543755
0.0054719
0.00550648
0.00554114
0.00417949
0.00420082
0.00422231
0.00786724
0.00790484
0.00794261
0.00798076
0.00801943
0.00805847
0.00809809
0.00813802
0.00817874
0.00442975
0.00442558
0.00817398
0.0081342
0.00809495
0.00805636
0.00801867
0.00798138
0.00794514
0.00790941
0.00787427
0.000442655
0.00421814
0.00419959
0.00555741
0.00552637
0.00549538
0.00546479
0.00543485
0.00540518
0.00537589
0.00534707
0.00432669
0.000880929
0.000920144
0.000959335
0.000998779
0.00103832
0.00107844
0.00111837
0.00115879
0.0011995
0.0012403
0.00128151
0.00132296
0.00136455
0.00140657
0.001449
0.00149181
0.00153502
0.0015785
0.00326665
0.00324139
0.00321683
0.0031915
0.00316701
0.00786067
0.0159422
0.0187695
0.0188045
0.0188413
0.0139836
0.0140053
0.0140281
0.0140529
0.0118135
0.00385381
0.00190967
0.00195121
0.00199385
0.00203689
0.00208056
0.00212488
0.00217002
0.00221528
0.00335365
0.00334085
0.00786372
0.00964042
0.0204773
0.02056
0.0206451
0.0207316
0.0208202
0.0131457
0.00895525
0.00897867
0.00442071
0.00227639
0.00232124
0.00236667
0.0024127
0.00245974
0.00555325
0.0104917
0.0105342
0.0105794
0.0170335
0.0232493
0.017163
0.0172617
0.0173621
0.0106151
0.0106686
0.0107241
0.005496
0.00242037
0.00387668
0.00388023
0.00388426
0.0038889
0.00547412
0.00549219
0.0135023
0.0207509
0.0209132
0.0210771
0.0212456
0.0190334
0.019186
0.00766448
0.00266568
0.00272406
0.00278412
0.00284539
0.000482479
0.00360372
0.0077465
0.00802243
0.0201057
0.0309293
0.0312299
0.0315357
0.0194642
0.0196438
0.011059
0.00353681
0.00362469
0.00371452
0.00380635
0.0039026
0.00400066
0.0105958
0.0106862
0.0253888
0.0382764
0.0387483
0.0241607
0.0244519
0.0149023
0.00323769
0.00332592
0.00341573
0.00351031
0.00360717
0.00370668
0.0038135
0.00392047
0.0149329
0.0151247
0.0341147
0.0502362
0.0315049
0.0319912
0.0215782
0.0028149
0.00290182
0.020052
0.0840921
0.153549
0.170775
0.154422
0.138558
0.126854
0.114801
0.101357
0.089395
0.0796363
0.0677509
0.0582118
0.0453887
0.0367715
0.029545
0.0239528
0.0172664
0.0160251
0.0159151
0.016379
0.0162955
0.0162812
0.0130589
0.0130355
0.0145805
0.0170351
0.017025
0.0130422
0.0145358
0.0156646
0.014076
0.0156124
0.0113358
0.0125972
0.0126209
0.0136333
0.0144478
0.0126772
0.0127307
0.0127596
0.0141535
0.0127209
0.0137824
0.0112158
0.0112578
0.0112997
0.0124616
0.0105615
0.0106072
0.0100602
0.0114757
0.0115217
0.0115679
0.011422
0.0103232
0.01023
0.00904364
0.00829241
0.00760398
0.00766715
0.0077077
0.00780273
0.00651166
0.00769796
0.0084495
0.00935342
0.00941714
0.00948102
0.0071256
0.00719588
0.00554858
0.00609966
0.00551898
0.00639827
0.00841805
0.00852784
0.00940193
0.00944502
0.00841236
0.00844425
0.00847692
0.00914945
0.00917127
0.00919394
0.0103069
0.0103261
0.0103461
0.00932111
0.00933817
0.00817451
0.00819001
0.00697783
0.00699884
0.00699233
0.00700133
0.00668247
0.00543606
0.00543422
0.0042128
0.00421272
0.00543541
0.00543777
0.00544164
0.0069996
0.00699201
0.00699198
0.00697234
0.00819077
0.00817701
0.00934303
0.00932805
0.0103545
0.0103369
0.00922472
0.00920335
0.00918301
0.00851511
0.00848401
0.00845382
0.0083349
0.00945656
0.0085827
0.00847525
0.00763945
0.00555531
0.00614572
0.00558382
0.00645818
0.0071691
0.0084098
0.00834557
0.00942645
0.00936679
0.00776887
0.00770625
0.00787499
0.00648378
0.00775324
0.00843915
0.00838188
0.00832485
0.0103522
0.00904753
0.0104026
0.0117237
0.0116848
0.0116461
0.0102291
0.00795966
0.00938022
0.0114887
0.0118241
0.0114649
0.0114326
0.011339
0.0117019
0.0129566
0.0130294
0.0130114
0.0121577
0.0132107
0.0139482
0.0136738
0.0129389
0.0116716
0.0131161
0.015993
0.0160625
0.0149697
0.0142189
0.014223
0.0174927
0.0150518
0.015067
0.00556306
0.0045297
0.00637443
0.0114705
0.0155096
0.0224459
0.0265212
0.0350787
0.0407084
0.0508145
0.0585038
0.0697789
0.0828381
0.0950912
0.10888
0.124105
0.107157
0.0892027
0.079242
0.0714225
0.0644567
0.0561166
0.0452382
0.0363045
0.0140141
0.0241082
0.0269737
0.0252784
0.0282509
0.0301185
0.0352489
0.0321263
0.0252812
0.0272665
0.0318828
0.0318709
0.029369
0.0308466
0.0294325
0.0316714
0.0300676
0.0313866
0.0306136
0.0282473
0.0293051
0.0302094
0.0299332
0.0298524
0.0327132
0.0288451
0.0283271
0.0302718
0.0337753
0.0319807
0.0283088
0.0281017
0.0289908
0.0327303
0.030169
0.0308475
0.0274301
0.0310363
0.0317384
0.0306799
0.0307956
0.0292304
0.0298556
0.0299821
0.0300638
0.0295806
0.0296237
0.0287297
0.0287797
0.0285953
0.0301353
0.0288793
0.0286081
0.0287141
0.0283334
0.0288617
0.0277011
0.0293409
0.0272334
0.0272988
0.0272218
0.0277035
0.0287302
0.0264432
0.0268131
0.02489
0.0268339
0.0266763
0.028905
0.0252712
0.0252215
0.0237522
0.0258216
0.0267174
0.026681
0.0246136
0.0240234
0.0232002
0.0249148
0.0236081
0.0253705
0.023709
0.0231528
0.0225673
0.0220232
0.0229674
0.0225926
0.0216784
0.0226023
0.021656
0.0217042
0.0215259
0.0209507
0.0198741
0.01905
0.0204498
0.0211143
0.0209242
0.0209535
0.0190147
0.0175894
0.0171285
0.0160992
0.0173378
0.0192638
0.0205375
0.0186524
0.0181173
0.0155125
0.0145691
0.0146433
0.0144986
0.0145733
0.015328
0.0148618
0.015022
0.0129029
0.0123011
0.0133467
0.014804
0.0148895
0.0143969
0.013038
0.0126028
0.011234
0.00979273
0.00896771
0.00907409
0.00918035
0.00929797
0.00909855
0.00920497
0.00765437
0.00711359
0.00683911
0.00548019
0.00547538
0.00466445
0.00478366
0.00468588
0.00500578
0.00530699
0.00505983
0.00516492
0.00527062
0.00424941
0.00390117
0.00339114
0.00347084
0.00355297
0.00306296
0.0023156
0.00258547
0.00252787
0.00295987
0.0024628
0.00246137
0.00246631
0.00296661
0.00253706
0.00161914
0.00211589
0.00261806
0.00356213
0.00348307
0.00389629
0.00391709
0.00492343
0.00528181
0.00517864
0.00520959
0.00513036
0.00501884
0.00469184
0.00478683
0.00466904
0.00502832
0.00644295
0.00684563
0.00712424
0.00905491
0.00922672
0.00942574
0.00906108
0.00919967
0.00909548
0.00899126
0.00982157
0.0117261
0.012035
0.0145252
0.014774
0.0149323
0.0148497
0.0133928
0.0123514
0.0127174
0.0144677
0.0142424
0.0147148
0.0146437
0.0145727
0.0145019
0.0146538
0.0163323
0.0182524
0.0189649
0.0201476
0.0186849
0.0174417
0.0164284
0.0147626
0.0183461
0.0191065
0.0210831
0.0212732
0.0212494
0.0199211
0.0176313
0.0210662
0.0198195
0.0216858
0.0218721
0.021645
0.0216442
0.0228995
0.0226642
0.0239923
0.0222216
0.0223944
0.0231247
0.0246254
0.026096
0.0235376
0.0247821
0.0238026
0.023301
0.0266064
0.0274748
0.0256012
0.0264986
0.0240344
0.0236143
0.0274711
0.0274485
0.0274633
0.0260727
0.0246875
0.0265291
0.0298973
0.0269601
0.0280887
0.0259266
0.0263881
0.0289431
0.0291117
0.026902
0.0277187
0.0274514
0.0283801
0.0280793
0.028808
0.0289531
0.0291059
0.0293179
0.0288665
0.0302227
0.0274062
0.03037
0.0296768
0.0306942
0.0299176
0.0277409
0.0330211
0.031544
0.028387
0.0271638
0.029768
0.0295905
0.0316592
0.0292503
0.0281311
0.0322094
0.0310045
0.0317795
0.0294318
0.0300552
0.0289967
0.0312726
0.0304627
0.0315291
0.0301337
0.0305691
0.0281489
0.0289114
0.0301198
0.0331702
0.0318644
0.0279333
0.0281706
0.0293165
0.0348343
0.0303643
0.025266
0.0258188
0.0302458
0.0335578
0.0303325
0.0270872
0.0274207
0.0291526
0.0307115
0.0283528
0.0287829
0.0293642
0.027941
0.0259653
0.0241465
0.030302
0.0302216
0.0321593
0.0267038
0.020352
0.0247672
0.0307569
0.0354198
0.0274684
0.0225709
0.0202117
0.0261376
0.0344581
0.0312348
0.0236793
0.0239628
0.0209872
0.021211
0.0185585
0.0297159
0.0247012
0.0250802
0.0256093
0.0261557
0.0151258
0.0115303
0.023084
0.0318281
0.0308908
0.0333344
0.042711
0.0445197
0.0698405
0.0738622
0.0760322
0.0851181
0.0933131
0.10607
0.116876
0.0937139
0.0744163
0.058407
0.0449245
0.0416056
0.0376945
0.0208977
0.018835
0.0162231
0.0121774
0.0157435
0.0156921
0.0156428
0.0155937
0.0155458
0.0154972
0.01545
0.00414875
0.00413609
0.00990379
0.00988873
0.00987295
0.00985698
0.00984249
0.00982667
0.00981243
0.00979859
0.009783
0.0097687
0.00975313
0.00327814
0.00326741
0.00325897
0.00324917
0.00323892
0.00918565
0.00917929
0.0091712
0.00916347
0.00915512
0.00914781
0.0091406
0.00913281
0.00912593
0.00911908
0.013643
0.00955546
0.009553
0.00955139
0.00954748
0.00954588
0.0095452
0.0095442
0.00954181
0.00954131
0.0126548
0.00954043
0.00954203
0.00954412
0.00954369
0.00954595
0.00954751
0.00954976
0.00955235
0.00955528
0.0136415
0.0136449
0.00912549
0.00913231
0.00914026
0.00914687
0.00915409
0.00916158
0.00916904
0.00917907
0.00918476
0.00919418
0.00324716
0.00325693
0.00326653
0.00327643
0.00975159
0.00976568
0.0097808
0.00979549
0.00980953
0.00982466
0.00983897
0.0098553
0.00986969
0.00988616
0.00990148
0.00413327
0.00414656
0.0154423
0.0154888
0.0155365
0.0155849
0.0156344
0.0156831
0.0157355
0.015786
0.0124669
0.0190342
0.0211927
0.0345433
0.0426075
0.0437158
0.047897
0.0608829
0.0765305
0.0955845
0.11688
0.105985
0.0907903
0.0823825
0.075075
0.0685606
0.0641035
0.046216
0.0371505
0.0319102
0.0304083
0.0314033
0.0180587
0.018016
0.0209142
0.023763
0.0254177
0.0224353
0.0243752
0.0277309
0.0343731
0.0204936
0.023361
0.0197347
0.0239227
0.0338454
0.0325402
0.0232447
0.0188981
0.0161823
0.0288192
0.0354844
0.0329203
0.0236445
0.0166009
0.0248355
0.0312023
0.0317281
0.0301095
0.0222149
0.024573
0.026243
0.0286609
0.0282844
0.0322795
0.0301233
0.0273617
0.0264573
0.0280031
0.0315932
0.0339476
0.0298158
0.0233716
0.0247051
0.0299852
0.0319576
0.0290451
0.0282973
0.026019
0.0293755
0.0326327
0.0302321
0.0288493
0.0282579
0.0304725
0.0301949
0.0310938
0.0289201
0.0296564
0.0284777
0.0276448
0.0284956
0.0311356
0.0305131
0.0295619
0.0273525
0.0268959
0.029876
0.0329246
0.0291794
0.0271885
0.0266416
0.0294131
0.0306072
0.0305051
0.0277978
0.0273038
0.0281332
0.0296431
0.0303171
0.0281837
0.0284071
0.0270812
0.0289032
0.0288008
0.0288771
0.0278532
0.0257381
0.0270534
0.0281135
0.0287337
0.027542
0.0267433
0.0266849
0.0268919
0.0263491
0.0258552
0.0264543
0.0268479
0.0247022
0.0250701
0.0257154
0.0258902
0.02545
0.0287492
0.0278682
0.0316477
0.0318445
0.0288595
0.0231169
0.0183042
0.0113023
0.00706715
0.00249026
0.00724902
0.0131136
0.0212283
0.0288658
0.0363912
0.0437118
0.0514786
0.0573655
0.0648442
0.0725367
0.0827843
0.0893146
0.0970473
0.105402
0.112716
0.121722
0.123673
0.130995
0.139756
0.142796
0.1541
0.168724
0.146237
0.124133
0.102343
0.0808164
0.0644427
0.0513114
0.0376588
0.020555
0.00771847
0.00301924
0.00305146
0.00308334
0.0031151
0.00314694
0.00161875
0.00157146
0.00152491
0.00147886
0.00143311
0.00138792
0.0013435
0.0012989
0.00125521
0.00121156
0.00116863
0.00112594
0.0010835
0.00104169
0.00100006
0.00095874
0.000917728
0.000877234
0.00430562
0.00532284
0.00535472
0.00538637
0.00541862
0.00545109
0.00548371
0.00551687
0.00555012
0.00420378
0.00422383
0.00416841
0.00787289
0.0079092
0.00794619
0.00798362
0.00802166
0.0080602
0.00809937
0.00813914
0.0081793
0.00443788
0.00443111
0.00817214
0.00813198
0.00809245
0.00805333
0.00801469
0.00797681
0.00793962
0.00790275
0.00786643
0.000433579
0.00422018
0.00557784
0.00554429
0.00551086
0.00547795
0.00544528
0.00541296
0.00538068
0.00534897
0.00531724
0.00430254
0.000884395
0.000925289
0.000966274
0.0010075
0.00104899
0.00109115
0.00113344
0.00117636
0.0012194
0.00126288
0.0013067
0.00135118
0.00139591
0.00144141
0.00148693
0.00153343
0.0015801
0.00162729
0.0031411
0.00310953
0.00307754
0.00304585
0.00301353
0.00771627
0.0158074
0.0186291
0.0186582
0.0186882
0.0138199
0.0138348
0.013851
0.0138674
0.0116372
0.00367903
0.00202786
0.00207636
0.00212546
0.00217437
0.00222565
0.00227696
0.00232903
0.00238211
0.00303255
0.0030077
0.00761818
0.00935316
0.0201825
0.020255
0.02033
0.0204064
0.0204852
0.0128249
0.00860093
0.00861343
0.00410486
0.00253271
0.00258713
0.00264346
0.0027
0.00275848
0.00544786
0.0100578
0.0100893
0.01012
0.0165592
0.0227618
0.0207254
0.0167865
0.0168744
0.0100926
0.010132
0.0101732
0.00277412
0.00681324
0.00328715
0.0032758
0.00326349
0.00325121
0.0109353
0.00491911
0.00492202
0.0201593
0.0203055
0.0204553
0.0250825
0.018482
0.0186199
0.0159365
0.00308227
0.00315274
0.00322542
0.0101834
0.0001957
0.000240148
0.00752793
0.00802231
0.0200932
0.0309279
0.0312285
0.0315349
0.0194636
0.0196444
0.0110639
0.00353684
0.00362373
0.00371295
0.00380678
0.00390172
0.00399939
0.0105953
0.0106844
0.0107786
0.0382747
0.0387467
0.0241596
0.0244496
0.014914
0.00323625
0.00332422
0.0034155
0.00350792
0.003606
0.00370792
0.00381108
0.00391962
0.0149322
0.0151233
0.0340735
0.050231
0.0315037
0.0319908
0.0216036
0.00281336
0.00290149
0.0200492
0.0840832
0.153535
0.168352
0.152176
0.136368
0.122981
0.11264
0.0993673
0.0897252
0.0778665
0.0672029
0.0576885
0.0457794
0.0337348
0.0288018
0.0204484
0.0165542
0.0163038
0.0168755
0.0180918
0.0172287
0.0154286
0.0140747
0.0138811
0.0142497
0.0148809
0.0148701
0.0138599
0.015338
0.0153281
0.0148076
0.0134304
0.0134367
0.0132728
0.0106942
0.0120589
0.0135051
0.012071
0.0133391
0.0147398
0.0147485
0.0120037
0.0105068
0.0130709
0.0109421
0.0120811
0.0104203
0.00964643
0.0106168
0.01051
0.0119267
0.0119603
0.0107671
0.00942363
0.0105324
0.00976153
0.00980809
0.00856216
0.00733565
0.00630231
0.00578181
0.0080646
0.00792366
0.0095173
0.00957056
0.00962408
0.00849872
0.00774108
0.00646389
0.00521877
0.00528645
0.00585393
0.00591522
0.00789963
0.00795462
0.00754014
0.00774318
0.00880436
0.0088313
0.008859
0.00888762
0.0060254
0.00722948
0.0072594
0.00496345
0.0037445
0.00377776
0.00486482
0.00378883
0.00382462
0.00386154
0.0038995
0.00368063
0.00247378
0.00210875
0.00209937
0.00209267
0.00208907
0.00208832
0.00209031
0.00209528
0.00210318
0.0021137
0.00212723
0.00246971
0.00392552
0.003889
0.00385387
0.00381979
0.00378715
0.00381219
0.00378058
0.00375051
0.00496931
0.00726744
0.00606541
0.0060339
0.00890061
0.00887446
0.00884916
0.00778886
0.00758539
0.00753645
0.00794296
0.00736746
0.00589542
0.0053063
0.00523849
0.00648587
0.00775933
0.00769915
0.00846456
0.00959504
0.0095418
0.00795222
0.00808586
0.00803003
0.00740889
0.00735243
0.00858334
0.00853175
0.00977565
0.00972882
0.00984662
0.0107853
0.0107464
0.0119437
0.0119105
0.00919172
0.0112686
0.010424
0.0107365
0.010952
0.0109192
0.010524
0.0120201
0.0134736
0.0134579
0.0133426
0.0127463
0.01431
0.0134893
0.0109386
0.0132883
0.0120001
0.0134319
0.0150407
0.013962
0.0160127
0.0160261
0.0138444
0.0148726
0.0153938
0.0154273
0.00742793
0.00512249
0.00693795
0.0120961
0.0157446
0.0228901
0.0269273
0.0350681
0.0424329
0.0523624
0.0586636
0.0700725
0.0827496
0.0952921
0.110179
0.125019
0.108944
0.0909105
0.0798452
0.0725061
0.0646934
0.0586303
0.0474959
0.0382807
0.0172221
0.0174733
0.0270903
0.0266309
0.024415
0.0326116
0.0340115
0.0298468
0.0251262
0.0294734
0.0314842
0.034512
0.0293183
0.027838
0.0288928
0.0292129
0.0326409
0.0311426
0.0298114
0.0290932
0.0313215
0.0296761
0.029307
0.0299133
0.0308391
0.0292985
0.0289899
0.0292247
0.0313988
0.031678
0.0304622
0.0277852
0.0279371
0.0313266
0.0313738
0.0294503
0.0285528
0.029476
0.0311306
0.032744
0.0281116
0.0296558
0.0292345
0.0301923
0.0294967
0.0293712
0.0289474
0.0294683
0.0294303
0.0289045
0.0304608
0.0282605
0.0294086
0.0280224
0.0272774
0.0291446
0.0276158
0.0296632
0.0291908
0.0262387
0.0265307
0.0279444
0.0279098
0.0290461
0.0251719
0.0245573
0.0266459
0.0272588
0.028321
0.0273446
0.0234964
0.023939
0.0260225
0.0254768
0.027911
0.0253212
0.0232002
0.0233501
0.0246833
0.0240592
0.0259999
0.0245329
0.0227017
0.0226909
0.0221387
0.023083
0.0231779
0.0228227
0.0219257
0.0213841
0.0218005
0.0216169
0.0208918
0.0208074
0.0180183
0.0201883
0.0211904
0.0212156
0.0210264
0.0192657
0.0176971
0.0158001
0.0163822
0.0173963
0.018861
0.0205916
0.0185676
0.0182111
0.0160765
0.0146175
0.0144681
0.014541
0.0146139
0.0157241
0.0143551
0.014692
0.0131979
0.0123333
0.0133768
0.0148338
0.0149179
0.0144256
0.0134545
0.012269
0.0117194
0.00981483
0.00898857
0.00909401
0.00919934
0.00931778
0.0094227
0.00922275
0.00767088
0.00712832
0.00685304
0.00549289
0.00503284
0.00467656
0.00479503
0.00478052
0.0050125
0.0054947
0.00519856
0.00516373
0.00526793
0.00461634
0.00427705
0.00386233
0.00394066
0.00353103
0.00302899
0.00324259
0.00347715
0.00346879
0.00389648
0.00388917
0.003886
0.00388697
0.00389209
0.00390134
0.0034673
0.00353995
0.00300539
0.0035018
0.00341902
0.0043213
0.00424149
0.00571812
0.005442
0.0051277
0.00544793
0.0054565
0.00497854
0.004865
0.00455083
0.00465409
0.00546158
0.00598061
0.00721918
0.00723809
0.00893814
0.00919513
0.00908936
0.00929186
0.00893119
0.00907505
0.00944748
0.00979333
0.0118936
0.0126042
0.0135786
0.0144026
0.0146537
0.0148149
0.0133597
0.0135071
0.0127102
0.0147545
0.0136536
0.0138923
0.0145951
0.0147396
0.0146659
0.0156049
0.0159033
0.0184168
0.0186801
0.0198411
0.0188341
0.0169637
0.01613
0.0160837
0.0177585
0.0190496
0.0209935
0.020965
0.0211569
0.0208591
0.0185525
0.0199161
0.0204204
0.0217663
0.0217553
0.0217081
0.0231348
0.0225968
0.0227035
0.0236784
0.022624
0.0226311
0.023848
0.0239535
0.0256607
0.0247918
0.0245121
0.0232783
0.0245915
0.0246399
0.0267864
0.026411
0.0261505
0.0238599
0.0253352
0.0257988
0.0283817
0.0272071
0.0258582
0.0256899
0.0269414
0.0266743
0.0288645
0.0278397
0.026619
0.0282559
0.0267266
0.0295306
0.0278531
0.0284183
0.0275808
0.0281998
0.0279371
0.029056
0.0300477
0.0298952
0.0293087
0.0289291
0.0302241
0.0291888
0.0302827
0.0296264
0.0300862
0.0278783
0.0298602
0.0309334
0.0310582
0.0294655
0.0282077
0.0291464
0.0294616
0.0323989
0.0304428
0.0284177
0.0288459
0.0312693
0.0327751
0.0306249
0.0286879
0.0281072
0.0330894
0.0329463
0.0303359
0.0300597
0.0297238
0.0289511
0.0311159
0.031851
0.0312269
0.0321576
0.0273411
0.0324983
0.02836
0.0327061
0.0294551
0.0259688
0.0253291
0.0310483
0.0347061
0.0325656
0.0289285
0.0255163
0.0292409
0.0301324
0.0313195
0.0292303
0.0276666
0.0280334
0.0280196
0.0273269
0.0290824
0.0317267
0.0292939
0.0236676
0.0245389
0.0256838
0.0319864
0.0337221
0.0249715
0.0193498
0.0208347
0.0299595
0.0309931
0.03208
0.0213605
0.0209064
0.0211084
0.0276865
0.0277914
0.030647
0.0300382
0.0217864
0.022208
0.022643
0.0183499
0.0189072
0.0194889
0.0280191
0.028687
0.0294309
0.010181
0.0152244
0.0236528
0.0357286
0.0487936
0.0692332
0.0704661
0.0709985
0.0846371
0.0967794
0.112905
0.105289
0.0848683
0.0681543
0.0510712
0.0392444
0.0347738
0.0280217
0.0262875
0.0250084
0.0154705
0.0137769
0.0137437
0.0137102
0.0136794
0.0136461
0.0136136
0.0135825
0.0135515
0.0135204
0.0134907
0.0134606
0.0134315
0.0124484
0.0170211
0.0169722
0.0169279
0.0168812
0.0168369
0.016793
0.0167507
0.0167079
0.0166667
0.016627
0.0165876
0.0180915
0.0122409
0.0122395
0.0166534
0.0166468
0.0166397
0.016633
0.0166272
0.0166194
0.016614
0.016609
0.0166038
0.0166008
0.0165991
0.0165958
0.0165906
0.0165902
0.00404331
0.00404424
0.00404252
0.00404294
0.0040422
0.0117704
0.0165931
0.016595
0.0165969
0.0166002
0.0166045
0.0166087
0.0166145
0.0166196
0.0166236
0.0166322
0.0166375
0.0166452
0.0166515
0.0122404
0.0122408
0.0180894
0.0165797
0.0166196
0.0166598
0.0167012
0.0167432
0.0167856
0.0168297
0.0168748
0.0169184
0.0169648
0.0170125
0.0124423
0.0134271
0.0134564
0.0134867
0.0135155
0.0135458
0.0135786
0.0136096
0.0136416
0.0136731
0.0137039
0.0137374
0.0137718
0.0149659
0.0160682
0.0263009
0.0287629
0.0405564
0.0360139
0.0437105
0.0536606
0.0682048
0.0900749
0.111216
0.111146
0.0976509
0.0773813
0.0730221
0.0845183
0.0700617
0.0400363
0.0300536
0.0104127
0.00982495
0.0226372
0.0320849
0.0343969
0.029363
0.021176
0.0158529
0.0184971
0.0294707
0.0288321
0.0282141
0.0250493
0.0188232
0.0343219
0.0235408
0.0231065
0.022685
0.0297532
0.025673
0.0279782
0.0231543
0.0185414
0.0241212
0.0281157
0.0346353
0.0270242
0.0243872
0.021094
0.0267814
0.030657
0.0301898
0.0279892
0.0250428
0.0239439
0.0307701
0.0262741
0.0296481
0.0292041
0.0280057
0.0269658
0.0279292
0.0260154
0.0278315
0.0343774
0.0294764
0.0266123
0.0246384
0.0276814
0.0337144
0.0287726
0.0285541
0.0273229
0.0295049
0.0311928
0.0330287
0.0260148
0.0290626
0.0313619
0.0284468
0.0305811
0.0297734
0.0299759
0.0286815
0.0282008
0.0289372
0.0306023
0.0293281
0.0290988
0.0294975
0.0287424
0.0297471
0.0308606
0.0300965
0.0303068
0.0253667
0.0284224
0.0298467
0.0305758
0.0297755
0.0271891
0.0281861
0.0292408
0.0299428
0.0276178
0.0277534
0.027516
0.0283478
0.0289683
0.0295161
0.0273423
0.0269058
0.0267696
0.0281524
0.0279619
0.0268935
0.0273482
0.0270368
0.0267749
0.0265623
0.0264142
0.025304
0.0267208
0.0256744
0.0260779
0.0257724
0.0251619
0.0255559
0.0289372
0.0304968
0.0326903
0.0308247
0.0277367
0.0212239
0.0175679
0.0118655
0.00492993
0.00387407
0.00859938
0.0143149
0.0226361
0.0299902
0.0376514
0.0461879
0.0526579
0.0587149
0.0675857
0.0741853
0.0825817
0.0927275
0.0996431
0.106952
0.114292
0.123683
0.124748
0.134089
0.143142
0.14466
0.156841
0.158315
0.140107
0.119823
0.0981054
0.0766499
0.0646109
0.0476115
0.0343433
0.0206739
0.0121206
0.00318371
0.00320841
0.00323319
0.00325802
0.00328325
0.00160172
0.00155914
0.00151695
0.00147516
0.00143377
0.0013928
0.00135213
0.00131184
0.001272
0.00123241
0.00119314
0.00115427
0.00111586
0.00107749
0.00103966
0.00100223
0.000965011
0.000928242
0.00451269
0.00452859
0.00538921
0.00541848
0.00544842
0.00547843
0.00550893
0.00553992
0.00401314
0.00403192
0.00405122
0.00691752
0.00695003
0.0113505
0.00795777
0.00799434
0.00803161
0.00806952
0.0081082
0.00814756
0.0043196
0.00298446
0.00434788
0.00430944
0.0081376
0.00809759
0.00805816
0.00801903
0.00798033
0.0113654
0.0113322
0.00692945
0.00689459
0.00402249
0.00400023
0.00397827
0.00550941
0.00547522
0.00544089
0.00540695
0.00537296
0.00533944
0.00452923
0.00451294
0.00100324
0.00104561
0.00108842
0.00113192
0.00117644
0.00122051
0.00126623
0.00131184
0.00135827
0.00140532
0.00145307
0.0015011
0.00155006
0.0015996
0.00165014
0.00170091
0.00175284
0.0018046
0.00308484
0.00304985
0.00301493
0.00689737
0.0118784
0.0118759
0.0118743
0.0156618
0.018524
0.0185482
0.013675
0.0136842
0.0136935
0.0115497
0.00887822
0.0088738
0.00475892
0.00237416
0.00243117
0.00248946
0.00254851
0.00260885
0.00266976
0.00419525
0.00731657
0.00731083
0.00730548
0.012989
0.0146005
0.0199709
0.0200368
0.0201038
0.0178776
0.0125974
0.0126222
0.0126475
0.00407794
0.00406507
0.00308752
0.00515404
0.00517162
0.00518983
0.00520909
0.00831767
0.00969921
0.0160502
0.0161169
0.0201878
0.0202827
0.02038
0.0204794
0.00963317
0.0143162
0.00722847
0.00723918
0.00658455
0.00661441
0.00287269
0.00285084
0.00755666
0.0106642
0.0106982
0.0124084
0.019016
0.024311
0.0244807
0.0246541
0.0179569
0.0180819
0.015781
0.0158512
0.00990803
0.00996829
0.0100303
0.000762556
0.0112558
0.0140568
0.0199945
0.0201581
0.0203264
0.0312302
0.0315385
0.0194645
0.0109846
0.0110509
0.00354339
0.00363123
0.00372139
0.00381391
0.00390942
0.00400815
0.0105953
0.0106858
0.0254784
0.0257565
0.038753
0.0241625
0.0244547
0.014858
0.014989
0.00333345
0.00342375
0.00351664
0.00361574
0.00371536
0.00382105
0.00392833
0.0149329
0.0338066
0.0342712
0.0347504
0.0315074
0.0212347
0.0214779
0.0028238
0.00290903
0.0200521
0.084107
0.15358
0.16505
0.148902
0.134261
0.124162
0.110585
0.0975566
0.0859887
0.0757941
0.0657262
0.0543391
0.0445917
0.0378707
0.0325459
0.0229549
0.016376
0.0159054
0.0160037
0.0166659
0.0182686
0.0144431
0.0150484
0.0133871
0.0164729
0.0143573
0.0133901
0.0143518
0.0157162
0.0156925
0.0148929
0.0119268
0.0142353
0.0118423
0.0118449
0.0143399
0.0151529
0.0135822
0.0123659
0.0142703
0.0142689
0.0113012
0.0091286
0.0105629
0.0114354
0.0114534
0.0114719
0.011967
0.0105275
0.0113494
0.0113726
0.011396
0.0114202
0.0105802
0.0103083
0.00909557
0.00913147
0.00788579
0.00792637
0.00796808
0.00830576
0.00982212
0.00831029
0.00888018
0.00892305
0.00810792
0.00815399
0.00819991
0.00695443
0.00571901
0.00577194
0.00470623
0.00719119
0.00618004
0.00669145
0.00728945
0.00632009
0.00686519
0.00643929
0.00560718
0.00293209
0.00355802
0.00250907
0.00254483
0.00258215
0.00214387
0.00218793
0.00272191
0.00276436
0.00280798
0.00285264
0.00289809
0.00324848
0.00294551
0.00293519
0.00292699
0.00291932
0.00291457
0.00291119
0.00290978
0.00290943
0.00291149
0.00291457
0.00292001
0.00191447
0.00286461
0.00281091
0.0027591
0.00270702
0.00265682
0.00208249
0.00202443
0.00196861
0.00243896
0.00239267
0.00234761
0.00280731
0.00501247
0.00549087
0.00679382
0.00622999
0.00620821
0.00659828
0.00606488
0.00707297
0.00694336
0.00561774
0.0055563
0.00549355
0.0080471
0.00799252
0.00793697
0.00788166
0.00870161
0.00812674
0.0102484
0.010235
0.00773652
0.00768458
0.0076327
0.00888618
0.010095
0.0100519
0.00752207
0.0102734
0.0102342
0.0110782
0.0117627
0.0102038
0.012738
0.0127133
0.0110914
0.0110599
0.0101745
0.0100427
0.0100101
0.0138587
0.013846
0.0119124
0.0118922
0.0131162
0.0158552
0.0113223
0.0113024
0.0127577
0.0150614
0.0134086
0.0151069
0.0151134
0.0151209
0.0135964
0.0149231
0.0149332
0.0142927
0.00995402
0.00721788
0.00749792
0.0123387
0.0172246
0.0231716
0.0271387
0.0354361
0.0432646
0.0526574
0.0596771
0.069244
0.0827936
0.0958126
0.110602
0.123928
0.111706
0.0932461
0.0804648
0.0742962
0.0661204
0.0595224
0.0521988
0.0391134
0.0211102
0.0132373
0.0322082
0.026226
0.0257763
0.0308815
0.0340571
0.0307461
0.0246286
0.029533
0.0323267
0.0339309
0.0279763
0.027594
0.0283249
0.0319975
0.0305583
0.0314747
0.0307075
0.0301622
0.0308903
0.0303995
0.0301122
0.0300081
0.0311831
0.0291144
0.0283832
0.0315716
0.0313529
0.0308702
0.0297343
0.0281637
0.0290284
0.032291
0.0302477
0.0283116
0.0290651
0.0291003
0.0317322
0.0307171
0.0293897
0.0286808
0.0306799
0.0302037
0.0308428
0.0297363
0.0296108
0.0294408
0.028685
0.0295901
0.0301242
0.0294385
0.029345
0.0289762
0.0283407
0.0296481
0.0290551
0.0287152
0.027096
0.0268443
0.0277161
0.027712
0.0289398
0.0259159
0.0266885
0.0263871
0.0261506
0.0285151
0.0265784
0.0257132
0.0249458
0.0250188
0.0252562
0.0270107
0.0256144
0.0249952
0.024114
0.0229936
0.0246028
0.0261407
0.0245479
0.0234592
0.0233767
0.0228156
0.0232252
0.0229555
0.0235092
0.0224489
0.0228021
0.0218595
0.0220874
0.0210921
0.0208016
0.0192627
0.0202214
0.020989
0.0211452
0.021087
0.0197178
0.0185511
0.0172351
0.0177451
0.0174933
0.0170844
0.0195825
0.0185612
0.0187765
0.0167269
0.0164002
0.0160225
0.0147475
0.0148174
0.0143027
0.0142149
0.014096
0.0135859
0.0135416
0.0133322
0.0141299
0.0137495
0.0143634
0.0140347
0.013062
0.0126306
0.0112605
0.0104071
0.00993516
0.00888894
0.00921927
0.0089875
0.00909203
0.00880839
0.00789881
0.00749497
0.00779096
0.00641479
0.00567094
0.00526377
0.00513721
0.00547643
0.00553199
0.00562005
0.00570918
0.00607326
0.00647609
0.00601531
0.00569646
0.00526108
0.00482857
0.00455252
0.00495526
0.00496575
0.00468122
0.00413336
0.00412252
0.00411552
0.00411242
0.00411318
0.00411774
0.00412617
0.00456871
0.00494479
0.00493155
0.00494304
0.00525383
0.00571377
0.00603215
0.00627083
0.00641945
0.00594335
0.00592516
0.00555341
0.00546166
0.00540348
0.00530696
0.00569663
0.00649386
0.00714561
0.00729858
0.00794311
0.0083534
0.00874121
0.00902453
0.00891701
0.00880925
0.00996131
0.0102081
0.010743
0.0121872
0.0126138
0.0135136
0.0139443
0.0144976
0.0134997
0.014849
0.0140133
0.0134238
0.0145109
0.0133884
0.0138053
0.0137614
0.0140952
0.0159482
0.0163154
0.0168928
0.0184676
0.0181394
0.0181724
0.0179789
0.0179126
0.017992
0.0174261
0.0168597
0.0184324
0.020105
0.0206503
0.0210147
0.0209319
0.0202872
0.0192758
0.0198429
0.0210199
0.0220041
0.0230238
0.0219523
0.0221438
0.0236986
0.0228095
0.0228824
0.0237224
0.0236176
0.0231058
0.0248782
0.0259864
0.0248628
0.0250753
0.0249232
0.0244474
0.0261621
0.0271101
0.0260698
0.0264156
0.0253145
0.0252032
0.0265402
0.0282757
0.0271728
0.0269283
0.0263095
0.0261218
0.0274357
0.0265383
0.0285592
0.0263075
0.0269249
0.0275523
0.0302751
0.028238
0.0280678
0.0270885
0.0290462
0.0303133
0.0289255
0.0289788
0.0289429
0.0299604
0.0281878
0.0289971
0.0301885
0.030141
0.030204
0.028214
0.0297142
0.0307521
0.0311219
0.0311819
0.0290588
0.029213
0.0305341
0.0338064
0.0315985
0.0288748
0.0279094
0.0316005
0.0318365
0.030254
0.0285087
0.0292419
0.0349884
0.0317591
0.0308798
0.0286367
0.0298728
0.0309822
0.0287711
0.030175
0.0313657
0.0290646
0.030686
0.0296003
0.0283991
0.0330227
0.0302554
0.0282501
0.0301872
0.0298367
0.0292818
0.0300459
0.0287709
0.0266005
0.0297398
0.0304787
0.0315679
0.029828
0.0260424
0.0291311
0.0275424
0.0243661
0.0291051
0.0298486
0.0264416
0.0239571
0.0259141
0.0246736
0.0289855
0.031391
0.0247646
0.0233211
0.0225242
0.0272669
0.0284164
0.0296217
0.0188244
0.0228246
0.0275035
0.0292649
0.0252859
0.0284112
0.0236977
0.0230432
0.0197415
0.0304861
0.0216308
0.0225688
0.0238602
0.0249252
0.0254071
0.0191405
0.0271724
0.020138
0.016963
0.014264
0.0328027
0.0230946
0.0310993
0.0457218
0.0741784
0.0841893
0.0676008
0.0932664
0.118469
0.105044
0.0843861
0.0748596
0.0719605
0.0640901
0.0771796
0.0599758
0.0667926
0.0641293
0.0520493
0.0523498
0.0522007
0.0520529
0.05191
0.0517702
0.0516364
0.0570726
0.0569689
0.0568688
0.0451589
0.0450953
0.0450358
0.0449777
0.0449211
0.04487
0.0448187
0.0447714
0.0447268
0.0520231
0.051949
0.0518776
0.0409974
0.0409568
0.0409199
0.0408839
0.0408522
0.040822
0.0407927
0.0407679
0.0334666
0.0334214
0.0440032
0.0439788
0.0514744
0.040523
0.040498
0.0404744
0.0404509
0.0404326
0.0404162
0.0404014
0.0403879
0.0403787
0.0403692
0.0403646
0.0403615
0.0403591
0.0512639
0.0512895
0.0513195
0.0438046
0.0438076
0.0438157
0.0332089
0.0404993
0.0405012
0.0405072
0.0405126
0.040524
0.040536
0.0513908
0.0514335
0.0514785
0.0515279
0.0515797
0.0442672
0.0442915
0.0443168
0.0443457
0.0443773
0.0560153
0.0560815
0.0561514
0.0562233
0.0563018
0.0563809
0.0564648
0.0509628
0.051076
0.0644503
0.0646109
0.0647759
0.0649448
0.0651202
0.0623354
0.0599652
0.0655406
0.0783748
0.0735762
0.0752759
0.075576
0.0858992
0.0975463
0.123888
0.111164
0.0835238
0.0633208
0.0806067
0.0777783
0.0552361
0.046965
0.0505084
0.0294573
0.0110005
0.0103815
0.0139175
0.0207752
0.0356631
0.0377234
0.0384019
0.0113856
0.00634645
0.0167953
0.0321772
0.0314558
0.0307593
0.027443
0.0169784
0.0171072
0.0257341
0.0252381
0.0247558
0.0286285
0.0316603
0.0297183
0.0206425
0.0203076
0.0252951
0.029832
0.0332541
0.0245666
0.024011
0.0227712
0.0284096
0.0346167
0.0307532
0.0282419
0.0226511
0.0254377
0.0292266
0.0297974
0.0282264
0.0305291
0.0267407
0.0282709
0.0277498
0.02726
0.0309876
0.0315195
0.027112
0.0261879
0.025751
0.0287391
0.0337816
0.0310263
0.028319
0.0263525
0.0292391
0.0333907
0.0314582
0.0284375
0.0271932
0.0293859
0.0303779
0.0312392
0.029439
0.0287485
0.0305134
0.0289786
0.0291978
0.0314246
0.0294655
0.0279688
0.0281817
0.0280153
0.0298401
0.0329787
0.0290256
0.0280176
0.026745
0.0282246
0.0315516
0.0308969
0.0286953
0.0286004
0.0280074
0.0304799
0.0300434
0.0282155
0.0281281
0.026307
0.0287311
0.0287143
0.0278976
0.0285323
0.0264063
0.0276941
0.0277242
0.0279184
0.0280349
0.0265424
0.026537
0.027438
0.0268858
0.0263775
0.0269589
0.0273432
0.0258107
0.0253358
0.0255549
0.0263293
0.0258853
0.028351
0.0301808
0.0325713
0.0308226
0.0277476
0.0204712
0.0161036
0.00939133
0.00692392
0.00753165
0.00995085
0.0169857
0.0240493
0.0332336
0.0391269
0.0467091
0.0539904
0.0603822
0.068126
0.0764529
0.0860965
0.0931533
0.100998
0.10862
0.11595
0.124759
0.127202
0.137275
0.143843
0.148478
0.159615
0.154249
0.136031
0.11389
0.0940768
0.0726895
0.0604027
0.0431582
0.0296823
0.0208845
0.0122772
0.012259
0.00727141
0.00353964
0.00355084
0.00356197
0.0017493
0.0017085
0.001668
0.00162784
0.00158802
0.00154826
0.00150912
0.00147014
0.00143113
0.00139275
0.00135466
0.00131689
0.00127894
0.00124192
0.00120465
0.00116838
0.00113211
0.00109657
0.00106083
0.00475223
0.00476557
0.00477942
0.00550439
0.0055306
0.00555727
0.00385355
0.00386867
0.00388454
0.00390084
0.00689125
0.00692144
0.00695217
0.0113324
0.0113628
0.0113942
0.0114268
0.00418044
0.00421629
0.00425321
0.00274114
0.00273901
0.00423705
0.00419807
0.00415916
0.0114042
0.0113684
0.0113328
0.0112977
0.00691391
0.00687757
0.00385481
0.00383019
0.00380589
0.00378204
0.00375855
0.00548398
0.00544883
0.00541356
0.00479694
0.00478272
0.0011722
0.00121789
0.00126476
0.00131198
0.00136157
0.00141108
0.00146154
0.00151307
0.00156538
0.00161849
0.00167286
0.00172783
0.00178376
0.00183954
0.00189791
0.0019563
0.00201572
0.00207559
0.00213717
0.00219921
0.00311483
0.0067302
0.0067063
0.0116692
0.0116607
0.0116525
0.0116444
0.0154553
0.0154609
0.0183609
0.0134924
0.0134929
0.0114663
0.00899881
0.00899284
0.00898727
0.00898201
0.00302875
0.00310084
0.00317335
0.00324795
0.00407731
0.00409238
0.00410854
0.00697618
0.012575
0.012587
0.0125992
0.0126118
0.014229
0.0196139
0.0174623
0.017501
0.0123186
0.012332
0.0100655
0.0100752
0.00594595
0.00593176
0.00517859
0.00521019
0.00524271
0.00527701
0.0142592
0.0142956
0.0153877
0.0125671
0.0125943
0.0196142
0.019691
0.0218804
0.0134573
0.00655314
0.00654965
0.00654641
0.00654326
0.00653949
0.00683357
0.00845059
0.00702045
0.0142411
0.0142963
0.0170336
0.0180376
0.0181177
0.023223
0.0233636
0.0159378
0.0155174
0.0155788
0.00963393
0.00742994
0.00744013
0.0105664
0.00667798
0.0178786
0.0244736
0.0179364
0.018048
0.0181616
0.0287331
0.0289763
0.00964055
0.00967405
0.00970818
0.00974256
0.00977764
0.00981319
0.00779971
0.00797663
0.009543
0.0220932
0.0222838
0.0224786
0.022678
0.0228811
0.0204359
0.0126914
0.0127629
0.0128355
0.0129097
0.0129846
0.00894961
0.00916361
0.00938338
0.0131624
0.0132496
0.0292472
0.0295892
0.0299403
0.0302993
0.0179768
0.0181204
0.0182662
0.018415
0.0185673
0.0357322
0.077388
0.146752
0.162619
0.146555
0.132218
0.117983
0.108653
0.0970208
0.0867409
0.0750668
0.0639573
0.0521182
0.0440736
0.0372587
0.030227
0.0241022
0.0179368
0.0149977
0.0172437
0.015541
0.0160068
0.0172253
0.0145579
0.0137236
0.015211
0.0166944
0.0145183
0.0148444
0.0167624
0.0151548
0.0142909
0.0146578
0.0118505
0.0128944
0.0128802
0.0137377
0.0152718
0.0133311
0.0133194
0.0138062
0.0136234
0.0114088
0.0114093
0.0126916
0.0113132
0.0123216
0.013179
0.0119824
0.0102485
0.0121016
0.0121097
0.0113388
0.0100343
0.00993134
0.00994944
0.0111071
0.00869551
0.00871972
0.00874311
0.00876789
0.0111363
0.008253
0.00872121
0.00816063
0.00878447
0.00881438
0.00884441
0.00767453
0.00649588
0.0065299
0.00656328
0.00777569
0.00672548
0.00676825
0.00711054
0.00755131
0.00758443
0.00766969
0.00698267
0.00549148
0.00330589
0.00373125
0.00331549
0.00333184
0.00334955
0.00336992
0.0033898
0.00342493
0.00344761
0.00346932
0.0028754
0.00288198
0.00327636
0.00325887
0.003242
0.00322544
0.00321152
0.00319885
0.00318726
0.00317518
0.00316659
0.00315739
0.0031514
0.00314638
0.00314179
0.00313955
0.00267034
0.00327875
0.00323132
0.00318279
0.00368306
0.00307244
0.00302526
0.00297962
0.00293559
0.00336255
0.0043183
0.00635775
0.00631245
0.00730763
0.00803757
0.00724021
0.00676496
0.00670973
0.00633279
0.00740396
0.00612344
0.00606664
0.00600882
0.00721847
0.00840905
0.00835725
0.00830676
0.00901474
0.00820029
0.00816597
0.00948575
0.00930235
0.00812743
0.00807891
0.00925677
0.0104968
0.0104566
0.00924504
0.00931934
0.0114327
0.0113995
0.0113664
0.0105485
0.0112021
0.0124085
0.0114916
0.0104382
0.0116774
0.0118874
0.0104367
0.0112045
0.0141718
0.0128218
0.0134772
0.0134647
0.0155354
0.0117326
0.0117144
0.0131221
0.0141867
0.0141833
0.0154937
0.0155014
0.0167615
0.0146184
0.0162086
0.0153276
0.0130097
0.00825795
0.00708575
0.00809304
0.012783
0.0177149
0.0234509
0.0275922
0.0356028
0.0435988
0.0526987
0.0598378
0.0699645
0.082469
0.0957826
0.110409
0.124598
0.111815
0.0953413
0.0825947
0.0749869
0.067612
0.058406
0.0524549
0.0412463
0.0231522
0.00699016
0.0278984
0.0288613
0.0285215
0.028453
0.033626
0.0279654
0.0266275
0.029447
0.0292632
0.0322764
0.0318544
0.0262514
0.0264608
0.0311679
0.0330063
0.0304328
0.031725
0.0270841
0.0315721
0.0312849
0.0306579
0.0301274
0.0308427
0.028749
0.0284966
0.0312649
0.0328395
0.0315353
0.0262596
0.0295542
0.0315381
0.0315324
0.0310612
0.0266603
0.0286099
0.0315326
0.0317403
0.0314821
0.0295105
0.0275623
0.0306091
0.0306752
0.0297637
0.0276784
0.0283869
0.0298889
0.02998
0.0293757
0.0293909
0.0303424
0.0283694
0.02825
0.0283601
0.0284469
0.028832
0.0283065
0.0270493
0.0273102
0.0278064
0.0293143
0.0281283
0.0253641
0.0259551
0.0272121
0.0271904
0.0280283
0.025756
0.0241156
0.0251624
0.0263917
0.0269487
0.0267235
0.024589
0.0239528
0.0249125
0.0251224
0.0242283
0.0254518
0.0234088
0.0230819
0.0235818
0.0235475
0.0229315
0.0223739
0.0231471
0.0219374
0.0219211
0.0229099
0.0218584
0.0208697
0.0206021
0.019003
0.0206465
0.0214617
0.0207059
0.0204529
0.019886
0.0182095
0.0168282
0.0170634
0.0180452
0.0187019
0.0181779
0.0180614
0.0173719
0.0167351
0.0164833
0.0165416
0.0157258
0.0142026
0.0139233
0.0144837
0.0139193
0.0129037
0.0131302
0.0143396
0.0150623
0.013739
0.0130737
0.0135585
0.0133123
0.0127158
0.011034
0.0105999
0.010697
0.010054
0.0091284
0.00923114
0.00893588
0.00830219
0.00857229
0.00788958
0.00701298
0.00763451
0.00726129
0.00734988
0.00594563
0.00611458
0.00572338
0.00580713
0.00581076
0.00589023
0.00571304
0.00579573
0.0058622
0.00576054
0.0058184
0.00570893
0.00553034
0.00555845
0.00521833
0.00524074
0.00374122
0.00338002
0.00337638
0.00337739
0.00448259
0.00473477
0.00556
0.00552572
0.00570409
0.00566601
0.00576538
0.00607059
0.00600573
0.00603891
0.00619351
0.00580699
0.00572253
0.00618171
0.00609575
0.00701067
0.00727752
0.0072398
0.00760869
0.00751388
0.00778181
0.00767689
0.00845544
0.00896729
0.00882139
0.00905858
0.0107285
0.0103418
0.0105613
0.0109875
0.0116551
0.012792
0.0134833
0.0133901
0.0132401
0.0140465
0.0148718
0.013967
0.0134991
0.0132293
0.0133027
0.0140749
0.0140309
0.0151384
0.0158355
0.0162635
0.0167684
0.0170011
0.018232
0.0178831
0.0187891
0.0181523
0.0173528
0.0175253
0.0176563
0.0188015
0.0202516
0.0208653
0.020265
0.0207785
0.0208405
0.0197201
0.0214256
0.0214223
0.0219274
0.0227595
0.0225455
0.0230425
0.023244
0.0230351
0.0233238
0.0244916
0.0230287
0.0237877
0.0243203
0.0243955
0.0246304
0.0258756
0.0248159
0.0251778
0.0251324
0.0277343
0.0259235
0.0262559
0.0243421
0.0263634
0.0257236
0.0285203
0.0262854
0.0256354
0.026241
0.0280953
0.0275767
0.0287099
0.0280937
0.0271136
0.0286997
0.0274169
0.0286008
0.0282284
0.0286523
0.0286672
0.0288198
0.0286762
0.0287096
0.0290468
0.0308239
0.0293396
0.0278974
0.0293138
0.0312868
0.031226
0.0294031
0.0289295
0.027908
0.0318509
0.0307157
0.0312154
0.0283232
0.0284152
0.0322352
0.0325472
0.0305318
0.0274909
0.0309283
0.0287884
0.0316373
0.0283918
0.0294405
0.0292657
0.0297741
0.0301605
0.0317516
0.0316209
0.0275798
0.0311856
0.0275549
0.0322971
0.0300282
0.0299442
0.0299369
0.0298969
0.0294619
0.0303902
0.0326388
0.0275837
0.0298518
0.027006
0.0319905
0.0288206
0.0293304
0.0277248
0.0286643
0.0273088
0.0293107
0.0276296
0.0293177
0.0275403
0.0257043
0.0254028
0.0330007
0.0283546
0.0293597
0.0235887
0.0283292
0.0262459
0.0305131
0.0304782
0.0269221
0.0235848
0.0284845
0.0245397
0.0268232
0.0279634
0.0241023
0.0249519
0.0175246
0.0243114
0.0275225
0.0239129
0.0258964
0.0286991
0.0165577
0.022535
0.0287283
0.023135
0.0207559
0.0279353
0.0281967
0.0289147
0.0174393
0.0263524
0.0212888
0.0217849
0.024461
0.0251672
0.0370422
0.0266068
0.0433858
0.0673161
0.0810653
0.0750903
0.0722777
0.0841028
0.104491
0.129589
0.108183
0.0927472
0.0854128
0.0793655
0.0859959
0.0849661
0.0772558
0.083308
0.0834999
0.0832631
0.0831505
0.0830435
0.0829433
0.0828454
0.0827569
0.095188
0.0950699
0.0949574
0.0948535
0.0947543
0.0946639
0.0945778
0.0945023
0.0944294
0.091765
0.0916134
0.103101
0.102929
0.102765
0.102609
0.102461
0.102322
0.102187
0.102059
0.0972553
0.0972366
0.0972249
0.0972169
0.107103
0.107079
0.107063
0.107057
0.0971244
0.097105
0.0970914
0.0970846
0.0970825
0.0970909
0.0971044
0.0971227
0.0971493
0.0971812
0.0972207
0.0972653
0.0973186
0.0973775
0.107356
0.097524
0.0975499
0.0975826
0.0976231
0.097669
0.097722
0.102613
0.102775
0.102944
0.10312
0.103304
0.103496
0.0920207
0.0921913
0.0923681
0.092551
0.0952331
0.0953373
0.0954476
0.0955648
0.0956902
0.0832903
0.0833867
0.0834883
0.0835959
0.0837101
0.0838301
0.0839555
0.0840872
0.0704273
0.070528
0.0706315
0.0710884
0.0773633
0.0830903
0.0838246
0.0809672
0.0761587
0.0920771
0.106857
0.127869
0.107025
0.0826222
0.0605714
0.074989
0.081044
0.0566233
0.0493687
0.0112566
0.0347089
0.0337849
0.0329006
0.0204351
0.0199817
0.00925911
0.0194213
0.0260277
0.0255641
0.0251085
0.0245742
0.0164951
0.0224424
0.0236182
0.0199649
0.0196214
0.0228853
0.0276374
0.0343031
0.0342093
0.0155592
0.0186621
0.0183997
0.0258705
0.0371813
0.0282132
0.0271188
0.0149815
0.025145
0.0315149
0.0315989
0.0297748
0.0232166
0.0223011
0.0302928
0.0297699
0.0293909
0.0237594
0.0277969
0.0321575
0.0281166
0.0257022
0.0308337
0.0267879
0.0336833
0.0271466
0.0238657
0.0285061
0.0290944
0.030811
0.0283633
0.0262363
0.0254721
0.0296281
0.0315461
0.0270642
0.0308479
0.0253166
0.0304877
0.0298086
0.0295768
0.0285981
0.0308674
0.0299311
0.0285617
0.0297188
0.0307366
0.031225
0.0299144
0.0278235
0.0283795
0.029455
0.0315275
0.0321265
0.0251306
0.0261733
0.0315596
0.0333153
0.0292073
0.0265758
0.0266462
0.0304323
0.0316519
0.0275959
0.0305422
0.0252569
0.0296774
0.0296794
0.028836
0.0289012
0.0287693
0.028063
0.0282436
0.0287224
0.0286658
0.0288354
0.0275939
0.0274208
0.0272403
0.0270574
0.0274258
0.028473
0.0269147
0.0259295
0.0265813
0.0268033
0.0260688
0.0271933
0.0247791
0.0250811
0.0253677
0.0259021
0.0255398
0.0289428
0.0299584
0.0310992
0.0292033
0.0265261
0.0200952
0.0147066
0.00796841
0.00593785
0.00974824
0.0138418
0.0210984
0.0276707
0.034742
0.0419972
0.0486249
0.0559656
0.0625196
0.0716836
0.0796744
0.0884637
0.0954459
0.102596
0.110267
0.118858
0.127739
0.130658
0.138459
0.140595
0.152431
0.171693
0.148754
0.126359
0.108648
0.0869881
0.0676623
0.0553079
0.0380156
0.0244014
0.0154185
0.0115885
0.0115968
0.0116053
0.00664129
0.006665
0.00668893
0.00225781
0.00219847
0.00213995
0.00208149
0.00202471
0.00196857
0.00191381
0.00185935
0.0018073
0.00175554
0.00170445
0.00165382
0.00160567
0.00155774
0.00151131
0.00146507
0.00142069
0.00137752
0.00133478
0.00129418
0.00125353
0.00121504
0.00502084
0.00503669
0.00505286
0.00360604
0.00362985
0.00365406
0.0036785
0.00370336
0.0037285
0.00375405
0.00377988
0.00380602
0.00818907
0.00822025
0.00825163
0.00828326
0.00892527
0.00948792
0.00893547
0.00891987
0.00827225
0.00824357
0.00821584
0.0081889
0.00381302
0.00379162
0.00377114
0.0037512
0.00373213
0.0037136
0.00369585
0.00367877
0.00103088
0.00504571
0.00503158
0.00110918
0.00113795
0.00116777
0.00119815
0.00122973
0.00126138
0.00129404
0.00132691
0.00136028
0.00139468
0.00142881
0.00146394
0.00149942
0.00153517
0.00157158
0.00160816
0.00164517
0.00168249
0.0017205
0.00175842
0.00179746
0.00183626
0.00350256
0.0071712
0.00717126
0.0121705
0.0121881
0.0122067
0.0122262
0.0122468
0.0122684
0.0161739
0.0129412
0.00803396
0.0122044
0.00956987
0.00958161
0.0095938
0.00960727
0.00962102
0.00223545
0.00227368
0.0023119
0.00429629
0.00431125
0.00432562
0.00434071
0.00812688
0.0138459
0.0139008
0.0139571
0.00952962
0.00956808
0.0096083
0.0189726
0.0190598
0.0110382
0.011075
0.0111121
0.00774711
0.00778454
0.00782325
0.00548308
0.00550853
0.0055341
0.00556063
0.0113741
0.011446
0.0115192
0.0115943
0.0150687
0.0151663
0.0152655
0.0190453
0.00921038
0.00927573
0.0093438
0.00941081
0.0070677
0.00281113
0.00284872
0.00288747
0.0126137
0.017682
0.0207257
0.0212985
0.021463
0.0216296
0.00836224
0.00294133
0.009033
0.00910485
0.0174212
0.0112532
0.0113541
0.00303203
0.00307135
0.00311254
0.0283452
0.0227312
0.0229616
0.0231968
0.0234379
0.0123898
0.00317744
0.00321832
0.0134657
0.0135947
0.0137261
0.00320244
0.00324328
0.00328498
0.00332709
0.00336906
0.0291098
0.0294756
0.0298492
0.0166723
0.0168939
0.00376295
0.0038091
0.0181937
0.0184118
0.0186357
0.00387618
0.00392713
0.00397754
0.00402914
0.00408059
0.0201792
0.0395329
0.0232724
0.0236555
0.0240479
0.00534827
0.00543261
0.00551958
0.0262313
0.00548908
0.0507352
0.114918
0.187237
0.156505
0.140608
0.130453
0.118453
0.105066
0.0934804
0.080241
0.0697768
0.0605087
0.0487256
0.0421057
0.0344299
0.0290659
0.0195123
0.0175605
0.0151775
0.0164204
0.0180666
0.0168705
0.0146368
0.0154062
0.0154994
0.016178
0.0161848
0.0146275
0.0146752
0.0158739
0.0162705
0.013842
0.012318
0.0134924
0.0143113
0.014382
0.0138054
0.0130513
0.013088
0.0136796
0.013714
0.01366
0.0122678
0.012243
0.0122881
0.0121899
0.0110659
0.0111169
0.0105247
0.011156
0.0112097
0.0112634
0.011401
0.0114565
0.0113535
0.00939569
0.00945843
0.0082712
0.00941846
0.00841572
0.00970835
0.00858814
0.00830271
0.00837175
0.00921817
0.00824061
0.00831035
0.00838023
0.00780431
0.00669939
0.00676991
0.00803739
0.00810808
0.00761063
0.00839372
0.00725154
0.00730809
0.00803637
0.008324
0.00844358
0.00795467
0.00797307
0.00708063
0.00600344
0.00604217
0.00419336
0.00485357
0.0048907
0.00492835
0.00431202
0.00436177
0.00357356
0.00363262
0.00360981
0.00358992
0.00285002
0.00282728
0.00280755
0.0027895
0.00277599
0.00276597
0.0027582
0.00275386
0.0027529
0.00349046
0.00349121
0.00349444
0.00342294
0.00422714
0.00483381
0.0047798
0.00472697
0.00467532
0.00593308
0.00588169
0.0058311
0.00902356
0.00781956
0.00779216
0.00829299
0.00817613
0.00813049
0.00714263
0.00707912
0.00825553
0.00745472
0.00798344
0.00790975
0.0065941
0.00651819
0.00767549
0.00827509
0.00820457
0.0081344
0.00914844
0.00827808
0.00820975
0.00769268
0.0096754
0.00833493
0.00938816
0.008198
0.00944395
0.0100923
0.00881994
0.0115362
0.0114899
0.0113548
0.0113108
0.011267
0.0113997
0.0112491
0.011209
0.0104721
0.0111292
0.0124749
0.0110197
0.0128268
0.0140297
0.012647
0.0126244
0.0127383
0.0128712
0.0148152
0.0147677
0.0125357
0.0127554
0.0143226
0.0156397
0.0152677
0.0145263
0.0138251
0.0155297
0.0168937
0.0162258
0.011259
0.00329305
0.00538765
0.0100089
0.0146791
0.0199728
0.0259078
0.0323875
0.0399551
0.0497545
0.0571694
0.0666967
0.0802814
0.0935679
0.106969
0.121023
0.108802
0.0912067
0.0797045
0.0712155
0.0624811
0.0572023
0.0513421
0.0370399
0.0160491
0.0151294
0.0272407
0.0257583
0.0270104
0.0324274
0.0301379
0.0293831
0.0280073
0.0283444
0.0293297
0.0305331
0.029366
0.0291032
0.026823
0.0317328
0.030368
0.0304351
0.0316829
0.0291017
0.0294788
0.0301357
0.0301747
0.030808
0.0316304
0.0291436
0.0270557
0.03254
0.0314968
0.0297424
0.0292685
0.0276698
0.0306112
0.0322124
0.0290426
0.0270811
0.0299683
0.029795
0.032218
0.0309372
0.0292625
0.0301992
0.0301184
0.0301377
0.0295784
0.0277767
0.0291821
0.0288708
0.0290156
0.0291007
0.028924
0.029367
0.0294347
0.0274208
0.0286645
0.0292701
0.0274982
0.0289894
0.0273051
0.0265402
0.0283153
0.0282126
0.0284849
0.0268637
0.0249344
0.0263115
0.0283872
0.0266711
0.0271952
0.0253028
0.0249608
0.0261778
0.0275403
0.0260647
0.0253491
0.0244329
0.0249326
0.0258209
0.0257895
0.0241097
0.0243187
0.0231763
0.0223646
0.0243039
0.0237461
0.0225959
0.0227623
0.0232631
0.0217799
0.020978
0.0221653
0.021715
0.020196
0.0205396
0.0213867
0.0203655
0.0202815
0.0191511
0.0205574
0.0182013
0.0181761
0.0179826
0.0171846
0.0190393
0.0186197
0.0183415
0.0163626
0.0166279
0.0170106
0.0157491
0.0154291
0.0155007
0.0149932
0.0141926
0.0137728
0.0130241
0.0130927
0.0141162
0.0147237
0.0148092
0.0143821
0.0128443
0.012854
0.0118949
0.0109437
0.011045
0.010305
0.0104082
0.00987473
0.009339
0.00909821
0.00865882
0.00777217
0.00808627
0.00800052
0.00717254
0.00684604
0.00744259
0.00752776
0.00761367
0.00669975
0.00618651
0.00606115
0.00614179
0.00596704
0.00589557
0.00639874
0.0062165
0.00593243
0.00585236
0.0056846
0.00571018
0.00618359
0.00621023
0.00583299
0.00590709
0.0055258
0.00625346
0.00622124
0.00619141
0.00616405
0.00568825
0.00585798
0.00582549
0.00589721
0.00639154
0.00635677
0.00616055
0.00592084
0.00609479
0.0065183
0.00663979
0.00716529
0.00757342
0.00748887
0.0075082
0.00723697
0.00714268
0.00797562
0.00785917
0.00868733
0.00885516
0.0100428
0.00977911
0.0101591
0.0104332
0.0103354
0.0107714
0.0115123
0.0123061
0.0132359
0.0140229
0.0144619
0.0148967
0.0138908
0.0126576
0.0126996
0.0132118
0.0133408
0.0147575
0.0146466
0.0156547
0.0158542
0.0165648
0.0168675
0.017044
0.0180805
0.0180696
0.0190569
0.0177336
0.0173572
0.0181625
0.0181599
0.0196369
0.0192779
0.0198548
0.0209339
0.0203488
0.0211425
0.0207569
0.0213813
0.0218867
0.0207891
0.0215109
0.0225887
0.0230681
0.0234316
0.0234626
0.0233648
0.0221428
0.0235901
0.0250443
0.0246541
0.0256447
0.0249976
0.0249389
0.0254824
0.0266602
0.0267617
0.0265512
0.0267638
0.0257658
0.0254046
0.0267305
0.0261972
0.0273137
0.0264527
0.0257087
0.0272964
0.0273368
0.028234
0.0273692
0.0261835
0.0269435
0.0298735
0.0275348
0.0296694
0.0275945
0.0275078
0.0297155
0.0291412
0.0295032
0.0283883
0.029205
0.0296547
0.029897
0.0289029
0.0293648
0.0293882
0.0285913
0.0319239
0.0297807
0.0286887
0.031214
0.0297823
0.0312485
0.0305459
0.0287992
0.0312684
0.0309474
0.0299018
0.0309946
0.0301563
0.0277991
0.0317113
0.0302793
0.0308441
0.0299401
0.0288859
0.0311261
0.0312393
0.0291977
0.0320077
0.0298777
0.0285922
0.030742
0.0301118
0.0311044
0.0310609
0.0265135
0.0306926
0.0314576
0.0298183
0.0272393
0.0274027
0.0295041
0.0303935
0.0294019
0.0258243
0.0290807
0.0286415
0.0304571
0.0291339
0.0295403
0.028069
0.0294231
0.027826
0.0281404
0.0304145
0.0293401
0.0281026
0.0283808
0.0255927
0.030174
0.0330956
0.0286696
0.0224195
0.0218692
0.0267721
0.0267684
0.0297372
0.0261057
0.0221481
0.0228913
0.0259352
0.0246956
0.0307761
0.0272219
0.023527
0.0169897
0.0188659
0.0308831
0.025794
0.0268236
0.0241954
0.0187082
0.0242934
0.0254313
0.013707
0.0226636
0.0171651
0.016798
0.0293649
0.0202641
0.0320111
0.0212841
0.00290612
0.0256373
0.012634
0.0367563
0.057579
0.0650479
0.0475672
0.0731834
0.0869292
0.118506
0.130071
0.101118
0.084526
0.0628426
0.0422389
0.0385814
0.0418472
0.0128554
0.00390271
0.0211922
0.021181
0.0211713
0.0211639
0.0211581
0.00240206
0.00232881
0.00225667
0.0021861
0.00211753
0.00204931
0.00198104
0.00191574
0.00185219
0.00178865
0.00172687
0.00166512
0.00160624
0.00154796
0.00149322
0.00143853
0.00138383
0.00133244
0.00128318
0.00123529
0.00118939
0.00114557
0.00110513
0.00106804
0.00103217
0.00100136
0.000973987
0.000948448
0.000929053
0.000915654
0.000901929
0.000896263
0.000894581
0.000899156
0.000906486
0.000919389
0.000936017
0.000958447
0.000983454
0.00101309
0.00104612
0.00108005
0.00111902
0.00116031
0.00120448
0.00124995
0.0012998
0.00135004
0.00140185
0.00145659
0.00151226
0.00157035
0.00162714
0.0016879
0.00174746
0.00181113
0.00187503
0.00193824
0.00200485
0.00207218
0.00214088
0.00221083
0.00228152
0.00235394
0.00242631
0.0211599
0.0211661
0.0211746
0.0211845
0.0211961
0.00379457
0.0257945
0.0416517
0.0382181
0.0422175
0.0663211
0.0844353
0.108424
0.129769
0.114282
0.096895
0.0727223
0.0522904
0.0716973
0.0582306
0.0551108
0.020629
0.0109286
0.0107604
0.0145872
0.030022
0.0388219
0.0377521
0.0248876
0.0124675
0.0194005
0.0184345
0.0208924
0.0288993
0.0282384
0.0275635
0.0296965
0.0185582
0.0224269
0.0257172
0.0220059
0.0250854
0.0256695
0.024509
0.0266741
0.0271194
0.0204822
0.0245239
0.0249213
0.0348757
0.0277559
0.0243444
0.0202773
0.0204659
0.0270819
0.0318772
0.0281337
0.0230837
0.0248328
0.024007
0.026301
0.0308777
0.0269571
0.0242357
0.0280783
0.0249573
0.0270109
0.0289097
0.0317021
0.0267894
0.0306075
0.0236972
0.0279677
0.0351533
0.0295194
0.0271482
0.0282006
0.0249221
0.0302723
0.0309981
0.0293257
0.028371
0.0310752
0.0277319
0.0294137
0.0301035
0.0275316
0.0297184
0.0286965
0.0292698
0.029769
0.0318125
0.0290347
0.0304084
0.0268154
0.0284532
0.0324126
0.0309758
0.0301038
0.0300848
0.0266957
0.0306317
0.0318633
0.0290006
0.0278822
0.0275177
0.0291918
0.0309135
0.0300497
0.0273203
0.0289916
0.0274935
0.0302089
0.029649
0.0281947
0.0281086
0.0269744
0.0286262
0.0290244
0.0288194
0.0266151
0.0274076
0.0273245
0.028107
0.0282001
0.0266808
0.0270862
0.0272452
0.0267308
0.0263112
0.0269927
0.0251031
0.0247382
0.0260464
0.0258526
0.0259915
0.0254031
0.0264093
0.0283479
0.032097
0.0305022
0.0279852
0.0249858
0.0185553
0.0144495
0.00919882
0.00686281
0.00989415
0.0149389
0.0224957
0.0315131
0.0382622
0.045186
0.0511872
0.05749
0.0656357
0.0728541
0.0823857
0.09018
0.0969445
0.104443
0.111183
0.120377
0.130669
0.133962
0.141244
0.144163
0.155561
0.167065
0.144242
0.121917
0.100002
0.0827102
0.0613891
0.0487602
0.0341089
0.0203701
0.0116623
0.0116641
0.0116661
0.0116685
0.0116716
0.00666749
0.00668794
0.00299957
0.00301138
0.0030237
0.00195234
0.00190917
0.00186624
0.00182456
0.00178355
0.00174373
0.00170501
0.00166697
0.00162995
0.00159388
0.00155846
0.00152452
0.00149148
0.00145924
0.00142867
0.00139837
0.0013694
0.00134162
0.00131508
0.0012898
0.00126536
0.0012425
0.00122046
0.00437085
0.00433539
0.00430044
0.00601465
0.00601084
0.0060076
0.0060047
0.00600233
0.00600042
0.00599905
0.00599798
0.00599743
0.00599744
0.00599768
0.00599851
0.00599979
0.00600134
0.00600351
0.00600603
0.00600908
0.0060125
0.0060163
0.00602052
0.00602511
0.00603035
0.00431687
0.00435009
0.0011887
0.00120711
0.00122668
0.00124708
0.00126866
0.00129111
0.00131444
0.00133852
0.00136357
0.00138936
0.00141609
0.00144351
0.00147176
0.00150062
0.0015303
0.00156045
0.00159148
0.00162314
0.00165557
0.0016886
0.00172223
0.00175678
0.00179173
0.00313832
0.00312958
0.00312077
0.00689273
0.00688236
0.0118949
0.0119024
0.0119106
0.0119198
0.0119296
0.0119401
0.00797114
0.012666
0.00774106
0.0077377
0.00951489
0.00951735
0.00952017
0.00952342
0.00952722
0.00953152
0.00623127
0.00373046
0.00373321
0.00373688
0.00373995
0.00374407
0.00752178
0.0132734
0.0133119
0.00884119
0.00885832
0.00887672
0.00889477
0.00891461
0.0142019
0.0132615
0.0107521
0.0103303
0.0103596
0.0103899
0.00692448
0.00694053
0.00475708
0.00476975
0.00265441
0.0103424
0.0103864
0.0104322
0.0104788
0.0105248
0.0169351
0.0170299
0.0235332
0.0113937
0.00799828
0.00803437
0.00596041
0.00597304
0.00598571
0.00599869
0.00273442
0.00278518
0.0188545
0.0190545
0.0191942
0.0199373
0.0200676
0.0142888
0.0143863
0.00749714
0.00752853
0.00887445
0.0115033
0.0092754
0.00814713
0.00317288
0.0104652
0.0186023
0.0199311
0.0200934
0.0202597
0.0204293
0.0206017
0.00930843
0.0108726
0.0109355
0.010999
0.0110644
0.0111298
0.0111967
0.00382428
0.00391922
0.00401561
0.0112713
0.0253904
0.0256637
0.0259441
0.0262288
0.0126212
0.00353631
0.0146507
0.0147752
0.0149034
0.0150326
0.00353192
0.00362633
0.00372602
0.00382777
0.0156725
0.0158203
0.0341289
0.034597
0.0178364
0.0140607
0.0353397
0.048385
0.0617203
0.0742253
0.105202
0.16458
0.209045
0.172529
0.155736
0.141953
0.126396
0.115923
0.104093
0.0897335
0.0808652
0.0690229
0.0597214
0.0494496
0.0401497
0.0318529
0.0271741
0.0200724
0.0135089
0.0170351
0.0170145
0.016262
0.0169034
0.0143739
0.0143969
0.014399
0.0181736
0.0153434
0.0136626
0.0157073
0.0138857
0.0154263
0.0154315
0.0126648
0.0112151
0.0146829
0.0146985
0.0142371
0.0127195
0.0125622
0.0125921
0.0124971
0.0135811
0.012467
0.0124727
0.011117
0.0105031
0.0124571
0.0113979
0.00906224
0.00911648
0.011297
0.0125618
0.0112003
0.0101533
0.010207
0.0101083
0.00949672
0.00822492
0.00944519
0.0108138
0.00761829
0.00768438
0.00728368
0.00828127
0.00834746
0.00918411
0.00924822
0.00694086
0.00764576
0.00652902
0.00659954
0.00780132
0.00716222
0.00722634
0.00729078
0.00677247
0.00686194
0.0077413
0.00782145
0.00727723
0.00729907
0.00738086
0.00854837
0.00858075
0.00861413
0.00849441
0.00729112
0.00731483
0.00733949
0.00720434
0.00721778
0.0067693
0.00728903
0.00727884
0.0072702
0.00726286
0.00725649
0.00725157
0.00724796
0.00724556
0.00724423
0.00724431
0.00724566
0.00724824
0.0072521
0.00725716
0.0072634
0.00673809
0.00718447
0.00716771
0.00730106
0.00727321
0.00848023
0.00845308
0.00857447
0.00853917
0.00850474
0.00726565
0.00723992
0.00721512
0.00776712
0.00773436
0.00681042
0.00802072
0.00726041
0.00719632
0.00713255
0.00779185
0.00658805
0.00651888
0.00828323
0.0069376
0.00927188
0.00921125
0.00837505
0.00831247
0.00730938
0.00771631
0.00765417
0.00995841
0.00951464
0.00828549
0.00895773
0.0101996
0.0103081
0.0113643
0.0113221
0.0127033
0.0114348
0.0092454
0.00919867
0.0106186
0.0103892
0.0113449
0.0113113
0.0112783
0.0126919
0.0138228
0.0113639
0.0128498
0.0120564
0.0120336
0.0151828
0.0137726
0.0139516
0.0115355
0.0115174
0.015811
0.0158198
0.0151468
0.0132722
0.0140953
0.0158078
0.017342
0.0148834
0.00858092
0.00389131
0.00556573
0.0102768
0.015053
0.0203754
0.026101
0.0325602
0.0406985
0.049036
0.0580129
0.0672145
0.0801126
0.0927926
0.105411
0.120866
0.109497
0.0933938
0.0813519
0.0729677
0.0636394
0.0584591
0.0490989
0.0386678
0.0173972
0.00820345
0.0284916
0.0290195
0.0269887
0.0313766
0.02976
0.0299097
0.0279087
0.0290879
0.0306111
0.0296406
0.0272292
0.0268104
0.0313094
0.0289938
0.0320671
0.0325425
0.0291678
0.0298928
0.0293041
0.0302443
0.0302598
0.0308624
0.0272391
0.0317588
0.0303687
0.0326368
0.0302027
0.029199
0.03046
0.0301331
0.0305518
0.0296308
0.029491
0.028517
0.0314796
0.0290509
0.0305809
0.0309257
0.0289973
0.0308089
0.0288349
0.0308082
0.028671
0.0277927
0.0293702
0.0296849
0.0295829
0.0285681
0.0304365
0.0276516
0.0291122
0.0279954
0.0285578
0.0299639
0.0270387
0.0279053
0.028066
0.0267913
0.0273514
0.0278129
0.025837
0.0278208
0.0273905
0.0269219
0.0273321
0.0270942
0.0255192
0.0255234
0.0245228
0.0268969
0.0273212
0.0259821
0.0261722
0.0256252
0.0251622
0.0256836
0.0267554
0.0256677
0.0245715
0.0252445
0.0224926
0.0224662
0.0224875
0.0249884
0.0227968
0.0230889
0.0213415
0.021145
0.0205993
0.0207087
0.0209117
0.0217123
0.0210138
0.0199246
0.0206583
0.0194197
0.0186218
0.0178359
0.0184697
0.0180776
0.0177857
0.0191246
0.0184449
0.0178768
0.0173456
0.0159983
0.0165268
0.0156848
0.0160473
0.0157312
0.0153088
0.0148701
0.0134471
0.012592
0.0131533
0.0131714
0.0136938
0.0140891
0.0145875
0.0134858
0.0118542
0.0124671
0.0117333
0.0113013
0.0102784
0.00998674
0.0100902
0.0101936
0.0102223
0.00932313
0.00829643
0.00781944
0.00775438
0.00687309
0.0064032
0.00674406
0.00718304
0.00775508
0.00773937
0.0073357
0.0067384
0.00631161
0.00630345
0.00606047
0.00558523
0.00609567
0.00563282
0.00594724
0.0059764
0.00626003
0.00628173
0.00648211
0.00676926
0.00630553
0.00639243
0.00677145
0.00631146
0.00628403
0.00625899
0.00641939
0.00594487
0.00563101
0.00603889
0.00604494
0.00603158
0.00631322
0.00624347
0.0077253
0.00764838
0.00775575
0.00767544
0.00768991
0.00711731
0.00667759
0.00680373
0.00778519
0.00852413
0.0081539
0.00973518
0.00966098
0.0102607
0.0101594
0.0100581
0.0103085
0.011373
0.0118062
0.012017
0.012901
0.0133495
0.0135004
0.0142356
0.014146
0.0132657
0.0132476
0.0126886
0.0132178
0.0142383
0.0149186
0.0157305
0.0161528
0.0157964
0.0159354
0.0159282
0.0163846
0.0180036
0.0180514
0.0182244
0.0183982
0.017801
0.0180805
0.0189439
0.0187351
0.0190255
0.0195348
0.0206843
0.020534
0.0221319
0.0217797
0.0215428
0.020208
0.0208083
0.0220299
0.0240597
0.0231716
0.0244859
0.0232173
0.0218184
0.0229048
0.0254606
0.0253802
0.0255852
0.0263936
0.025421
0.0247158
0.0261885
0.026433
0.0255221
0.0262704
0.0255683
0.0251609
0.0258543
0.0268274
0.0264919
0.0269324
0.0252685
0.0263908
0.0275285
0.0264695
0.0282233
0.0272448
0.0273389
0.0286714
0.0278073
0.0282518
0.029105
0.0275925
0.0274122
0.0305979
0.0294428
0.0297889
0.0284212
0.0275386
0.02928
0.0304044
0.0305529
0.0299442
0.0295956
0.0291405
0.0314516
0.0294421
0.0315058
0.0291109
0.0290338
0.0319811
0.0309805
0.028498
0.0280877
0.0281299
0.0306161
0.0323102
0.029076
0.03041
0.0305612
0.0305306
0.0319205
0.0297889
0.0288724
0.031339
0.0286992
0.0304885
0.0307285
0.0304388
0.0313636
0.0293631
0.0276191
0.0322562
0.0292571
0.0302536
0.0310628
0.0277277
0.0299394
0.0311121
0.0311559
0.0269742
0.0292214
0.0259334
0.0285591
0.0331932
0.0274433
0.0289882
0.0274326
0.0279761
0.0226455
0.0298034
0.0302311
0.0283995
0.0289074
0.0227477
0.0262132
0.0296807
0.0264545
0.0281081
0.0245015
0.0252316
0.0258279
0.0311192
0.0276049
0.0170057
0.0299801
0.0305291
0.0235596
0.0230412
0.0258825
0.0215575
0.0275942
0.0237961
0.0242752
0.0252502
0.0163605
0.0273928
0.0221367
0.0209305
0.0257021
0.0258668
0.0212978
0.0240452
0.0351847
0.0188562
0.0144523
0.0218488
0.0254864
0.0277757
0.0285015
0.0176896
0.0113797
0.0223768
0.0228775
0.0214861
0.0415956
0.0429255
0.0427279
0.0529778
0.0790286
0.0681941
0.06985
0.102044
0.151086
0.129416
0.0972593
0.0734832
0.0467095
0.0344583
0.0306265
0.0236627
0.002316
0.00254926
0.00247894
0.00240919
0.00234271
0.00227536
0.00220905
0.00214683
0.00208378
0.00202208
0.00196164
0.00190202
0.00184588
0.0017896
0.00173556
0.00168117
0.00162926
0.00157947
0.0225023
0.0225307
0.022561
0.0225936
0.0226284
0.0226656
0.0227049
0.0227465
0.0227904
0.00146153
0.00142648
0.00139601
0.00136767
0.00134607
0.00132722
0.00131279
0.00130173
0.00129629
0.00129493
0.00129605
0.00130412
0.00131626
0.00133236
0.00135339
0.00137818
0.00140592
0.00143865
0.0228204
0.0227749
0.0227316
0.0226909
0.0226524
0.0226159
0.0225818
0.0225502
0.0225204
0.0015467
0.00159642
0.00164807
0.00169948
0.00175395
0.00180813
0.00186664
0.00192459
0.00198115
0.00204231
0.00210592
0.00216846
0.00223333
0.00229798
0.00236582
0.002435
0.00250354
0.00257443
0.00204305
0.0240178
0.0416222
0.0354841
0.0496837
0.0770673
0.100902
0.125125
0.14734
0.0985738
0.0664283
0.0683344
0.0694506
0.0561109
0.0409012
0.0425126
0.0218947
0.00940497
0.022804
0.022317
0.0113543
0.0176902
0.0284098
0.027701
0.0337063
0.0217599
0.0145297
0.0176379
0.0274006
0.0176386
0.0273758
0.030419
0.0256129
0.0155331
0.0279337
0.0273292
0.0168314
0.0253149
0.0293617
0.0237963
0.0275921
0.0216909
0.0259666
0.0233075
0.0235932
0.0232995
0.0270459
0.020246
0.0270086
0.0300469
0.0190384
0.0263499
0.0269155
0.030295
0.0258942
0.0261646
0.023813
0.0265613
0.0287585
0.031842
0.02324
0.0279827
0.0267362
0.0285349
0.0278766
0.0298571
0.029335
0.0258667
0.0292671
0.0281388
0.0296016
0.032522
0.02655
0.0293685
0.0249702
0.0293931
0.0297793
0.030577
0.0270063
0.0322741
0.0285389
0.0277163
0.031353
0.0271476
0.0298515
0.0306953
0.0300923
0.0295808
0.030547
0.029942
0.0286612
0.0301592
0.0280472
0.031148
0.0301423
0.0270034
0.030675
0.0277526
0.0306155
0.0298443
0.0266206
0.0290008
0.0291361
0.0296343
0.0282797
0.03089
0.0278614
0.0306562
0.0291785
0.0266856
0.0309577
0.0257157
0.0289032
0.0291372
0.0269197
0.029225
0.0280483
0.0271498
0.0277543
0.0275898
0.0268183
0.0275777
0.0266735
0.0259921
0.0270776
0.0264128
0.0262212
0.0260879
0.0268344
0.0255107
0.0260656
0.0251366
0.0258528
0.0242463
0.0261898
0.0291304
0.033357
0.0304375
0.0277023
0.0240914
0.0170163
0.0123412
0.0088073
0.00714719
0.0107823
0.0166836
0.0249273
0.0327787
0.0393144
0.047394
0.0545204
0.0628181
0.0698948
0.0777415
0.0843065
0.0914644
0.100017
0.107405
0.115756
0.124364
0.133973
0.136236
0.141329
0.147144
0.160731
0.180366
0.159559
0.139618
0.120696
0.103118
0.0926795
0.0819691
0.0698841
0.0602103
0.0581425
0.0622464
0.0621361
0.0620285
0.0619234
0.0618211
0.0578081
0.0565967
0.0565141
0.0564337
0.0563558
0.0562802
0.0562069
0.0561358
0.0448247
0.0396184
0.0363473
0.0350275
0.0336336
0.0328309
0.0313944
0.0303282
0.0298261
0.0281646
0.026536
0.024942
0.0233816
0.0229896
0.0213745
0.0197927
0.0182469
0.0175201
0.0160349
0.0146025
0.0132285
0.0110337
0.0107485
0.00956112
0.0100368
0.00910503
0.00832201
0.00768418
0.00564945
0.00506171
0.0045979
0.00424754
0.00399538
0.00382226
0.00584247
0.00580769
0.00579285
0.00579412
0.00398944
0.00402142
0.00405392
0.00408663
0.00411987
0.00137757
0.00139082
0.00140521
0.00142065
0.00143729
0.00145466
0.00147338
0.00149283
0.00151334
0.00153496
0.00155743
0.00158071
0.00160528
0.00163062
0.0016569
0.00168398
0.00171177
0.00174068
0.00177055
0.00180108
0.00183261
0.00186475
0.00189813
0.00291003
0.00289529
0.002881
0.00286702
0.00285345
0.00284042
0.00670292
0.0117135
0.0117147
0.0117172
0.0117195
0.0117228
0.00781275
0.00780043
0.00778866
0.00777695
0.00759431
0.00429599
0.00960313
0.00961689
0.0096485
0.0097086
0.0098113
0.0099758
0.00544459
0.003598
0.00445321
0.00549855
0.00672618
0.00807421
0.0158153
0.017267
0.0165234
0.0181569
0.0198619
0.0216352
0.0216024
0.0234123
0.030701
0.0254609
0.0249822
0.0267501
0.0285665
0.0288894
0.0308074
0.0368394
0.0521369
0.0507081
0.0552349
0.0575001
0.0577034
0.0579108
0.0581214
0.058336
0.05371
0.0539183
0.050181
0.0485774
0.0487659
0.0489578
0.0421294
0.0422987
0.0424708
0.0426461
0.047572
0.0531866
0.0500692
0.0503043
0.0505434
0.0507866
0.0427022
0.042911
0.0374877
0.0344185
0.0345828
0.0262345
0.0263643
0.0264964
0.0165514
0.0168048
0.0217906
0.0119897
0.0122563
0.0175322
0.0243458
0.0325623
0.0386026
0.0490566
0.057123
0.0790966
0.0835486
0.0916892
0.0915345
0.10111
0.101723
0.102347
0.102983
0.10363
0.113585
0.114351
0.115132
0.106469
0.107189
0.114807
0.107069
0.107813
0.108572
0.109346
0.110135
0.11094
0.11176
0.112598
0.113452
0.114323
0.128721
0.107691
0.107104
0.107019
0.127328
0.105
0.111878
0.119964
0.156795
0.183089
0.226577
0.17034
0.155576
0.141475
0.127746
0.11435
0.103663
0.09014
0.0781501
0.0688835
0.0592521
0.0489393
0.038867
0.0307545
0.0236292
0.018058
0.0161514
0.0151871
0.0147079
0.016172
0.0154355
0.0139522
0.0140104
0.015503
0.0161357
0.0159315
0.0144352
0.0135914
0.0131427
0.0138601
0.0134398
0.0118655
0.0133846
0.0143009
0.0154626
0.015463
0.0130684
0.0123681
0.0123873
0.0116473
0.0102781
0.013031
0.011586
0.011615
0.0116437
0.0112978
0.012999
0.00947222
0.00951463
0.0121954
0.0129519
0.0115585
0.0105148
0.00922096
0.00789046
0.00794325
0.0103293
0.0103756
0.00904301
0.00909451
0.00652931
0.00659045
0.00758505
0.00856174
0.00861853
0.00639036
0.00838333
0.0084433
0.00721665
0.00599852
0.00732718
0.00662561
0.00718152
0.00724004
0.00704439
0.00665418
0.00652886
0.00752257
0.00691702
0.00693966
0.00707284
0.00710846
0.00714486
0.00594584
0.0071292
0.00816701
0.00819185
0.0088003
0.0088243
0.0076018
0.00731062
0.00731394
0.00731837
0.00732378
0.0073303
0.00733772
0.00681124
0.00680863
0.00680734
0.00680698
0.00734024
0.00732988
0.00732054
0.00731228
0.00730507
0.00729885
0.00729372
0.00882822
0.00880166
0.00877619
0.00816601
0.00813963
0.00709968
0.0071532
0.00711454
0.00707688
0.00703951
0.00690278
0.00687848
0.00748414
0.00745261
0.00764239
0.00701173
0.00721216
0.00715282
0.00744991
0.0073177
0.00599184
0.00849836
0.00843879
0.00707996
0.00730679
0.00861969
0.0076528
0.00665203
0.00659128
0.00791113
0.00909096
0.00986638
0.00952614
0.00922184
0.00794236
0.00788991
0.00921742
0.0115974
0.0115605
0.0122415
0.0122081
0.00952609
0.0101847
0.0118644
0.0104508
0.0104555
0.0116188
0.0115903
0.0127618
0.0114027
0.0108805
0.0131144
0.0130997
0.0130851
0.0146436
0.0144119
0.0121473
0.0133949
0.0130775
0.0156092
0.0161394
0.0131665
0.0148301
0.0136175
0.0176808
0.0150259
0.0141706
0.00887237
0.00551961
0.00704308
0.0108244
0.0156415
0.0207097
0.026528
0.0328876
0.040952
0.0494994
0.0587951
0.0691412
0.0804421
0.0915095
0.105498
0.12077
0.112249
0.0953112
0.0844054
0.0748552
0.0651375
0.0615552
0.0529547
0.0396121
0.02064
0.00585139
0.0270551
0.0314046
0.0260062
0.0298737
0.0316562
0.0293107
0.0277594
0.0328762
0.0290776
0.0305086
0.0299922
0.0266545
0.0318455
0.0298562
0.0304011
0.0324699
0.0304653
0.0288048
0.0309475
0.0300421
0.0317776
0.0282629
0.0298016
0.0308413
0.0294419
0.0328328
0.0304183
0.0284969
0.0288631
0.0320954
0.0302767
0.0286545
0.027409
0.0299116
0.0319225
0.0311358
0.0297559
0.0299113
0.0302335
0.0305621
0.0321797
0.0281413
0.0295567
0.0276213
0.0294392
0.0302328
0.0287879
0.0280183
0.029359
0.0297399
0.0284149
0.0306701
0.0276003
0.0282647
0.0278267
0.0272805
0.0292352
0.0281164
0.0268398
0.0285869
0.0263474
0.026351
0.0276948
0.0259542
0.026226
0.0268143
0.025174
0.0268689
0.0273725
0.0245769
0.0260835
0.0267374
0.0245305
0.02592
0.0263858
0.0246034
0.0264448
0.0257683
0.0247684
0.0255402
0.0256897
0.0230405
0.0239424
0.0238684
0.0232516
0.0223253
0.0237129
0.0211584
0.0213404
0.0202082
0.0211828
0.0218561
0.0215321
0.0210035
0.0200276
0.019562
0.0190617
0.0176817
0.018263
0.0187785
0.0188418
0.0176907
0.0177401
0.0187585
0.0170845
0.0169369
0.0154704
0.0149032
0.0153532
0.0154206
0.0158027
0.0149354
0.0137348
0.0134145
0.0134897
0.0129607
0.0132581
0.0138576
0.0129531
0.0135136
0.0121284
0.0116961
0.0117226
0.0113678
0.0103975
0.01014
0.010239
0.010338
0.0094013
0.00855682
0.00833981
0.00826014
0.00760947
0.00759683
0.00749539
0.00713373
0.00750928
0.00708128
0.00661126
0.00707588
0.0066744
0.00733311
0.00712318
0.00689645
0.00647083
0.00651931
0.00638471
0.00613055
0.00637852
0.00552179
0.00552568
0.00553223
0.00571612
0.00535142
0.00534924
0.00534986
0.00552649
0.00551556
0.00598094
0.00636843
0.00611914
0.00637175
0.00646732
0.00645566
0.00687689
0.00757852
0.0075146
0.00698136
0.00706198
0.00746235
0.0074987
0.00749032
0.00741043
0.00747546
0.00789068
0.00810212
0.00825253
0.00841273
0.00906571
0.00901416
0.0101803
0.0102436
0.0101432
0.0100428
0.0120939
0.0120011
0.011927
0.0121254
0.0130406
0.0130345
0.0136118
0.0134672
0.0133929
0.0136266
0.0133984
0.0136282
0.0157438
0.0151615
0.0153979
0.0158395
0.0154504
0.0165864
0.0165261
0.0171595
0.0186116
0.0179531
0.0183497
0.018857
0.0196089
0.0179388
0.0180043
0.0187067
0.0194591
0.0206055
0.0215597
0.0217037
0.0216034
0.0206124
0.0210183
0.021395
0.0210542
0.0233915
0.0230631
0.0233768
0.0242907
0.0241527
0.0237657
0.024856
0.0255049
0.0254729
0.0248805
0.0262987
0.0246494
0.025749
0.026324
0.0260341
0.0251398
0.0259208
0.0248235
0.0269082
0.026253
0.0249866
0.0249779
0.0263733
0.0261299
0.0280705
0.0283501
0.026469
0.0276043
0.0280468
0.0276909
0.0292547
0.027255
0.02721
0.0298469
0.0286585
0.0292996
0.0280105
0.0294185
0.0299006
0.0289948
0.0297775
0.029577
0.0293629
0.029592
0.0309876
0.0304344
0.0290695
0.0314671
0.0297799
0.0326907
0.0280328
0.0283893
0.0315617
0.0296219
0.0306869
0.0294561
0.0288278
0.0303636
0.0319595
0.0288307
0.0296798
0.0292699
0.029197
0.0328325
0.0297356
0.0285291
0.0301427
0.0299933
0.0322342
0.0304142
0.030244
0.03036
0.0287572
0.0303775
0.031233
0.0299196
0.0285033
0.0285428
0.0286853
0.030361
0.0311444
0.029658
0.0235156
0.0279472
0.0288605
0.0349146
0.0281669
0.0246353
0.0302065
0.0259172
0.0307656
0.0320219
0.0282054
0.0285896
0.0296455
0.0266217
0.0249351
0.0282586
0.0288162
0.0263055
0.0223295
0.02583
0.0264229
0.0293218
0.0276638
0.0244823
0.0182082
0.0273422
0.0278116
0.0278481
0.028353
0.0225427
0.0220214
0.0280132
0.023793
0.0298585
0.02725
0.017203
0.0240022
0.0245068
0.0120892
0.0269719
0.0196075
0.0224015
0.0225645
0.0316117
0.0197333
0.0145731
0.0248054
0.0120989
0.0295354
0.030376
0.0196834
0.0207643
0.0213348
0.0202582
0.0170849
0.0210746
0.0431987
0.0447524
0.0111464
0.011469
0.065864
0.0588166
0.0547996
0.077084
0.0993968
0.128603
0.144016
0.126948
0.130242
0.133718
0.172276
0.0504302
0.0662126
0.0733824
0.134369
0.106025
0.0783014
0.0510929
0.0243303
0.00257604
0.00250522
0.00243845
0.00237032
0.00230721
0.00224515
0.00218276
0.00212478
0.00206645
0.00201099
0.00195801
0.00190687
0.00185733
0.00180834
0.00176371
0.00172417
0.00168399
0.00164538
0.00161351
0.00158199
0.00155247
0.0015264
0.00150536
0.00148365
0.00146965
0.00145924
0.00144907
0.00144617
0.00144495
0.00144677
0.00145313
0.00146131
0.00147427
0.00149027
0.00151216
0.00153496
0.00156292
0.00159239
0.00162334
0.00165727
0.00169816
0.00173764
0.00178125
0.00182571
0.00187437
0.001924
0.00197729
0.0020291
0.00208546
0.00214379
0.00220425
0.00226732
0.00232974
0.00239504
0.00246223
0.00252954
0.00259997
0.0243351
0.0243531
0.0243732
0.0513962
0.0788787
0.071552
0.0706307
0.0972124
0.0866401
0.112955
0.230596
0.224095
0.230595
0.154443
0.11183
0.0926602
0.0552185
0.0587374
0.0491096
0.00177071
0.0192164
0.0349592
0.0468114
0.0139655
0.0131144
0.0260851
0.011637
0.00274987
0.0226431
0.031998
0.0311466
0.0291251
0.0252619
0.0172019
0.0168812
0.0242057
0.0214035
0.0248222
0.0236139
0.0240273
0.0107816
0.0315622
0.0257431
0.0194554
0.0185987
0.0204773
0.0272274
0.0252443
0.0247517
0.0168944
0.0206685
0.0265913
0.0303793
0.0298171
0.0228949
0.0234725
0.0226213
0.0216075
0.0250693
0.0272886
0.027935
0.0263988
0.0261389
0.031306
0.0234694
0.0290999
0.0326524
0.0242414
0.0296514
0.0268204
0.0265987
0.0294422
0.0316286
0.027743
0.0267267
0.028259
0.0257854
0.0314041
0.0291094
0.0281891
0.030569
0.0269007
0.0278836
0.0285092
0.029769
0.0294238
0.0313449
0.0292122
0.0271895
0.0303875
0.0287694
0.0314436
0.0302974
0.0259093
0.0309206
0.0304915
0.0285224
0.0276541
0.0302626
0.0294623
0.0311862
0.0272742
0.0281547
0.0303013
0.0287507
0.0310813
0.0287301
0.0271238
0.028107
0.0304927
0.0288328
0.0285057
0.0283425
0.0285007
0.0310976
0.0297657
0.0292355
0.0286779
0.0276388
0.029985
0.028914
0.027687
0.0286279
0.0273111
0.0279917
0.0272081
0.029066
0.0268746
0.0256518
0.0273045
0.0272706
0.027514
0.026791
0.0274583
0.0246913
0.0258576
0.0269848
0.0265018
0.0256328
0.0252378
0.0249062
0.026489
0.0292158
0.0325311
0.0305986
0.02625
0.0225647
0.017037
0.0114353
0.00672738
0.00661875
0.0129572
0.0193346
0.0261768
0.0339317
0.0406385
0.0471814
0.0564746
0.0647605
0.0726357
0.0810665
0.0882931
0.0947063
0.102655
0.111077
0.119695
0.127432
0.136247
0.137356
0.141802
0.148396
0.164096
0.222425
0.206221
0.19159
0.178715
0.167846
0.159268
0.154816
0.147355
0.141325
0.137005
0.136763
0.136526
0.136295
0.139856
0.139628
0.139407
0.136063
0.122763
0.116021
0.114145
0.111979
0.110029
0.107733
0.105618
0.103153
0.100822
0.0986412
0.0965394
0.0932278
0.0909322
0.0887242
0.0859189
0.0837007
0.0815749
0.0795426
0.0776037
0.0757595
0.0727421
0.0709251
0.0692093
0.0675933
0.0660779
0.0646641
0.06335
0.0621352
0.0610613
0.0601186
0.0592954
0.0585817
0.0579666
0.0574402
0.0569926
0.056615
0.0538658
0.0535634
0.0533137
0.0531102
0.0529472
0.0528193
0.0527223
0.0526526
0.0552568
0.0552508
0.0552651
0.0552821
0.0553012
0.0553223
0.0553455
0.0553706
0.055398
0.0554274
0.0554588
0.0554925
0.055528
0.0555655
0.0556055
0.0556474
0.0556914
0.0557376
0.0557858
0.0558362
0.0558889
0.0559436
0.0560006
0.0560597
0.0561211
0.0561846
0.0562502
0.0563184
0.0563884
0.0564611
0.0565358
0.0566128
0.0566922
0.0567739
0.0619915
0.0620922
0.0621954
0.0580677
0.0581677
0.0582702
0.0583754
0.058483
0.058593
0.0587196
0.0561235
0.0562951
0.0526453
0.0528938
0.0531879
0.0535343
0.0539418
0.0544203
0.0513302
0.0520117
0.0559056
0.0567512
0.057739
0.0548766
0.0574678
0.0591597
0.0610444
0.0630938
0.0653089
0.0702034
0.0725795
0.0765674
0.0768196
0.0770371
0.0801284
0.0833774
0.087443
0.0907071
0.0946606
0.0943886
0.0976197
0.100891
0.104068
0.111444
0.114645
0.118406
0.125808
0.145292
0.140633
0.139231
0.139752
0.136379
0.1369
0.13743
0.137969
0.138518
0.139077
0.139645
0.140223
0.140812
0.140076
0.140694
0.133016
0.133615
0.134225
0.131922
0.132531
0.137898
0.136275
0.127328
0.117314
0.117888
0.118566
0.119467
0.0929061
0.0944612
0.096933
0.100691
0.0987351
0.0898173
0.0887995
0.0895676
0.0922699
0.0927103
0.0997645
0.0995504
0.0978593
0.0944683
0.0887606
0.0800616
0.0469441
0.00357076
0.00357814
0.00358501
0.00359276
0.00359761
0.00360564
0.00361231
0.00362001
0.00362502
0.00363311
0.00363933
0.00364434
0.00365013
0.00365703
0.00366316
0.00366908
0.0036763
0.00368293
0.00369095
0.00369531
0.0037009
0.0274833
0.0553515
0.083745
0.112729
0.142473
0.173244
0.20547
0.169784
0.155571
0.141177
0.127018
0.115236
0.102153
0.0886298
0.0779814
0.0690395
0.0575303
0.0503287
0.0390057
0.0287256
0.0217481
0.0163121
0.0152071
0.0178177
0.015957
0.0151174
0.0166084
0.0169261
0.0137948
0.0160513
0.0152484
0.0144648
0.0134931
0.0158522
0.0141852
0.0142247
0.0156254
0.0144717
0.0130818
0.0130778
0.0138838
0.0130075
0.0128546
0.0139562
0.0124364
0.0135757
0.0115075
0.0136593
0.0111904
0.0112068
0.0112237
0.0118479
0.0112803
0.00984734
0.00987373
0.0135538
0.0114636
0.0114881
0.0109329
0.0109589
0.00855826
0.00747455
0.00977838
0.00906666
0.00913284
0.00917117
0.0078433
0.00720553
0.00724995
0.00729595
0.00734123
0.00697098
0.00917608
0.00835349
0.00771649
0.00651326
0.00777965
0.00783017
0.0078817
0.00706751
0.00496285
0.00567277
0.00570946
0.00637126
0.00535124
0.00711426
0.0071424
0.00717196
0.00720141
0.00723157
0.00726244
0.00607048
0.00565512
0.00663499
0.00666422
0.0078003
0.00807437
0.00808938
0.00810485
0.00833474
0.00834253
0.00721675
0.00722288
0.00668701
0.00668333
0.00721993
0.00720769
0.00833209
0.00831783
0.0083044
0.00806655
0.00804548
0.00802512
0.00663037
0.00659411
0.00655798
0.00601517
0.00720852
0.00717066
0.00713277
0.00709578
0.007059
0.00702264
0.00698753
0.00519973
0.00622556
0.00554397
0.00549735
0.00655596
0.0065016
0.00774503
0.00768635
0.00762715
0.00634424
0.00693712
0.00906738
0.00901456
0.00679425
0.00714302
0.00708822
0.00703333
0.00765086
0.00759803
0.0102165
0.0101736
0.00880139
0.00832919
0.0083249
0.00931311
0.0106759
0.00987545
0.0112085
0.0118408
0.0119181
0.00954642
0.0095076
0.0122346
0.01148
0.0108403
0.0119764
0.0130908
0.0132248
0.0117487
0.0131604
0.0119839
0.0135052
0.0123964
0.0138982
0.0138919
0.0137805
0.0146866
0.0139095
0.0150685
0.0136485
0.0136004
0.0152649
0.0128759
0.0176196
0.0153569
0.0158339
0.00948829
0.00550179
0.00756485
0.011545
0.01709
0.0214204
0.0271805
0.032979
0.0413384
0.0496451
0.0598514
0.0716294
0.0792758
0.0911932
0.105132
0.119383
0.115184
0.0966084
0.0865302
0.0751725
0.0658263
0.0626294
0.0552683
0.0424024
0.0214126
0.00656053
0.0285828
0.0320959
0.027361
0.0292554
0.0302209
0.0269244
0.03178
0.0300842
0.02738
0.0285995
0.0282098
0.0310203
0.0336107
0.0289562
0.0274449
0.0302483
0.0298292
0.0315838
0.0283606
0.0288138
0.0297742
0.0311781
0.0287524
0.0297363
0.0319103
0.0289663
0.0309866
0.027253
0.0320704
0.0304496
0.0287185
0.0291405
0.0290461
0.030669
0.0324114
0.0295896
0.0270496
0.0313808
0.0300974
0.0328227
0.0300545
0.0270258
0.0300155
0.0295058
0.03023
0.0299808
0.0277934
0.0293719
0.0304264
0.0280882
0.0291675
0.0278874
0.0276089
0.0290675
0.0280945
0.0269441
0.0272598
0.0292229
0.0267893
0.028102
0.0262664
0.0263243
0.0288976
0.0252156
0.0271484
0.0267305
0.0256607
0.0261291
0.0265215
0.024897
0.0264779
0.0254449
0.0242291
0.0259847
0.0259932
0.0249953
0.0250593
0.0253007
0.0247313
0.0245075
0.0262837
0.0232247
0.0236257
0.0256385
0.0240166
0.0228888
0.0241224
0.0218281
0.0209736
0.0214084
0.0211367
0.0214844
0.0211966
0.0212543
0.0204785
0.0199466
0.0201753
0.0183333
0.0173976
0.0176277
0.0207302
0.0185284
0.0183048
0.0185011
0.0171573
0.0161331
0.0165223
0.0163079
0.0149188
0.0146342
0.0152586
0.0153774
0.0140644
0.0139211
0.0141442
0.0146394
0.0132078
0.0134475
0.0130019
0.0124135
0.0124994
0.0107132
0.0120233
0.0120151
0.0112034
0.0107615
0.0104127
0.0105102
0.00957058
0.00937861
0.00852267
0.00810838
0.00744112
0.00719701
0.00677788
0.00637434
0.00691081
0.00642305
0.00684484
0.00720744
0.00728723
0.00658771
0.00613704
0.00602144
0.00638988
0.00644591
0.0069815
0.00609469
0.00589869
0.00590746
0.00598933
0.00598473
0.00638842
0.00638329
0.00638054
0.00597577
0.00597237
0.00577363
0.00588746
0.00587302
0.00656217
0.00694873
0.00641223
0.00681967
0.0059838
0.00661242
0.00655213
0.00695625
0.00716586
0.00680145
0.00681152
0.00686248
0.00728242
0.00749849
0.00714863
0.00781623
0.0075751
0.00825956
0.00962157
0.00951961
0.00956245
0.0108037
0.0107037
0.0119936
0.0122275
0.0119418
0.0109658
0.0115945
0.0123328
0.0127227
0.0131644
0.0134919
0.0150448
0.0140202
0.0134529
0.0145477
0.0152244
0.0153116
0.0153418
0.0153713
0.0164051
0.0163444
0.0168564
0.016461
0.0186609
0.0182871
0.01886
0.0205756
0.0181838
0.0186194
0.0186322
0.0199086
0.0199234
0.0196756
0.021109
0.0215419
0.02214
0.0219046
0.0216651
0.0214206
0.022954
0.0242312
0.0247946
0.0241963
0.0247655
0.0243788
0.0251088
0.0252332
0.0256173
0.0241576
0.0242423
0.0257082
0.0252642
0.0263152
0.026339
0.0238749
0.0248427
0.0259033
0.0263812
0.0269687
0.0260844
0.024453
0.025314
0.0266983
0.026629
0.0279591
0.0262746
0.0262404
0.027057
0.0277888
0.0291651
0.0289303
0.0273267
0.0260415
0.0298101
0.0288188
0.0285112
0.0278651
0.0275115
0.0298377
0.0297814
0.0302152
0.028622
0.030181
0.0298706
0.0311002
0.029881
0.0293882
0.0324865
0.0311083
0.0288461
0.02929
0.0296945
0.0308329
0.031112
0.0279882
0.0291586
0.0301583
0.0300303
0.031205
0.0292
0.029563
0.0296577
0.0313189
0.0319472
0.0288703
0.0274229
0.0309244
0.030237
0.0309441
0.0311225
0.0288524
0.0298265
0.0280986
0.0312236
0.0317322
0.0304459
0.027339
0.0294057
0.0334824
0.0326965
0.0332205
0.025056
0.0224238
0.0299694
0.0332224
0.0295173
0.0271671
0.0255301
0.0275136
0.0305962
0.0320249
0.0287957
0.0268431
0.0283606
0.0278435
0.0251634
0.0300375
0.0307621
0.0272802
0.0276743
0.0186311
0.0299506
0.0327328
0.0326072
0.0323482
0.0202375
0.0166395
0.0278838
0.0281916
0.0314592
0.0247151
0.0206551
0.0165453
0.0224848
0.0264408
0.0299881
0.0308509
0.0260886
0.0251396
0.025155
0.0156356
0.0240633
0.0249864
0.0270013
0.0275248
0.0281413
0.0191311
0.010798
0.0151688
0.00830167
0.0153854
0.0369725
0.038064
0.0268528
0.0162856
0.00924072
0.01845
0.0147229
0.0349348
0.036116
0.0380661
0.039463
0.0108103
0.0110477
0.0314365
0.0477896
0.0505707
0.0587848
0.0629251
0.0282007
0.0266631
0.0358513
0.0581351
0.0813388
0.119703
0.12325
0.127022
0.131041
0.135331
0.139922
0.251162
0.208499
0.18497
0.162168
0.148043
0.135062
0.125956
0.126022
0.125931
0.125845
0.125765
0.125689
0.125619
0.125553
0.125492
0.125436
0.125385
0.125339
0.125298
0.125262
0.12523
0.125204
0.125182
0.125166
0.125154
0.125147
0.125145
0.125147
0.125155
0.125168
0.125185
0.125208
0.125235
0.125267
0.125304
0.125346
0.125393
0.125444
0.125501
0.125563
0.125629
0.125701
0.125777
0.125859
0.125946
0.126037
0.126134
0.126235
0.126343
0.126454
0.126571
0.126694
0.126821
0.126954
0.127091
0.127235
0.127384
0.127537
0.127697
0.127861
0.128031
0.128207
0.128388
0.128575
0.128767
0.106283
0.0878097
0.0710795
0.0796732
0.109758
0.152417
0.115396
0.0294901
0.0366416
0.0104945
0.0101686
0.0268863
0.0101349
0.0275995
0.0266221
0.0380042
0.0207592
0.0193317
0.00533316
0.0167237
0.00529251
0.0264775
0.0257392
0.025283
0.0343195
0.0119173
0.0211826
0.0155191
0.019569
0.0250517
0.029656
0.0271446
0.0318078
0.0203477
0.0261154
0.0272432
0.0185753
0.0237974
0.0229624
0.0296057
0.0227324
0.0270207
0.0212683
0.0212895
0.0242287
0.0281287
0.0317506
0.024661
0.0212495
0.0300966
0.0232417
0.0292121
0.0287155
0.0188435
0.0261456
0.0303302
0.0311614
0.0242584
0.0260199
0.029481
0.0256807
0.0331765
0.0279171
0.0211663
0.0307828
0.0302075
0.0290838
0.0286976
0.0282944
0.0282497
0.0286353
0.0303108
0.0265654
0.0316173
0.0305871
0.0289674
0.0281324
0.0251471
0.0304759
0.0317345
0.029303
0.025801
0.0282586
0.0291513
0.032259
0.0313364
0.0274703
0.0296424
0.0305685
0.0298641
0.0311029
0.0279063
0.0282522
0.02923
0.0293263
0.0280008
0.0309104
0.0298528
0.0285701
0.0292867
0.0275035
0.0294948
0.0311973
0.028728
0.0271067
0.0295422
0.0302457
0.0301513
0.0291674
0.026693
0.0295765
0.0297112
0.029542
0.0300608
0.0266869
0.0267733
0.0296384
0.0275239
0.0289846
0.0278868
0.0251833
0.0274661
0.0286014
0.0270943
0.0273427
0.0263482
0.0249249
0.0267981
0.0271971
0.0263017
0.0267852
0.0237997
0.0240467
0.0255778
0.0263445
0.0297272
0.0335228
0.0288103
0.0258875
0.0205257
0.0153949
0.0106999
0.00657413
0.00699731
0.0147769
0.0218414
0.0279778
0.0352661
0.0412335
0.0489485
0.0589381
0.0669403
0.074118
0.0825723
0.088868
0.0960871
0.104468
0.113661
0.121694
0.128727
0.137367
0.139184
0.142856
0.150507
0.167575
0.213968
0.193377
0.173215
0.153387
0.133822
0.114468
0.0952864
0.0762495
0.057342
0.0385726
0.0200599
0.00484408
0.00485317
0.00486286
0.00487152
0.00488024
0.0296699
0.0681126
0.086303
0.101412
0.106367
0.109093
0.112145
0.145568
0.152041
0.15259
0.155728
0.155723
0.15332
0.160335
0.159755
0.155606
0.156324
0.152501
0.148961
0.145703
0.146055
0.14425
0.141705
0.139449
0.140591
0.138941
0.137562
0.137156
0.136277
0.135637
0.135237
0.137797
0.137871
0.13818
0.135475
0.132667
0.133642
0.134826
0.134519
0.134206
0.133947
0.133737
0.133571
0.133446
0.133358
0.133305
0.133285
0.133295
0.133336
0.133382
0.133434
0.13349
0.133551
0.133618
0.133689
0.133766
0.133848
0.133934
0.134026
0.134123
0.134225
0.134332
0.134444
0.134562
0.134684
0.134812
0.134946
0.135084
0.135228
0.135377
0.135532
0.135691
0.135857
0.136027
0.136204
0.136386
0.136573
0.136766
0.136965
0.136557
0.136771
0.13699
0.137215
0.137446
0.137683
0.137926
0.138174
0.138445
0.138085
0.141486
0.141251
0.137793
0.138278
0.13882
0.139427
0.140107
0.139841
0.138967
0.138351
0.138007
0.137947
0.138181
0.13806
0.13873
0.135371
0.136537
0.138873
0.140564
0.141882
0.139804
0.142226
0.145027
0.146989
0.145623
0.149163
0.148074
0.150299
0.140031
0.14114
0.138847
0.128785
0.110795
0.115289
0.112781
0.109515
0.104519
0.0985211
0.0785955
0.067693
0.00435368
0.00436167
0.00436948
0.00437834
0.00438567
0.00439292
0.00440126
0.00440956
0.00441794
0.00442614
0.00443472
0.00444228
0.00445038
0.0044587
0.00446643
0.00447448
0.00448201
0.00448977
0.00449843
0.00450628
0.00451449
0.00452204
0.00453014
0.00453699
0.00454577
0.00455358
0.00456188
0.00456866
0.00457543
0.0045842
0.00459155
0.00459958
0.0046077
0.00461552
0.00462285
0.00463122
0.00463833
0.00464602
0.00465311
0.00466077
0.0046687
0.00467486
0.00468251
0.00469083
0.00469595
0.00470436
0.00471238
0.00471894
0.00472601
0.00473382
0.00474202
0.00474723
0.0047554
0.00476258
0.00476868
0.00477647
0.00478298
0.00478964
0.00479606
0.00480434
0.0228119
0.0455399
0.0686456
0.0920426
0.115758
0.139856
0.164427
0.189607
0.215591
0.168776
0.152264
0.136907
0.128333
0.114371
0.100869
0.0903874
0.0775804
0.0673883
0.0542171
0.0457939
0.0388357
0.032325
0.0244479
0.0176203
0.0170875
0.0144325
0.0135165
0.0163249
0.0134561
0.0149238
0.0163813
0.0177003
0.016393
0.0161075
0.014622
0.014272
0.0138564
0.015327
0.0125762
0.0139479
0.0139224
0.0146939
0.0146488
0.0153883
0.0138889
0.0138726
0.0134323
0.0131452
0.013136
0.011953
0.0119512
0.0126267
0.011459
0.0114599
0.0127585
0.0107985
0.0120811
0.0120882
0.0119486
0.011682
0.0116915
0.00973604
0.00975356
0.00797895
0.00867531
0.0111378
0.0111547
0.00995029
0.00866352
0.00868929
0.00871541
0.00874074
0.00752527
0.00693559
0.00816819
0.00590649
0.00679024
0.0059876
0.00792547
0.0079606
0.00780263
0.00696841
0.00700235
0.00592316
0.00595735
0.00598151
0.00601568
0.00598471
0.00601202
0.00604003
0.00606908
0.00609987
0.00670671
0.00761969
0.00710759
0.00712221
0.0061725
0.00618571
0.00619925
0.00627487
0.00627954
0.0070866
0.00708625
0.0070856
0.00708702
0.00708785
0.00655435
0.00706817
0.00705199
0.00703647
0.00702187
0.00700801
0.00617599
0.00609024
0.00605928
0.00602793
0.00797659
0.00695076
0.00691848
0.00742109
0.00647427
0.00583601
0.00578731
0.00573718
0.00568738
0.00674781
0.00566189
0.00678504
0.00556398
0.00666302
0.00660802
0.00655283
0.00765088
0.00759728
0.00666547
0.00634106
0.00628447
0.00651255
0.00770688
0.00701606
0.00696365
0.00820986
0.00816107
0.00811133
0.00928807
0.0106173
0.0105773
0.00802074
0.00905921
0.00795603
0.0096969
0.0110391
0.011004
0.0109701
0.0112498
0.0113778
0.0113463
0.0112238
0.0119318
0.0117832
0.0117218
0.0116994
0.0110056
0.0136421
0.0121845
0.0121636
0.0113386
0.0128666
0.0149092
0.015042
0.014782
0.0135157
0.0141653
0.0126971
0.0140801
0.0140794
0.0132825
0.0135317
0.0159841
0.0177289
0.0162434
0.0162635
0.0112809
0.00708703
0.00834303
0.0132645
0.0175165
0.0220124
0.0275446
0.0327845
0.0419316
0.0500071
0.0604115
0.069658
0.0795204
0.0903812
0.105316
0.120341
0.116261
0.0990711
0.088702
0.077916
0.0670737
0.0627976
0.0548712
0.0437184
0.0267515
0.00699948
0.028521
0.0278479
0.0268899
0.0328987
0.0276792
0.0269335
0.0302457
0.0312509
0.0314417
0.0274125
0.0277159
0.0310806
0.0354185
0.0303012
0.0257247
0.0309782
0.0293584
0.0320103
0.0325673
0.0279277
0.0287502
0.0320933
0.030199
0.0321163
0.0290609
0.0299044
0.030807
0.0276252
0.0315335
0.0290301
0.0297903
0.0277278
0.0306462
0.0311753
0.0310466
0.029161
0.0292406
0.029693
0.0294676
0.0331509
0.0289303
0.0292976
0.0299829
0.0302665
0.0315462
0.0279768
0.0283702
0.0290239
0.0301911
0.0294527
0.0281418
0.0275632
0.0284223
0.0281711
0.0296733
0.0272204
0.0276442
0.0288599
0.0278837
0.0287638
0.0257693
0.0258906
0.0277754
0.0261588
0.0273643
0.0270749
0.0253523
0.0253413
0.0265029
0.0255096
0.0256384
0.0252236
0.024583
0.0246451
0.0257152
0.025435
0.0260661
0.0252572
0.0242706
0.0237346
0.0254182
0.0242343
0.0248816
0.0259767
0.0229848
0.0246037
0.0242125
0.023029
0.0233598
0.0225932
0.0210011
0.0221712
0.0222214
0.0205923
0.0200237
0.0202541
0.0194536
0.0193179
0.0191531
0.0185757
0.0194801
0.0174307
0.0188157
0.0180508
0.0180283
0.0178156
0.0173473
0.0163952
0.0149365
0.0149579
0.0145727
0.0145185
0.014795
0.0139326
0.0139342
0.0144249
0.0142322
0.0128926
0.0135761
0.0130678
0.0122698
0.0110516
0.0106508
0.0107393
0.010733
0.0112496
0.0113244
0.010939
0.0102446
0.00975058
0.00912654
0.00818787
0.00754318
0.00764145
0.00755542
0.00610394
0.00620412
0.0056124
0.00507866
0.00563093
0.00536331
0.00606609
0.00602384
0.00600276
0.00593253
0.00627707
0.00617351
0.00617006
0.00615741
0.00611453
0.00601766
0.00567454
0.00566567
0.00565944
0.00565579
0.00565484
0.00565656
0.00599344
0.00608384
0.00662683
0.00707168
0.00612619
0.00622344
0.00587479
0.00594273
0.0064461
0.00600144
0.00529991
0.00556465
0.00638431
0.00622689
0.00613339
0.0075757
0.00747196
0.00736836
0.00745094
0.00843396
0.00941966
0.00980549
0.0106484
0.0105569
0.0113197
0.0112448
0.0110017
0.0103658
0.010594
0.0115249
0.0129088
0.0133509
0.0133847
0.0134127
0.0143898
0.0144254
0.0142024
0.0147044
0.0144932
0.0142842
0.0145423
0.0147713
0.0149321
0.0164051
0.0178574
0.0180979
0.0176045
0.0180483
0.0179791
0.0186902
0.0199793
0.0190763
0.0193121
0.01844
0.0199152
0.020879
0.0208627
0.0215277
0.0225798
0.0228091
0.0232061
0.0236036
0.0246442
0.0242996
0.0236715
0.0242272
0.0241749
0.0248651
0.0254879
0.0249222
0.0242607
0.0242558
0.0249478
0.0256822
0.0261802
0.0253988
0.0257084
0.0246297
0.0237599
0.0256117
0.0271711
0.027029
0.0258042
0.0258763
0.0246058
0.0258794
0.0281527
0.0280926
0.0270529
0.0265493
0.0263116
0.0276567
0.0274233
0.0285662
0.027734
0.0270225
0.0280762
0.0289269
0.0299273
0.0281454
0.0280353
0.0284771
0.0294547
0.0304541
0.0302743
0.0291099
0.0305744
0.0302625
0.0296652
0.0326429
0.0308445
0.0296787
0.0294377
0.0291399
0.0317502
0.0305759
0.0280483
0.0285648
0.030505
0.0291844
0.0315858
0.0299208
0.0289906
0.0298172
0.0286149
0.0310819
0.0300804
0.0288294
0.03077
0.0318892
0.0278531
0.0313943
0.0301065
0.0308668
0.0298329
0.026307
0.0317655
0.0314088
0.0324387
0.0286789
0.0281522
0.029968
0.0341887
0.0303302
0.0261966
0.0287029
0.0289186
0.0314801
0.0295144
0.0277298
0.0282937
0.0301647
0.0245184
0.0257551
0.0316852
0.0299868
0.0294024
0.0268839
0.0250809
0.0256736
0.0315557
0.0350065
0.022672
0.0237136
0.0254686
0.0255564
0.0346705
0.0268832
0.0206263
0.0250345
0.0264138
0.0298618
0.0318279
0.0252198
0.0257272
0.0266758
0.0272327
0.0260456
0.0195633
0.0254616
0.0276926
0.0253422
0.0284638
0.0237446
0.0189071
0.0193455
0.0157241
0.0249276
0.0362161
0.0332395
0.019071
0.0119635
0.0129304
0.0132518
0.0252535
0.0348028
0.0267656
0.0276204
0.0059
0.0060183
0.0061392
0.0219403
0.0226993
0.0429601
0.0270425
0.00981468
0.0107941
0.0111813
0.0115867
0.0120114
0.00913909
0.0471102
0.0578698
0.0169885
0.017785
0.01864
0.0438334
0.0193166
0.0203387
0.0214451
0.0226386
0.023934
0.0633371
0.092787
0.209295
0.14364
0.101185
0.0610959
0.0299882
0.0158017
0.00182648
0.00184768
0.00187019
0.00189323
0.0019182
0.00194349
0.00196804
0.00199445
0.0020169
0.00204561
0.00207112
0.00209811
0.00212532
0.00215348
0.00218238
0.00220882
0.00223691
0.00226647
0.00229422
0.00232457
0.00235367
0.00238458
0.00241135
0.00244187
0.00247416
0.00250366
0.00253388
0.00256487
0.00259672
0.00262586
0.00265589
0.00268895
0.00271864
0.00275272
0.00278441
0.00281567
0.00284658
0.00288032
0.00291275
0.00294323
0.00297705
0.0030107
0.00304222
0.00307461
0.00310835
0.00313863
0.0031751
0.00320946
0.00324198
0.00327718
0.00331069
0.00334526
0.00337917
0.0034144
0.00344639
0.0034848
0.00351753
0.00355203
0.00359001
0.00362541
0.0170862
0.0470365
0.0877964
0.130636
0.176221
0.128763
0.069329
0.0418024
0.0404549
0.0317674
0.0211089
0.020476
0.0374719
0.0336949
0.0413138
0.0244521
0.0226025
0.0220752
0.0155348
0.0152073
0.0254641
0.0248218
0.0274057
0.0267417
0.0145812
0.0198986
0.0104116
0.02769
0.0188595
0.0259248
0.0311548
0.023881
0.0160852
0.0249381
0.0212878
0.0297023
0.0290409
0.0238872
0.0264454
0.0224603
0.0200411
0.0209463
0.028513
0.0260007
0.0284355
0.0257453
0.0207971
0.0202436
0.0262038
0.0318419
0.0271911
0.0235097
0.023394
0.0230085
0.0282084
0.0299541
0.0271432
0.0274655
0.0273114
0.024631
0.0269304
0.0300739
0.0282333
0.0312193
0.026853
0.024777
0.0269506
0.0291659
0.0276555
0.032756
0.0278166
0.0239089
0.0274053
0.0319752
0.0304711
0.0285608
0.0273581
0.0285076
0.0312882
0.0316906
0.029575
0.0264147
0.0293561
0.0294402
0.02912
0.0294734
0.0308399
0.0288699
0.0263859
0.0286322
0.0318247
0.0300854
0.029824
0.0282723
0.0283937
0.0307375
0.0321573
0.0286938
0.0272978
0.025664
0.0291734
0.0311667
0.0288109
0.0273455
0.0289408
0.0282339
0.0303096
0.0286903
0.028497
0.0297745
0.0288456
0.0294996
0.0316319
0.0287254
0.0277493
0.02768
0.0279655
0.0286575
0.0278157
0.027491
0.027003
0.0275589
0.0274502
0.0273543
0.0266447
0.026308
0.0253248
0.0270657
0.026505
0.0249581
0.0254961
0.025043
0.0242509
0.0284131
0.029953
0.0313876
0.0297124
0.0241564
0.0195473
0.014451
0.00846742
0.00553338
0.00817119
0.0162601
0.0236133
0.0307398
0.0368923
0.0445223
0.0510935
0.0605025
0.0693773
0.076408
0.0846973
0.091582
0.0989511
0.105392
0.115255
0.123736
0.130778
0.137799
0.137923
0.144962
0.160268
0.204533
0.186561
0.168914
0.151523
0.134338
0.117321
0.100441
0.0836789
0.0670193
0.0504589
0.0340207
0.0178587
0.00505738
0.00506534
0.0050744
0.00508273
0.00509178
0.00510115
0.00511041
0.00511862
0.0051277
0.00513631
0.00514543
0.00515505
0.00516417
0.00517289
0.00518262
0.00519147
0.00520039
0.00521038
0.00521899
0.00522812
0.00523824
0.00524687
0.00525691
0.00526597
0.00527585
0.00528612
0.00529518
0.005305
0.00531402
0.00532261
0.00533319
0.00534275
0.00535214
0.00536281
0.00537263
0.00538154
0.00539283
0.00540096
0.00541183
0.00542121
0.00543054
0.00544159
0.00545171
0.00546081
0.00547116
0.00548111
0.00549101
0.00550111
0.0172541
0.0172724
0.0172903
0.0173088
0.0173268
0.0173454
0.0173637
0.017382
0.0174005
0.0174191
0.0174372
0.0174561
0.00478664
0.00479419
0.00480246
0.00481236
0.00482072
0.00482944
0.00483851
0.00484721
0.00485653
0.00486514
0.00487468
0.00488305
0.00489203
0.00490106
0.00491035
0.00491929
0.00492861
0.00493755
0.00494683
0.00495483
0.00496477
0.00497339
0.00498391
0.004993
0.00500167
0.00501154
0.00501914
0.005029
0.00503746
0.00504738
0.00505675
0.00506537
0.00507561
0.00508355
0.00509396
0.0051028
0.00511174
0.00512177
0.00513068
0.00513947
0.00514769
0.0051584
0.00516836
0.0051763
0.00518609
0.00519549
0.00520417
0.00521342
0.00522342
0.00523315
0.00524194
0.00525071
0.00525951
0.00527051
0.00527932
0.00528832
0.00529766
0.00530705
0.00531554
0.00532457
0.00533385
0.00534376
0.00535391
0.00536361
0.00537284
0.00538093
0.00539013
0.00539978
0.00540757
0.00541779
0.00542649
0.00543545
0.00544536
0.00545457
0.00546341
0.00547308
0.00548289
0.00549132
0.00550047
0.00550953
0.00551861
0.00552794
0.00553687
0.00554492
0.0055551
0.00556467
0.00557212
0.00558246
0.0055913
0.00560026
0.0191191
0.0191367
0.0191545
0.0191724
0.0191904
0.0192081
0.0192265
0.019244
0.0192612
0.0192791
0.0192965
0.00477593
0.00478313
0.00478913
0.0047972
0.00480381
0.00481065
0.00481838
0.00482521
0.00483272
0.00483926
0.00484502
0.00485284
0.00486143
0.00486831
0.00487353
0.0048814
0.00488829
0.00489585
0.00490112
0.0049095
0.00491486
0.00492098
0.00492884
0.00493555
0.00494138
0.00494806
0.00495519
0.00496006
0.00496676
0.00497327
0.00498008
0.0049864
0.0197681
0.0392075
0.059001
0.0790135
0.0992445
0.119722
0.140492
0.161622
0.183203
0.205365
0.164065
0.151685
0.137028
0.122902
0.110865
0.0974222
0.0856773
0.0735859
0.063386
0.0568849
0.0460553
0.0357605
0.0277469
0.023663
0.0182116
0.0157069
0.0149341
0.0185193
0.0139998
0.0176239
0.0163978
0.0139869
0.0139998
0.0167854
0.0150038
0.0150149
0.016972
0.015643
0.0127532
0.0149577
0.0137453
0.0135864
0.0128141
0.012844
0.0142235
0.0142489
0.0147345
0.0147584
0.0105993
0.0120424
0.0133097
0.0121704
0.0113796
0.0114257
0.0123572
0.0113346
0.0113839
0.0125581
0.0126067
0.0124098
0.0110489
0.00977526
0.00983477
0.00860115
0.00861258
0.0103744
0.0104347
0.0104951
0.00820749
0.00827471
0.00834196
0.00731281
0.00863772
0.00870646
0.00747512
0.00754587
0.00734312
0.00678665
0.00685962
0.00693262
0.00700587
0.00602014
0.00527525
0.00534331
0.00638878
0.00526708
0.00430773
0.00437627
0.0044452
0.00451469
0.00473569
0.00423416
0.00490237
0.004956
0.00613111
0.00542034
0.00547219
0.00552438
0.00452512
0.00556732
0.00558308
0.00581806
0.00582406
0.00583155
0.00584047
0.00620919
0.00620374
0.00620027
0.00619779
0.00619678
0.00581217
0.00579628
0.00578225
0.0066966
0.00551856
0.00445279
0.00547904
0.00541831
0.00535878
0.00530001
0.0060159
0.00480877
0.00513384
0.00462202
0.00437848
0.00429691
0.00421602
0.00413562
0.00514706
0.00630734
0.00622921
0.00514282
0.00524749
0.00692952
0.00685319
0.00677688
0.00670124
0.0072865
0.00621986
0.00741542
0.00734423
0.00861761
0.00855064
0.00832867
0.00826361
0.00819877
0.0105573
0.0105028
0.0112777
0.0077727
0.00745479
0.00990697
0.00985405
0.00980165
0.00974922
0.0101525
0.0127248
0.0115579
0.012308
0.0125849
0.0116433
0.0116091
0.0102164
0.0110927
0.011058
0.0108346
0.0114061
0.0130662
0.0146366
0.0146285
0.0132412
0.0132294
0.0132176
0.0155842
0.0150114
0.0120883
0.0132369
0.0132069
0.0155932
0.0156053
0.0166146
0.0153619
0.0153792
0.0136662
0.00483367
0.00498216
0.00997475
0.0141036
0.0196356
0.0238343
0.0300796
0.0378808
0.0464197
0.0574487
0.0683201
0.0774782
0.0876082
0.101547
0.116888
0.113585
0.0965458
0.084001
0.0736195
0.0656077
0.060551
0.0519606
0.0460539
0.0247511
0.00757215
0.0275298
0.0293087
0.0323732
0.0322082
0.0302793
0.0243098
0.0259698
0.0311473
0.0309726
0.031039
0.0278689
0.0276537
0.0321353
0.0311361
0.0283322
0.0294607
0.028063
0.030703
0.0305666
0.0298585
0.0305498
0.032161
0.029226
0.0299743
0.0287846
0.0322173
0.0313979
0.0284501
0.030282
0.0294484
0.0303585
0.0305535
0.030178
0.0286273
0.0300867
0.0286214
0.0304523
0.0305102
0.0289492
0.0296429
0.0290232
0.0318522
0.0310806
0.0309873
0.0286444
0.0308585
0.0294267
0.0291307
0.0305345
0.0274569
0.0297961
0.0277111
0.0287739
0.0291333
0.0280975
0.0265198
0.0281437
0.0284154
0.0288378
0.0285378
0.0255388
0.0267871
0.0270378
0.0266653
0.0276175
0.0268783
0.0247198
0.0260886
0.0252232
0.0258675
0.0267083
0.0249787
0.0243444
0.0245728
0.0238805
0.0251547
0.0257964
0.0253263
0.0246386
0.0242152
0.0230962
0.024898
0.0248502
0.0249325
0.0234632
0.0236795
0.0230781
0.0241006
0.0239418
0.0230201
0.0224316
0.0235642
0.0225633
0.0231944
0.0217103
0.0232098
0.0211939
0.0201258
0.019228
0.0191493
0.0205948
0.0190181
0.0176386
0.0182803
0.0184976
0.0175712
0.0176205
0.0176824
0.016359
0.0153167
0.014796
0.0152637
0.013738
0.0144608
0.0150321
0.0149132
0.0140057
0.0132671
0.0129977
0.0129214
0.0124235
0.0118143
0.0118975
0.0117237
0.0107488
0.00985438
0.00992028
0.00940988
0.00948608
0.00960222
0.00960722
0.00969041
0.00882563
0.00755989
0.00765858
0.00761811
0.00647826
0.00589741
0.00617429
0.00625746
0.00604246
0.00567447
0.00523876
0.00426503
0.00386297
0.00378172
0.00359966
0.00364383
0.00369134
0.00330012
0.00283581
0.00234558
0.00266996
0.00308867
0.00308853
0.00236491
0.00285233
0.00283378
0.00373884
0.00368801
0.00364035
0.00360594
0.00377807
0.00385957
0.00464366
0.00576115
0.00612474
0.00604548
0.00626186
0.00617984
0.00662238
0.00683334
0.00763487
0.00754186
0.00840725
0.0095008
0.00941933
0.0102185
0.00971111
0.00954464
0.00929826
0.00997105
0.0108926
0.0113189
0.0117904
0.0122992
0.0119506
0.0130276
0.0131684
0.0135337
0.0142394
0.0142556
0.0152152
0.0152247
0.0139923
0.0144986
0.0153522
0.0149475
0.0162922
0.0168214
0.0174731
0.0178039
0.0187086
0.0170928
0.0188524
0.0191212
0.0192457
0.0205786
0.0191975
0.0206248
0.0215334
0.0229694
0.0218053
0.0231768
0.0225404
0.0235295
0.0236846
0.0234758
0.0236371
0.0243792
0.0234917
0.0231481
0.0240784
0.0242272
0.0252773
0.0252312
0.0249914
0.0242476
0.0240577
0.0243281
0.0242978
0.0263762
0.0268289
0.0261501
0.0230297
0.0228872
0.0255086
0.0264843
0.0276631
0.0266287
0.0242968
0.0243518
0.0260835
0.0278556
0.0282085
0.0260143
0.0252976
0.0254509
0.0296833
0.0296272
0.0281172
0.0272433
0.0268321
0.028717
0.0299633
0.0298674
0.0287177
0.0272467
0.0278102
0.0311879
0.0306693
0.0301028
0.0299444
0.0298859
0.0302028
0.0318479
0.0314512
0.0312446
0.0278651
0.0275748
0.0312034
0.0327075
0.0307131
0.0271578
0.0253211
0.0323041
0.034495
0.0297741
0.0273003
0.0262839
0.0329863
0.0318198
0.0311489
0.028465
0.028041
0.0296922
0.0325247
0.0306946
0.0305303
0.0308327
0.0282544
0.027515
0.0311894
0.0335873
0.0323377
0.0247484
0.0273295
0.0308313
0.0337154
0.0283756
0.0267352
0.0255762
0.02861
0.0323914
0.0296938
0.0295869
0.0276914
0.0288607
0.023968
0.0301853
0.0282886
0.0302876
0.0288083
0.0235123
0.0260475
0.0310959
0.0286239
0.0301122
0.028537
0.0247665
0.0220632
0.026216
0.0339085
0.0296581
0.0251889
0.0189094
0.0232667
0.0275123
0.0303397
0.0264847
0.0277558
0.0236795
0.0201767
0.0248981
0.021948
0.0277345
0.0230306
0.0274267
0.0226249
0.02899
0.0205586
0.0215882
0.0249593
0.0184781
0.0228438
0.0308394
0.0236216
0.0141146
0.0144269
0.0192522
0.0197693
0.0288532
0.0296919
0.0117411
0.0209213
0.012779
0.0025543
0.00272943
0.0311479
0.0424967
0.0352222
0.0209297
0.0218766
0.0225955
0.0233532
0.00151208
0.0264676
0.0295261
0.0715927
0.0406098
0.00441429
0.00475356
0.00512615
0.00554667
0.052774
0.00539977
0.00590317
0.00647216
0.0730149
0.0766869
0.126319
0.217721
0.143228
0.100671
0.0603892
0.0296075
0.0155386
0.00153498
0.00152704
0.00151921
0.00151198
0.00150508
0.00149838
0.00149254
0.00148657
0.0014812
0.00147617
0.00147143
0.00146734
0.00146354
0.00145958
0.00145657
0.00145425
0.00145193
0.00144878
0.00144748
0.0014464
0.00144558
0.00144529
0.00144455
0.0014447
0.00144533
0.00144581
0.00144684
0.00144874
0.00145122
0.00145308
0.0014556
0.0014592
0.00146208
0.00146637
0.00147047
0.00147506
0.00147988
0.00148475
0.00149118
0.00149657
0.00150352
0.00150977
0.00151701
0.00152458
0.00153256
0.00154058
0.0015495
0.00155935
0.00156855
0.00157875
0.00158868
0.00159931
0.00161033
0.00162278
0.00163431
0.00164712
0.00165964
0.0156792
0.0157088
0.0304628
0.0455992
0.0590726
0.100665
0.14434
0.222568
0.082944
0.0323069
0.0250965
0.0232587
0.0152124
0.0179634
0.0175949
0.0449165
0.0433678
0.0378412
0.0135372
0.0110754
0.0204021
0.0213826
0.0208258
0.030616
0.0297728
0.0241188
0.0118274
0.0150003
0.0147124
0.023199
0.0316746
0.0308141
0.0217794
0.0168145
0.0268015
0.0121343
0.0244502
0.0272229
0.0269342
0.0221222
0.0260043
0.0258079
0.024603
0.0241652
0.0225661
0.0221866
0.0249734
0.0300178
0.0249207
0.0236292
0.0180525
0.0215961
0.0334459
0.0286969
0.0321699
0.0215612
0.0209513
0.0295682
0.031505
0.0315243
0.0278779
0.0232893
0.0260327
0.0282993
0.0303216
0.0280122
0.0264172
0.0273226
0.0247943
0.0276981
0.0282208
0.0276153
0.0308368
0.0304447
0.0262144
0.0250132
0.0286531
0.0336627
0.0311649
0.0270583
0.0239935
0.0315231
0.0322286
0.0322911
0.028568
0.0249595
0.0300491
0.0312535
0.0306047
0.0272218
0.0306003
0.0275301
0.030336
0.0302077
0.0288357
0.0307987
0.0298361
0.028072
0.0281343
0.0282688
0.0314757
0.0287734
0.0252863
0.0275043
0.0312437
0.029261
0.0282305
0.0283608
0.0272438
0.030059
0.0277634
0.0289013
0.0296353
0.0276577
0.0292552
0.029484
0.0281179
0.0293633
0.0291467
0.0265604
0.0280297
0.0270781
0.0282229
0.0281218
0.0270847
0.0269965
0.0259978
0.0262917
0.0264231
0.0269658
0.02694
0.0259593
0.024774
0.0245079
0.0264474
0.0259572
0.0293929
0.0309526
0.0298195
0.0274598
0.0244374
0.0179961
0.0133685
0.00780937
0.00552672
0.0102423
0.0167978
0.0238965
0.0322862
0.0397602
0.0473584
0.0533299
0.0625976
0.0700516
0.078214
0.0863836
0.0940349
0.100749
0.108299
0.117515
0.124888
0.132548
0.137925
0.1385
0.148436
0.162748
0.210958
0.195187
0.179634
0.164258
0.149029
0.133921
0.118915
0.103997
0.0891553
0.0743838
0.0596817
0.0450609
0.0305713
0.0164625
0.00608964
0.00609913
0.00610844
0.0150291
0.0150422
0.015055
0.0150682
0.0150818
0.0150952
0.0151081
0.0151214
0.0151354
0.0151482
0.0151625
0.0151762
0.0151897
0.0152036
0.00543642
0.00544444
0.0054539
0.00546181
0.00547137
0.0054805
0.00548852
0.0054982
0.00550744
0.00551502
0.00552478
0.00553352
0.00554252
0.00555108
0.00556101
0.00557001
0.00557798
0.0055881
0.00559716
0.00560592
0.00561511
0.00562503
0.0056339
0.00564286
0.00565222
0.00566113
0.00567082
0.00567953
0.00568997
0.0056988
0.00570714
0.00571779
0.00572731
0.00573586
0.00574564
0.00575423
0.0057644
0.00577414
0.00578409
0.00579444
0.00580316
0.00581294
0.0058218
0.00583149
0.00584131
0.00585105
0.00586062
0.0058707
0.00588017
0.00588963
0.00589907
0.00590953
0.00591858
0.00592852
0.00593801
0.00594854
0.00595714
0.00596739
0.00597735
0.005987
0.00599637
0.00600626
0.00601568
0.00602657
0.00603661
0.00604507
0.00605635
0.00606549
0.00607567
0.00608532
0.0060964
0.00610572
0.00611602
0.00612434
0.00613533
0.00614578
0.0162294
0.0162455
0.0162616
0.0162778
0.0162944
0.0163108
0.016327
0.0163429
0.0163593
0.0163757
0.0163914
0.016408
0.0164243
0.00540363
0.00541189
0.0054206
0.00542915
0.00543724
0.00544571
0.00545391
0.00546316
0.00547215
0.00548004
0.00548827
0.0054969
0.00550484
0.00551336
0.00552302
0.00553143
0.00553961
0.00554732
0.00555655
0.00556386
0.00557356
0.00558095
0.00559072
0.00559859
0.00560632
0.00561411
0.00562285
0.0056317
0.00563964
0.00564832
0.00565594
0.00566535
0.00567445
0.00568186
0.00568985
0.00569809
0.00570574
0.00571519
0.00572212
0.00573002
0.00573818
0.00574617
0.00575362
0.0057625
0.00577166
0.00577934
0.00578625
0.00579554
0.00580274
0.0058113
0.00581846
0.00582664
0.00583445
0.00584184
0.00584966
0.0058581
0.0058646
0.00587265
0.00588052
0.00588752
0.00589601
0.00590403
0.00591108
0.00591862
0.0059259
0.00593342
0.00594147
0.00594805
0.00595576
0.00596323
0.00597056
0.00597756
0.00598528
0.00599083
0.00599955
0.00600578
0.0060129
0.00601879
0.00602821
0.00603354
0.00603997
0.00604758
0.00605548
0.0175262
0.0341212
0.0511538
0.0683719
0.0857359
0.103243
0.120906
0.138747
0.156795
0.17509
0.193685
0.212651
0.151699
0.138859
0.130284
0.123019
0.108313
0.0954378
0.0846287
0.0722824
0.0652097
0.0549544
0.0441116
0.0357627
0.0269991
0.0201508
0.0162096
0.0148166
0.0140362
0.0151065
0.0151377
0.0164722
0.0163767
0.0171745
0.0154103
0.0153993
0.0140984
0.0132685
0.0139867
0.0128938
0.0148403
0.0136412
0.0164021
0.0147853
0.0133122
0.0133275
0.0117332
0.0117065
0.012596
0.0132128
0.0117824
0.0130259
0.0111919
0.0125263
0.0116938
0.0117282
0.0130318
0.0115579
0.0115968
0.00985913
0.01129
0.0106235
0.00894167
0.00993418
0.00998471
0.00886018
0.00868676
0.00920942
0.0105036
0.0105553
0.00815383
0.00897573
0.00834986
0.00835088
0.00727574
0.00734218
0.0074086
0.00615877
0.00622852
0.00629824
0.00733102
0.00739992
0.0074689
0.00651386
0.00498114
0.00413867
0.00541819
0.00420648
0.00498543
0.0050607
0.00397394
0.00405122
0.00412883
0.0042065
0.00302193
0.00309971
0.00317805
0.00443468
0.0035033
0.00357704
0.00168996
0.00176102
0.00183303
0.00157744
0.00161569
0.00165664
0.00170138
0.00103446
0.00102346
0.0010206
0.0010227
0.00103259
0.00166364
0.00161748
0.00191484
0.0018384
0.00176266
0.00168772
0.00358761
0.00351258
0.00343767
0.00318679
0.00310718
0.00302806
0.00294872
0.00414432
0.00406642
0.00398861
0.00508104
0.00500618
0.00422672
0.00415061
0.00415824
0.00588461
0.00654712
0.00647913
0.00744187
0.00737474
0.00634292
0.00627524
0.00620757
0.00613999
0.00740069
0.0073371
0.00841689
0.00841895
0.0090472
0.00927423
0.010641
0.0105933
0.00930278
0.00925119
0.00895853
0.00890857
0.0100432
0.00905543
0.00880083
0.0114101
0.0111604
0.0117354
0.0117024
0.0131839
0.0118825
0.0118546
0.0134886
0.0120639
0.01204
0.0119677
0.0119453
0.0123049
0.0119099
0.0119481
0.0143503
0.0143486
0.014348
0.0166561
0.0138992
0.0133912
0.0143004
0.0127086
0.0129676
0.016011
0.0161679
0.0157376
0.0166997
0.011508
0.00395522
0.00706398
0.0109012
0.0152217
0.019797
0.0255111
0.0322186
0.0396157
0.0489221
0.0588096
0.0695216
0.0812575
0.0923381
0.10632
0.120273
0.120896
0.100304
0.0880147
0.0765393
0.0668333
0.0606615
0.051787
0.0454726
0.0265936
0.00568186
0.0281481
0.0295871
0.0281776
0.033166
0.0302264
0.0265346
0.0262486
0.0280915
0.0314919
0.0316716
0.0307824
0.027034
0.0271273
0.0306494
0.0317824
0.0285931
0.0276447
0.0314356
0.028522
0.0290974
0.0302585
0.0312042
0.0298635
0.0294963
0.0277084
0.0296087
0.0315742
0.0320191
0.0277819
0.0274308
0.0286991
0.0348119
0.0313027
0.0268211
0.0261469
0.0307941
0.032343
0.0290735
0.0276667
0.028492
0.0303295
0.0302041
0.0304567
0.0320069
0.0299383
0.0300875
0.0291075
0.0307203
0.0297953
0.0285099
0.0294055
0.0271003
0.0286798
0.0307335
0.0289084
0.0267106
0.0257868
0.0270384
0.0289784
0.0282247
0.0274159
0.0263019
0.0249796
0.0269237
0.0280235
0.0268521
0.0243914
0.0254236
0.0253253
0.0271722
0.026858
0.0245289
0.0232091
0.0246562
0.024266
0.026494
0.0255011
0.0247133
0.0222612
0.0233118
0.0238854
0.0257506
0.0240115
0.0240021
0.0230339
0.0231603
0.0227667
0.0243061
0.0230257
0.0226415
0.0234383
0.0231114
0.0238411
0.0217576
0.0221485
0.022089
0.0227409
0.0216107
0.0210625
0.0215189
0.0213588
0.0213305
0.0206912
0.0210894
0.018719
0.0197994
0.018712
0.0184204
0.0181146
0.0168303
0.0168843
0.0163864
0.0153984
0.015667
0.0146836
0.0152796
0.0152955
0.0143137
0.0141202
0.0136588
0.0142098
0.0132924
0.0122158
0.0115997
0.0121101
0.0116309
0.0111872
0.0096857
0.00976621
0.00952652
0.00906248
0.00880757
0.00849853
0.00858418
0.00862899
0.00877377
0.00782446
0.00789424
0.00790175
0.00701083
0.00628239
0.00635784
0.00643455
0.00627035
0.00621086
0.00603261
0.00522716
0.004988
0.00547433
0.00549547
0.00503054
0.00468069
0.00438606
0.0043819
0.00438113
0.00468033
0.00467535
0.00501994
0.00548332
0.00499745
0.00549496
0.00567277
0.00617686
0.00624689
0.00648791
0.00640901
0.00633134
0.00677358
0.00794768
0.00787486
0.0078667
0.00879468
0.00874842
0.00913948
0.00856048
0.00886451
0.00928368
0.00958542
0.00950582
0.00974626
0.0100771
0.0111703
0.0121703
0.0116632
0.0122439
0.0132878
0.0131767
0.0142058
0.0141867
0.0150146
0.0145163
0.0157802
0.0147509
0.0157607
0.0152877
0.0157442
0.0162442
0.0170903
0.0175322
0.0176759
0.0196356
0.0196474
0.0205827
0.0205391
0.0210817
0.0213529
0.0213675
0.0224002
0.0227355
0.0213851
0.0216559
0.0229089
0.0216327
0.023034
0.0229978
0.0239159
0.023185
0.0227333
0.0231066
0.0247635
0.0240305
0.0228299
0.0232557
0.0235578
0.0246881
0.026157
0.0255253
0.0227509
0.0229133
0.0235735
0.0254685
0.0270072
0.0254065
0.0240085
0.0238048
0.0233287
0.0259456
0.0281754
0.0255814
0.0240427
0.025192
0.026859
0.0271095
0.0272684
0.0263141
0.0251706
0.0270765
0.0280688
0.0285985
0.0279459
0.0269737
0.0269624
0.0294357
0.0296257
0.0300043
0.0286664
0.0276829
0.0301361
0.0297669
0.030839
0.0309733
0.0302567
0.0315016
0.030255
0.0296434
0.0311871
0.0313494
0.0301796
0.0259489
0.0282444
0.0303352
0.0327673
0.0293763
0.0270387
0.028625
0.0307195
0.0337098
0.0270416
0.0275401
0.0289868
0.0327567
0.0314268
0.0300556
0.0285981
0.0296595
0.0311733
0.0292436
0.0294543
0.0313604
0.0296862
0.0295842
0.0318742
0.0301289
0.0329802
0.0314531
0.0277341
0.0259446
0.0311999
0.0320491
0.0299613
0.0267087
0.0260213
0.0300149
0.0312348
0.0298211
0.0259011
0.0268836
0.0278764
0.0303661
0.0283705
0.0282825
0.0286712
0.029167
0.0277837
0.0311517
0.0293013
0.0319585
0.0280913
0.0232018
0.0282302
0.0219216
0.0277219
0.0292914
0.0230835
0.0289163
0.0256385
0.0240657
0.0260242
0.0312619
0.028448
0.0234538
0.0253604
0.0258475
0.0218202
0.0231646
0.0243131
0.0254822
0.0260293
0.0271348
0.0277426
0.0140787
0.0178359
0.0245955
0.0196566
0.0279611
0.0357373
0.0265686
0.0108983
0.0110908
0.015356
0.024015
0.0246641
0.0469518
0.0251802
0.0171323
0.017602
0.00665784
0.00703993
0.0359001
0.0371305
0.0496733
0.0194439
0.0182843
0.0188261
0.00534336
0.0057113
0.00635304
0.0293713
0.0715091
0.0408003
0.00451211
0.00485164
0.00523212
0.0515945
0.0536691
0.00539309
0.0058975
0.00646792
0.00711082
0.0762142
0.127012
0.223296
0.143624
0.100987
0.0606573
0.029634
0.01556
0.00170848
0.00170012
0.00169321
0.00168593
0.00167891
0.00167308
0.0016669
0.00166169
0.00165619
0.00165172
0.00164667
0.00164304
0.00163901
0.00163521
0.00163244
0.00162992
0.00162713
0.00162537
0.00162355
0.00162254
0.00162137
0.00162108
0.00162079
0.00162133
0.00162134
0.00162249
0.00162344
0.00162509
0.00162705
0.0016289
0.00163153
0.00163466
0.00163819
0.00164199
0.0016456
0.00165034
0.00165514
0.0016596
0.00166548
0.00167111
0.00167792
0.00168402
0.00169136
0.00169877
0.0017063
0.00171462
0.00172295
0.00173148
0.00174051
0.00175084
0.00176067
0.00177172
0.0017822
0.0156193
0.0156466
0.0156738
0.0157031
0.0157314
0.0157616
0.0305674
0.0335465
0.0646192
0.10733
0.153289
0.185099
0.0673994
0.00603738
0.00555446
0.0193697
0.0188138
0.0182823
0.0196245
0.049521
0.0477735
0.0357961
0.00689281
0.00652338
0.00927606
0.0172267
0.0167794
0.0469843
0.0247402
0.0240968
0.0154833
0.00767559
0.011038
0.0207861
0.0350479
0.0343272
0.018631
0.0247497
0.0157911
0.0103905
0.0279009
0.0272984
0.0207251
0.0256766
0.0245909
0.029459
0.0220626
0.0249738
0.0254406
0.020367
0.0245757
0.0236792
0.0317703
0.0232334
0.020505
0.0201939
0.0264849
0.0354064
0.0338928
0.0286696
0.0169528
0.0269526
0.0276733
0.0326647
0.0273516
0.0249547
0.0234472
0.0276913
0.0292282
0.0276964
0.026609
0.0272207
0.0241907
0.0279761
0.0281862
0.0278462
0.0263777
0.0324534
0.0257478
0.0249889
0.0286673
0.0287131
0.0298931
0.0300905
0.0242031
0.026987
0.0307785
0.0325329
0.0302472
0.0298644
0.0268799
0.0300583
0.028887
0.0296919
0.0289051
0.0271027
0.0288559
0.0285566
0.0270636
0.0301224
0.0314469
0.0301597
0.0272508
0.0284566
0.0298611
0.0295844
0.0318288
0.0276355
0.0258696
0.028654
0.0306149
0.0301524
0.0271854
0.0259046
0.0283062
0.0301528
0.0297399
0.0281303
0.0272722
0.028894
0.0287556
0.0294822
0.0273021
0.0301333
0.0281876
0.0272161
0.0275988
0.0286776
0.0281245
0.0283531
0.0261316
0.0250494
0.0271235
0.0266766
0.0288228
0.0252847
0.0244993
0.0250311
0.0262967
0.0268159
0.0309075
0.0312042
0.0267546
0.0253908
0.0229671
0.0173624
0.011675
0.00733787
0.00718655
0.0124001
0.0180643
0.0252067
0.0334901
0.0413119
0.047976
0.0564928
0.0649092
0.0726989
0.0789573
0.0884568
0.0959743
0.103435
0.111067
0.118308
0.126192
0.133892
0.138501
0.14094
0.150233
0.202105
0.194169
0.186986
0.180579
0.174982
0.170247
0.163732
0.157419
0.151353
0.145591
0.140194
0.13523
0.130777
0.12691
0.123715
0.121266
0.12143
0.109737
0.109885
0.110035
0.110184
0.110334
0.110484
0.110637
0.110788
0.11094
0.111093
0.111247
0.1114
0.111554
0.111709
0.111862
0.11202
0.105743
0.105891
0.106038
0.0993018
0.0994413
0.0995818
0.0997221
0.099862
0.100004
0.100145
0.100287
0.100428
0.100572
0.100715
0.0936185
0.0937524
0.0938856
0.0862846
0.0864081
0.0865313
0.0866553
0.0867794
0.0869041
0.0870291
0.0871536
0.0872794
0.0792398
0.0793528
0.0707532
0.070855
0.0709572
0.0736685
0.0737751
0.0738822
0.0643963
0.0644897
0.064582
0.0551266
0.0552054
0.0552847
0.0446943
0.0447581
0.0342877
0.0343359
0.0145547
0.0145683
0.00605522
0.00606473
0.00607379
0.00608259
0.00609244
0.00610079
0.00610984
0.00611802
0.0061281
0.00613749
0.00614622
0.00615547
0.00616438
0.00617357
0.00618293
0.00619131
0.00620077
0.00621033
0.0062191
0.00622844
0.00623769
0.00624678
0.00625572
0.00626508
0.00627418
0.00628361
0.00629244
0.00630088
0.00631097
0.00631945
0.00632871
0.00633832
0.00634745
0.00635645
0.0063656
0.0063744
0.00638304
0.00639277
0.0064026
0.00641094
0.0064207
0.00642993
0.00643969
0.00644768
0.00645746
0.00646665
0.00647587
0.00648514
0.00649392
0.00650266
0.00651143
0.00652051
0.00652958
0.00653881
0.00654791
0.0065569
0.00656624
0.00657462
0.00658411
0.00659334
0.00660224
0.00661077
0.00661926
0.00662872
0.00663812
0.00664712
0.00665548
0.00666474
0.00667356
0.00668189
0.00669082
0.00670035
0.00670779
0.00671661
0.00672632
0.00673538
0.00674443
0.00675203
0.00676108
0.00676938
0.00677824
0.00678701
0.00679538
0.00680446
0.00681319
0.00682124
0.00682992
0.00683911
0.0155695
0.0155833
0.0155967
0.0156099
0.0156233
0.0156368
0.0156499
0.0156626
0.0156761
0.0156892
0.0157026
0.0157156
0.0157289
0.0157422
0.00604961
0.00605658
0.00606436
0.00607041
0.00607723
0.00608454
0.00609054
0.00609744
0.00610471
0.00611126
0.00611756
0.00612353
0.00613029
0.0061372
0.00614418
0.00615004
0.00615696
0.0061627
0.00616958
0.00617563
0.00618219
0.00618815
0.0157752
0.0303187
0.0453345
0.0605269
0.0758421
0.0912691
0.106812
0.122481
0.138293
0.154272
0.170447
0.186857
0.203554
0.132015
0.124187
0.111726
0.103278
0.0921775
0.0872254
0.0811734
0.0766805
0.0687137
0.0572637
0.0469882
0.0359792
0.0324235
0.0261047
0.0221919
0.0208071
0.0182985
0.020369
0.0191026
0.0209142
0.0203656
0.0216832
0.0203463
0.0216855
0.0177082
0.0182091
0.0175394
0.0190982
0.0174065
0.0161611
0.0162315
0.0173328
0.015539
0.0151311
0.013258
0.0100394
0.0121342
0.0118509
0.0116689
0.0122683
0.0107996
0.0128211
0.0131398
0.0107132
0.0118851
0.0116739
0.0116505
0.0108031
0.00950667
0.00852884
0.00932848
0.00936432
0.00940043
0.00965897
0.00874356
0.0105791
0.00974084
0.0097817
0.00964132
0.00968393
0.0110299
0.00753475
0.00823085
0.0070353
0.00708862
0.00652328
0.00658009
0.00663711
0.00666909
0.00672733
0.00678643
0.00678077
0.00797781
0.00803532
0.00675121
0.00585784
0.00510973
0.00401012
0.00369721
0.00376112
0.00382492
0.00265922
0.00317709
0.00324512
0.00331214
0.00338021
0.00344847
0.00468
0.00245386
0.00251817
0.00258223
0.00264773
0.00271299
0.00196237
0.00201203
0.00102017
0.0011505
0.00114809
0.00102037
0.00201443
0.00195871
0.001904
0.00264653
0.0025776
0.0025089
0.00244061
0.00467823
0.00344572
0.00337502
0.00330399
0.00323364
0.00316255
0.00266068
0.00382965
0.00376427
0.00369911
0.00399013
0.00508509
0.00501773
0.00672835
0.00801129
0.00795038
0.00673969
0.00561814
0.00670023
0.00663871
0.00660188
0.00654167
0.00708296
0.00702477
0.00696674
0.00817108
0.00963563
0.00958668
0.00961295
0.0095663
0.00971039
0.009665
0.00961948
0.00946578
0.00952574
0.00824545
0.00923927
0.00919716
0.0108084
0.00938989
0.00870451
0.0101159
0.0116348
0.013175
0.0102573
0.0103583
0.0128588
0.0108614
0.0114303
0.0113312
0.011986
0.0122978
0.0102641
0.0134978
0.0153969
0.0158973
0.0173342
0.0172333
0.0171376
0.0188406
0.018134
0.017849
0.0185243
0.0180547
0.021385
0.0209999
0.0218128
0.0175284
0.0156096
0.0182088
0.0216549
0.0272411
0.0298171
0.0352969
0.0414826
0.0482612
0.056162
0.0680686
0.0784904
0.0900095
0.100952
0.113334
0.128188
0.131049
0.110498
0.0965847
0.0850936
0.0761492
0.0673949
0.0602372
0.0528642
0.0347061
0.0211065
0.0334409
0.0314197
0.0293076
0.0290088
0.0272695
0.0267205
0.0248938
0.02441
0.0267404
0.0322749
0.0316042
0.0290602
0.0273798
0.0299773
0.0340294
0.0311852
0.0298969
0.0284751
0.0288473
0.0298484
0.0315997
0.0289856
0.0318762
0.0291095
0.0283114
0.0289423
0.032102
0.0339396
0.0290105
0.0276621
0.027753
0.0327755
0.0318612
0.0286232
0.0254948
0.0287314
0.032314
0.031382
0.0300764
0.0262377
0.0283533
0.031054
0.0312639
0.0290477
0.0284629
0.029954
0.0303575
0.0301853
0.0307416
0.0313007
0.0304493
0.0275924
0.0282616
0.029749
0.0279815
0.0304642
0.0261824
0.0258084
0.0294904
0.0280431
0.0283244
0.0268267
0.0254804
0.026862
0.0264491
0.0272847
0.0265932
0.0238837
0.0244657
0.0261719
0.0266786
0.0253045
0.0253068
0.0232484
0.0230078
0.0236706
0.0258258
0.025594
0.0232753
0.0229876
0.0226772
0.0237008
0.0249626
0.0253015
0.0229997
0.0227385
0.0216807
0.0225426
0.0243558
0.0243892
0.0243301
0.0225018
0.021981
0.0218328
0.0228489
0.022797
0.0222617
0.0204718
0.0201272
0.0215591
0.0216204
0.0221957
0.0212987
0.0211297
0.0192859
0.0192773
0.0203623
0.0203131
0.0209943
0.0198192
0.0193032
0.0181645
0.0177262
0.0180124
0.019594
0.0190549
0.0164
0.0157402
0.0151376
0.0151932
0.0153533
0.0151197
0.0142688
0.0137318
0.0136196
0.0136762
0.0121025
0.012007
0.0115669
0.0113474
0.0106553
0.00990149
0.00996198
0.00948587
0.0100497
0.0101972
0.00974271
0.00883528
0.00841995
0.00849116
0.00843863
0.00794162
0.0079921
0.00755113
0.00806269
0.00811138
0.00762675
0.00732034
0.00782508
0.00769872
0.00771468
0.00694446
0.00724636
0.00724258
0.00724081
0.007241
0.00754072
0.00822829
0.0082091
0.00779954
0.00761583
0.00809714
0.00815838
0.0080176
0.0079078
0.00844026
0.00843425
0.00890677
0.00842817
0.00884175
0.00929141
0.0106273
0.010876
0.0102975
0.0102757
0.0102146
0.0111693
0.0113181
0.0117998
0.0119717
0.0123561
0.0134475
0.0135819
0.0148084
0.014799
0.0153722
0.0152293
0.0163722
0.0167212
0.0175323
0.0176921
0.0186723
0.0193362
0.0194797
0.0178925
0.017529
0.0192086
0.0191794
0.02092
0.0204028
0.0205713
0.0194469
0.0186493
0.0209237
0.0220801
0.0223938
0.0214894
0.0215151
0.0208612
0.0200466
0.0227997
0.0233009
0.0230639
0.0216723
0.0215045
0.0223321
0.0237028
0.0235495
0.0236185
0.0238485
0.0219646
0.0221141
0.0245478
0.0253886
0.0256128
0.0237758
0.0231503
0.0226925
0.0241978
0.0240313
0.0239999
0.0247059
0.0237957
0.024332
0.0247554
0.0259131
0.0251807
0.0265914
0.0248383
0.0250054
0.025639
0.0270147
0.0274014
0.0270491
0.0249349
0.0270027
0.0269557
0.0289592
0.0277238
0.0261223
0.0273778
0.0283775
0.0298601
0.0275186
0.0274795
0.0292116
0.0312214
0.030723
0.0285451
0.0288477
0.0306919
0.0313851
0.029882
0.0274467
0.0285404
0.0296145
0.0321953
0.0305057
0.026825
0.0277601
0.0305042
0.0302349
0.0326948
0.0265323
0.0287801
0.0301491
0.0325452
0.0306627
0.0287907
0.0279537
0.0294201
0.0340364
0.0302376
0.0308069
0.0280913
0.0314647
0.0309943
0.029609
0.0304751
0.0295814
0.0269376
0.028262
0.0315312
0.0309108
0.0318386
0.0303059
0.026505
0.0300681
0.030315
0.0303381
0.0261358
0.0256714
0.030701
0.0291796
0.0294236
0.025124
0.0290751
0.0298108
0.031952
0.0233698
0.0267266
0.0302667
0.0277052
0.0272451
0.0267982
0.0252169
0.0278515
0.0278849
0.0298446
0.0260346
0.0284003
0.0248573
0.0275282
0.0266625
0.0227109
0.0267299
0.0248654
0.0270398
0.0246248
0.0314696
0.0229197
0.0176293
0.027079
0.0236624
0.0200468
0.0215794
0.0222028
0.0226446
0.0288709
0.0246372
0.018549
0.0125785
0.0209523
0.0197103
0.0325442
0.032467
0.0174787
0.0144864
0.00430979
0.0277508
0.0285121
0.0212737
0.0432232
0.0127546
0.0130332
0.00728388
0.00740255
0.0195895
0.0321869
0.0332557
0.0315846
0.021768
0.0224856
0.0151517
0.0252236
0.0258531
0.00328547
0.0683352
0.0714538
0.00431017
0.00462148
0.00496433
0.00534785
0.0525087
0.0049497
0.00539892
0.00590537
0.00647437
0.00712041
0.0757836
0.127784
0.188045
0.144039
0.101317
0.0693451
0.0296611
0.0155825
0.00189014
0.00188261
0.00187527
0.00186855
0.00186146
0.001856
0.00184949
0.00184371
0.00183902
0.00183415
0.00182986
0.00182626
0.00182258
0.00181907
0.00181644
0.0018131
0.00181132
0.00180911
0.00180725
0.00180632
0.00180498
0.00180494
0.00180475
0.00180465
0.00180511
0.00180603
0.00180716
0.00180854
0.00181035
0.00181321
0.00181536
0.00181848
0.00182161
0.00182471
0.00182844
0.00183323
0.00183821
0.00184295
0.00184827
0.00185401
0.00186038
0.00186653
0.00187313
0.00188024
0.00188807
0.00189559
0.00190496
0.0155259
0.0155491
0.0155738
0.015598
0.0156237
0.0156502
0.015678
0.0157062
0.0157355
0.00178958
0.00179851
0.0018085
0.0174071
0.0335766
0.0646828
0.107394
0.153374
0.186135
0.0677927
0.0319144
0.00156496
0.00149404
0.0231327
0.0224137
0.00200672
0.0377537
0.0468475
0.030871
0.00279755
0.00261965
0.00245983
0.0128172
0.0210027
0.0511234
0.0284858
0.0196908
0.0191832
0.00421846
0.0145525
0.024031
0.0384422
0.033232
0.0311503
0.0142272
0.0110616
0.0211222
0.0267618
0.0286613
0.0240823
0.0270563
0.0226426
0.0282585
0.0181375
0.0246754
0.0241999
0.0234627
0.0230252
0.029613
0.0214398
0.0197706
0.0232067
0.0188146
0.0289333
0.0292567
0.0278857
0.0232159
0.025278
0.0244606
0.0273753
0.0276184
0.0303821
0.0268475
0.0269962
0.026509
0.0276403
0.0272944
0.0298367
0.0287105
0.0266781
0.0270969
0.0265093
0.0261843
0.0313068
0.028081
0.0277952
0.0267706
0.026151
0.0289423
0.0310642
0.0286749
0.0268367
0.0243964
0.0281269
0.0297207
0.031923
0.0323905
0.0289057
0.0266267
0.0287748
0.0303771
0.0277561
0.0313104
0.0271109
0.0289023
0.0293125
0.0301705
0.0300144
0.0314001
0.028372
0.0276172
0.0282692
0.0300036
0.0322922
0.0261039
0.0266082
0.0278514
0.0299225
0.030068
0.0291574
0.0268215
0.0261046
0.028933
0.0309919
0.0285948
0.0279817
0.0257225
0.0293315
0.0301496
0.0290181
0.0300752
0.0272808
0.0288667
0.0293343
0.0291938
0.028477
0.0275727
0.0276385
0.0259887
0.0267427
0.0271771
0.0273806
0.0276092
0.0247623
0.0245605
0.0253351
0.0280154
0.0305707
0.0304962
0.0260878
0.0226894
0.0213902
0.0161566
0.0108228
0.00899749
0.00966297
0.0145112
0.0195798
0.0260578
0.0341289
0.0430369
0.0505772
0.058252
0.066145
0.0733143
0.0811505
0.0888797
0.0987709
0.106073
0.115169
0.121188
0.128186
0.136819
0.140945
0.145109
0.152111
0.159307
0.145128
0.131424
0.118102
0.105098
0.0923727
0.0799112
0.0677267
0.0558784
0.051075
0.0474312
0.0443045
0.0455093
0.043147
0.0412138
0.0398503
0.0391935
0.0350064
0.0350419
0.035078
0.0351137
0.0351498
0.0351863
0.0352234
0.0363201
0.0418113
0.041857
0.0419028
0.0419487
0.0485551
0.0486112
0.0486655
0.0487213
0.0487768
0.0488317
0.0488871
0.048944
0.0455085
0.0455598
0.0456111
0.0456617
0.0448996
0.0449497
0.0514184
0.0586044
0.0586744
0.0587445
0.0541735
0.054236
0.0542996
0.0543639
0.0544275
0.0544923
0.0545566
0.05462
0.054685
0.062011
0.0697539
0.0698388
0.0699246
0.070011
0.0700964
0.0701835
0.0702699
0.0703566
0.0704434
0.0867477
0.0868575
0.0869675
0.0826618
0.0827657
0.0828707
0.0829757
0.0918593
0.100923
0.0964447
0.096568
0.0966924
0.116276
0.126757
0.126925
0.127091
0.127259
0.127427
0.127594
0.127762
0.12793
0.128099
0.128267
0.128436
0.128604
0.128773
0.128942
0.129111
0.12928
0.129449
0.125129
0.125292
0.125455
0.125618
0.125782
0.125945
0.121362
0.12152
0.121678
0.121836
0.121994
0.122152
0.122309
0.122467
0.122626
0.122783
0.12294
0.123098
0.123256
0.125945
0.126105
0.126265
0.126423
0.126583
0.121953
0.122105
0.122257
0.122409
0.12256
0.122711
0.122863
0.117417
0.117561
0.117706
0.117849
0.119832
0.11998
0.120129
0.120276
0.120424
0.120572
0.120719
0.120866
0.121013
0.12116
0.121306
0.115684
0.115822
0.115961
0.116099
0.116236
0.116373
0.116511
0.116646
0.116783
0.110834
0.110964
0.111092
0.111221
0.11135
0.111477
0.111606
0.111733
0.11186
0.111987
0.112113
0.10576
0.105877
0.105995
0.106112
0.106229
0.106344
0.106459
0.106575
0.10669
0.106805
0.113136
0.112913
0.106256
0.106017
0.105775
0.105531
0.105285
0.105038
0.104789
0.104538
0.104284
0.110579
0.116698
0.116803
0.116906
0.117009
0.117111
0.117213
0.117315
0.117415
0.111467
0.105097
0.105186
0.105274
0.105363
0.10545
0.105536
0.105623
0.105709
0.108447
0.112161
0.116734
0.122047
0.127984
0.13444
0.141318
0.148539
0.15288
0.158311
0.164798
0.17232
0.180896
0.1906
0.201601
0.119797
0.112428
0.106761
0.0981464
0.089708
0.0858092
0.0793052
0.0802052
0.0808211
0.0773287
0.0723422
0.0653458
0.0583873
0.0519377
0.0484309
0.0455354
0.045635
0.0456088
0.0436015
0.0422627
0.0414051
0.0382763
0.0363325
0.0358407
0.0332588
0.033366
0.0325528
0.0346
0.0334528
0.0313366
0.0291878
0.028219
0.0273076
0.0271113
0.0278968
0.028017
0.0266369
0.0257418
0.0252401
0.0246286
0.0240276
0.0227332
0.0229514
0.0233337
0.0239122
0.0229432
0.0223177
0.0208517
0.020133
0.0215365
0.0203818
0.0191951
0.0186553
0.017426
0.018027
0.0182662
0.018095
0.018293
0.0170325
0.0166475
0.0168645
0.0165115
0.014685
0.0143514
0.0135469
0.0132476
0.0123945
0.0122908
0.0126342
0.0123826
0.0122485
0.0120074
0.0117778
0.0122754
0.0113713
0.0115227
0.0113507
0.0111902
0.010352
0.0102184
0.0095048
0.00876441
0.00864257
0.00852892
0.00842548
0.00792483
0.00783472
0.00774768
0.00766921
0.0075988
0.00744507
0.00728583
0.00724568
0.0068891
0.00678069
0.00675457
0.00674026
0.0067371
0.00674431
0.00675983
0.00686662
0.00721597
0.0072479
0.00728932
0.00745331
0.00761491
0.00768685
0.00776602
0.00785196
0.00835182
0.00844583
0.00855223
0.00866722
0.00940183
0.0101117
0.0105966
0.0110718
0.0112232
0.011385
0.0112261
0.0121255
0.011608
0.0118267
0.012058
0.0122739
0.012398
0.0120364
0.0127072
0.012982
0.0132697
0.014068
0.0151068
0.0162224
0.0165626
0.0163285
0.0167006
0.0179517
0.0172474
0.0178737
0.0176305
0.0170406
0.0183127
0.0188792
0.0199897
0.020645
0.019902
0.0206514
0.0217516
0.0227626
0.0237597
0.0223253
0.0227941
0.0242702
0.023525
0.0251556
0.0248051
0.025435
0.0274724
0.0278217
0.0271098
0.0280967
0.0277944
0.028079
0.0303597
0.0329486
0.0339059
0.0319832
0.033196
0.0347309
0.0341813
0.0349763
0.0369164
0.0401213
0.0400357
0.0386818
0.0427811
0.0483032
0.0548917
0.0584181
0.0633549
0.0708741
0.0790749
0.0870599
0.0952824
0.103431
0.112826
0.121149
0.132185
0.144179
0.1496
0.13268
0.119575
0.105496
0.0936382
0.0807339
0.0721425
0.0622584
0.0519034
0.0336171
0.0291626
0.0278122
0.0357802
0.0418302
0.0454207
0.0454337
0.0386965
0.0368161
0.0352831
0.0357712
0.033913
0.0278697
0.0243724
0.0291492
0.0270598
0.0288616
0.0325082
0.0315001
0.0332164
0.0298364
0.0317152
0.0297031
0.0299391
0.0283742
0.0274982
0.0296435
0.0314677
0.0279213
0.0265337
0.02782
0.027488
0.0327598
0.0290149
0.0283204
0.0277941
0.0321372
0.0314054
0.0301
0.0278212
0.0263118
0.0304003
0.0291866
0.0309895
0.0286849
0.0269906
0.0302832
0.0299051
0.0318438
0.0290705
0.0286921
0.0292701
0.0312064
0.0301453
0.0297119
0.0282435
0.0281446
0.0299189
0.0282578
0.0279326
0.0258754
0.0277231
0.0283421
0.0264986
0.0253274
0.0270111
0.025713
0.0278069
0.0260424
0.0249858
0.0251547
0.026171
0.0242766
0.0254471
0.0246554
0.0245785
0.0237031
0.0247464
0.0249815
0.0233315
0.0220286
0.0224186
0.0235211
0.0240049
0.0239224
0.0237389
0.0221285
0.022817
0.0227488
0.0224278
0.0227598
0.0234569
0.0245754
0.0215915
0.0216651
0.0210451
0.0215763
0.0212793
0.0229012
0.0218422
0.0205444
0.0204857
0.0210734
0.0204789
0.0216964
0.0210271
0.0193704
0.019034
0.0196791
0.0197001
0.0197119
0.019625
0.0198033
0.0180979
0.0183258
0.0183501
0.0183247
0.0178585
0.0176549
0.0177439
0.0182397
0.0173872
0.0164367
0.0164726
0.0170399
0.0170354
0.0171518
0.0165808
0.0159621
0.0148128
0.0149291
0.0149576
0.015173
0.015197
0.0152221
0.0152481
0.0145382
0.014002
0.0137578
0.0137643
0.013883
0.0139022
0.0138425
0.0138675
0.0130166
0.0122816
0.011746
0.0109732
0.0109842
0.0112423
0.0109392
0.0116702
0.0120146
0.0120101
0.0127664
0.0127635
0.0115344
0.0116551
0.0112788
0.01122
0.0114988
0.0120175
0.0123982
0.01318
0.0138076
0.0145111
0.0143103
0.014281
0.0138121
0.0136908
0.0140888
0.0139201
0.0144499
0.015463
0.0151235
0.0150908
0.0150588
0.0143112
0.014804
0.015776
0.015829
0.0163847
0.0168393
0.0169766
0.0168531
0.0168507
0.016837
0.016796
0.0192396
0.0181314
0.017463
0.0174289
0.0181958
0.0186504
0.0181049
0.0186725
0.0196683
0.0194882
0.0205685
0.0194427
0.0191206
0.0195016
0.0199638
0.0209194
0.0207041
0.0218038
0.0207621
0.0207444
0.0207568
0.0220405
0.0222238
0.0225448
0.0214857
0.0216463
0.0217902
0.022526
0.0232068
0.0232314
0.0225175
0.0233635
0.022107
0.023633
0.0228871
0.0239423
0.0243246
0.0239409
0.0232609
0.0238279
0.0233283
0.0220491
0.0240989
0.0248554
0.024724
0.0234742
0.0240196
0.024905
0.0256499
0.0247618
0.0261274
0.0247954
0.02555
0.0256114
0.0281223
0.0261943
0.0267205
0.0267196
0.027388
0.0265414
0.0273129
0.0281787
0.028937
0.029148
0.0282047
0.0302474
0.0289276
0.0309386
0.0317291
0.029767
0.0281124
0.0310784
0.0306873
0.0311308
0.0288118
0.0285611
0.0306363
0.0290087
0.029567
0.0298766
0.0305349
0.0246363
0.02936
0.0296267
0.0314438
0.0304148
0.0265762
0.0272469
0.0299051
0.0324612
0.0315901
0.027196
0.0262637
0.0310924
0.0338175
0.0289879
0.0276682
0.0275936
0.0315637
0.0327271
0.0295727
0.0283172
0.0299834
0.0292215
0.0310158
0.0316464
0.0313915
0.0324161
0.0265715
0.0295095
0.0281221
0.0309318
0.0302186
0.0262555
0.0261242
0.0300721
0.0310614
0.030659
0.0307651
0.0260034
0.0251312
0.0309413
0.0299061
0.0290589
0.0260335
0.0263626
0.026059
0.0293351
0.0287871
0.0269306
0.0311022
0.0270432
0.0257225
0.0270532
0.0265403
0.0286023
0.0251987
0.0247842
0.0186558
0.0232449
0.0263782
0.0300414
0.0222971
0.0237436
0.0201521
0.0212049
0.0272153
0.0268988
0.0289465
0.0198831
0.0202476
0.0267855
0.0185825
0.0152124
0.0240891
0.0255723
0.0303067
0.027645
0.022096
0.0189229
0.0193286
0.00333096
0.0341259
0.0350808
0.0294293
0.0207875
0.0210164
0.0269736
0.00363867
0.00368262
0.015065
0.0434902
0.0335903
0.0334084
0.0344585
0.0355723
0.0269265
0.0277899
0.0287173
0.0364426
0.0509126
0.0530729
0.0550235
0.0576321
0.0604381
0.0388466
0.0400407
0.0284743
0.0303208
0.0323538
0.0345972
0.0370749
0.0586881
0.14205
0.145206
0.136025
0.0936587
0.0691206
0.0439759
0.0293292
0.0149775
0.0149552
0.0149349
0.0149148
0.0148971
0.0148795
0.0148635
0.014848
0.00361447
0.00363889
0.00366391
0.00368893
0.00371574
0.00374363
0.00377112
0.00380053
0.00382806
0.0038589
0.00388921
0.0039177
0.00394812
0.00398114
0.0040131
0.00404435
0.00407825
0.00411122
0.00414599
0.00417983
0.00421636
0.00425307
0.00429042
0.00432733
0.00436486
0.00440498
0.0044419
0.0146944
0.0146935
0.0146934
0.0146931
0.0146938
0.0146954
0.0146969
0.0146994
0.0147025
0.0147059
0.0147101
0.0147145
0.0147202
0.0147261
0.0147325
0.00475641
0.00480365
0.00484819
0.00489665
0.00494371
0.00499349
0.0050424
0.00509462
0.00514533
0.0170993
0.0329021
0.0642731
0.106703
0.152587
0.177004
0.0533462
0.00852686
0.0111136
0.0107411
0.0100719
0.00976099
0.00946195
0.00917512
0.0262414
0.0386176
0.0211364
0.00575092
0.00564226
0.0188304
0.0167161
0.027068
0.0346326
0.0336432
0.0244016
0.0032662
0.0117514
0.018449
0.027527
0.0250248
0.0236603
0.0261021
0.0152102
0.0170636
0.0167496
0.0262496
0.0278891
0.0255291
0.0235466
0.0215471
0.0212276
0.0230427
0.0264685
0.0255076
0.0182831
0.0239616
0.0272969
0.0229704
0.024993
0.0205388
0.0253443
0.0230288
0.0263612
0.0282207
0.0228295
0.0242782
0.0281174
0.0287855
0.0286941
0.0261545
0.0279119
0.0253118
0.0269233
0.0286488
0.0275525
0.025316
0.030962
0.0282501
0.028949
0.025815
0.0280088
0.0302211
0.0325694
0.0255653
0.0270027
0.027687
0.033746
0.0290582
0.0294395
0.0258634
0.0279169
0.0302919
0.0292755
0.0295414
0.0263824
0.0314499
0.0295483
0.0298901
0.0276419
0.0313896
0.0282078
0.0279261
0.0289024
0.0294576
0.0326635
0.0270764
0.0276161
0.0277979
0.0289896
0.0313622
0.0283014
0.0259957
0.0281157
0.0290667
0.0307141
0.0284794
0.0279747
0.0272634
0.0269712
0.0291111
0.0304853
0.0278881
0.0249832
0.027358
0.0290677
0.0292126
0.0286829
0.0283285
0.0271739
0.0275106
0.0301818
0.0306709
0.0276887
0.0290476
0.027394
0.0294761
0.0290081
0.027604
0.026259
0.0253365
0.0269322
0.0268312
0.0262122
0.0273243
0.0291992
0.0288294
0.0278674
0.0220918
0.0196875
0.0133655
0.0103975
0.0102135
0.0132141
0.0164149
0.0214857
0.028249
0.0365235
0.0454674
0.0527386
0.0595732
0.0676132
0.0751897
0.0831359
0.0918107
0.100592
0.108979
0.117214
0.124395
0.130783
0.138994
0.145114
0.146882
0.151179
0.161059
0.149751
0.13855
0.127436
0.112622
0.101639
0.0907081
0.0781633
0.0673293
0.0565967
0.0460075
0.0356604
0.0258153
0.0228663
0.0200273
0.0174683
0.0154602
0.0143742
0.0145586
0.0145542
0.0145505
0.0145458
0.0145417
0.0145371
0.0145326
0.0145282
0.014523
0.0145191
0.014514
0.0145103
0.014505
0.0145004
0.014496
0.014491
0.014486
0.0144809
0.0144766
0.0144716
0.0188867
0.0188869
0.018887
0.0188875
0.0188877
0.0188882
0.0188885
0.015149
0.0151458
0.0151419
0.0151374
0.0188676
0.0188673
0.0188684
0.0188686
0.0188687
0.018869
0.018869
0.0188696
0.0158012
0.0157984
0.0157943
0.0157914
0.0157885
0.0157846
0.0157814
0.0157781
0.0157751
0.0157711
0.020478
0.0204805
0.0204833
0.0204845
0.020487
0.0204886
0.0204916
0.0223115
0.0223152
0.0223186
0.0223218
0.0223257
0.0223293
0.0252595
0.0252672
0.0252737
0.0252807
0.0252877
0.0252958
0.0253019
0.0253087
0.0253157
0.021187
0.02119
0.0211922
0.0207383
0.0207404
0.0207419
0.0255201
0.0255275
0.0255351
0.0255428
0.0255505
0.0255573
0.0255658
0.0255728
0.0225252
0.0225297
0.0225327
0.0268249
0.0268341
0.0268437
0.0268526
0.0268619
0.02687
0.0268788
0.0268875
0.0268965
0.026905
0.0269138
0.0269236
0.0269314
0.0269405
0.0269491
0.0324001
0.0324144
0.0324291
0.0324437
0.0324584
0.0324712
0.0324868
0.0325006
0.0374466
0.037467
0.0374883
0.037508
0.0375285
0.0375491
0.0375686
0.0375897
0.0376091
0.0338411
0.0338573
0.0338745
0.0338911
0.0339076
0.0339235
0.0339396
0.030107
0.036
0.0360182
0.0360345
0.0360529
0.0415893
0.0416139
0.0416377
0.0416621
0.041685
0.0417097
0.0417332
0.0417572
0.0417809
0.0418037
0.0418273
0.0418502
0.0416667
0.0414824
0.0412965
0.0411103
0.0409227
0.0407355
0.0405454
0.047287
0.0537365
0.053544
0.0533525
0.0531596
0.0529659
0.0527714
0.052576
0.0523795
0.0521824
0.039453
0.0392844
0.0391145
0.0389442
0.0387722
0.0385997
0.0384263
0.0377507
0.0438904
0.0437131
0.0435335
0.0433529
0.0431729
0.0387752
0.0385853
0.0383964
0.0382044
0.0382393
0.0382722
0.038306
0.0403127
0.0487604
0.0527537
0.0552058
0.0598675
0.0615948
0.0705502
0.0764531
0.0790223
0.0883264
0.0971928
0.102637
0.111634
0.120392
0.135258
0.145548
0.127174
0.121679
0.115755
0.115771
0.110156
0.10674
0.107595
0.108285
0.10873
0.106583
0.10429
0.102001
0.097426
0.09133
0.0856747
0.0823695
0.0794249
0.078857
0.0775712
0.074953
0.0728356
0.0704336
0.0679494
0.0660963
0.0664374
0.0667232
0.0659332
0.0647812
0.0639296
0.060571
0.0601439
0.0585816
0.0571216
0.0555895
0.0535227
0.0531274
0.0519348
0.0498987
0.0495126
0.0485799
0.0472709
0.0457924
0.0444641
0.0428829
0.0405535
0.0409725
0.0397708
0.0395154
0.0386002
0.0375166
0.0366097
0.0355173
0.0345561
0.0347386
0.0343539
0.0336817
0.0321637
0.0315901
0.0326509
0.0329208
0.032915
0.0316931
0.0309029
0.0304722
0.0301169
0.0297305
0.02936
0.0281091
0.0269709
0.0258351
0.0256505
0.0262559
0.0261203
0.0256574
0.025066
0.0248901
0.0249176
0.0245118
0.0247547
0.0243714
0.0241148
0.0235755
0.0227061
0.0231684
0.0228889
0.0226312
0.0223942
0.022181
0.0222758
0.0217485
0.0216014
0.0214761
0.0214777
0.0213998
0.0213418
0.0216946
0.0216789
0.0216837
0.0217098
0.0217588
0.0218295
0.0215421
0.0216566
0.0217926
0.0218471
0.0220309
0.0222346
0.0228225
0.0227894
0.0230621
0.0233568
0.0232701
0.0235979
0.0235771
0.0245015
0.0250968
0.0254085
0.0255428
0.0256193
0.0254644
0.0258372
0.0260567
0.0267599
0.0270726
0.0265915
0.0266917
0.0277914
0.0291209
0.0290474
0.0304515
0.0308741
0.0313147
0.0317745
0.0322243
0.0334032
0.0342887
0.0343317
0.0332013
0.0332611
0.0339345
0.0345381
0.0353413
0.0359021
0.0371432
0.0380164
0.0389841
0.0400085
0.0405714
0.040937
0.0426518
0.0428914
0.0437745
0.0462327
0.0477107
0.049211
0.0505911
0.0520672
0.0521843
0.0534588
0.0550838
0.0555048
0.0572032
0.0592663
0.0607568
0.0609842
0.0613322
0.0648253
0.0667668
0.0683036
0.0692351
0.0682344
0.0683368
0.0703182
0.0728817
0.0743417
0.0753137
0.0803915
0.0828235
0.0868148
0.0939258
0.0986639
0.107
0.114595
0.121373
0.130753
0.138738
0.147011
0.154381
0.158185
0.170364
0.174821
0.161676
0.146341
0.13032
0.117151
0.104111
0.0952328
0.0867936
0.0720802
0.0605892
0.0595968
0.0583789
0.059154
0.0580741
0.0558854
0.0493568
0.0414329
0.038817
0.0362717
0.0347895
0.0402699
0.0438923
0.0433029
0.042864
0.0414481
0.0406077
0.0396881
0.0313869
0.0304159
0.0274793
0.0263239
0.0290059
0.029765
0.0303511
0.0325244
0.0359977
0.037662
0.0341597
0.0288363
0.0306561
0.0318351
0.0321337
0.0297196
0.0266103
0.0265777
0.0286811
0.0294024
0.0278796
0.0262948
0.0258817
0.0276726
0.0279111
0.0273385
0.0266218
0.0272185
0.0277586
0.027059
0.0271355
0.0291807
0.031027
0.0288221
0.0283052
0.0300882
0.0298937
0.0319154
0.0299061
0.0272665
0.0302414
0.0285781
0.0284804
0.029205
0.0258436
0.0268548
0.0279856
0.026615
0.0271233
0.0258354
0.0257296
0.0254378
0.024894
0.0246856
0.0252851
0.025009
0.0241783
0.0241463
0.024681
0.0246648
0.0235691
0.0247107
0.0226223
0.023179
0.0231628
0.0228425
0.0231771
0.0237589
0.021445
0.022381
0.0222008
0.0217342
0.0223632
0.0218298
0.022976
0.0223519
0.0216495
0.021143
0.0219416
0.0216315
0.0210125
0.0202818
0.0207191
0.0217671
0.02049
0.020649
0.0211028
0.0195028
0.0188673
0.0196385
0.0196808
0.0197815
0.0198067
0.0187288
0.0191556
0.0187136
0.0184254
0.018405
0.0179041
0.0176259
0.0173366
0.017406
0.0178433
0.0179641
0.0170579
0.0160427
0.016624
0.016082
0.0163324
0.0166347
0.0166883
0.0161766
0.0162089
0.0147638
0.0142742
0.0137864
0.014197
0.0142275
0.014775
0.014767
0.0148003
0.0148219
0.0142547
0.012987
0.0130114
0.0130368
0.0137468
0.0132216
0.0131575
0.0132621
0.0132772
0.0132937
0.0130844
0.0129288
0.0133067
0.0133391
0.0135199
0.0128684
0.0130106
0.0133121
0.0133866
0.0133217
0.0133085
0.0132965
0.0132855
0.0137231
0.0137955
0.0130943
0.0130725
0.0130517
0.0139015
0.0144029
0.0145391
0.0148593
0.0148735
0.0143313
0.0143061
0.0138993
0.0143967
0.0146617
0.0158075
0.0169014
0.0168783
0.0173266
0.0162525
0.0162392
0.0168194
0.0162469
0.0174014
0.0181884
0.0177134
0.0171281
0.0175894
0.0181669
0.0184416
0.0181212
0.0187255
0.0184315
0.0190229
0.0196165
0.0201581
0.0201455
0.0192614
0.0190723
0.0191296
0.0210581
0.0208969
0.0210997
0.0209561
0.021597
0.0211675
0.0206304
0.0206578
0.0215538
0.0212934
0.0216924
0.0222535
0.0226042
0.0226213
0.0229821
0.0223476
0.0224313
0.0228713
0.0231181
0.0226328
0.0218307
0.0227966
0.022285
0.0232643
0.023557
0.0236325
0.0229287
0.0239045
0.024242
0.0245037
0.0246538
0.0253568
0.0242431
0.0252087
0.0263907
0.0254028
0.0261918
0.0258233
0.0262517
0.0268731
0.0274361
0.0277634
0.0267089
0.0263954
0.0289821
0.0303934
0.0299976
0.0280341
0.0288198
0.0298967
0.0313832
0.0292876
0.0301244
0.0295724
0.0306851
0.0306382
0.0283002
0.0283537
0.0299732
0.0306722
0.0286036
0.0272096
0.0269217
0.0304946
0.031635
0.0291904
0.0287185
0.0271663
0.0302923
0.0315439
0.0303819
0.0265257
0.0300266
0.03112
0.0307304
0.0308971
0.0277461
0.0308204
0.0300755
0.0292729
0.0314184
0.0301699
0.0291378
0.0305056
0.0282126
0.0303717
0.0324184
0.0316165
0.0300941
0.029091
0.0294361
0.0332134
0.028998
0.024366
0.0258911
0.0330075
0.0298057
0.032484
0.0275266
0.0260501
0.027766
0.0313618
0.0259802
0.0266327
0.0282244
0.0290469
0.0290898
0.0272902
0.0292957
0.0322786
0.0271047
0.0234286
0.0247863
0.0291906
0.033037
0.0263417
0.024127
0.0185499
0.0239987
0.0345425
0.0227476
0.0239148
0.0206076
0.02407
0.0263372
0.0319176
0.0239203
0.0249666
0.0216393
0.0264014
0.0269499
0.0234657
0.0298635
0.0233252
0.0275155
0.0272373
0.0218876
0.0162384
0.03002
0.0236129
0.0224865
0.0350062
0.0279675
0.0109011
0.0111256
0.0162074
0.0285701
0.0231631
0.0141592
0.0394116
0.0174229
0.00542167
0.0180934
0.022966
0.00561846
0.0227849
0.0235705
0.0243971
0.0291074
0.0289942
0.0105397
0.0109172
0.0101194
0.010462
0.0090548
0.0469104
0.0490634
0.0327044
0.0442501
0.0458157
0.0181221
0.0190521
0.0200521
0.0211303
0.0222951
0.0235531
0.0249206
0.0264014
0.102873
0.209435
0.132302
0.0895648
0.0526511
0.0249046
0.0174904
0.00227362
0.00229144
0.00230802
0.00232779
0.00234479
0.0163399
0.0163292
0.016319
0.0163096
0.016301
0.016292
0.0162833
0.00270642
0.00272813
0.00275047
0.00277541
0.00279879
0.00281975
0.00284494
0.00286981
0.00289336
0.00291903
0.00294372
0.00296897
0.00299677
0.00302226
0.00304848
0.00307553
0.00310435
0.00313069
0.00315755
0.00318761
0.0166215
0.0166662
0.0167111
0.0167566
0.0168045
0.0168537
0.00317104
0.00319741
0.00322458
0.00325187
0.00327998
0.00330855
0.00333664
0.00336713
0.00339444
0.00342351
0.00345397
0.00348166
0.00351278
0.00354517
0.00357368
0.00360451
0.00363613
0.00366716
0.00369743
0.00372968
0.00376215
0.0187899
0.0349862
0.0656537
0.108502
0.154587
0.171138
0.0536749
0.0236733
0.0406719
0.0364585
0.0112501
0.0109809
0.0151709
0.0211206
0.0359815
0.0348226
0.0239305
0.02328
0.00902633
0.00892948
0.0211063
0.0377417
0.0366869
0.0157306
0.0231701
0.0202412
0.0102074
0.0140486
0.0278007
0.0271719
0.0269747
0.019023
0.0242333
0.0226729
0.0149019
0.0212975
0.0259618
0.0198478
0.0251485
0.026809
0.0288686
0.0250959
0.0246625
0.0155261
0.0276085
0.0292545
0.0291923
0.0250389
0.0230374
0.0227039
0.0247418
0.0279128
0.0283835
0.0274602
0.0190817
0.0282137
0.0297026
0.0269868
0.0301923
0.0292247
0.0241571
0.027738
0.0282832
0.0265322
0.0254153
0.0305598
0.0303161
0.0283394
0.0247805
0.0256173
0.0323373
0.0345222
0.0268872
0.0247661
0.0259073
0.0293208
0.0309637
0.030693
0.0253796
0.0246575
0.0281839
0.0278946
0.0287945
0.030329
0.0287
0.0289044
0.030739
0.0312017
0.0296094
0.0311052
0.0274402
0.0273897
0.0295534
0.0308326
0.0317092
0.0278043
0.0253234
0.0276376
0.0310652
0.0324743
0.029885
0.0245572
0.0255877
0.0305695
0.0302284
0.0300421
0.0269328
0.0253938
0.0295977
0.02939
0.028704
0.0285188
0.0245646
0.0277474
0.0276266
0.028641
0.0290971
0.0279519
0.0273417
0.0285481
0.0291445
0.0281726
0.0287448
0.0288025
0.027611
0.0277947
0.0285519
0.0290172
0.0295945
0.0274618
0.0263426
0.0266608
0.0273429
0.0309891
0.0299517
0.0279116
0.0236596
0.0214689
0.0198093
0.0152053
0.0132548
0.0118293
0.0158781
0.0206431
0.0250877
0.0309558
0.03938
0.0482318
0.0570555
0.0625995
0.0701001
0.0773482
0.0856698
0.0954131
0.10391
0.112774
0.12066
0.12801
0.135414
0.138698
0.145582
0.121887
0.17567
0.165471
0.155328
0.14523
0.13517
0.125145
0.115149
0.10518
0.0952386
0.0853238
0.0754393
0.0655917
0.0557941
0.0460722
0.0364807
0.0271528
0.018485
0.0118929
0.00993245
0.00896406
0.00944723
0.0115313
0.0115511
0.0115708
0.00960735
0.00962475
0.00964253
0.00966041
0.00967757
0.0069869
0.00700244
0.00701814
0.00703314
0.0100208
0.010039
0.0116635
0.0116812
0.0116996
0.0117174
0.0117361
0.0117543
0.0117721
0.0117903
0.0118088
0.0118275
0.011846
0.011864
0.0118827
0.0119013
0.0119202
0.0119382
0.0119574
0.0119768
0.011995
0.0120143
0.0101812
0.0102001
0.0102192
0.0102379
0.0102576
0.0102766
0.0102957
0.0103146
0.0103341
0.0103535
0.0103729
0.0103918
0.0104116
0.0104307
0.0104504
0.0104697
0.0104891
0.0105082
0.0128855
0.0129073
0.0108968
0.00773914
0.0077558
0.0110802
0.0110998
0.0111194
0.0111396
0.0111599
0.0111794
0.0111991
0.0112194
0.0112391
0.0112589
0.0112794
0.0112992
0.0113193
0.0113396
0.0113595
0.0113794
0.0113994
0.0114196
0.0114391
0.0114602
0.0114797
0.0114999
0.0115204
0.0115393
0.0115597
0.0115795
0.0115997
0.0116199
0.0116399
0.0116605
0.0116794
0.0116995
0.0117195
0.0117393
0.0117597
0.0117794
0.0117992
0.0118194
0.0118388
0.0118589
0.0145426
0.0145651
0.014588
0.0146097
0.014633
0.0121937
0.00900338
0.00901994
0.00985539
0.00987171
0.0142749
0.0142939
0.0143136
0.0143329
0.0143527
0.014373
0.0143915
0.0144111
0.0144306
0.0144492
0.0144684
0.0144876
0.0145071
0.0145262
0.0145453
0.0145645
0.0145832
0.012768
0.012787
0.0128063
0.0128246
0.0128432
0.0128625
0.0128808
0.0128997
0.0129177
0.0129373
0.0129548
0.0129731
0.0129915
0.0130098
0.0160625
0.0160841
0.0161056
0.0161264
0.0161489
0.0161688
0.0161898
0.0162103
0.0162313
0.0162522
0.0135104
0.0178984
0.0177509
0.017603
0.0174548
0.0173053
0.0171564
0.0170067
0.0168567
0.016707
0.016557
0.0164069
0.0162562
0.0161064
0.0159562
0.015805
0.0156553
0.0155051
0.015355
0.0110943
0.0109324
0.0107699
0.0106071
0.0139209
0.0139268
0.0139318
0.0139371
0.0181946
0.0182024
0.0182103
0.0182182
0.0182261
0.0182336
0.014465
0.0145509
0.0275826
0.0325131
0.0444583
0.0542376
0.0584656
0.0652466
0.0716569
0.0745394
0.0771538
0.0795614
0.0818324
0.0920836
0.0946459
0.0997195
0.101201
0.104803
0.107428
0.111383
0.113995
0.117563
0.117886
0.121992
0.126798
0.128433
0.130744
0.135446
0.13643
0.133143
0.130946
0.127601
0.125224
0.124385
0.121906
0.120762
0.11786
0.115715
0.113514
0.112326
0.109458
0.109067
0.107899
0.10591
0.105029
0.103083
0.101081
0.0990462
0.0976333
0.0948337
0.0935294
0.0926184
0.0909921
0.0895765
0.0874618
0.0856482
0.0852679
0.0835615
0.0818466
0.0796331
0.0783118
0.0779398
0.077722
0.0761623
0.0753986
0.0739888
0.0746791
0.0745981
0.0737185
0.0729337
0.0716755
0.0694946
0.0677202
0.0666802
0.0659098
0.066623
0.066505
0.0666985
0.0659688
0.0652733
0.0645767
0.0637996
0.0631592
0.0627766
0.0609385
0.0598287
0.0595654
0.0590085
0.0579426
0.0573382
0.0567654
0.0562965
0.0566472
0.0560226
0.0561221
0.0556813
0.0552674
0.0548836
0.0545261
0.0542612
0.0539461
0.0536598
0.0534006
0.0526525
0.0524571
0.0525827
0.0524391
0.0525312
0.0524489
0.0523945
0.0523651
0.0523639
0.0523916
0.0524455
0.0525262
0.052635
0.0527695
0.052732
0.0529282
0.0528606
0.0531095
0.0539165
0.0542301
0.0545314
0.0548921
0.0552361
0.0556471
0.0560866
0.0565552
0.0570531
0.0570155
0.0576126
0.0573973
0.0579059
0.0585384
0.0592
0.0602023
0.0609183
0.0616086
0.0626802
0.0641506
0.0645318
0.0652314
0.0660474
0.0667603
0.0674999
0.0682468
0.0680862
0.0675365
0.0674496
0.0685334
0.0698119
0.0723888
0.0731827
0.0744986
0.0745397
0.0755541
0.0765497
0.076353
0.0771674
0.0787592
0.0791033
0.0803722
0.08043
0.0830993
0.0848509
0.086582
0.0870279
0.0888795
0.0906834
0.0927983
0.0947865
0.0951188
0.0970931
0.0964916
0.100033
0.102693
0.10471
0.105539
0.107584
0.109645
0.109702
0.114033
0.113755
0.114223
0.116599
0.119591
0.122567
0.123038
0.125405
0.128503
0.131514
0.137113
0.141177
0.144004
0.143315
0.141909
0.140874
0.139893
0.139653
0.141687
0.142673
0.141877
0.143335
0.143687
0.146268
0.148321
0.151973
0.155935
0.146828
0.136285
0.12621
0.116013
0.103285
0.100005
0.0973502
0.0933398
0.0892755
0.0841929
0.0796747
0.0727552
0.0710279
0.0716104
0.0728348
0.0683813
0.0652943
0.0598684
0.0576054
0.0547296
0.0511418
0.0517482
0.0448548
0.0497887
0.0505385
0.0512487
0.0493096
0.0469227
0.0422163
0.0407568
0.0411452
0.0372387
0.0369647
0.0335014
0.0316391
0.0374492
0.0402563
0.0380345
0.0357957
0.0363294
0.0360446
0.0373302
0.0349333
0.0323118
0.0332037
0.0323417
0.033089
0.0307626
0.0273528
0.0282697
0.0274632
0.0258147
0.0268429
0.0276988
0.0298982
0.02897
0.0284796
0.0278985
0.0282163
0.02765
0.0285369
0.0263885
0.0259152
0.0249045
0.0249771
0.0272847
0.0238566
0.0239067
0.0239079
0.0241308
0.0251004
0.0253923
0.0222357
0.0232134
0.0241737
0.0238296
0.0239864
0.0242227
0.0225665
0.0247607
0.0237638
0.0233434
0.0238505
0.0242495
0.0229934
0.0236292
0.0230061
0.0235879
0.0223905
0.0230433
0.0206991
0.0213198
0.0213205
0.0215003
0.0219767
0.0224094
0.0219899
0.0213969
0.0219144
0.0213625
0.0221873
0.0201789
0.0201674
0.0202441
0.0204327
0.0218004
0.0210744
0.0206414
0.0199689
0.0195837
0.019688
0.0189218
0.0184586
0.0187441
0.0191429
0.0197351
0.0181197
0.018587
0.0186621
0.0190179
0.0179405
0.0173782
0.0166869
0.016628
0.0177781
0.0178497
0.0168564
0.0170714
0.0165354
0.0160145
0.0159888
0.0162765
0.0163282
0.0157068
0.0157373
0.0149258
0.014699
0.0142425
0.0139747
0.014238
0.0147983
0.0150168
0.0144709
0.0147292
0.0146918
0.0147103
0.0143863
0.0135552
0.0135708
0.0138995
0.0128068
0.0128186
0.0129417
0.0129516
0.0129626
0.0133442
0.0143299
0.0144751
0.0142184
0.0143233
0.0138704
0.0134962
0.0129745
0.0129642
0.0129551
0.012947
0.0138558
0.0139206
0.0139066
0.0135793
0.0144146
0.0147411
0.0147244
0.0147645
0.0150856
0.0152598
0.0148468
0.0142888
0.0140301
0.014526
0.0147631
0.0155726
0.0158124
0.0163655
0.0162143
0.016384
0.0158142
0.0161144
0.017209
0.017181
0.0180226
0.0179716
0.0173937
0.0167624
0.0173966
0.0172831
0.0180934
0.0192027
0.0187227
0.0182461
0.0192751
0.0199267
0.0193419
0.0195595
0.0186721
0.0194668
0.0196632
0.0200009
0.0201599
0.0197679
0.0192317
0.0182637
0.0173919
0.0154703
0.0168907
0.0177768
0.0189808
0.0190697
0.0201492
0.0200532
0.0197238
0.0205824
0.0210042
0.0215128
0.0215506
0.0225421
0.0217896
0.0208423
0.0235848
0.0237703
0.023768
0.0248709
0.0237462
0.0224373
0.0242269
0.0244954
0.0265998
0.0253287
0.0247104
0.0260411
0.0255324
0.0265844
0.0269048
0.0259045
0.0250715
0.0281944
0.0289459
0.0301827
0.0287642
0.0278262
0.0291092
0.0305004
0.029503
0.0299959
0.0279553
0.0279987
0.0318677
0.0280676
0.0290781
0.0278077
0.0290203
0.0298718
0.0290042
0.0265495
0.0279293
0.0296628
0.0296406
0.0291058
0.0273194
0.0283648
0.030573
0.028623
0.0287058
0.0290251
0.027224
0.0296467
0.028688
0.0291783
0.0297492
0.0289351
0.0307089
0.0303545
0.0285503
0.0272193
0.0308317
0.0274738
0.0308104
0.0297513
0.0279634
0.0319299
0.0301849
0.0306959
0.0319723
0.0298498
0.0300585
0.0296662
0.0275022
0.0321229
0.0307701
0.026359
0.0285325
0.0276139
0.0275784
0.0310854
0.0295714
0.024238
0.0311101
0.0299252
0.0300338
0.0294128
0.0275423
0.0262191
0.0280237
0.0262722
0.0298296
0.0303975
0.0290439
0.0237475
0.0252129
0.024439
0.0318806
0.0332845
0.0260658
0.020893
0.0217691
0.0287241
0.0352136
0.0255639
0.0225554
0.0188506
0.0222801
0.024488
0.0297122
0.0270676
0.0191964
0.0236078
0.022046
0.0245101
0.0210069
0.0273526
0.0212178
0.0241423
0.0246383
0.0260102
0.0137086
0.0267289
0.017921
0.0288669
0.0305163
0.0237409
0.0148117
0.0138161
0.0111879
0.0175801
0.0306741
0.0329318
0.0339323
0.0225253
0.0121599
0.0155871
0.0143141
0.00363791
0.014274
0.0332295
0.034431
0.0358514
0.0309915
0.0015734
0.00305269
0.00330297
0.00358053
0.00785771
0.0691458
0.072357
0.00478965
0.00512103
0.0520759
0.0540568
0.00472816
0.00514563
0.00561382
0.00613915
0.00673513
0.0074093
0.177341
0.00281855
0.226594
0.132246
0.0893458
0.0522535
0.0239513
0.0171998
0.00228348
0.00227956
0.00227732
0.00227396
0.0022715
0.00226918
0.00226717
0.0022648
0.00226422
0.0154944
0.0154773
0.0154611
0.0154458
0.0154306
0.015417
0.015403
0.0153912
0.0153789
0.0153683
0.0153578
0.0153487
0.0153405
0.0279539
0.0153427
0.015351
0.0153604
0.0153715
0.0153818
0.0153941
0.015407
0.0154204
0.0154353
0.0154497
0.0154655
0.0154819
0.00226317
0.00226526
0.00226602
0.0022671
0.00227016
0.00227185
0.00227395
0.00227672
0.00228074
0.00228441
0.00228873
0.00229384
0.00229847
0.00230347
0.00230986
0.00231586
0.00232119
0.00232868
0.00233623
0.00234367
0.00235146
0.00236001
0.00236999
0.00237896
0.0174864
0.0337217
0.0650155
0.107787
0.15391
0.185363
0.066883
0.00732504
0.0032617
0.0258598
0.025239
0.0154077
0.0228007
0.0412765
0.0432077
0.0417365
0.0195479
0.013098
0.00712165
0.0124962
0.0263309
0.0256343
0.0422408
0.0204194
0.0159648
0.0156157
0.00423893
0.0234795
0.017377
0.0313235
0.0296474
0.0288875
0.0193404
0.0195273
0.0179855
0.0301857
0.0304229
0.0223106
0.021886
0.0242624
0.0233566
0.025715
0.0296527
0.021869
0.0253061
0.0248826
0.0311469
0.0258377
0.0267941
0.0243019
0.0237963
0.0228644
0.0257805
0.0278398
0.0224178
0.0237252
0.0228858
0.0334812
0.0280317
0.0262598
0.0265337
0.0240696
0.0274972
0.0273897
0.0274941
0.0259946
0.0286516
0.0288868
0.0247741
0.0279379
0.0275897
0.0289474
0.0328149
0.0236372
0.0259813
0.0288892
0.0320563
0.0294052
0.0302704
0.0273405
0.0259033
0.0305986
0.0293652
0.0291289
0.0300469
0.0258007
0.0293789
0.0299877
0.030595
0.0319369
0.0287736
0.0269621
0.0293437
0.0326875
0.0289614
0.0311108
0.0256409
0.0267891
0.030636
0.0311636
0.029399
0.0262401
0.027706
0.028007
0.0318175
0.0273037
0.027468
0.0257306
0.0259716
0.0302714
0.0296658
0.0272794
0.0264421
0.0267278
0.0284146
0.0285595
0.0261947
0.0260336
0.0257445
0.0283357
0.0275783
0.02907
0.026972
0.0280327
0.0282226
0.0268102
0.0282162
0.0288326
0.0275212
0.0299128
0.0260092
0.0266811
0.0284642
0.0312237
0.031944
0.0297973
0.02646
0.0220076
0.0178766
0.0130559
0.011508
0.0122071
0.0164502
0.0214749
0.0242928
0.0299542
0.0367453
0.0440638
0.0524004
0.0578943
0.0621409
0.0694833
0.0762984
0.0837571
0.0925906
0.100754
0.108063
0.114702
0.121198
0.120587
0.121897
0.108082
0.17121
0.162445
0.153913
0.142839
0.134902
0.127239
0.119983
0.112747
0.105551
0.0984223
0.0913942
0.0837552
0.0745255
0.0676517
0.0614629
0.0558253
0.0509428
0.047069
0.0444859
0.0440588
0.0438271
0.0438155
0.0412556
0.0412925
0.0386628
0.0384195
0.0384531
0.0384867
0.0385205
0.0385543
0.0385877
0.0357356
0.0357661
0.0329224
0.0329512
0.0329792
0.033008
0.0330358
0.0330646
0.0300946
0.0288092
0.0258968
0.0274964
0.0275198
0.0275417
0.0244071
0.0212732
0.0212893
0.0213052
0.0147947
0.0148043
0.00813026
0.00813277
0.00813601
0.00813849
0.00814162
0.00814433
0.0058405
0.00584099
0.00584173
0.00832413
0.00832731
0.00833057
0.00833308
0.00833684
0.00833958
0.00834258
0.00834582
0.0083488
0.00835275
0.00835617
0.00835871
0.00836188
0.00836501
0.00836814
0.00837176
0.0083744
0.00837777
0.0083801
0.00838393
0.00838693
0.00838993
0.00839295
0.0083966
0.0083996
0.00840249
0.00840554
0.00840884
0.00841171
0.00997748
0.0099822
0.00998622
0.00999067
0.0105959
0.0106008
0.0106063
0.010612
0.0100669
0.0100707
0.010076
0.01008
0.0100846
0.0100887
0.0100928
0.0100973
0.0101016
0.0101063
0.0101105
0.0101151
0.0101198
0.0116261
0.0116322
0.00843338
0.00843588
0.00843907
0.00844099
0.00844431
0.0084473
0.00845014
0.00845276
0.00845626
0.00845832
0.00846148
0.0084646
0.0084674
0.00846948
0.0084728
0.00847522
0.00847822
0.00848103
0.00848354
0.00848617
0.00848917
0.00849118
0.00849419
0.00849684
0.00849923
0.00850218
0.00850515
0.0105516
0.0105558
0.0105606
0.0105645
0.0105692
0.0105732
0.0105773
0.0105817
0.0105857
0.0105904
0.0105937
0.0105984
0.00863165
0.00863432
0.00863637
0.00863914
0.00864182
0.00864514
0.00864708
0.00864988
0.00865255
0.00865544
0.00865752
0.00866047
0.00866276
0.00866503
0.00866785
0.00867038
0.00867258
0.00867512
0.00867757
0.00868055
0.00868302
0.00868492
0.00868716
0.00868993
0.0123286
0.0123335
0.0123381
0.0123437
0.0123484
0.0123532
0.0123575
0.0123623
0.0123672
0.0139511
0.0112688
0.0112719
0.0112747
0.0112802
0.0112833
0.0112861
0.0112905
0.0112947
0.0112997
0.0113009
0.0113046
0.0113086
0.0113116
0.0113155
0.0113185
0.011322
0.0113253
0.011329
0.0113324
0.0113354
0.0117915
0.0117956
0.0109935
0.0109972
0.0110002
0.0110038
0.0110073
0.0110106
0.0110138
0.011017
0.0110203
0.011024
0.0110269
0.012557
0.0318112
0.0395101
0.0433833
0.0582008
0.0706231
0.0767239
0.0825693
0.0870737
0.0873505
0.0880373
0.0898748
0.0921379
0.0990387
0.101111
0.102782
0.103168
0.105665
0.105337
0.104779
0.104854
0.10458
0.105104
0.104655
0.106206
0.10645
0.107211
0.108328
0.10946
0.110927
0.112738
0.11465
0.114836
0.116725
0.117685
0.121403
0.124113
0.126465
0.128768
0.132148
0.134793
0.132892
0.131203
0.128597
0.126974
0.126503
0.125125
0.12428
0.123472
0.122806
0.121654
0.120332
0.11889
0.117379
0.116296
0.11601
0.11502
0.113477
0.112435
0.111425
0.110456
0.109568
0.109666
0.108777
0.10743
0.107232
0.106049
0.106097
0.105227
0.104426
0.103639
0.102182
0.101801
0.101105
0.100409
0.0997812
0.098933
0.0983631
0.0978261
0.0973218
0.0968524
0.0964162
0.0959239
0.0960554
0.0965327
0.0962098
0.0959195
0.0956616
0.0954343
0.0952399
0.0950766
0.0949444
0.0948445
0.0949834
0.0949519
0.0951503
0.0951742
0.0950234
0.0951032
0.0950162
0.0951664
0.0953472
0.0955614
0.0958059
0.0960831
0.0963926
0.0967346
0.097163
0.0967143
0.0965942
0.0971312
0.09762
0.0981425
0.098698
0.0992887
0.0998797
0.100792
0.101504
0.102221
0.102973
0.104054
0.104885
0.105703
0.106594
0.107453
0.107756
0.108649
0.109226
0.110232
0.11118
0.111056
0.112047
0.113006
0.113998
0.115201
0.116982
0.116985
0.118071
0.119582
0.12122
0.122705
0.124217
0.125033
0.125425
0.126819
0.127277
0.127768
0.129313
0.132085
0.133955
0.13435
0.130892
0.127561
0.125291
0.122987
0.120909
0.119193
0.115757
0.115857
0.113782
0.111952
0.111191
0.108787
0.107747
0.107763
0.105273
0.105208
0.105531
0.104281
0.105161
0.104182
0.104083
0.10319
0.103587
0.100998
0.103233
0.102381
0.0995372
0.0932601
0.0859481
0.0838996
0.0844868
0.0870505
0.0858186
0.0891004
0.085013
0.0769487
0.073717
0.0749914
0.0766493
0.0783376
0.0784942
0.0814379
0.0835687
0.0853095
0.0878118
0.0908767
0.0957244
0.0996092
0.105126
0.11122
0.117727
0.126079
0.124899
0.121288
0.117848
0.114365
0.112689
0.106767
0.0997388
0.0946371
0.0901108
0.0853553
0.0809681
0.0802184
0.0830802
0.0836459
0.0814066
0.078082
0.0735934
0.0692811
0.0652183
0.0625472
0.0605054
0.0573713
0.0597346
0.0604814
0.0593152
0.0580251
0.0551357
0.0515169
0.0492664
0.0471881
0.0437051
0.0424928
0.0400817
0.0371227
0.0411511
0.041951
0.0435871
0.0434646
0.0416431
0.0410279
0.0406397
0.038757
0.0372671
0.0349795
0.0338143
0.0329692
0.0309954
0.029643
0.0286018
0.0273393
0.0270566
0.0312908
0.0318462
0.0304538
0.0310901
0.0313275
0.0316681
0.0292001
0.0292635
0.0279798
0.0287173
0.0271259
0.0276959
0.0269827
0.0264225
0.0264641
0.0270673
0.0250191
0.0238717
0.0247109
0.0233847
0.0231687
0.0236828
0.0222091
0.0213519
0.0216443
0.0215707
0.0228475
0.0210099
0.0217607
0.0188152
0.0190782
0.0206589
0.0212582
0.0198593
0.0200699
0.0189066
0.0174397
0.01913
0.0198549
0.0196145
0.0177583
0.0172322
0.0155795
0.0158329
0.0170724
0.0173902
0.0167487
0.0166805
0.0168733
0.0146331
0.0144347
0.0141783
0.0152048
0.0149014
0.016054
0.0156935
0.0158983
0.014772
0.0153316
0.0142131
0.0142175
0.0148085
0.0142388
0.0137139
0.0124566
0.0131026
0.0131393
0.0142298
0.0137072
0.0143515
0.0127169
0.0127621
0.0119653
0.0123922
0.0121123
0.0117842
0.0113494
0.0112625
0.0109221
0.01095
0.0109873
0.0120543
0.0116234
0.0111525
0.0110226
0.0110581
0.0107656
0.0104017
0.00975858
0.0091964
0.00868033
0.00870588
0.00810887
0.00819964
0.00880746
0.0093251
0.0088817
0.0082207
0.00834478
0.00826103
0.00804099
0.00715325
0.00718996
0.00672723
0.00670898
0.00665369
0.0068104
0.00753337
0.00752854
0.00796109
0.00845773
0.00751065
0.00814674
0.00811908
0.0073219
0.00731432
0.00658793
0.00762721
0.0066713
0.00717757
0.00753459
0.00823999
0.00786574
0.00923168
0.00962718
0.0101498
0.0106544
0.0100006
0.00968354
0.00957857
0.0110579
0.010995
0.0113836
0.0118956
0.0119825
0.0123319
0.0134444
0.0143011
0.0150465
0.0142122
0.0150616
0.0143195
0.0147142
0.0151129
0.014729
0.0157842
0.0173767
0.0188173
0.0195319
0.0204126
0.0202595
0.0201392
0.0195157
0.0216735
0.0218856
0.0234627
0.0239827
0.0233366
0.0226423
0.0216151
0.0223377
0.0223396
0.0245833
0.0238608
0.0236809
0.0234951
0.0246129
0.0252446
0.0261948
0.0241214
0.0251562
0.0255188
0.0266891
0.0262121
0.0269674
0.0259377
0.0268109
0.0256141
0.0272055
0.0281434
0.0253746
0.0274309
0.0266712
0.0277876
0.0281083
0.0285391
0.0269214
0.0272221
0.0271931
0.0299868
0.0296894
0.0286183
0.0286347
0.0279395
0.0289275
0.0304338
0.0288774
0.0283186
0.027771
0.0278616
0.0298352
0.0294461
0.028782
0.0267606
0.0288869
0.0295766
0.0289298
0.0281103
0.0269828
0.0295762
0.0284246
0.0296302
0.0296122
0.028078
0.0295624
0.0280013
0.030514
0.0280225
0.0284353
0.028888
0.0304337
0.0308188
0.029492
0.0298928
0.027626
0.031966
0.0302473
0.0322797
0.0294494
0.0299416
0.0334086
0.0318358
0.0284499
0.0292519
0.0282289
0.0272956
0.0308365
0.0293255
0.0267913
0.0299188
0.0249301
0.0285007
0.029651
0.0299965
0.0247881
0.0280057
0.0286061
0.029494
0.031644
0.0240244
0.0263854
0.0274171
0.0261123
0.0279347
0.0296419
0.0267366
0.0230822
0.0287503
0.023936
0.0305011
0.0313871
0.0272584
0.0186993
0.0208798
0.0280732
0.0329024
0.0315951
0.0225914
0.0161823
0.0196213
0.033852
0.0228278
0.024211
0.0231872
0.0205091
0.0210694
0.0324709
0.0235969
0.0269464
0.0207777
0.026155
0.0267278
0.0208734
0.0126433
0.0227167
0.0238074
0.0267643
0.0274128
0.0285728
0.0199102
0.0178188
0.00749816
0.0195911
0.0371654
0.0291039
0.0299597
0.0181305
0.0109464
0.0112232
0.0115055
0.00976719
0.0100112
0.0287592
0.0294097
0.045521
0.0270327
0.0247975
0.0253366
0.00644972
0.0307587
0.0277758
0.0691988
0.0402811
0.00495284
0.00529009
0.053166
0.00440651
0.00477892
0.00519425
0.00566648
0.00619483
0.00679335
0.00747391
0.177157
0.0030993
0.216128
0.159
0.132449
0.102275
0.0822593
0.064754
0.0571235
0.0543228
0.0516698
0.0491703
0.0468216
0.0446209
0.0425678
0.0406616
0.0389001
0.0372852
0.0358077
0.0344683
0.0332654
0.0321902
0.0312447
0.0304244
0.0297245
0.0291376
0.028665
0.0282997
0.0261809
0.0259323
0.0258153
0.0258261
0.0259676
0.0280355
0.0283115
0.028693
0.0291877
0.0297943
0.030516
0.0313593
0.0323273
0.0334221
0.0346506
0.0360141
0.0375171
0.0391622
0.040952
0.0428863
0.04497
0.0471987
0.0495796
0.0521118
0.0547964
0.0576326
0.0606194
0.063763
0.0670585
0.0688698
0.0688017
0.0717406
0.0748006
0.077982
0.0812831
0.0849578
0.0889905
0.0910847
0.110447
0.13868
0.154078
0.169144
0.193679
0.226642
0.18606
0.0668891
0.00741181
0.00644384
0.00604721
0.0252535
0.0247326
0.0264597
0.0445494
0.0291547
0.0282005
0.00992129
0.0128848
0.0114005
0.0111221
0.0296323
0.0179124
0.0295167
0.0286931
0.0149727
0.0194123
0.00754947
0.0177241
0.0198063
0.0202861
0.0272366
0.0260745
0.0232039
0.0229607
0.0147573
0.027097
0.0264476
0.0213626
0.0209442
0.0240306
0.0176521
0.0262888
0.0238597
0.0206521
0.0235785
0.0275886
0.0226767
0.0308022
0.0192849
0.0194647
0.0233023
0.0264762
0.025766
0.0301352
0.0259677
0.0212384
0.0251702
0.0261351
0.0336455
0.0263789
0.0258827
0.0233055
0.0252783
0.0288301
0.0284117
0.0283996
0.0284808
0.0254593
0.0252239
0.0282064
0.0299617
0.0306282
0.0272217
0.0272862
0.0261497
0.028186
0.0296339
0.0310217
0.0275
0.0266114
0.0252147
0.0294082
0.0290196
0.0298739
0.0293299
0.0239721
0.0278995
0.0300779
0.0308987
0.0297777
0.0320827
0.0299082
0.0302771
0.031035
0.029989
0.0285609
0.0291828
0.0282013
0.0285672
0.0301729
0.028196
0.0284538
0.0268721
0.0283683
0.0296225
0.0293007
0.0278461
0.0268342
0.0263832
0.0285635
0.0282626
0.0254484
0.0276375
0.0280251
0.028734
0.0281163
0.0264737
0.0264994
0.0274639
0.026381
0.027089
0.0280494
0.0274196
0.0263539
0.027377
0.0274782
0.0272171
0.0281991
0.0270477
0.0264206
0.0258786
0.0263728
0.0263389
0.0319173
0.0314961
0.0284101
0.0239413
0.0186501
0.0181099
0.0131808
0.00820017
0.00644011
0.00818847
0.0124724
0.0151457
0.0190352
0.025525
0.0318543
0.0399011
0.0458362
0.0484886
0.0540692
0.0610762
0.0682958
0.0769177
0.0839461
0.0899223
0.0954162
0.101175
0.10136
0.108096
0.0876287
0.176278
0.168645
0.161144
0.153788
0.146587
0.139563
0.132735
0.126131
0.119783
0.113733
0.108024
0.10271
0.097048
0.091805
0.0867905
0.0820637
0.0776947
0.0737557
0.07034
0.0675444
0.0654541
0.0657902
0.0655377
0.0644588
0.0626191
0.0626745
0.0627289
0.0627827
0.062838
0.0609718
0.0610245
0.0610774
0.0611308
0.0611841
0.0612375
0.0612908
0.0613445
0.0613987
0.061452
0.0632549
0.0633109
0.063367
0.0634233
0.0634799
0.0635358
0.0635923
0.0636489
0.0637058
0.0618266
0.0610622
0.0590079
0.0590604
0.0591131
0.0591657
0.059218
0.0592713
0.0593238
0.0593766
0.059942
0.0599954
0.0614778
0.061533
0.0615878
0.0616422
0.0616976
0.0617531
0.0618078
0.0618636
0.0619186
0.0619739
0.0600247
0.0578586
0.0579097
0.0579612
0.0580124
0.0580639
0.0581151
0.0581667
0.0582179
0.0582699
0.0570697
0.0572259
0.0572766
0.0573267
0.0573774
0.0574277
0.0574784
0.0575292
0.0575798
0.0553941
0.053174
0.0532208
0.0532669
0.0533126
0.0533595
0.0553557
0.0554038
0.0554516
0.0554994
0.0555477
0.0555952
0.0556436
0.0556918
0.0557393
0.055787
0.0558347
0.0535925
0.0512286
0.0512723
0.0513155
0.0502937
0.0503358
0.0503779
0.050419
0.0504609
0.0505025
0.0522159
0.052259
0.052303
0.052346
0.0523896
0.0500113
0.0500516
0.0500934
0.0475918
0.0476302
0.0476682
0.0477068
0.0477451
0.0477831
0.0478216
0.0478598
0.0478978
0.0479356
0.0479735
0.0454872
0.0455221
0.045557
0.0455926
0.0429823
0.0430152
0.0430484
0.043081
0.0431125
0.0431455
0.0431778
0.0432107
0.0432421
0.0391024
0.0391312
0.03916
0.0391883
0.0364713
0.0364979
0.0365234
0.0367456
0.0367713
0.0367964
0.0368218
0.0340739
0.0340962
0.0341185
0.0341416
0.0312476
0.0312671
0.0312884
0.0313072
0.0313296
0.0284682
0.0325321
0.0325564
0.0313498
0.0313688
0.0283212
0.0283355
0.0283523
0.0254125
0.0247999
0.0248155
0.0248312
0.0216347
0.0184433
0.0184546
0.0184635
0.015171
0.0118792
0.00855037
0.00855311
0.00855606
0.00855845
0.00856112
0.00856422
0.00856685
0.00856943
0.00857246
0.00857469
0.00857784
0.00858038
0.0085835
0.00858595
0.00858818
0.00859091
0.0085933
0.00859578
0.00859832
0.00860083
0.00860398
0.00860647
0.00860893
0.00861127
0.00861366
0.00861601
0.00861936
0.00862098
0.00862366
0.00862604
0.00862874
0.00863088
0.00863377
0.00863631
0.00863833
0.00864065
0.00864285
0.00864478
0.0103238
0.0103268
0.0103291
0.0103314
0.0103336
0.0103358
0.0103385
0.0103409
0.0103425
0.0103453
0.0103473
0.010349
0.0103515
0.010354
0.00724071
0.0180152
0.0263827
0.034403
0.0545143
0.0646114
0.0693804
0.0720344
0.0795495
0.0811026
0.0824696
0.0837641
0.0862164
0.095865
0.0972784
0.102217
0.104222
0.106601
0.104644
0.107263
0.106721
0.105839
0.105937
0.106231
0.107676
0.106154
0.105914
0.106031
0.104763
0.104267
0.105193
0.104199
0.10332
0.103114
0.103599
0.102986
0.102483
0.103363
0.104572
0.104321
0.103797
0.103696
0.103673
0.103722
0.104317
0.105029
0.105198
0.105416
0.105676
0.105972
0.106298
0.106649
0.10665
0.107022
0.107897
0.108285
0.108677
0.109069
0.109457
0.109839
0.110211
0.111471
0.111813
0.112137
0.112101
0.112386
0.112647
0.112992
0.113205
0.113391
0.113549
0.113678
0.113777
0.113846
0.113884
0.113892
0.113869
0.113816
0.113731
0.113617
0.113473
0.113301
0.113101
0.112875
0.112515
0.11224
0.111944
0.111966
0.111632
0.111281
0.110915
0.109629
0.10924
0.108846
0.10845
0.108055
0.107666
0.107286
0.106417
0.106436
0.106065
0.105745
0.105456
0.105206
0.105
0.104844
0.105083
0.103554
0.103525
0.103569
0.103693
0.104234
0.104511
0.104272
0.103743
0.104269
0.10365
0.104211
0.103424
0.104332
0.105355
0.105542
0.104972
0.106266
0.107301
0.106428
0.107973
0.107945
0.106281
0.106205
0.107099
0.10767
0.106453
0.106011
0.103816
0.101659
0.0984781
0.0960657
0.0895689
0.0820174
0.0820259
0.0807023
0.0771676
0.07158
0.0670241
0.0576199
0.049203
0.0285536
0.0235606
0.015392
0.0103268
0.0103246
0.00864545
0.00864291
0.00864068
0.00863788
0.00863607
0.00863294
0.00863144
0.00862887
0.00862647
0.00862456
0.00862154
0.0086191
0.0086167
0.00861422
0.013827
0.0272402
0.0340653
0.0545016
0.0588248
0.0606354
0.0672199
0.0680537
0.0784596
0.0787162
0.0804497
0.0819439
0.0834497
0.0831951
0.0833552
0.0840713
0.0842891
0.0836084
0.0840687
0.0853119
0.0891143
0.0918575
0.0948801
0.100005
0.103122
0.1082
0.114429
0.120646
0.124704
0.123196
0.123011
0.119146
0.116082
0.108826
0.105196
0.100956
0.0993382
0.0983931
0.0960949
0.0922321
0.091719
0.0889929
0.0847927
0.082577
0.0773363
0.0751626
0.0719199
0.0685707
0.0684374
0.0681369
0.0668596
0.065578
0.0621701
0.0611588
0.0593008
0.0561891
0.0545722
0.052507
0.0513949
0.0476185
0.0448351
0.0465062
0.048673
0.0490035
0.0475872
0.0462474
0.0451446
0.0448309
0.0449148
0.0420977
0.0411194
0.0400374
0.0383541
0.0382491
0.0361823
0.0346642
0.0331555
0.0316727
0.0313402
0.0351901
0.0344353
0.034641
0.0347007
0.0334662
0.0339746
0.0334721
0.03306
0.03291
0.0318205
0.0296737
0.0303622
0.0296224
0.0282185
0.028492
0.0271398
0.0263784
0.0262113
0.0256136
0.0246267
0.02441
0.0241342
0.0234052
0.0231773
0.0220896
0.0212242
0.0208654
0.021076
0.023368
0.024288
0.023097
0.0228127
0.0216781
0.021945
0.0219941
0.022575
0.0212935
0.0210657
0.0207147
0.0180187
0.0174295
0.0186884
0.0185124
0.0178896
0.0176117
0.017713
0.0172419
0.0173264
0.0167481
0.0152357
0.0145043
0.0146155
0.014535
0.0139305
0.0142395
0.0138856
0.0139425
0.0140973
0.0130929
0.0130572
0.0126939
0.0121556
0.0117682
0.0109929
0.0104454
0.0103372
0.0103519
0.0100628
0.0100584
0.00983443
0.0101438
0.0101569
0.00958839
0.00922902
0.00917872
0.00920228
0.00923117
0.00891796
0.00870054
0.00878305
0.00850161
0.00853972
0.00855221
0.0085903
0.00863405
0.00855644
0.00855163
0.00875993
0.00880942
0.00894476
0.00896604
0.00909732
0.0092885
0.00958608
0.00950149
0.00967375
0.0102087
0.0104367
0.010515
0.0107059
0.0108464
0.0113674
0.0116139
0.0118442
0.0119827
0.0124039
0.0127242
0.0128951
0.0134135
0.0140769
0.0145282
0.0152632
0.0152153
0.0157281
0.015959
0.0168449
0.017263
0.0175324
0.0176196
0.0178729
0.0187138
0.0186287
0.0188884
0.0196682
0.0205216
0.0211872
0.0218394
0.0226378
0.0223023
0.022407
0.0229205
0.0229184
0.0224078
0.0232297
0.0238427
0.0254884
0.0252112
0.0246336
0.0240979
0.0252493
0.0249605
0.0254516
0.0275195
0.0279503
0.028839
0.0295902
0.0294559
0.0298454
0.0313336
0.0324463
0.0309823
0.0322951
0.0323951
0.032552
0.0328418
0.033683
0.0334462
0.033102
0.033401
0.0324093
0.0326152
0.0319551
0.0313255
0.031451
0.0307213
0.0306184
0.0311484
0.0310943
0.0294802
0.0298137
0.0292134
0.0273644
0.029403
0.0279012
0.0288311
0.0286335
0.0272184
0.0272582
0.0285266
0.0293511
0.0275748
0.0272989
0.0255
0.0285388
0.030108
0.027741
0.029
0.0265382
0.0286315
0.0287269
0.0285816
0.029102
0.0262724
0.0268319
0.0264236
0.0304604
0.0289764
0.0280621
0.027887
0.0283129
0.0302982
0.0306057
0.0285188
0.0277265
0.0285821
0.0314335
0.0302879
0.0286082
0.0282225
0.0282413
0.0323908
0.0297245
0.029633
0.0310685
0.0319972
0.02923
0.0321917
0.0311441
0.0299121
0.0305593
0.028043
0.0275244
0.0306768
0.0289894
0.029423
0.0298547
0.0267221
0.0281406
0.0306647
0.0254491
0.0270814
0.0276099
0.0271876
0.0322013
0.0259398
0.0248118
0.0318033
0.0305896
0.0236721
0.02946
0.0258316
0.0320337
0.03094
0.0271469
0.0218463
0.0288782
0.0291656
0.0314444
0.0311216
0.0248814
0.0220785
0.0233961
0.0247981
0.031416
0.0287398
0.0261072
0.0236018
0.0136658
0.0262143
0.0309515
0.0267375
0.0283582
0.0173264
0.0212255
0.0181962
0.0247742
0.0327189
0.0211522
0.0225602
0.0230184
0.0234907
0.0132606
0.0259267
0.0198829
0.0287542
0.0301416
0.0308809
0.0224131
0.0142495
0.0147852
0.0156029
0.0122673
0.0332475
0.0418177
0.0250456
0.0122696
0.00705684
0.00717534
0.0139821
0.0203568
0.0208468
0.0411697
0.0397096
0.0474812
0.00940701
0.0096855
0.00912703
0.00966457
0.00753885
0.0280013
0.0692814
0.040168
0.00513188
0.0523928
0.0543228
0.00446639
0.00484123
0.00526349
0.00573336
0.00626635
0.00686786
0.00755008
0.151659
0.228304
0.208256
0.189989
0.168161
0.152247
0.134349
0.132097
0.131801
0.130986
0.130323
0.129797
0.129393
0.129097
0.128895
0.128774
0.128721
0.128725
0.128774
0.128858
0.128968
0.129095
0.12923
0.129368
0.129502
0.129626
0.129737
0.12983
0.129903
0.129952
0.129978
0.129979
0.129954
0.129906
0.129835
0.129744
0.129636
0.129515
0.129386
0.129253
0.129124
0.129005
0.128905
0.128831
0.128794
0.128805
0.128875
0.129014
0.129237
0.129557
0.129988
0.130543
0.13124
0.13209
0.121355
0.122347
0.123513
0.124866
0.126418
0.128183
0.130171
0.100491
0.102355
0.104412
0.106665
0.0878851
0.0644131
0.0399375
0.0808608
0.123241
0.167774
0.215745
0.186858
0.0669209
0.00751021
0.00703264
0.00335103
0.00311059
0.00150738
0.0395458
0.049247
0.051061
0.0322753
0.0139433
0.00373602
0.0141774
0.0143042
0.0259382
0.0222097
0.0336172
0.0326472
0.0199559
0.0176647
0.0110356
0.0208597
0.00673388
0.023646
0.0230844
0.0298078
0.0194075
0.0247499
0.0170878
0.019796
0.0285867
0.0243896
0.0238759
0.0224507
0.0267169
0.0155115
0.0239721
0.0235166
0.0262115
0.023529
0.02145
0.0295417
0.0240732
0.0218383
0.0250169
0.0221591
0.0252024
0.0305051
0.026108
0.0185875
0.0206261
0.0287939
0.032513
0.0259322
0.0261233
0.0280731
0.0255422
0.0269439
0.0280893
0.0280696
0.0259658
0.0255926
0.0275967
0.0272448
0.0267937
0.0300398
0.0254882
0.0292618
0.0261755
0.0295161
0.0306262
0.0283906
0.0270681
0.0296939
0.0277359
0.0274498
0.029628
0.0277849
0.0286047
0.0267988
0.0275538
0.0302978
0.0284293
0.0283726
0.0272563
0.0289468
0.0305952
0.033579
0.0289972
0.0299656
0.0282227
0.0294397
0.0304192
0.0291324
0.0264973
0.0277362
0.0272917
0.0288369
0.0293683
0.0282229
0.0268454
0.0268563
0.0285325
0.0284154
0.0281386
0.0260689
0.0263077
0.026063
0.0275327
0.0301632
0.0265903
0.0255828
0.0256979
0.0274242
0.0282533
0.0275059
0.0266754
0.0250188
0.0281481
0.027742
0.0271009
0.0277994
0.0256038
0.0266843
0.0272674
0.0272983
0.0299221
0.0333595
0.0324539
0.0313307
0.0267505
0.0256792
0.0258534
0.0210112
0.0163279
0.015769
0.0130751
0.0136228
0.0140028
0.0154807
0.0203558
0.0264688
0.0308153
0.0356095
0.0380414
0.0404582
0.0455448
0.0516625
0.0580067
0.0640845
0.0715304
0.0766186
0.0820217
0.084391
0.0876442
0.07853
0.154107
0.140826
0.132896
0.125607
0.117693
0.111289
0.105356
0.0974319
0.0896011
0.0845857
0.0801645
0.0752991
0.0707843
0.066439
0.0622713
0.0582599
0.0541849
0.0503064
0.0485972
0.0455433
0.04552
0.043621
0.0424807
0.0423579
0.0408172
0.0408434
0.0408686
0.0408987
0.043283
0.0433116
0.0436008
0.0459206
0.0459532
0.0459844
0.0460163
0.0460486
0.0451587
0.0476367
0.0476702
0.0501189
0.0501538
0.0501887
0.0487658
0.0487989
0.0513544
0.0513941
0.0539205
0.0539606
0.0540038
0.0566233
0.0592407
0.0592881
0.0640152
0.0667663
0.0668211
0.0669252
0.0669756
0.0654544
0.0655058
0.0655559
0.0671148
0.0671679
0.0672197
0.0672742
0.0673287
0.067381
0.0674357
0.0674866
0.0675411
0.0675943
0.0676478
0.0689795
0.0690346
0.0690889
0.0691442
0.0691987
0.0677099
0.0677631
0.0678174
0.0678712
0.0679239
0.0679774
0.0680315
0.0680847
0.0681381
0.068192
0.0682458
0.068299
0.0683532
0.0667601
0.0668122
0.066864
0.0669164
0.0669687
0.0670212
0.0670734
0.0671258
0.0671775
0.0672302
0.0664593
0.0665107
0.0665624
0.0666133
0.0666649
0.0667163
0.0667674
0.0668186
0.0668697
0.0652461
0.0652959
0.065346
0.0653951
0.0654448
0.0654941
0.0655446
0.0655932
0.0656424
0.0656918
0.0649548
0.0650039
0.0654439
0.0654919
0.0655399
0.063778
0.0638248
0.0638708
0.0639172
0.0639652
0.0640094
0.0658035
0.0658508
0.0672303
0.0672766
0.0673266
0.0673764
0.0674214
0.0674711
0.06752
0.065879
0.0659243
0.0659723
0.0660185
0.0660645
0.0661108
0.0662082
0.0662546
0.066302
0.0663472
0.066392
0.0664387
0.0664838
0.0665285
0.0665721
0.0666162
0.066662
0.0667051
0.0667506
0.066795
0.0668382
0.0668816
0.0650682
0.0651098
0.0651546
0.0651947
0.0652357
0.0652811
0.0653198
0.0635328
0.063572
0.0636117
0.0636506
0.0636897
0.0637289
0.0637678
0.0638065
0.0638443
0.0638826
0.0639211
0.0639588
0.0639966
0.0640339
0.0640716
0.0641086
0.0641451
0.0631814
0.0622846
0.0623189
0.0623537
0.0623885
0.0624229
0.0624566
0.0640922
0.0641275
0.0641628
0.0641977
0.0642326
0.0642667
0.0623497
0.0623824
0.0624143
0.0624471
0.0624791
0.0625105
0.062542
0.0625731
0.0626042
0.0606484
0.0606787
0.0607083
0.0607374
0.0607662
0.0607952
0.0608246
0.0608526
0.0608811
0.0609085
0.0609362
0.0609638
0.0609906
0.0610182
0.0610448
0.0610708
0.0610979
0.0611236
0.0611486
0.0611743
0.0611993
0.0612248
0.0612497
0.0612737
0.0592571
0.0592802
0.0593025
0.0593247
0.0593462
0.0593681
0.05939
0.0594108
0.0594313
0.0594523
0.0594724
0.0594927
0.0595121
0.0595321
0.0595511
0.0595696
0.0595886
0.0596072
0.0596251
0.0596427
0.0596604
0.0596771
0.0596948
0.059711
0.0597275
0.0597433
0.059759
0.0597748
0.0597906
0.0598048
0.0616145
0.0616303
0.0616459
0.0616605
0.0616763
0.0616908
0.061705
0.0450154
0.0402101
0.0331745
0.0254891
0.0205008
0.0177505
0.017822
0.0191017
0.0238319
0.0257156
0.0253681
0.029345
0.0307405
0.0327035
0.0322659
0.041728
0.0466039
0.0474333
0.0514312
0.0539014
0.0563647
0.0598413
0.0593549
0.0615677
0.0635925
0.06315
0.0641747
0.0649056
0.0653776
0.0664218
0.0660773
0.0657603
0.0665612
0.0671068
0.0682201
0.0693964
0.0691803
0.0689891
0.0698659
0.0704943
0.0716846
0.0702111
0.0701181
0.0700489
0.0700026
0.0699788
0.0691289
0.0691424
0.0700206
0.0700726
0.0701471
0.0702455
0.0703669
0.0705133
0.0685234
0.068705
0.067831
0.0680535
0.0683011
0.0685749
0.0666582
0.0669658
0.0661891
0.0665403
0.065505
0.0650406
0.0643171
0.0633014
0.0621717
0.0617312
0.0595272
0.0585542
0.0565464
0.0527469
0.0509697
0.0457091
0.0414639
0.0383689
0.0312419
0.0316204
0.0282434
0.0285724
0.0251313
0.0253917
0.0223355
0.0199427
0.0182713
0.0160964
0.018007
0.0312907
0.0335645
0.0380521
0.0454573
0.0597061
0.0596895
0.0596726
0.0596549
0.0596376
0.0596192
0.0596011
0.0595831
0.0595642
0.0595455
0.0595259
0.0595062
0.0594866
0.0594661
0.059446
0.0594255
0.0594044
0.059383
0.0593619
0.0593398
0.0593181
0.0592958
0.0592733
0.0592508
0.0612663
0.0612419
0.0612173
0.0611925
0.0611673
0.0611421
0.0611158
0.0610895
0.0610635
0.0610368
0.06101
0.0609833
0.0609559
0.0609279
0.0608998
0.0608722
0.060844
0.0608155
0.0607865
0.0607574
0.0607285
0.0606991
0.0606694
0.0606399
0.0625954
0.0625637
0.0625323
0.0625007
0.0556916
0.0497074
0.0460267
0.0475499
0.0486389
0.0494092
0.0547713
0.0599111
0.0601202
0.0638872
0.0655221
0.0655492
0.0671962
0.0674587
0.0685093
0.0728101
0.0744753
0.0785118
0.0809335
0.0832724
0.0846456
0.0883214
0.0909268
0.093292
0.0967764
0.100376
0.10524
0.108419
0.113169
0.117243
0.122747
0.127969
0.131876
0.127778
0.123026
0.120437
0.115049
0.111178
0.108712
0.108441
0.105386
0.102489
0.0996474
0.0967915
0.0941509
0.0906695
0.0875247
0.0840488
0.0813302
0.0792527
0.0787308
0.0782493
0.0773983
0.0754512
0.0738894
0.0716556
0.0692332
0.0673689
0.0640906
0.0632287
0.0616889
0.0604926
0.0593786
0.056731
0.0557538
0.0585056
0.0586332
0.0571901
0.0560642
0.0540445
0.0534749
0.0528568
0.0507796
0.0502451
0.0481579
0.0464413
0.045782
0.0451587
0.0441695
0.0419548
0.0418333
0.0400023
0.0390654
0.0407242
0.0407708
0.0403916
0.0404038
0.0394789
0.039564
0.0394937
0.0380849
0.0371892
0.0372719
0.0361739
0.0359056
0.034591
0.0335878
0.0332462
0.0326898
0.0327853
0.0322662
0.0315206
0.0293821
0.0291624
0.0287492
0.0289256
0.0284085
0.0281477
0.0272589
0.0270011
0.0254042
0.023987
0.0245365
0.0239596
0.0235145
0.0223617
0.0236346
0.0238115
0.0249486
0.0247683
0.0247903
0.024454
0.0243756
0.0238316
0.0236639
0.0235405
0.02288
0.0232756
0.0235337
0.023228
0.0229852
0.0231781
0.0228245
0.0227743
0.022301
0.0218398
0.0214983
0.0217537
0.0217214
0.0213249
0.0217227
0.0217062
0.0218466
0.0213214
0.0211367
0.0211009
0.0210736
0.0209152
0.0210031
0.0208345
0.0208489
0.0208411
0.0208744
0.0208832
0.0209591
0.021088
0.0211527
0.0212238
0.0213037
0.0214038
0.021162
0.0213435
0.0214324
0.0215769
0.0217416
0.0219734
0.0221626
0.0225927
0.0225696
0.0228045
0.0227252
0.0230411
0.0236585
0.0239555
0.0242182
0.0241881
0.0243397
0.0246524
0.0250372
0.024794
0.0254727
0.0263169
0.0257556
0.0264162
0.0264941
0.0266969
0.0267446
0.026639
0.0264896
0.0249607
0.0256461
0.0265168
0.0271949
0.0276781
0.0283629
0.0291788
0.0298445
0.0303025
0.0315187
0.0316207
0.0328325
0.0335707
0.0346428
0.0342523
0.0353721
0.0380319
0.0381006
0.0389967
0.0397096
0.0403014
0.0404207
0.0410182
0.0414696
0.0423941
0.0437776
0.0439548
0.0432432
0.0431562
0.0430518
0.0428474
0.0409859
0.0413283
0.0418111
0.0421234
0.0427366
0.0444231
0.044598
0.0431393
0.0448098
0.0441595
0.0445256
0.0454064
0.0439968
0.0434999
0.0421738
0.042158
0.0409149
0.0410899
0.0405471
0.0385919
0.0378635
0.0374966
0.0383055
0.0379831
0.0362736
0.0324031
0.0337109
0.0338453
0.0341977
0.0313926
0.0307109
0.0297001
0.0322927
0.0309408
0.0306037
0.0283257
0.0264831
0.0284683
0.0300467
0.0284364
0.0289623
0.0276389
0.0273748
0.0315827
0.030926
0.0300587
0.029914
0.0287659
0.0279157
0.0312342
0.0303263
0.0307877
0.0300173
0.0245354
0.0285806
0.0294023
0.0325142
0.0295555
0.026495
0.0292793
0.0329916
0.0362434
0.030677
0.0272868
0.0275326
0.0329906
0.0331442
0.0309117
0.0267979
0.0276333
0.0319903
0.030503
0.0267392
0.0289958
0.029036
0.0278577
0.0283269
0.0295605
0.0309481
0.032217
0.0262706
0.0236406
0.0281001
0.0320569
0.0338136
0.0255065
0.0216972
0.0290618
0.0317356
0.025953
0.0263434
0.0239913
0.0295595
0.0331781
0.0235766
0.02557
0.0294507
0.0298243
0.0315648
0.0265161
0.0240233
0.0226574
0.0319657
0.029527
0.0263478
0.0242103
0.0231711
0.0240692
0.0243539
0.0267068
0.026925
0.0207987
0.0244235
0.0202643
0.0240794
0.019176
0.0257767
0.0234574
0.0305574
0.0261754
0.0228701
0.0167791
0.0140891
0.0245981
0.0298573
0.0247233
0.0264126
0.0270226
0.0103354
0.0104591
0.0151942
0.0262283
0.0229275
0.0357342
0.0367544
0.0256079
0.00738582
0.0155651
0.0207202
0.00968001
0.0244686
0.0339297
0.0476782
0.0324755
0.0224141
0.0231034
0.0381895
0.021667
0.0366975
0.0233865
0.0506454
0.0904153
0.0554357
0.0580387
0.0608341
0.0414463
0.0269377
0.0285811
0.0303822
0.0323613
0.0345343
0.113876
0.116301
0.140986
0.133851
0.095977
0.0618624
0.0398744
0.0121637
0.00211069
0.00210991
0.0021105
0.00211061
0.00211069
0.0021092
0.00211088
0.0021087
0.00210865
0.00210999
0.00210901
0.00211029
0.00211
0.00210955
0.00210936
0.00210894
0.00210741
0.0021095
0.00210826
0.0021093
0.00210953
0.00210844
0.00211049
0.00210889
0.00210914
0.00211047
0.00210995
0.00210979
0.00210964
0.0021083
0.00210967
0.00211064
0.00211011
0.00211205
0.00211069
0.00211112
0.002111
0.00211073
0.00211174
0.00211086
0.00211145
0.00211287
0.00211343
0.00211329
0.00211392
0.00211366
0.00211355
0.0021152
0.00211289
0.00211442
0.00211539
0.00211485
0.0021156
0.00211601
0.00211854
0.00211746
0.00211863
0.00211761
0.00211793
0.00212041
0.00211878
0.0374369
0.0757939
0.115515
0.157256
0.202216
0.124608
0.0852349
0.00859226
0.00836245
0.00948734
0.00919465
0.00891166
0.0095896
0.0261593
0.0424778
0.0231248
0.0223739
0.00518824
0.00509889
0.0219345
0.0212692
0.00486984
0.0394418
0.0263485
0.0135553
0.0223374
0.0118254
0.0156493
0.0179872
0.0362263
0.0273772
0.0336297
0.0154712
0.0137374
0.0206567
0.0143975
0.0292387
0.0322492
0.0265316
0.0191694
0.0192953
0.0213607
0.0264094
0.0258831
0.0251776
0.0246889
0.0196522
0.0270333
0.0260921
0.0236267
0.0202567
0.0239891
0.0294035
0.0286714
0.0276247
0.0205784
0.0232215
0.0274444
0.0331726
0.0320467
0.0232891
0.0247587
0.0216319
0.0253897
0.0316425
0.0282589
0.0278312
0.0247641
0.0232568
0.0276406
0.031599
0.0302226
0.0265391
0.0254729
0.0252612
0.030534
0.0301668
0.0271505
0.0269817
0.0300915
0.0272717
0.0269829
0.0299206
0.0266847
0.0317907
0.0300266
0.0242271
0.0289308
0.0288003
0.0287245
0.0287357
0.0273939
0.0267926
0.0325823
0.0276268
0.0288382
0.0325782
0.0303504
0.0323446
0.0264704
0.0281178
0.0293802
0.0328499
0.0293153
0.0294561
0.02788
0.0286604
0.0330667
0.0306988
0.0283648
0.0274483
0.0281981
0.0297841
0.0317207
0.0273221
0.0278061
0.0265297
0.0269478
0.0291746
0.0281588
0.0260865
0.0273621
0.0274125
0.0280098
0.0290324
0.0288116
0.0280196
0.0299392
0.030412
0.0338374
0.0350924
0.0339294
0.0358897
0.038719
0.0386412
0.0404554
0.0404709
0.0369807
0.037146
0.0348181
0.0332113
0.0342572
0.0306232
0.0282791
0.0264899
0.0280255
0.0260933
0.0277634
0.0289501
0.0306167
0.0324406
0.0334448
0.036015
0.0394742
0.0440688
0.0501863
0.0542815
0.057507
0.0623182
0.0646117
0.0785529
0.0792929
0.132006
0.127646
0.12586
0.122586
0.117697
0.113308
0.110643
0.104696
0.0996689
0.0948336
0.0890058
0.0839139
0.0727012
0.06507
0.059462
0.0557224
0.0510143
0.0469301
0.0435467
0.0387301
0.0373949
0.0345154
0.0336017
0.0308161
0.0281332
0.0267361
0.0253848
0.0237509
0.020392
0.0203934
0.0203953
0.0203987
0.0204004
0.0199614
0.0199607
0.0199645
0.0199653
0.0199695
0.0214714
0.021475
0.0233019
0.0233071
0.0233097
0.0233165
0.0233221
0.0233265
0.0233313
0.0219255
0.0219295
0.0219331
0.0219373
0.0219397
0.0219439
0.0219472
0.0211462
0.0211504
0.0211523
0.0211562
0.0193686
0.019371
0.0193728
0.0209648
0.0228698
0.022875
0.0228806
0.0228864
0.0228912
0.0228938
0.0228967
0.0229036
0.0229076
0.0229124
0.0229157
0.0229205
0.0229265
0.0229311
0.0235254
0.0245421
0.0245495
0.0245543
0.02456
0.0245668
0.0282818
0.0282912
0.0282978
0.028307
0.0283166
0.0268654
0.0268728
0.0268798
0.0268876
0.0268934
0.0269051
0.0271072
0.0271165
0.0271227
0.0271296
0.0271381
0.0271459
0.0259871
0.0298371
0.0298482
0.0298593
0.0298677
0.0298793
0.029889
0.0298986
0.0299066
0.0299183
0.0299267
0.0299365
0.0299463
0.0299561
0.0299642
0.0299761
0.0299841
0.0318584
0.0318691
0.0340255
0.0337927
0.0338036
0.0338175
0.0338305
0.0338435
0.0338545
0.0338708
0.0338799
0.0338947
0.0330372
0.0330491
0.0329488
0.0329607
0.0329712
0.0329841
0.035187
0.0352029
0.0352157
0.03384
0.0338533
0.0338642
0.0338776
0.034741
0.034753
0.0369526
0.0369679
0.0369849
0.0369974
0.0370122
0.0392971
0.0393148
0.0393303
0.0393472
0.0393632
0.0393789
0.0393947
0.0416773
0.0416945
0.0417127
0.0417302
0.0417479
0.0441038
0.0441231
0.0441416
0.0453573
0.0453767
0.0477359
0.0477563
0.0477772
0.0477977
0.0478182
0.0478387
0.0502963
0.0503184
0.0527601
0.0527836
0.0513788
0.0514009
0.0514231
0.0514442
0.0539739
0.0564915
0.0565159
0.056541
0.0565657
0.0617255
0.0602191
0.0602462
0.0655578
0.0655874
0.065618
0.0656477
0.0656777
0.0657064
0.0657359
0.0657653
0.0657942
0.0658225
0.0658516
0.0658795
0.0659078
0.0659359
0.065963
0.0659908
0.0660178
0.0660449
0.0660718
0.0660988
0.067424
0.0674518
0.0674791
0.0668064
0.0668321
0.0668582
0.0668833
0.0672018
0.0672266
0.0672509
0.0658208
0.0658437
0.0658663
0.0658889
0.0659107
0.0659326
0.0659538
0.0659758
0.0659963
0.0660178
0.0660378
0.0660579
0.0660784
0.0660988
0.0661178
0.0661372
0.0661571
0.0661754
0.0661942
0.066213
0.0662308
0.0662483
0.0663387
0.0663569
0.0663746
0.0663924
0.06641
0.0664267
0.0664437
0.0664606
0.0664765
0.0664924
0.0665084
0.0665239
0.0665393
0.0665543
0.0665692
0.0665837
0.0665974
0.0666114
0.0666253
0.0666385
0.0666519
0.0666642
0.0666769
0.0666892
0.0667009
0.0667131
0.0667245
0.0667352
0.0667463
0.0667571
0.0667676
0.0652367
0.0652449
0.065254
0.0652622
0.0652708
0.0652784
0.0652862
0.0652935
0.0653006
0.0653082
0.0653141
0.0653201
0.0653264
0.0653326
0.0653382
0.0653427
0.0653476
0.0653525
0.0653568
0.0653608
0.0653645
0.0653681
0.0653715
0.0653746
0.0667428
0.0667462
0.0667491
0.0667518
0.0667542
0.066756
0.0667587
0.0667598
0.0667608
0.0667621
0.066763
0.0667636
0.0667631
0.0667629
0.0667627
0.0667622
0.0667606
0.0667592
0.0667576
0.0667557
0.0667533
0.0667509
0.0667483
0.0667449
0.0667417
0.0667376
0.065369
0.0653654
0.0653615
0.0653581
0.0653538
0.0653497
0.0653452
0.0653396
0.0653346
0.0653291
0.0653234
0.065317
0.0653106
0.0653041
0.0652969
0.0652893
0.0652825
0.0652742
0.0652664
0.0652577
0.0652493
0.0652401
0.0652314
0.0652221
0.0667529
0.066742
0.066731
0.0667196
0.0667084
0.0666966
0.0666848
0.0666722
0.0666592
0.0666466
0.0666332
0.0666203
0.0666063
0.0665924
0.0665779
0.0665631
0.0665484
0.0665336
0.0665181
0.0665028
0.066487
0.0664705
0.066454
0.0664377
0.06642
0.0664032
0.0663861
0.0663681
0.0663499
0.0663318
0.0663131
0.0662227
0.0662047
0.0661863
0.0661677
0.0661488
0.0661293
0.06611
0.0660904
0.0660703
0.0660498
0.0660293
0.0660089
0.0659879
0.0659669
0.0659452
0.0659237
0.0659015
0.0658795
0.0658571
0.0658346
0.065812
0.0657886
0.0672179
0.0671937
0.0671686
0.0668504
0.0668247
0.0667989
0.0667718
0.0674439
0.067417
0.0673887
0.066063
0.0660364
0.066009
0.0659819
0.0659543
0.0659263
0.0658983
0.0658703
0.0658421
0.065813
0.0657843
0.0657558
0.0657263
0.0656971
0.0561506
0.0479197
0.0454557
0.0441202
0.0457988
0.0504953
0.052568
0.0560804
0.0585926
0.0598644
0.0609522
0.0620755
0.0677272
0.0692516
0.071622
0.073677
0.0742957
0.0759244
0.0752929
0.0769046
0.0782497
0.0798248
0.0816847
0.083399
0.0849469
0.0878803
0.089322
0.0925783
0.0963653
0.0982152
0.102872
0.104903
0.108635
0.111952
0.116883
0.120968
0.126037
0.126013
0.122209
0.119687
0.117087
0.116541
0.114902
0.112219
0.109838
0.106622
0.103732
0.100598
0.0988325
0.0944693
0.0909819
0.0885136
0.0870863
0.0886138
0.0882495
0.0873039
0.0866012
0.0850229
0.0830331
0.0817769
0.0798765
0.0783429
0.0763573
0.0749748
0.0728061
0.0714698
0.0694978
0.0672156
0.0682174
0.0687836
0.0677832
0.066855
0.0646221
0.0649107
0.0643995
0.0625195
0.0611359
0.0600499
0.0581797
0.0570002
0.0564994
0.0546627
0.0531791
0.0526174
0.0511592
0.0505968
0.0488749
0.0481182
0.0465278
0.0459296
0.0467758
0.0472337
0.0476232
0.0468969
0.0464273
0.0462052
0.0460376
0.0457313
0.0450819
0.0447077
0.0445979
0.0425308
0.0422286
0.0419985
0.041917
0.0414138
0.0406885
0.0402938
0.0397581
0.0386257
0.0386285
0.0372511
0.0367106
0.0363162
0.0369317
0.0360091
0.0360558
0.0352019
0.0348895
0.0346438
0.0346083
0.0342784
0.0346891
0.0345369
0.0341504
0.0334995
0.0334477
0.0330526
0.0326126
0.0326462
0.0324952
0.0326098
0.0326482
0.0327085
0.032541
0.0325506
0.0324898
0.0322748
0.0324195
0.0323035
0.0323276
0.0323627
0.0322727
0.032341
0.0324243
0.0325235
0.0324917
0.032553
0.0325872
0.0327516
0.032972
0.033178
0.0334054
0.0337998
0.0340682
0.0344973
0.0348114
0.0350574
0.0350456
0.0354286
0.0355782
0.03591
0.0362651
0.0366511
0.0371457
0.0377101
0.0381531
0.0382915
0.038891
0.0395035
0.0401435
0.0410184
0.0414675
0.0417228
0.0422635
0.0426245
0.0431565
0.0435556
0.0443922
0.0447435
0.0457778
0.0461181
0.0467842
0.0468745
0.0476201
0.0483277
0.049127
0.0500244
0.0511268
0.0519
0.0521167
0.052986
0.0537579
0.0533903
0.052698
0.0526408
0.0545987
0.0553141
0.0561814
0.057256
0.0582645
0.0588704
0.059917
0.0606109
0.0615386
0.0628417
0.0632263
0.0639411
0.0647436
0.0650309
0.0654246
0.0655031
0.0653419
0.0653603
0.0667447
0.065436
0.06489
0.0637921
0.0630287
0.063008
0.0642316
0.0643302
0.0643975
0.0616742
0.0611567
0.0602887
0.0619926
0.0602029
0.0596304
0.0566801
0.0543446
0.0564431
0.053677
0.0540667
0.051788
0.0496426
0.0476273
0.0486478
0.047046
0.0457519
0.0416282
0.0387255
0.0387002
0.0400932
0.0372717
0.0371643
0.0348929
0.0356047
0.0359475
0.0336181
0.033393
0.0340139
0.032697
0.0328329
0.0315384
0.0332718
0.0332655
0.0315585
0.0297016
0.0285927
0.0301807
0.0324301
0.0306809
0.0271683
0.0285142
0.0311532
0.0318405
0.030662
0.0287506
0.0257864
0.030429
0.0287835
0.0321301
0.0288376
0.0288438
0.0292626
0.0314725
0.0328788
0.0309047
0.0308536
0.0264122
0.0278784
0.0284137
0.0333159
0.0283904
0.027369
0.0240578
0.0315892
0.032628
0.0302661
0.0286443
0.0224575
0.0228431
0.0325228
0.0339544
0.0276047
0.0257191
0.0267663
0.0218295
0.0320389
0.0314995
0.0294538
0.0298764
0.0254069
0.0207969
0.0252127
0.0344024
0.0349276
0.0264242
0.0180766
0.0214266
0.0257441
0.0349795
0.0277494
0.0219406
0.0213319
0.0259346
0.0279304
0.025131
0.0265665
0.0301746
0.0231743
0.028228
0.0245854
0.0209521
0.0139902
0.0237228
0.0289236
0.0251958
0.0205281
0.0188813
0.0223818
0.0127912
0.0282479
0.0251848
0.0248358
0.0311166
0.0231039
0.0203072
0.011
0.0112309
0.0119759
0.0321124
0.0330773
0.0315104
0.0160723
0.0175557
0.0180716
0.00505564
0.00514565
0.0333032
0.0227938
0.0256717
0.0258822
0.00817604
0.030834
0.0308194
0.00958686
0.00991172
0.00870134
0.00895933
0.0473216
0.0287806
0.0152916
0.0463107
0.0171419
0.0179974
0.0189134
0.0198999
0.0209629
0.132612
0.111467
0.165237
0.132267
0.110965
0.0866462
0.0523707
0.0346639
0.00398812
0.00274187
0.00274032
0.00273985
0.00273977
0.0027405
0.00274064
0.00273977
0.00274137
0.00273868
0.00273828
0.00273869
0.00273938
0.00273877
0.00273916
0.00273812
0.00273788
0.00273897
0.00273871
0.00273751
0.00273896
0.00273824
0.00273776
0.00273906
0.00273926
0.00273966
0.00273985
0.00273986
0.00273922
0.00273819
0.00273925
0.00274042
0.00273895
0.00273947
0.00273993
0.00273963
0.00273987
0.00274233
0.00274154
0.00274194
0.00274304
0.00274061
0.0027424
0.00274188
0.00274349
0.00274315
0.00274346
0.0027438
0.00274505
0.00274441
0.00274503
0.00274658
0.00274631
0.00274682
0.00274753
0.00274876
0.00274796
0.0027484
0.00275037
0.00274868
0.00274909
0.0345272
0.0695579
0.105398
0.142309
0.180736
0.221432
0.18167
0.0891954
0.0528912
0.0208969
0.0225928
0.0214768
0.0211475
0.03686
0.0379437
0.036653
0.0545019
0.0326102
0.0170985
0.0176061
0.00378618
0.00373422
0.0264225
0.0257121
0.0307435
0.0358622
0.0284438
0.0277369
0.00368829
0.0107515
0.018681
0.017959
0.026582
0.0260002
0.0254384
0.0184499
0.0281244
0.0203426
0.0195476
0.0225949
0.0221962
0.0254859
0.0231656
0.0224812
0.0241648
0.0180984
0.0238985
0.0243457
0.0239531
0.0243201
0.0348566
0.0212121
0.0199935
0.0197337
0.0228733
0.0342507
0.0294299
0.0321561
0.0241505
0.0192564
0.0237115
0.0291524
0.031245
0.0276431
0.0259794
0.0215591
0.0255383
0.0326738
0.0287701
0.0236552
0.0254739
0.0347784
0.0293924
0.0277987
0.0217873
0.0255729
0.0325852
0.0320052
0.0260309
0.0238121
0.0227549
0.0325754
0.0297542
0.028583
0.0250379
0.0285982
0.0292238
0.0289589
0.0258382
0.0284538
0.0316875
0.0272759
0.0273638
0.0305256
0.0305022
0.0339802
0.0282995
0.0252866
0.0266146
0.0315379
0.0321541
0.0282828
0.0227777
0.0252402
0.0322083
0.0307585
0.03137
0.027735
0.0273994
0.0334532
0.0311809
0.031982
0.0304435
0.031346
0.0339511
0.0327689
0.0325663
0.0346916
0.0343796
0.0336497
0.0353708
0.0348421
0.0374966
0.039164
0.0373339
0.0365053
0.0389495
0.0399463
0.0419307
0.0424321
0.0411145
0.0423564
0.0464319
0.0504118
0.0527784
0.0517904
0.0533165
0.0568407
0.0577677
0.058653
0.0585986
0.0553139
0.0551959
0.0547331
0.0528818
0.0522247
0.0500071
0.0484994
0.0476181
0.0447134
0.0427947
0.0414288
0.0385203
0.0371307
0.0377942
0.0375346
0.0386314
0.0399242
0.0405931
0.042404
0.0589534
0.0720846
0.13433
0.0879709
0.0890432
0.0893989
0.0897739
0.0899138
0.0897934
0.0892943
0.0885597
0.0882179
0.0873995
0.0853543
0.0817349
0.0799046
0.0765615
0.0746615
0.072422
0.0690307
0.0669733
0.0653672
0.0623869
0.0596221
0.0562697
0.0561174
0.0536262
0.0524555
0.050226
0.0479863
0.0477511
0.0471603
0.0471836
0.047898
0.0479372
0.0479772
0.048015
0.0480559
0.0480951
0.0481349
0.0481744
0.0482156
0.0482564
0.0482958
0.0483356
0.0483756
0.047336
0.0464376
0.0464765
0.0456941
0.0457317
0.0457708
0.0454799
0.0455184
0.0455571
0.0450025
0.0450405
0.0450774
0.0451157
0.045154
0.0451912
0.0439148
0.0426868
0.0427231
0.0439947
0.0440336
0.0440692
0.044107
0.0441443
0.0443514
0.0443893
0.0444265
0.0444655
0.0445018
0.0445394
0.043224
0.0419635
0.0420001
0.0420352
0.0435723
0.0436095
0.0436482
0.0436843
0.0437192
0.0437579
0.0437948
0.0438314
0.043867
0.0429914
0.0406321
0.0406685
0.040704
0.0407373
0.039864
0.0398968
0.0399306
0.0399624
0.0412489
0.0412837
0.0413175
0.0385089
0.0385393
0.0385739
0.0386075
0.0386387
0.0386716
0.0387028
0.0387356
0.0395248
0.0395558
0.0366797
0.0367144
0.0367432
0.0367736
0.0383773
0.0384081
0.0384412
0.03847
0.0385022
0.0355696
0.035597
0.0356289
0.035656
0.035295
0.0353217
0.0353515
0.0346084
0.0315768
0.0329791
0.0330048
0.0330338
0.03306
0.033086
0.0299788
0.0289808
0.0277308
0.0277512
0.026174
0.0245569
0.0245774
0.0245977
0.0213202
0.017989
0.0180051
0.01802
0.0180363
0.0180516
0.0180673
0.0180825
0.0180979
0.0181134
0.0181287
0.0198606
0.0198765
0.0198925
0.0199094
0.0199249
0.0213193
0.0213365
0.021866
0.021884
0.0219009
0.0219178
0.0219353
0.0219526
0.0219696
0.0219868
0.0220035
0.0221191
0.0221359
0.0221522
0.022169
0.0221854
0.0222017
0.0222181
0.0222345
0.021161
0.0211761
0.0211914
0.0212066
0.0212219
0.021237
0.0212519
0.0212667
0.0212814
0.0227458
0.0227614
0.0227769
0.0227925
0.0228079
0.0228227
0.0228383
0.0228534
0.0228683
0.0228831
0.0213518
0.0213655
0.0213802
0.0213938
0.0225045
0.0225181
0.0225322
0.0225462
0.0225603
0.0225735
0.0225875
0.022601
0.0226145
0.0226281
0.0226413
0.0226542
0.022667
0.0226808
0.0226933
0.0243215
0.0243351
0.0243487
0.0243618
0.0243753
0.0243878
0.0231684
0.0231807
0.0231927
0.0232045
0.023216
0.0232278
0.0232398
0.0232509
0.0232628
0.0232737
0.023285
0.0232957
0.0233069
0.0233172
0.0233279
0.0233379
0.0233489
0.0233591
0.0239643
0.0239746
0.0239846
0.0239952
0.0240051
0.0240152
0.024025
0.0240346
0.0257964
0.0258064
0.0258167
0.025827
0.0258362
0.0258458
0.0258558
0.0258648
0.025874
0.0258827
0.0258918
0.0259004
0.0259091
0.0259177
0.0259258
0.0259344
0.0259423
0.0259498
0.0259573
0.0259654
0.0259724
0.0259792
0.0259866
0.0259934
0.0260005
0.0260076
0.0260133
0.0260202
0.0260263
0.0260322
0.0260375
0.0260438
0.0260493
0.0247002
0.0247043
0.0247096
0.0247141
0.0247179
0.0247222
0.0247265
0.0247301
0.0265301
0.0265339
0.0265381
0.0265414
0.0265453
0.0265485
0.026552
0.0265545
0.0265576
0.0265609
0.0265632
0.0265657
0.026568
0.0265693
0.0265716
0.0265739
0.0265752
0.0265761
0.0265776
0.0265787
0.0265799
0.0265804
0.0265808
0.0265814
0.0265816
0.0265812
0.0265814
0.0265811
0.0265804
0.02658
0.0265789
0.0265787
0.0265774
0.0265762
0.0265742
0.0265727
0.0265715
0.0265691
0.026567
0.026565
0.0265622
0.02656
0.0265569
0.0265536
0.0265507
0.0265473
0.0265443
0.0265404
0.0247412
0.0247378
0.0247341
0.0247305
0.0247262
0.024722
0.0247183
0.0247137
0.0260632
0.0260582
0.0260531
0.0260474
0.026042
0.0260364
0.0260303
0.0260244
0.0260184
0.0260121
0.026005
0.0259988
0.0259921
0.0259846
0.0259777
0.0259709
0.0259631
0.0259558
0.0259484
0.02594
0.0259322
0.0259234
0.0259155
0.0259071
0.0258982
0.0258896
0.0258807
0.0258714
0.0258625
0.0258527
0.0258437
0.0258338
0.025824
0.0240626
0.0240537
0.0240441
0.0240343
0.0240245
0.0240152
0.0240051
0.0239944
0.02339
0.0233805
0.0233699
0.02336
0.0233499
0.0233393
0.0233292
0.0233182
0.0233078
0.0232971
0.0232859
0.0232752
0.0232638
0.0232525
0.023241
0.0232293
0.0232178
0.0232055
0.024426
0.0244133
0.0244002
0.0243873
0.0243748
0.0243613
0.0227329
0.0227207
0.0227077
0.0226956
0.0226825
0.0226697
0.0226565
0.0226437
0.0226302
0.0226168
0.0226036
0.0225898
0.022576
0.0225625
0.0225487
0.0214391
0.0214252
0.0214112
0.0213974
0.0229284
0.0229138
0.0228995
0.0228849
0.0228699
0.0228544
0.0216992
0.0176406
0.0221422
0.0262151
0.0289312
0.0390932
0.0441168
0.0481023
0.0501697
0.0534544
0.0540907
0.0627119
0.0651278
0.067147
0.0677129
0.0688316
0.0698259
0.0699918
0.0711772
0.0723968
0.0726999
0.0728729
0.0744959
0.0757721
0.0765802
0.0763657
0.0786352
0.0798908
0.0841967
0.0863604
0.0884584
0.0909922
0.093132
0.0942111
0.0967153
0.0995588
0.10157
0.102898
0.106004
0.109204
0.112116
0.116519
0.119907
0.122942
0.124621
0.12371
0.121914
0.119593
0.116945
0.115109
0.114433
0.112773
0.111267
0.107612
0.10629
0.104048
0.102684
0.101833
0.101304
0.0998111
0.099265
0.0980329
0.0960154
0.0943686
0.0926409
0.0913715
0.0899359
0.0882888
0.0865884
0.0854777
0.0835861
0.0817362
0.0800226
0.0791592
0.0780886
0.0765388
0.0772487
0.076309
0.0759472
0.0757302
0.0744809
0.0733794
0.0729912
0.071654
0.0709888
0.0700699
0.0686135
0.0683257
0.067157
0.0665459
0.0656352
0.0647307
0.064241
0.0627979
0.0618015
0.0607777
0.0602058
0.059873
0.0590346
0.05873
0.0580944
0.0568214
0.0563122
0.0558277
0.0550271
0.0546949
0.0541086
0.0548037
0.054874
0.0546919
0.0549702
0.0552135
0.0545796
0.0546687
0.0542526
0.054446
0.0545024
0.0546072
0.0541917
0.0539112
0.053639
0.0541081
0.0539831
0.0537775
0.0535943
0.0533689
0.0534552
0.053612
0.0533488
0.0534577
0.0537292
0.0535966
0.0539055
0.0539414
0.054
0.0539895
0.0539195
0.054221
0.0545019
0.0548185
0.055206
0.0554262
0.0550726
0.0549677
0.0550518
0.0551876
0.0555411
0.0557352
0.0556112
0.0561304
0.0563578
0.0565324
0.0566326
0.0571885
0.0573369
0.0575495
0.0579198
0.0583223
0.0584842
0.05814
0.0583657
0.0583694
0.0582231
0.0589629
0.0596962
0.0602529
0.0610729
0.0618592
0.0628282
0.0635245
0.0645701
0.0652669
0.0661803
0.0669603
0.0683795
0.0690762
0.0704054
0.0712884
0.0719557
0.0735393
0.0749831
0.076494
0.0775135
0.0785161
0.0787982
0.0798483
0.0810164
0.0823293
0.0833347
0.0835941
0.0837622
0.0846141
0.0839942
0.0838458
0.0853604
0.0857037
0.0866156
0.0875918
0.0884213
0.0899068
0.0904806
0.0908967
0.0906224
0.0915249
0.0921624
0.0936722
0.0929577
0.0928905
0.092314
0.0905744
0.0885836
0.0897827
0.0885995
0.088265
0.0880584
0.0864271
0.0865651
0.086397
0.0855442
0.0848106
0.0821499
0.080972
0.0800094
0.0796741
0.0771397
0.0762378
0.0734821
0.0730236
0.0708343
0.067908
0.0643441
0.062369
0.0614779
0.0610693
0.0608049
0.0586959
0.0571081
0.0564176
0.0569377
0.0538056
0.0517538
0.0522596
0.0508459
0.0512118
0.047743
0.0477144
0.0467181
0.04621
0.0441985
0.0443296
0.0441335
0.0421309
0.0407953
0.0401853
0.0401134
0.0409148
0.0390906
0.0363321
0.0360988
0.0379116
0.0362792
0.0332769
0.0338189
0.0343227
0.034524
0.0323852
0.0308622
0.0312096
0.0325308
0.0309282
0.0266218
0.0289447
0.0305765
0.0295052
0.0306617
0.0288449
0.0278941
0.0301295
0.0289331
0.0280219
0.0318307
0.0298379
0.0277587
0.0271163
0.0280841
0.0291493
0.0326787
0.0264157
0.0264194
0.0235568
0.0287105
0.0319443
0.0292441
0.0283947
0.0241415
0.0242624
0.0323818
0.0294838
0.0323738
0.0282355
0.0230066
0.0166416
0.0255442
0.0330398
0.0330421
0.0235488
0.02031
0.0196462
0.0304323
0.0306387
0.0235106
0.0246977
0.0236785
0.0210714
0.0267388
0.0242554
0.0150557
0.0245345
0.0258263
0.0263751
0.022208
0.0270081
0.0246858
0.0196418
0.0160296
0.0259245
0.027333
0.0210941
0.0364823
0.0245145
0.0169431
0.00697373
0.00704906
0.0180657
0.0294375
0.0358325
0.0438082
0.0117364
0.0120085
0.0122898
0.00344994
0.00364735
0.0264597
0.0321735
0.0355737
0.0372152
0.0216819
0.0224201
0.00324299
0.00345503
0.00711752
0.00758422
0.0279249
0.029076
0.0387497
0.0773228
0.00388651
0.00417031
0.00448646
0.00483942
0.133206
0.112594
0.15178
0.120983
0.0884438
0.0723761
0.0482759
0.0328317
0.00470831
0.0025934
0.00259308
0.00259288
0.00259436
0.00259387
0.0025929
0.00259328
0.00259211
0.00259124
0.00259108
0.00259139
0.00259232
0.00259144
0.00259209
0.00259175
0.00259203
0.00259026
0.00259126
0.00259008
0.00259225
0.00259219
0.00259233
0.00259188
0.00258926
0.0025912
0.0025908
0.00259164
0.00259108
0.00259228
0.00259283
0.00259247
0.00259203
0.00259281
0.00259207
0.00259089
0.00259121
0.00259288
0.00259331
0.0025935
0.00259418
0.00259507
0.00259352
0.00259526
0.00259416
0.00259439
0.00259449
0.00259556
0.00259577
0.00259617
0.00259568
0.00259736
0.0025976
0.00259705
0.00259755
0.00259816
0.00259873
0.00260069
0.00259913
0.00260098
0.00260029
0.00260202
0.00260085
0.0325297
0.0655294
0.099292
0.134062
0.17026
0.208595
0.161569
0.0693603
0.0286217
0.00776754
0.00728776
0.00684895
0.00918796
0.00872037
0.0311009
0.0300384
0.0450635
0.0410427
0.023433
0.0205223
0.0146645
0.0144659
0.0208218
0.0202674
0.0113543
0.0415008
0.0283112
0.0276022
0.0193536
0.0145725
0.0142066
0.0136239
0.0225251
0.0300798
0.0201944
0.0278701
0.0342025
0.0227824
0.0176602
0.0158845
0.0231297
0.0245598
0.0269563
0.0261001
0.0240836
0.0136407
0.0230156
0.0271717
0.0213257
0.0209814
0.0270325
0.0238046
0.0326525
0.0220816
0.0171866
0.0202611
0.0263994
0.034631
0.0273696
0.0291867
0.0208823
0.0200176
0.0303464
0.0292564
0.0287934
0.0252587
0.0245615
0.026667
0.025926
0.0265526
0.0249482
0.0279705
0.0319754
0.027636
0.0233957
0.02497
0.0311647
0.0282255
0.0329021
0.0228138
0.0230339
0.0286074
0.032895
0.0307952
0.0277895
0.0284344
0.0250567
0.030141
0.0283986
0.0304122
0.0316246
0.0275662
0.0282219
0.0276221
0.0302698
0.0300386
0.0274764
0.029462
0.0301703
0.0347489
0.0328143
0.0368404
0.0368759
0.03466
0.0376902
0.0371904
0.0408285
0.0430808
0.0427759
0.0409612
0.043864
0.0470367
0.0467688
0.0481372
0.0494685
0.0495719
0.0514941
0.0535822
0.0542454
0.0545679
0.0562265
0.0577264
0.0581325
0.0597551
0.0594261
0.0626828
0.0621482
0.0637227
0.0648883
0.0678241
0.0689402
0.068754
0.0699386
0.0720482
0.0738118
0.0742657
0.0742981
0.0752856
0.0773222
0.0797625
0.0812537
0.0819678
0.0814405
0.0810168
0.081504
0.0799601
0.0803117
0.0796379
0.0770446
0.0761743
0.0731388
0.0696602
0.0682865
0.0649747
0.0641662
0.0628718
0.061107
0.0578692
0.0548674
0.0563292
0.0752731
0.0877552
0.0879759
0.0516367
0.052086
0.0526708
0.0532089
0.0551169
0.0557627
0.0563074
0.0563814
0.0556534
0.0546511
0.0554199
0.0553447
0.0554568
0.0556853
0.0557347
0.0560076
0.0558128
0.0553886
0.0533505
0.0530448
0.0520187
0.0514811
0.0508228
0.0506287
0.0506564
0.0514014
0.0505133
0.0513125
0.0509512
0.0524875
0.0520927
0.0520834
0.051504
0.0515389
0.051573
0.0525418
0.0525775
0.0526119
0.0526505
0.0526849
0.0527202
0.0527567
0.0520631
0.0520986
0.052133
0.0521666
0.0512458
0.0510096
0.0510459
0.0512605
0.0512936
0.0513309
0.0513659
0.0513997
0.050379
0.0504145
0.0504472
0.0504822
0.0505189
0.050551
0.0501254
0.0501586
0.050193
0.050227
0.0502603
0.050295
0.0503301
0.0503657
0.0503996
0.0504331
0.0516452
0.0516796
0.0517146
0.0507845
0.0508169
0.050852
0.0508887
0.0513203
0.0513539
0.0502833
0.0513698
0.051404
0.0514389
0.0507548
0.0507901
0.0508227
0.0508589
0.0508921
0.0509247
0.0501891
0.0502248
0.0502573
0.050289
0.0503243
0.0503593
0.0503937
0.0504263
0.0500309
0.0500635
0.0500977
0.0501315
0.0501637
0.0501974
0.0502302
0.0491572
0.0491896
0.0492222
0.0492541
0.0492868
0.0493196
0.0493515
0.0493839
0.0494163
0.0494481
0.0507092
0.0507426
0.0507751
0.0508078
0.0508405
0.0508735
0.0519962
0.0506418
0.0506742
0.0507064
0.0507384
0.0507704
0.0508024
0.0508341
0.0508659
0.049026
0.0490559
0.0490859
0.0491164
0.0491463
0.0491771
0.0486899
0.0487198
0.0487496
0.0487786
0.0488086
0.048838
0.0488672
0.0490645
0.0470826
0.0471101
0.0471381
0.0471652
0.0476583
0.0476865
0.0477138
0.0477418
0.0477693
0.0477969
0.0478242
0.0478513
0.0478786
0.0467076
0.0479081
0.0479349
0.047962
0.0479893
0.0480158
0.0480426
0.0480692
0.0480961
0.0469455
0.0469711
0.0469962
0.0470215
0.0470464
0.0483889
0.0483899
0.0484158
0.0484416
0.0484671
0.0484921
0.0485174
0.0477105
0.0477346
0.0477591
0.0477829
0.0478069
0.0478305
0.0478543
0.0466426
0.0466653
0.0466881
0.0454983
0.0455202
0.0455419
0.0455633
0.0455845
0.045606
0.0456266
0.0468854
0.046907
0.046928
0.0469497
0.046971
0.046992
0.0470122
0.0470333
0.0466391
0.046659
0.0466789
0.0466986
0.0467176
0.0467372
0.0467562
0.0455459
0.0455638
0.0455823
0.0455996
0.045618
0.0456351
0.045653
0.0456701
0.0456871
0.044413
0.0444293
0.0444455
0.0444617
0.04505
0.0450663
0.0450828
0.0450987
0.0451145
0.0451302
0.0451456
0.045161
0.0442778
0.0442923
0.0433462
0.04336
0.0420777
0.0434054
0.0434189
0.0434329
0.0434457
0.0434592
0.0434722
0.043485
0.0434975
0.0435103
0.0435223
0.0435345
0.043546
0.043558
0.0435697
0.043581
0.0435925
0.0436031
0.0436143
0.0436252
0.0436353
0.0436453
0.0436561
0.0436657
0.0436757
0.043685
0.0436946
0.0437038
0.0437127
0.0437215
0.0424071
0.0424153
0.0424233
0.042431
0.0424383
0.0424459
0.0424529
0.0424603
0.0424666
0.0424735
0.0424803
0.0424863
0.0424921
0.0424981
0.0425039
0.0425096
0.0425149
0.0425201
0.0425247
0.0425295
0.0425344
0.0425386
0.0425428
0.0439251
0.0439295
0.0439332
0.0439374
0.0439409
0.0439445
0.043948
0.0439509
0.0439534
0.0439567
0.0449064
0.0449081
0.0449102
0.0449123
0.0449137
0.044915
0.0449162
0.0449172
0.0449173
0.044918
0.0449184
0.0449185
0.0449178
0.0449176
0.0449173
0.0449165
0.0449156
0.0449146
0.0449135
0.0449117
0.0449096
0.0449077
0.0449058
0.0439555
0.0439526
0.0439496
0.0439465
0.0439435
0.0439405
0.043936
0.0439318
0.0439282
0.0425464
0.0425416
0.0425374
0.042533
0.0425286
0.0425238
0.0425184
0.0425133
0.0425082
0.0425023
0.0424969
0.0424909
0.0424844
0.042478
0.0424719
0.042465
0.0424585
0.0424514
0.0424439
0.0424367
0.0424287
0.0424209
0.042413
0.0437277
0.0437191
0.04371
0.0437011
0.0436916
0.0436823
0.0436725
0.0436625
0.0436528
0.0436426
0.0436325
0.0436215
0.0436106
0.0436001
0.0435892
0.0435777
0.0435663
0.0435546
0.0435423
0.0435309
0.0435185
0.0435066
0.0434936
0.0434813
0.0434681
0.0434554
0.0434424
0.0434289
0.043415
0.0420875
0.0433698
0.0433562
0.0443022
0.0442875
0.0451713
0.0451563
0.0451411
0.0451256
0.0451097
0.045094
0.0450777
0.0450618
0.0444728
0.0444569
0.0444404
0.0444249
0.0456985
0.0456812
0.0456645
0.0456468
0.0456297
0.0456121
0.0455939
0.0455763
0.0455583
0.0467683
0.0467497
0.0467307
0.0467109
0.0466915
0.0466714
0.046652
0.0470466
0.0470258
0.0470051
0.0469843
0.046963
0.0469419
0.0469202
0.0468988
0.0456406
0.0456193
0.0455985
0.0455776
0.045556
0.0455346
0.0455133
0.0467025
0.0466801
0.0478921
0.0478688
0.0478454
0.0478216
0.0477981
0.0477739
0.0477498
0.0477257
0.0485328
0.0473295
0.0402444
0.0357484
0.0349734
0.0321724
0.0327726
0.0336827
0.0348708
0.0381007
0.0409396
0.0448429
0.0462338
0.0494367
0.0512705
0.0530959
0.0539411
0.0566417
0.0575718
0.0584239
0.0590439
0.0607083
0.0646056
0.0661502
0.0675997
0.0697156
0.0714851
0.0731313
0.0749462
0.0756405
0.0776702
0.0797161
0.0818178
0.0828393
0.0850352
0.0872472
0.088377
0.0905924
0.0925044
0.095075
0.0969241
0.0992118
0.101495
0.103951
0.106474
0.108233
0.110593
0.113038
0.115996
0.11834
0.120703
0.123447
0.12586
0.128243
0.130251
0.127582
0.125905
0.123822
0.123026
0.121152
0.119567
0.117204
0.114668
0.113073
0.113354
0.113672
0.112424
0.110376
0.109609
0.10801
0.107173
0.10604
0.105066
0.103489
0.10196
0.101172
0.10004
0.0988587
0.0977203
0.0964523
0.0960192
0.0947303
0.0936161
0.0924552
0.0911784
0.090323
0.0897953
0.0888052
0.0877638
0.0876132
0.0881047
0.087572
0.0865452
0.0864123
0.0862882
0.0857687
0.0854181
0.0850033
0.0842543
0.083984
0.083484
0.0831308
0.0831645
0.0824239
0.0820495
0.0814956
0.0813094
0.081039
0.0804279
0.0804462
0.0800397
0.0797941
0.0797891
0.0795062
0.0794059
0.0791778
0.0789775
0.0788382
0.0790619
0.0790743
0.0789316
0.0790809
0.078766
0.0787692
0.0787994
0.0788569
0.0789401
0.0790508
0.0793884
0.0795572
0.0795512
0.0798059
0.0797139
0.0796886
0.0800157
0.0801901
0.0805856
0.0809776
0.0814376
0.0817217
0.0825815
0.0828551
0.0832537
0.0838856
0.0840864
0.0845368
0.0852707
0.0858219
0.0864204
0.0870894
0.0876279
0.0883658
0.0889247
0.0895949
0.0900634
0.0908938
0.0916323
0.0921369
0.0928232
0.0933316
0.0935029
0.092986
0.0939267
0.0951866
0.0960889
0.0974125
0.0984215
0.0995999
0.101042
0.102312
0.103382
0.104974
0.106578
0.10764
0.109132
0.110263
0.111235
0.111828
0.113192
0.114649
0.115579
0.116497
0.117146
0.117239
0.117564
0.117559
0.117551
0.118002
0.119703
0.118156
0.115507
0.112287
0.108746
0.105966
0.101442
0.0988197
0.0945669
0.0910949
0.0984516
0.10797
0.117134
0.120498
0.120383
0.118868
0.118682
0.118568
0.116841
0.116776
0.116655
0.115025
0.113598
0.112332
0.110401
0.108506
0.106122
0.102041
0.101222
0.0999664
0.100064
0.0970865
0.0965359
0.0952536
0.0949087
0.0916877
0.0898821
0.0894902
0.0887224
0.0866562
0.085352
0.083795
0.0821234
0.0800841
0.0786725
0.0777285
0.0760188
0.0745572
0.0728188
0.0725829
0.0704594
0.0693247
0.0682505
0.0656001
0.0645536
0.0643391
0.062239
0.0632019
0.0600554
0.0577754
0.0574836
0.0569234
0.0539275
0.0542772
0.0512472
0.0508237
0.0484668
0.0478916
0.0454692
0.0422486
0.0429984
0.0442858
0.0407271
0.0395449
0.0420769
0.0403497
0.0398347
0.0396243
0.0380924
0.0398068
0.0403922
0.0374081
0.0383041
0.0366695
0.0383818
0.0362362
0.0330779
0.0375023
0.0403905
0.0369521
0.0311008
0.034234
0.0345652
0.0353911
0.0315294
0.0329682
0.0279104
0.0274509
0.0356414
0.0262882
0.0312954
0.0262951
0.023177
0.0199229
0.0237894
0.028628
0.0289946
0.0292404
0.0233143
0.0162714
0.0216477
0.0339909
0.031657
0.0241678
0.024587
0.0226259
0.0264782
0.029228
0.0179788
0.02179
0.0236354
0.0231871
0.0242349
0.0283262
0.0281696
0.0199528
0.0169584
0.0256494
0.0293937
0.0308791
0.0233357
0.0252502
0.0218296
0.0148321
0.0050625
0.0117906
0.0307456
0.0315778
0.0324457
0.0355305
0.00864548
0.00876769
0.00829598
0.0062894
0.00525749
0.0403419
0.0416484
0.0433545
0.0146873
0.0150293
0.0410713
0.0025913
0.0303594
0.00728073
0.00775445
0.028199
0.0293656
0.074658
0.0782204
0.00400683
0.00429321
0.14742
0.128555
0.166132
0.135498
0.103405
0.074176
0.0611431
0.0431901
0.0305738
0.00455977
0.00324055
0.00324037
0.00324145
0.00324134
0.00323939
0.00323952
0.00324007
0.00324056
0.00323958
0.00323978
0.00323871
0.00323987
0.00323941
0.00323918
0.00323865
0.00323839
0.00323768
0.00323822
0.00323722
0.00323836
0.00323896
0.00323852
0.00323843
0.00323808
0.00323801
0.00323855
0.00323916
0.00323832
0.00323828
0.00323849
0.00323932
0.00323899
0.00324002
0.00323858
0.00323947
0.00323954
0.00323939
0.00324016
0.00324017
0.00324107
0.00324167
0.00324043
0.00324195
0.00324091
0.00324217
0.00324277
0.00324285
0.00324387
0.00324395
0.0032437
0.00324568
0.00324593
0.00324446
0.00324424
0.00324448
0.00324628
0.00324832
0.00324852
0.00324936
0.00324886
0.0032506
0.00325012
0.0303606
0.0609245
0.0920104
0.123713
0.156221
0.189832
0.225011
0.162345
0.0731218
0.0289161
0.0277927
0.00744431
0.00700252
0.00659508
0.00332288
0.0241467
0.0442192
0.0204002
0.0486367
0.0323253
0.0313428
0.0152179
0.014985
0.0118803
0.0116215
0.0113728
0.0314023
0.0359648
0.027131
0.0263917
0.015383
0.00673692
0.00667251
0.0246993
0.0283976
0.0263759
0.0337236
0.0192985
0.0216373
0.0184881
0.0218951
0.0276514
0.0293307
0.0281209
0.0261868
0.0250638
0.0204151
0.0213812
0.0259496
0.0254181
0.0231877
0.0226062
0.0265296
0.022324
0.0315225
0.0292464
0.018766
0.0224583
0.0261526
0.0299453
0.0308398
0.0271789
0.0202719
0.0237607
0.0242154
0.0294348
0.0286716
0.0323643
0.0240704
0.0240858
0.029084
0.0347282
0.0323865
0.0375549
0.0343094
0.032071
0.034296
0.0405068
0.03853
0.0395073
0.0365975
0.0384849
0.0416188
0.040166
0.040415
0.0419693
0.043323
0.0405742
0.0416471
0.0452758
0.0421032
0.0458352
0.0468116
0.043352
0.0448115
0.0483059
0.0470805
0.0471401
0.0488864
0.0464507
0.049965
0.0539868
0.0578884
0.059986
0.0618193
0.0611585
0.0644581
0.0658476
0.0660138
0.07096
0.0706377
0.070154
0.0736907
0.0748086
0.0756983
0.0778787
0.0787144
0.079273
0.0808672
0.0835592
0.0856179
0.0861644
0.0874797
0.0889623
0.0911005
0.0929779
0.0935586
0.0942695
0.0956783
0.097201
0.099597
0.100923
0.101143
0.103165
0.105538
0.106674
0.107932
0.107678
0.109635
0.108806
0.109542
0.110878
0.110185
0.110919
0.110295
0.112483
0.113872
0.112517
0.114027
0.11331
0.103305
0.0925393
0.0831532
0.0744235
0.0624222
0.0506574
0.0468515
0.0475579
0.0492316
0.0493978
0.0496473
0.0495156
0.0508699
0.0516416
0.024442
0.0251637
0.0262906
0.0270483
0.0283831
0.0293115
0.0293988
0.0299369
0.0309376
0.0325534
0.0349788
0.0365556
0.0381135
0.0391634
0.040797
0.0413234
0.0424802
0.0445849
0.0455006
0.0470198
0.0491496
0.0490053
0.0499173
0.0528003
0.0548712
0.0579154
0.0579885
0.0593447
0.059421
0.0582786
0.0596464
0.0631754
0.0629057
0.0629349
0.0629705
0.0610627
0.061244
0.0612792
0.0613138
0.0599616
0.0579989
0.0580312
0.058064
0.0570856
0.0561053
0.056137
0.054118
0.0518547
0.0518831
0.0519117
0.0519405
0.0519691
0.0519983
0.0520268
0.0512789
0.0513069
0.0513352
0.0513637
0.0513917
0.0514201
0.0514483
0.0514767
0.0515047
0.0515333
0.0515622
0.0525913
0.0526198
0.0526493
0.0525941
0.0522394
0.0530888
0.0522478
0.0522763
0.0517495
0.0517778
0.0518065
0.0518353
0.0522383
0.052267
0.0522959
0.0523244
0.0523535
0.0523825
0.0524113
0.0524395
0.0524687
0.0516479
0.0516758
0.0517039
0.0517321
0.0517603
0.0517884
0.0511801
0.0512076
0.0512353
0.0512632
0.0512902
0.051318
0.0513454
0.0513732
0.0514005
0.0514283
0.0514554
0.0505918
0.0506186
0.0506452
0.0506718
0.0511972
0.0512243
0.0512513
0.0512778
0.0513046
0.0523457
0.0532661
0.0532947
0.0533224
0.0533504
0.0525002
0.0525277
0.0525547
0.0525819
0.052609
0.0526361
0.0524057
0.0524328
0.0524595
0.052637
0.052129
0.0521548
0.0521806
0.0522066
0.0522325
0.052258
0.0522835
0.052309
0.0523347
0.0523599
0.0523853
0.0514268
0.0514515
0.0514758
0.0515006
0.051525
0.0515488
0.0515731
0.0515976
0.0516215
0.0507805
0.0508037
0.0503664
0.0507535
0.0507765
0.0508003
0.051756
0.0517801
0.0518041
0.0518274
0.051171
0.0511943
0.0512174
0.0512403
0.051263
0.0512862
0.0513091
0.0513321
0.0513544
0.0513773
0.0514
0.0514224
0.0514447
0.0514666
0.0514884
0.0515101
0.0525969
0.0526189
0.0526407
0.052663
0.0526849
0.0517494
0.0507856
0.0508058
0.0508266
0.0501866
0.0502065
0.0502255
0.050245
0.0502645
0.0502837
0.050303
0.0503216
0.0503408
0.0503592
0.0503778
0.0503966
0.0514325
0.0514514
0.0514699
0.0514888
0.0515077
0.0515258
0.0515442
0.0515624
0.0515801
0.0515984
0.0516161
0.0516336
0.0516515
0.0516688
0.0516857
0.0513711
0.0504109
0.0504264
0.0504424
0.0504584
0.0504736
0.0504884
0.0505037
0.0505189
0.0505336
0.050548
0.050563
0.050577
0.0505916
0.0506057
0.0506198
0.0506336
0.050647
0.0506607
0.0506739
0.0506869
0.0511656
0.0511789
0.0511921
0.0512051
0.051218
0.051231
0.0512433
0.0523339
0.0523465
0.0523596
0.0523724
0.0523844
0.0523967
0.0524087
0.0524208
0.0524324
0.0524434
0.0524551
0.0514526
0.0497142
0.049724
0.0497337
0.049743
0.0497526
0.0497619
0.0497713
0.0497799
0.0497886
0.0497974
0.0498054
0.0498139
0.0498218
0.0498293
0.0498372
0.0498452
0.0498521
0.0498595
0.0498667
0.0498735
0.0498803
0.0498865
0.0498932
0.0498996
0.0499055
0.0499109
0.0499166
0.0499222
0.0499279
0.0499326
0.0499377
0.0499426
0.0499469
0.0499513
0.0499555
0.0499593
0.0499633
0.0499673
0.0499707
0.0499741
0.0499771
0.0499801
0.0499827
0.0499859
0.0499881
0.0499901
0.0511158
0.0511179
0.0511204
0.0511222
0.0511237
0.0511255
0.0511266
0.0521639
0.0521649
0.0521655
0.0521662
0.0521665
0.0521667
0.0521666
0.0521663
0.0521658
0.052165
0.0521643
0.0521632
0.0521619
0.0511242
0.0511224
0.0511204
0.0511185
0.0511164
0.0511139
0.0499879
0.0499858
0.049983
0.0499801
0.0499772
0.0499742
0.0499708
0.0499677
0.0499638
0.0499598
0.0499561
0.049952
0.0499473
0.0499428
0.0499379
0.0499329
0.0499277
0.0499226
0.0499173
0.0499114
0.0499059
0.0498999
0.0498934
0.0498873
0.0498807
0.0498742
0.0498674
0.0498605
0.0498532
0.0498456
0.0498381
0.0498307
0.0498228
0.0498148
0.0498066
0.049798
0.0497896
0.0497807
0.0497722
0.0497626
0.0497536
0.0497442
0.0497346
0.0497247
0.0497152
0.0497046
0.0514431
0.0524454
0.052434
0.0524227
0.0524108
0.0523987
0.0523864
0.0523743
0.0523619
0.052349
0.0523363
0.052323
0.0512325
0.0512196
0.0512063
0.0511937
0.0511801
0.0511669
0.0511537
0.0506749
0.0506616
0.050648
0.0506344
0.0506206
0.0506071
0.0505927
0.0505781
0.0505645
0.0505493
0.0505349
0.0505202
0.050505
0.0504902
0.0504745
0.0504594
0.0504439
0.0504279
0.0504117
0.0503958
0.0513565
0.0516712
0.0516535
0.0516365
0.0516183
0.0516009
0.051583
0.051565
0.0515468
0.0515285
0.0515103
0.0514913
0.051473
0.0514539
0.0514349
0.051416
0.0513967
0.050361
0.0503426
0.0503236
0.0503047
0.0502859
0.0502666
0.0502469
0.0502279
0.0502084
0.0501885
0.0501686
0.0508083
0.0507877
0.0517522
0.0517311
0.0526666
0.0526444
0.0526223
0.0526
0.0525782
0.0514915
0.0514697
0.0514472
0.0514255
0.0514028
0.0513803
0.0513579
0.0513351
0.051312
0.0436703
0.0394341
0.0331892
0.0299164
0.0296146
0.029839
0.0301872
0.034759
0.0377738
0.0391843
0.0410558
0.0442275
0.0455567
0.0459973
0.0473629
0.0478479
0.0514396
0.0545657
0.0569375
0.0584619
0.0601677
0.06179
0.0627224
0.0644283
0.0653521
0.0659311
0.0671056
0.0680278
0.0687169
0.0699671
0.0707522
0.0714695
0.0723671
0.0738853
0.0748846
0.0765209
0.0775337
0.0782422
0.0786881
0.0803714
0.0816361
0.0832665
0.0844339
0.0859667
0.087464
0.0890037
0.0900752
0.0914837
0.0934918
0.0952996
0.0968208
0.098406
0.0996538
0.101388
0.102885
0.104854
0.106606
0.108242
0.109719
0.11176
0.113039
0.115035
0.116935
0.11838
0.119874
0.121345
0.122875
0.124409
0.125781
0.127544
0.126743
0.125603
0.124906
0.124354
0.12473
0.124228
0.123411
0.122934
0.122035
0.121397
0.120811
0.120288
0.119558
0.118645
0.117925
0.117136
0.117154
0.116786
0.116393
0.11574
0.114827
0.114325
0.113861
0.113663
0.113767
0.113037
0.112718
0.112262
0.111863
0.111659
0.111632
0.111343
0.111086
0.111078
0.111184
0.110936
0.110803
0.110841
0.110769
0.110578
0.110628
0.110653
0.110604
0.110691
0.110531
0.110679
0.110716
0.110937
0.111194
0.111465
0.111796
0.112157
0.112411
0.112845
0.113575
0.113918
0.11446
0.114935
0.115551
0.11621
0.116578
0.117251
0.118036
0.118457
0.119035
0.119918
0.120157
0.121111
0.121853
0.122606
0.123726
0.124471
0.125516
0.125803
0.126513
0.127421
0.128328
0.129407
0.12794
0.12614
0.124261
0.123137
0.121272
0.119612
0.118143
0.116449
0.115154
0.11337
0.111725
0.109557
0.107537
0.106318
0.104543
0.102124
0.100817
0.0986347
0.09671
0.0940899
0.093476
0.0924562
0.0911411
0.0897589
0.088321
0.0872686
0.0851623
0.0840616
0.0830395
0.0818977
0.0804545
0.0790487
0.0782263
0.0747954
0.0742832
0.0731381
0.0717833
0.0717663
0.0715965
0.0721983
0.0732725
0.0740669
0.0769819
0.0792507
0.0821143
0.0851927
0.092297
0.0950131
0.0998961
0.103731
0.109781
0.114607
0.118845
0.125636
0.128961
0.127351
0.132124
0.134341
0.133605
0.132627
0.131089
0.128493
0.127005
0.125149
0.12404
0.121991
0.12011
0.118306
0.116119
0.114728
0.114694
0.11181
0.110191
0.109034
0.107375
0.107454
0.104278
0.10276
0.102485
0.100424
0.0977488
0.0984793
0.0966981
0.0947544
0.0927168
0.090835
0.0889255
0.0884231
0.0855875
0.0827229
0.081592
0.0798139
0.0757065
0.0741317
0.0737425
0.0725564
0.0720404
0.0702761
0.0705504
0.0697626
0.0705202
0.0670423
0.069117
0.068672
0.066904
0.065044
0.0660536
0.0643853
0.0626342
0.0640865
0.0616628
0.0596673
0.0612904
0.0586651
0.0591379
0.0581958
0.056364
0.0538365
0.0551608
0.0560039
0.0508603
0.050705
0.0489084
0.0453513
0.0457693
0.0387607
0.0379683
0.0375022
0.0388091
0.0399368
0.0438928
0.0432497
0.0398483
0.0402902
0.0406305
0.0447358
0.0377469
0.0427644
0.0415446
0.0382337
0.0411341
0.0375371
0.0330101
0.0339174
0.027851
0.0325556
0.0311925
0.0277225
0.0293123
0.0311733
0.0228154
0.0132915
0.0163255
0.0252499
0.0285668
0.0326908
0.0355329
0.0334313
0.0346014
0.034634
0.0356098
0.0430116
0.0500364
0.0509385
0.0523502
0.0471857
0.0477699
0.0339295
0.0641782
0.0646717
0.0603845
0.0715323
0.0720057
0.0732949
0.0498101
0.0368124
0.0159656
0.0162648
0.0165735
0.0183697
0.0197918
0.0201794
0.0538145
0.0557474
0.0559662
0.0381783
0.149914
0.126611
0.159491
0.127062
0.0965818
0.0687028
0.0462071
0.0371525
0.0190156
0.00307649
0.00307575
0.00307749
0.00307707
0.00307641
0.00307487
0.00307545
0.00307443
0.0030745
0.00307428
0.00307534
0.00307517
0.00307536
0.00307332
0.00307398
0.00307349
0.00307245
0.00307369
0.00307342
0.00307432
0.00307373
0.00307202
0.00307407
0.00307402
0.00307227
0.00307271
0.0030725
0.00307414
0.00307308
0.00307259
0.00307344
0.00307396
0.00307308
0.0030735
0.0030749
0.00307451
0.00307288
0.00307488
0.00307277
0.00307472
0.00307648
0.00307482
0.00307457
0.00307564
0.00307539
0.00307709
0.00307681
0.00307626
0.00307697
0.00307653
0.00307905
0.00307781
0.0030779
0.00307783
0.00307841
0.00307916
0.00308181
0.00307983
0.0030808
0.00308157
0.00308193
0.00308236
0.00308233
0.00308245
0.00308458
0.0287112
0.0576106
0.0870035
0.11698
0.147717
0.179496
0.21276
0.119332
0.0157957
0.0474635
0.0454939
0.0083817
0.00815359
0.0079311
0.032312
0.0317062
0.0311237
0.0458871
0.0510154
0.0620024
0.0609027
0.0504984
0.049693
0.0616515
0.0537816
0.0529605
0.0521651
0.0457717
0.058471
0.0496213
0.045669
0.0452272
0.0410073
0.0433125
0.0469611
0.038261
0.042193
0.0370791
0.034529
0.0260143
0.0278396
0.0271238
0.0240457
0.0320791
0.0334921
0.0315266
0.0288096
0.0269346
0.0285441
0.0310555
0.0343875
0.0335936
0.0404835
0.0385252
0.0342452
0.0373967
0.0386238
0.0383498
0.0458776
0.0466089
0.0461613
0.0420776
0.0398552
0.0462549
0.0466654
0.0467468
0.0494623
0.0498194
0.0472164
0.0529764
0.0531587
0.0604
0.060779
0.059914
0.0619636
0.0593172
0.064601
0.0649374
0.0646404
0.0657039
0.068481
0.0657291
0.0660283
0.0679887
0.0731524
0.0711505
0.0709776
0.070531
0.0737838
0.0739761
0.0756417
0.0741987
0.0754239
0.0755607
0.077141
0.0769477
0.0772916
0.0796625
0.0808658
0.0805883
0.0815657
0.0829921
0.0837739
0.086032
0.0875747
0.0908086
0.0959414
0.0973545
0.10008
0.10111
0.101834
0.104534
0.106648
0.10812
0.111383
0.11335
0.113252
0.115098
0.117734
0.119544
0.120739
0.121425
0.123776
0.124856
0.127341
0.128533
0.130256
0.13176
0.133846
0.134388
0.135564
0.137225
0.139288
0.133131
0.129088
0.122999
0.123228
0.123348
0.122101
0.117681
0.113454
0.108451
0.100591
0.0952324
0.0904247
0.0852081
0.0764791
0.0670354
0.0599031
0.0564213
0.0527748
0.0417744
0.0374988
0.033835
0.0307417
0.0275002
0.0249693
0.0258236
0.0232111
0.0248713
0.0234118
0.0237416
0.0232739
0.0244426
0.0306101
0.0320018
0.0307342
0.0317898
0.0293976
0.032947
0.032012
0.0339459
0.0348614
0.0367238
0.0375437
0.0376987
0.0412037
0.0399459
0.0419016
0.0443192
0.0464484
0.0493158
0.0496741
0.0513449
0.0509872
0.0510507
0.0511148
0.0511806
0.0505395
0.050609
0.0500246
0.050089
0.0499861
0.0500433
0.0501025
0.0496651
0.0490626
0.0503225
0.0500863
0.0500784
0.0500996
0.0501212
0.0505044
0.0509027
0.050925
0.050947
0.050969
0.0506245
0.0498917
0.0491033
0.0491237
0.0491448
0.0491659
0.0502359
0.0502575
0.0502793
0.0501801
0.0502016
0.0502237
0.0502453
0.0512293
0.051252
0.0512746
0.0518408
0.0518638
0.0511147
0.0502514
0.0502734
0.0513685
0.0521287
0.0521518
0.0521746
0.0521981
0.0515378
0.0515602
0.0526006
0.0526238
0.0526474
0.0526709
0.052202
0.0522254
0.0514415
0.0511109
0.0513798
0.0514028
0.051425
0.0514476
0.0514705
0.0525526
0.0523124
0.0523354
0.0523583
0.0523816
0.0524049
0.0524279
0.053571
0.05276
0.0519305
0.0519531
0.0519763
0.0530941
0.0531175
0.0531411
0.0531642
0.0531883
0.0532111
0.0539426
0.0539659
0.0539901
0.0531669
0.0543051
0.0527592
0.0527827
0.0534831
0.0535075
0.0535305
0.0547212
0.054745
0.0547691
0.0552692
0.0553719
0.0553962
0.0545484
0.0550035
0.0549479
0.0561812
0.0562059
0.0574068
0.0574321
0.0574574
0.0574823
0.0575073
0.0587573
0.0579067
0.0591326
0.0590156
0.0581257
0.0581506
0.0594204
0.0606713
0.0606977
0.060724
0.063256
0.0627409
0.063146
0.0657321
0.0657616
0.0648684
0.0648974
0.0649262
0.0649544
0.0649827
0.0650112
0.0641218
0.0641494
0.0634853
0.0627509
0.0618325
0.0630075
0.0630341
0.0630609
0.0630877
0.0621664
0.0621924
0.061729
0.0617542
0.0608172
0.0608417
0.0608662
0.0608902
0.0599512
0.0599746
0.0599985
0.0600217
0.0590688
0.0590922
0.0581374
0.0581595
0.0581807
0.0582029
0.0569515
0.0559755
0.0559959
0.0560166
0.0550323
0.0540421
0.0540611
0.0520402
0.0510288
0.051046
0.0510634
0.0510809
0.0510978
0.0503047
0.0503209
0.0503372
0.0503533
0.0503695
0.0503854
0.0504013
0.0504172
0.0504327
0.0504483
0.0504636
0.050479
0.0513265
0.0513421
0.0513577
0.0513729
0.051388
0.0514038
0.0514187
0.0514332
0.0514484
0.0523596
0.052374
0.0523891
0.0524034
0.0524175
0.0515947
0.0516086
0.0516219
0.0516359
0.0516494
0.0516627
0.0516758
0.0516886
0.0517018
0.0517146
0.0517271
0.0517397
0.0511823
0.0509436
0.0509546
0.0509659
0.0509772
0.0501762
0.0501868
0.0501973
0.0502077
0.0502181
0.0502274
0.0502375
0.0506052
0.0506156
0.0506259
0.0506351
0.0506443
0.0506542
0.0506628
0.0506725
0.0506811
0.0506897
0.0506987
0.0507071
0.0507155
0.0507232
0.0515989
0.0516066
0.0516153
0.0516232
0.0516312
0.051639
0.0516466
0.0516537
0.051661
0.0516682
0.0516754
0.0516818
0.0516886
0.0516948
0.0517013
0.0517077
0.0517132
0.0517197
0.0517253
0.0517312
0.0517364
0.0517417
0.0508357
0.0508409
0.0508457
0.0508501
0.0508552
0.0508596
0.0508637
0.050868
0.0508719
0.0508759
0.0508794
0.050883
0.0508862
0.0508892
0.050892
0.050895
0.0508973
0.0509002
0.0509028
0.0500401
0.0500422
0.0500434
0.0500452
0.0500464
0.0500481
0.050049
0.0500503
0.0500509
0.050051
0.0500516
0.0500518
0.0500521
0.0500521
0.0500519
0.0500521
0.0500513
0.0500504
0.0500501
0.0500489
0.0500482
0.0500467
0.0500456
0.050044
0.0500419
0.0500403
0.0500385
0.0500361
0.0500336
0.0508956
0.0508926
0.0508897
0.0508869
0.0508832
0.0508801
0.0508759
0.0508727
0.0508683
0.0508646
0.05086
0.0508554
0.0508514
0.0508462
0.0508419
0.0508368
0.0508317
0.0508261
0.0508208
0.0517257
0.0517203
0.0517143
0.0517082
0.0517021
0.0516959
0.0516892
0.0516825
0.0516759
0.051669
0.0516619
0.0516545
0.0516473
0.0516401
0.0516321
0.051624
0.0516158
0.0516081
0.0515994
0.051591
0.0515823
0.0507074
0.0506989
0.0506902
0.0506811
0.0506723
0.0506632
0.0506542
0.0506447
0.0506347
0.0506256
0.0506156
0.050606
0.0505959
0.0505857
0.0502174
0.050207
0.0501968
0.0501865
0.0501762
0.0501655
0.0501544
0.0509552
0.0509439
0.0509321
0.0509206
0.0511591
0.0517165
0.0517035
0.0516908
0.0516778
0.0516646
0.0516515
0.0516378
0.0516245
0.0516108
0.0515967
0.0515829
0.0515688
0.0523916
0.0523766
0.0523625
0.0523473
0.0523327
0.0514209
0.0514061
0.0513909
0.0513756
0.05136
0.0513443
0.0513286
0.051313
0.0512971
0.0504494
0.0504338
0.0504181
0.0504029
0.0503866
0.0503708
0.0503545
0.0503383
0.0503222
0.0503058
0.0502891
0.0502727
0.0510657
0.0510485
0.0510311
0.0510134
0.0509956
0.0520074
0.0540283
0.0540089
0.0549993
0.055983
0.0559626
0.0559418
0.0569174
0.0581687
0.0581468
0.0581247
0.0581023
0.0590573
0.0590342
0.0599866
0.0599632
0.0599391
0.0599159
0.0608546
0.0608302
0.0608056
0.0607805
0.061718
0.0616924
0.0621559
0.0621295
0.0630508
0.063024
0.0629971
0.0629701
0.0621504
0.0627132
0.0554321
0.0532946
0.0449455
0.0428884
0.039303
0.0372043
0.0346204
0.0335966
0.0343285
0.0347785
0.0350627
0.0359277
0.0363997
0.0375103
0.03912
0.0419546
0.043685
0.0454844
0.0468347
0.0473156
0.0483288
0.0496874
0.0508523
0.0510679
0.051492
0.0526705
0.0537697
0.0542097
0.0547863
0.0552905
0.0559015
0.0571094
0.0573969
0.0576656
0.0579498
0.0586514
0.0590025
0.0594937
0.0604546
0.0626979
0.0640246
0.0659513
0.0668036
0.0679497
0.0691375
0.0704909
0.071744
0.072628
0.0742645
0.0750501
0.075814
0.076897
0.078365
0.0793204
0.0798472
0.0806347
0.0814583
0.0826346
0.083329
0.0843424
0.0852596
0.0862047
0.0868444
0.0877577
0.0885149
0.089627
0.0898112
0.0907248
0.0917478
0.0925401
0.0931931
0.0937503
0.0944694
0.0951625
0.0959396
0.0962658
0.0967883
0.097321
0.0975198
0.0980601
0.0985698
0.0993026
0.0997488
0.100355
0.100743
0.100921
0.101181
0.10148
0.101789
0.102022
0.102177
0.102185
0.102309
0.102395
0.102503
0.102747
0.103095
0.103036
0.102941
0.102808
0.102638
0.10233
0.102455
0.101988
0.101683
0.101346
0.101713
0.101684
0.101627
0.101145
0.100656
0.100655
0.100145
0.0996021
0.0993707
0.0989611
0.0987793
0.0981068
0.0974084
0.0966852
0.0958326
0.095795
0.0950023
0.0941868
0.0935598
0.0928781
0.092008
0.0911178
0.0909998
0.0900745
0.0893544
0.0883997
0.0874936
0.0864413
0.0854733
0.084632
0.0840479
0.083185
0.0821778
0.0811733
0.0798657
0.0792906
0.0783709
0.0773274
0.0763867
0.0755625
0.0748007
0.0742525
0.0731996
0.0726052
0.0718163
0.071468
0.0706897
0.0699402
0.0691961
0.0690169
0.0679039
0.0680747
0.0667298
0.0661656
0.0650299
0.0652972
0.0643297
0.0635587
0.0627341
0.0627987
0.0620164
0.0632309
0.061713
0.0621237
0.0624001
0.0597753
0.0585065
0.0594805
0.061
0.0618842
0.063467
0.0660219
0.0663915
0.0686521
0.0705861
0.0724267
0.0739538
0.0761073
0.0831312
0.0818309
0.0811099
0.0828376
0.0858518
0.0905638
0.0924538
0.0932024
0.0971144
0.0999603
0.101961
0.103877
0.109058
0.111732
0.1179
0.11832
0.119421
0.119329
0.118209
0.118309
0.116769
0.111621
0.113876
0.115999
0.118768
0.122554
0.126493
0.128205
0.132303
0.13588
0.138631
0.138567
0.138471
0.135686
0.133367
0.131566
0.130424
0.126994
0.125882
0.123599
0.117372
0.117212
0.115157
0.115591
0.116057
0.114344
0.111388
0.112012
0.111015
0.112362
0.109798
0.109363
0.108097
0.109089
0.108286
0.106116
0.104997
0.106487
0.106132
0.102376
0.104443
0.104149
0.102146
0.0992916
0.100536
0.0994658
0.100935
0.0950522
0.0968145
0.0969798
0.09072
0.0914675
0.0907755
0.0861511
0.0880423
0.0786549
0.0786524
0.0777655
0.0791238
0.077349
0.0783569
0.078934
0.0771943
0.0772423
0.0757836
0.0802534
0.0774707
0.0840398
0.0865018
0.0877104
0.0864922
0.0860675
0.0870876
0.0855069
0.0830555
0.0826189
0.0826875
0.0783191
0.0798172
0.0757283
0.077489
0.0683099
0.0582393
0.0631286
0.0492554
0.0466632
0.0554742
0.0598099
0.0556065
0.0556087
0.058657
0.0629942
0.0693845
0.073629
0.0867972
0.094085
0.0939454
0.100834
0.111777
0.113924
0.11895
0.153576
0.13863
0.13827
0.139842
0.142216
0.154029
0.157007
0.160135
0.103319
0.105238
0.107236
0.109318
0.118672
0.121202
0.138509
0.161704
0.166585
0.13399
0.104552
0.0890359
0.0621667
0.0400791
0.0321795
0.0454601
0.00291898
0.00291786
0.00291758
0.00291569
0.00291686
0.00291771
0.00291699
0.00291714
0.00291596
0.00291605
0.00291656
0.00291538
0.00291646
0.0029145
0.00291587
0.00291615
0.00291517
0.00291396
0.00291401
0.0029129
0.00291605
0.00291458
0.00291325
0.00291469
0.00291511
0.00291406
0.00291368
0.00291431
0.00291322
0.00291467
0.00291417
0.00291513
0.002914
0.00291487
0.00291587
0.00291463
0.00291555
0.00291405
0.00291512
0.00291449
0.0029147
0.00291673
0.00291547
0.00291686
0.00291589
0.00291665
0.0029161
0.00291712
0.00291655
0.0029178
0.00291812
0.00291703
0.00291746
0.00292024
0.00291859
0.00291946
0.0029199
0.00292008
0.00292031
0.00292059
0.00292059
0.00292158
0.0029222
0.0029222
0.00292283
0.00292382
0.0029233
0.027171
0.0352565
0.0599084
0.0867593
0.114728
0.143694
0.173843
0.153848
0.141083
0.147913
0.144257
0.107879
0.105343
0.102956
0.100706
0.130908
0.12833
0.135074
0.147617
0.164244
0.156036
0.140508
0.138161
0.135911
0.118217
0.115413
0.113948
0.116286
0.104033
0.098059
0.092185
0.0818071
0.0760614
0.0705768
0.0695271
0.0771425
0.0673287
0.0634648
0.060782
0.05519
0.0562302
0.0602896
0.0680764
0.0689922
0.0752196
0.0790639
0.0751947
0.0712029
0.0780728
0.0809749
0.0826102
0.0833427
0.082113
0.0879716
0.0858698
0.0850319
0.0874475
0.0867774
0.0889812
0.092149
0.0902968
0.0897728
0.0919109
0.0864367
0.0833461
0.0859706
0.0867759
0.0838566
0.0861088
0.0866663
0.0860247
0.0895235
0.0947447
0.0973016
0.100507
0.0987855
0.101679
0.103832
0.105211
0.103675
0.106568
0.107272
0.107643
0.108767
0.110675
0.110339
0.1105
0.111081
0.113602
0.114144
0.113622
0.115417
0.114893
0.115288
0.116265
0.118058
0.120339
0.118583
0.120332
0.121424
0.122567
0.123898
0.124159
0.124839
0.125452
0.128094
0.128209
0.131224
0.134915
0.134847
0.133087
0.1309
0.127076
0.123436
0.121811
0.12025
0.117483
0.116849
0.114577
0.113374
0.109731
0.109575
0.107549
0.112581
0.117151
0.116372
0.11683
0.118612
0.119939
0.119258
0.110659
0.10845
0.100591
0.100678
0.0983423
0.0935414
0.0891545
0.0855345
0.0834456
0.0772273
0.0728676
0.0688746
0.0668921
0.0675335
0.0661967
0.0686465
0.06747
0.0650052
0.0626481
0.0585036
0.0539075
0.0496096
0.0455767
0.0440249
0.0426023
0.0402449
0.0379025
0.0376777
0.0347365
0.0326735
0.0339916
0.0301818
0.0310284
0.0312821
0.0609325
0.0591518
0.0577567
0.0571335
0.057267
0.0553093
0.0544168
0.0533731
0.0524386
0.0518412
0.0515167
0.0512381
0.0516346
0.0503659
0.0501264
0.0503269
0.0496029
0.0497378
0.0494436
0.0496542
0.0490669
0.0491443
0.0492141
0.0492854
0.0493583
0.0494317
0.0495067
0.0490051
0.0490834
0.0485794
0.0486516
0.049075
0.04914
0.0492057
0.0488257
0.0490015
0.048104
0.0482694
0.048641
0.0486709
0.0487016
0.0483269
0.0483577
0.0483879
0.0488617
0.0488927
0.0489234
0.0489544
0.0489853
0.0490163
0.0488956
0.0482797
0.0486149
0.0486462
0.0486766
0.0486509
0.0486815
0.0487127
0.0480525
0.0477515
0.0477819
0.047812
0.0478427
0.0478727
0.0487709
0.0501588
0.0501907
0.0502224
0.0502539
0.050286
0.0503179
0.0503498
0.0503815
0.0504134
0.0497925
0.0498245
0.0492689
0.0493001
0.0493314
0.0481458
0.0481767
0.0482068
0.0482369
0.048267
0.0482976
0.0483279
0.0482685
0.0482987
0.0483292
0.0483594
0.0492823
0.0501292
0.0501608
0.0501924
0.0495361
0.0495668
0.0495976
0.0492015
0.049232
0.0492628
0.0492932
0.0486025
0.0491315
0.0491621
0.0492382
0.0492679
0.0492984
0.0493286
0.0493589
0.0493888
0.0494194
0.0494491
0.0494795
0.0495091
0.0496822
0.0497124
0.0506633
0.049728
0.049208
0.0492375
0.049267
0.0492964
0.0485772
0.0486057
0.0486344
0.0486631
0.0486917
0.0485613
0.0485895
0.0486177
0.0486461
0.0493108
0.0493395
0.0486536
0.0486813
0.0487088
0.0487368
0.0496268
0.0496548
0.0496226
0.0496509
0.0496791
0.0497069
0.0489679
0.0503084
0.0503364
0.0503638
0.0503915
0.0504195
0.0504466
0.0504743
0.0505014
0.0497972
0.0498237
0.0498501
0.0503759
0.0504029
0.04987
0.0507981
0.0508249
0.0508511
0.0508778
0.0509041
0.0509303
0.0511611
0.0504039
0.05043
0.0498191
0.0493885
0.0494135
0.0486623
0.0486866
0.0487111
0.0497304
0.0494998
0.0495243
0.0495484
0.0491521
0.0491756
0.0501594
0.0501835
0.0509831
0.0509974
0.0510119
0.0510255
0.0510394
0.0510533
0.0510668
0.0510804
0.0495153
0.0495275
0.0495398
0.0495514
0.0495635
0.0495752
0.0495865
0.0495984
0.0489856
0.0489964
0.0490072
0.0499998
0.0500107
0.0500206
0.0500312
0.0500417
0.0500512
0.0500612
0.0500713
0.0519181
0.0525307
0.0517585
0.051778
0.0517975
0.0518168
0.0518359
0.0518547
0.0518733
0.0518921
0.0519104
0.0519286
0.0511417
0.051959
0.0519764
0.0519944
0.0520113
0.0520283
0.0520453
0.0520628
0.0520791
0.0520951
0.0521118
0.0521276
0.0521436
0.0521592
0.0514308
0.0514458
0.0514602
0.0514753
0.0514896
0.0515032
0.0515171
0.051531
0.0515445
0.0515577
0.0515714
0.0526103
0.0519947
0.052007
0.0520201
0.0520321
0.0520441
0.0516403
0.0516518
0.051663
0.051674
0.0516844
0.0516951
0.0517056
0.0517158
0.0517258
0.0519795
0.0519894
0.0519994
0.0511946
0.0512034
0.0512118
0.0512207
0.051229
0.0512136
0.0512217
0.0512297
0.0512376
0.0512447
0.0512529
0.0523175
0.0529678
0.0529753
0.0529827
0.0529891
0.0529958
0.0521673
0.0521733
0.0521795
0.0521853
0.0521904
0.0521959
0.0522006
0.0522057
0.0522108
0.0522149
0.0522187
0.0522229
0.0522267
0.0522304
0.0522338
0.0522368
0.0530756
0.0530779
0.0530807
0.0530823
0.0530844
0.0530866
0.0530879
0.0530895
0.0530905
0.0530912
0.0530921
0.0530923
0.0530928
0.0530926
0.0530926
0.0530922
0.0530913
0.0530903
0.0530891
0.0530874
0.0530859
0.0530843
0.0530824
0.0530798
0.0530774
0.0522393
0.0522364
0.0522333
0.0522296
0.052226
0.0522222
0.0522181
0.0522139
0.0522094
0.0522047
0.0521997
0.0521946
0.0521897
0.0530192
0.0530134
0.0530071
0.0530012
0.0529946
0.0529874
0.0529809
0.0523303
0.0512663
0.051259
0.0512523
0.0512449
0.0512367
0.0512292
0.0512451
0.0512367
0.0512285
0.0512204
0.0512118
0.0512028
0.0520075
0.0519984
0.0517446
0.0517357
0.0517254
0.0517151
0.051705
0.0516948
0.0516842
0.0516731
0.051662
0.051651
0.0520549
0.0520428
0.0520309
0.0520186
0.0526342
0.0515955
0.0515828
0.0515701
0.0515566
0.0515435
0.0515298
0.0515158
0.0515022
0.0514879
0.0514738
0.0514593
0.0521878
0.0521723
0.0521572
0.052141
0.0521253
0.0521088
0.0520926
0.0520764
0.0520596
0.0520428
0.0520256
0.0520086
0.0519915
0.0511743
0.0519619
0.0519438
0.0519259
0.0519076
0.0518893
0.0518703
0.051852
0.0518331
0.0518136
0.0517943
0.0525663
0.0519545
0.0509072
0.0508874
0.050868
0.050848
0.0508281
0.050808
0.0507878
0.0507672
0.0497681
0.049748
0.0497275
0.0503235
0.0503027
0.0502816
0.05026
0.050239
0.0502173
0.0501957
0.0501737
0.0509309
0.0516926
0.0516695
0.0516467
0.0516235
0.0516002
0.0515767
0.0515528
0.0515293
0.0515057
0.0505229
0.0504995
0.0508916
0.050867
0.0508425
0.0498301
0.050051
0.0500267
0.0500029
0.0499782
0.0499536
0.0511397
0.0511143
0.0517178
0.0516918
0.0516662
0.0514285
0.0521753
0.0521489
0.0521225
0.0520959
0.0511679
0.0511414
0.05167
0.0511423
0.0511157
0.0510888
0.051062
0.0510356
0.0510088
0.0509817
0.0516703
0.0516425
0.051615
0.051587
0.0502496
0.0502224
0.0501949
0.0501672
0.0501398
0.0483923
0.0462057
0.0403297
0.0378748
0.0356863
0.0348307
0.03002
0.0287144
0.0270712
0.0267568
0.0268817
0.0269634
0.0269731
0.0271481
0.0289649
0.0304468
0.0313293
0.031898
0.0344431
0.0355123
0.0365799
0.0366425
0.0365886
0.0380604
0.0394613
0.0397434
0.040768
0.0412752
0.0421391
0.0426624
0.0429627
0.043314
0.0443681
0.0470007
0.048341
0.0495451
0.0510846
0.0517909
0.0522031
0.0539608
0.0543784
0.055088
0.0555192
0.056366
0.0571846
0.0574891
0.0581967
0.0587494
0.0589749
0.0596829
0.0602397
0.0605502
0.061253
0.0624502
0.0625921
0.0630219
0.0638613
0.0645252
0.0648012
0.0649813
0.0652992
0.065691
0.0659428
0.0664783
0.0666893
0.0669171
0.0675224
0.0677294
0.0678492
0.0680344
0.0682436
0.0687138
0.0686909
0.0689737
0.0694655
0.0698316
0.0699161
0.0699142
0.0698238
0.0698612
0.0697404
0.0697125
0.069748
0.0699019
0.0697484
0.0699642
0.0697642
0.0694357
0.0693307
0.0690967
0.0692686
0.0691443
0.0690793
0.0688994
0.0685975
0.0682411
0.0680283
0.0678051
0.0672821
0.0668359
0.0665812
0.0665664
0.0657739
0.0656859
0.065394
0.065096
0.0647269
0.0640373
0.0637637
0.0635521
0.0628115
0.0624906
0.062117
0.0618482
0.0615266
0.0612084
0.0607355
0.0597878
0.0592557
0.0589398
0.0584741
0.0581984
0.0572654
0.0569745
0.0563349
0.0560543
0.0551411
0.0549487
0.0545261
0.0536369
0.0530793
0.0517503
0.0511349
0.050275
0.0499379
0.0492694
0.0485168
0.0476932
0.0474418
0.0471577
0.0466724
0.0458888
0.0454858
0.0447255
0.042214
0.0417068
0.0400847
0.0404914
0.0410051
0.0416117
0.041759
0.0407632
0.0426815
0.0427981
0.0434228
0.0442166
0.0449078
0.0460508
0.0486935
0.0490682
0.0504703
0.0550485
0.0560472
0.0585263
0.0600641
0.0645008
0.0685352
0.0746976
0.0782357
0.0838906
0.0911805
0.093614
0.0964121
0.0994622
0.0984196
0.100267
0.0995011
0.0922048
0.0806566
0.079299
0.078123
0.0779956
0.074591
0.0750113
0.0722646
0.0704223
0.0715684
0.0737261
0.0740935
0.0742345
0.0789393
0.0808013
0.085748
0.0892966
0.10411
0.103104
0.105748
0.106241
0.104854
0.105318
0.105878
0.107076
0.108417
0.105858
0.107163
0.105232
0.107128
0.105516
0.106406
0.109991
0.110841
0.109824
0.110813
0.111857
0.112493
0.112814
0.115495
0.115785
0.116494
0.121883
0.127465
0.125644
0.125016
0.122944
0.11604
0.118388
0.118108
0.119651
0.119981
0.122434
0.123026
0.124906
0.125985
0.126018
0.130419
0.130091
0.133425
0.133072
0.135657
0.136864
0.134027
0.135403
0.134221
0.131356
0.129328
0.127424
0.129534
0.131947
0.134818
0.135945
0.1352
0.136203
0.134244
0.134983
0.135946
0.140287
0.139548
0.141916
0.140867
0.147878
0.145576
0.148194
0.146811
0.145339
0.142023
0.142763
0.143426
0.142799
0.137531
0.137931
0.138635
0.130683
0.131012
0.135964
0.127587
0.127337
0.120973
0.118093
0.116563
0.115949
0.114599
0.115474
0.118042
0.115083
0.123285
0.11951
0.121454
0.117974
0.119152
0.126544
0.127729
0.123747
0.124125
0.119596
0.124331
0.122281
0.114444
0.0895416
0.079748
0.0664904
0.0488965
0.0258788
0.00539155
0.00555298
0.00571582
0.00590031
0.00607818
0.00629143
0.00648795
0.00670535
0.00694028
0.00715005
0.00738741
0.00763351
0.00788384
0.00813567
0.0287164
0.0283472
0.027976
0.0276166
0.027261
0.0269147
0.026584
0.0135225
0.0138519
0.0142193
0.0145539
0.0254057
0.025327
0.0252873
0.0252879
0.0253306
0.0254114
0.025535
0.0256974
0.0219642
0.0286886
0.029127
0.029584
0.0300641
0.0305671
0.0310813
0.0316126
0.0321588
0.0326957
0.0298723
0.0299802
0.030043
0.0300803
0.0300876
0.030062
0.0299976
0.029915
0.0298043
0.0323905
0.0318489
0.0313178
0.0307945
0.0302945
0.0297982
0.029322
0.0288802
0.0284648
0.0217794
0.0256048
0.0254618
0.0253602
0.0253016
0.0252831
0.0253046
0.0253659
0.0254663
0.0143627
0.0140144
0.013669
0.0133145
0.02676
0.0271037
0.0274539
0.0278225
0.0281847
0.0285563
0.028927
0.00799426
0.00774901
0.0075071
0.00726004
0.00702924
0.00680698
0.00658322
0.00637023
0.00616864
0.00597836
0.00580109
0.00562302
0.00546429
0.00531032
0.026365
0.0502916
0.0687848
0.0829993
0.0793246
0.0893475
0.111163
0.110486
0.125658
0.131307
0.131484
0.135986
0.130239
0.125937
0.124905
0.128319
0.126676
0.129579
0.124595
0.116529
0.119851
0.116158
0.119008
0.118455
0.124486
0.134299
0.140606
0.138006
0.140092
0.139199
0.138611
0.141527
0.142479
0.141633
0.145521
0.143037
0.143635
0.140572
0.143603
0.142547
0.14418
0.144064
0.148243
0.146879
0.135516
0.132253
0.128319
0.124961
0.126191
0.124073
0.123532
0.122933
0.120429
0.120274
0.117921
0.125872
0.127754
0.126169
0.125584
0.127016
0.126966
0.125766
0.125386
0.124409
0.125838
0.123923
0.121849
0.12211
0.119333
0.118887
0.118026
0.118664
0.117027
0.117607
0.117119
0.1163
0.118773
0.122203
0.128467
0.127681
0.129047
0.123504
0.121554
0.117169
0.117354
0.115485
0.112227
0.111227
0.112825
0.110884
0.111627
0.109897
0.106769
0.108258
0.108725
0.107303
0.104932
0.105397
0.107141
0.102233
0.105127
0.102136
0.0997204
0.0993191
0.0969294
0.0965775
0.0926843
0.0784445
0.0689596
0.06029
0.054915
0.0540359
0.0542261
0.0608699
0.064224
0.0726155
0.0774468
0.0871675
0.0980008
0.102904
0.101922
0.101312
0.0967496
0.104802
0.104346
0.104031
0.102317
0.0983117
0.0962105
0.0931191
0.0919762
0.0890786
0.0872046
0.0859869
0.084614
0.0829665
0.0801339
0.0794316
0.0779955
0.0770269
0.0743273
0.0715817
0.071043
0.0684922
0.0693004
0.0673959
0.0655985
0.0635867
0.0627767
0.0609299
0.0734132
0.0718138
0.0711158
0.0707941
0.0697612
0.0685412
0.0683341
0.0678339
0.0674125
0.0665777
0.0661049
0.065727
0.0640748
0.0637332
0.0624929
0.0619855
0.0620506
0.0621171
0.0625533
0.0626231
0.0627852
0.0628587
0.0629337
0.0630103
0.0624372
0.0625464
0.062041
0.0615039
0.0615764
0.0616495
0.0615225
0.0615969
0.0612282
0.0616245
0.0616797
0.0617357
0.0614694
0.0616639
0.0603139
0.0603304
0.0603633
0.0610128
0.0601321
0.060165
0.0601977
0.0606893
0.0607224
0.060756
0.0595449
0.0591439
0.0591764
0.060174
0.0602069
0.0602402
0.0602735
0.0603066
0.059198
0.0586036
0.0586053
0.058543
0.058575
0.0586071
0.0586395
0.0586717
0.058056
0.0574516
0.057483
0.0575146
0.0575459
0.0575772
0.0570432
0.0564186
0.0558022
0.0558325
0.055863
0.0559299
0.0559605
0.0559803
0.0553496
0.05538
0.0554098
0.0554405
0.0541347
0.0541638
0.0549201
0.0544018
0.0532459
0.0525584
0.052587
0.0512407
0.0512685
0.04991
0.0480354
0.0480617
0.0480876
0.0481129
0.0481389
0.0481645
0.0481903
0.0476028
0.0476281
0.0476536
0.0476787
0.0474938
0.0475189
0.047544
0.0476104
0.0476354
0.0483387
0.0483642
0.0488787
0.0489042
0.0483444
0.0483695
0.0483947
0.0484199
0.0484452
0.0484698
0.0484949
0.0485197
0.0493168
0.0493421
0.0493673
0.0493924
0.0494175
0.0494425
0.0494676
0.0494921
0.0495168
0.049542
0.0484794
0.0485034
0.0485277
0.0489424
0.0489661
0.0489903
0.0490142
0.0490386
0.0497644
0.0496516
0.0489732
0.048462
0.0484851
0.0484615
0.0484849
0.0485078
0.0485306
0.0485538
0.048257
0.0482795
0.0483026
0.0483246
0.0483466
0.0483692
0.0483911
0.0484135
0.0484351
0.0484568
0.0484784
0.0485002
0.0485224
0.0485438
0.0495418
0.0495629
0.0489325
0.0489539
0.0489665
0.0490929
0.0491059
0.0491186
0.0491308
0.049143
0.0491554
0.049168
0.0491799
0.049192
0.0492038
0.0492155
0.0492273
0.0492386
0.0492499
0.0492611
0.0492721
0.0492828
0.0492936
0.0493044
0.0493148
0.0493251
0.0488485
0.0488578
0.0493071
0.0493171
0.0493266
0.0493361
0.0493458
0.0493552
0.0487246
0.049498
0.049507
0.0495157
0.0495248
0.0495333
0.0493267
0.0493355
0.0493437
0.0493513
0.0493594
0.0487057
0.048713
0.0487203
0.0487275
0.0487341
0.0487409
0.0487476
0.0482236
0.04823
0.0482359
0.0482419
0.0478708
0.0478761
0.0478815
0.0478862
0.0478911
0.0478963
0.0484429
0.0484559
0.0484687
0.0484812
0.0486268
0.0486396
0.0486523
0.0486644
0.0495103
0.0495228
0.0495347
0.0495469
0.0495586
0.0495702
0.0495818
0.0495934
0.049604
0.0496541
0.0496652
0.0496762
0.0490325
0.0490427
0.0490523
0.0490623
0.0490715
0.0490809
0.0490897
0.0490985
0.0491081
0.0491165
0.0491247
0.0493211
0.0497993
0.0498077
0.0498158
0.0498245
0.0498324
0.04984
0.0498471
0.0498549
0.0498623
0.0498695
0.0506952
0.0507023
0.0507097
0.0500446
0.0500508
0.0500569
0.0500631
0.0500689
0.0500749
0.0500803
0.0500857
0.0500776
0.0500829
0.0500878
0.0500926
0.0500977
0.0501018
0.0501063
0.0501105
0.0501148
0.0492705
0.0492739
0.0492776
0.0492807
0.0492838
0.0492869
0.04929
0.0492926
0.0492947
0.0492973
0.0492994
0.0493013
0.0493031
0.0493047
0.0493062
0.0493073
0.0493084
0.0493097
0.0493105
0.0493108
0.0493109
0.0493116
0.0493115
0.0493118
0.0493114
0.0493114
0.0493104
0.0493098
0.0493085
0.0493075
0.0493063
0.0493045
0.0493031
0.0493012
0.049299
0.0492965
0.0492946
0.049292
0.0492892
0.0492866
0.0492836
0.0492801
0.049277
0.0492735
0.0492701
0.0501139
0.0501101
0.0501059
0.0501015
0.0500972
0.0500923
0.0500877
0.0500826
0.0500773
0.050085
0.0500794
0.0500741
0.0500686
0.0500628
0.0500565
0.0500501
0.0500439
0.0507081
0.0507019
0.0498761
0.0498688
0.0498618
0.0498547
0.0498471
0.0498393
0.0498315
0.0498233
0.0498154
0.0498073
0.0493295
0.0491325
0.0491244
0.0491157
0.0491073
0.0490984
0.0490895
0.0490801
0.0490709
0.0490615
0.0490518
0.0490421
0.0491812
0.0496752
0.0496645
0.0496536
0.0496033
0.0495921
0.0495809
0.0495692
0.0495577
0.0495454
0.0495334
0.0495216
0.048676
0.048664
0.0486513
0.0486384
0.0478336
0.048481
0.048468
0.0484547
0.0484418
0.0484287
0.0484153
0.0484017
0.048388
0.0483741
0.0483602
0.0487124
0.0486979
0.0486831
0.0486683
0.0486539
0.0486385
0.0486235
0.048608
0.0485928
0.0485771
0.0492229
0.0492072
0.0491909
0.0491747
0.0491585
0.0493568
0.0493408
0.0493239
0.049307
0.0492902
0.0485088
0.0484924
0.0491148
0.0490973
0.0490799
0.0490624
0.0490447
0.0485887
0.0485712
0.0490407
0.0490226
0.0490045
0.0489864
0.0489677
0.0489492
0.0489307
0.0489117
0.0488928
0.0488741
0.0488551
0.048836
0.0488162
0.0487966
0.0487776
0.048758
0.0487382
0.0487183
0.0486987
0.0486784
0.0486583
0.0485275
0.0485071
0.0484868
0.0491198
0.0482979
0.048104
0.0480839
0.0480636
0.0480429
0.0485568
0.0485362
0.0485151
0.048494
0.0484729
0.0484518
0.0484303
0.0484088
0.0483873
0.0483657
0.0486548
0.0486331
0.0486107
0.0485888
0.0485669
0.0485446
0.0485774
0.0490102
0.0493826
0.0496716
0.0490879
0.0490649
0.0490416
0.0490186
0.0489953
0.0485728
0.0485496
0.0485269
0.0491372
0.0491135
0.0490898
0.0490662
0.0490422
0.0490187
0.048995
0.0489708
0.048947
0.0489229
0.0417953
0.0388725
0.0375293
0.0326196
0.0286727
0.0261061
0.0244512
0.0234705
0.0224436
0.0220877
0.0205021
0.0193394
0.0192201
0.0195746
0.0203422
0.0207849
0.0215433
0.0229484
0.0231147
0.0239282
0.0252934
0.0255277
0.0258385
0.026784
0.0268573
0.0273075
0.0273879
0.0283761
0.0289978
0.0288958
0.029085
0.031346
0.0325023
0.033047
0.033725
0.0336117
0.0345846
0.0349275
0.0356036
0.0357207
0.0369812
0.0372056
0.0377432
0.0376342
0.0377041
0.0384932
0.0390995
0.0394217
0.0398314
0.0396112
0.0396104
0.039884
0.0403174
0.0405206
0.0406234
0.0406481
0.0405135
0.0409247
0.0407043
0.0409851
0.0408611
0.0406804
0.0406709
0.0406404
0.0406317
0.0402782
0.0402695
0.040236
0.0400253
0.0396747
0.0396222
0.0395638
0.0393158
0.0395304
0.0388799
0.0386336
0.0389766
0.0388885
0.0386108
0.0385118
0.0382092
0.0380029
0.0370254
0.0367458
0.0366221
0.0362375
0.0362342
0.0356812
0.0351076
0.0349114
0.0346204
0.0336528
0.0335188
0.0329665
0.0323097
0.0319113
0.0316831
0.0306147
0.0302282
0.0297136
0.0293014
0.0286269
0.0273356
0.0265543
0.0255375
0.0248886
0.0240319
0.0228276
0.021969
0.0217798
0.0215792
0.0214158
0.0213668
0.0207699
0.0203657
0.0204642
0.0206928
0.0215527
0.0226348
0.0237502
0.0246741
0.0273055
0.0304605
0.0325645
0.0387845
0.0402597
0.0427762
0.0452794
0.0483047
0.0524064
0.0567421
0.062619
0.0666626
0.0701924
0.0752577
0.0762358
0.0760239
0.0785471
0.0783811
0.0799866
0.0805354
0.0816833
0.082679
0.0847697
0.0850048
0.0857285
0.087382
0.0884537
0.090434
0.0910899
0.0934737
0.0920993
0.0940492
0.0953354
0.0969239
0.097248
0.0999372
0.101106
0.104046
0.105823
0.105766
0.103243
0.0997709
0.103457
0.104967
0.103504
0.0969245
0.098666
0.100918
0.10171
0.102437
0.0895872
0.0884329
0.0879189
0.0839179
0.0777265
0.0767242
0.0711483
0.0625816
0.061266
0.0567486
0.060458
0.0596245
0.0504957
0.0431143
0.0463441
0.0356083
0.0321733
0.0315214
0.034441
0.0360085
0.0377129
0.0393088
0.0457241
0.0475502
0.0488493
0.0527348
0.0558936
0.0600662
0.061449
0.0631208
0.0679645
0.0688273
0.0690832
0.0760299
0.0770451
0.07798
0.0819972
0.0865696
0.0953337
0.103774
0.121694
0.120637
0.119648
0.11937
0.121501
0.117751
0.115677
0.118652
0.116331
0.109839
0.110249
0.111115
0.110521
0.100805
0.10515
0.102266
0.0998258
0.0932095
0.0908406
0.0883078
0.0913062
0.0920788
0.0875434
0.0861571
0.0928219
0.0905499
0.086596
0.0843761
0.0837271
0.0846046
0.0828354
0.0837036
0.0841434
0.0702582
0.0649777
0.0559301
0.0531396
0.0695822
0.0778129
0.0931722
0.113267
0.0949544
0.0682359
0.0397177
0.0184582
0.0186949
0.018921
0.0191512
0.0193808
0.0196151
0.0198554
0.0200885
0.00578323
0.00584467
0.00591186
0.00598456
0.00606321
0.00614779
0.00624182
0.00634364
0.00645216
0.00657005
0.00669308
0.00682309
0.00696957
0.00711506
0.0072733
0.00743426
0.00760644
0.00778692
0.00797331
0.00816801
0.00836839
0.00857333
0.0212751
0.0211083
0.0209477
0.0207872
0.0206351
0.0204878
0.0203469
0.0202149
0.020092
0.0199809
0.0135826
0.0138922
0.0141963
0.0145053
0.0206082
0.0206488
0.020712
0.0207922
0.0208921
0.0210152
0.0211588
0.0213176
0.0214951
0.0216881
0.0355504
0.0245833
0.0249092
0.0252457
0.0255956
0.0259529
0.0263116
0.0266788
0.0270493
0.0274195
0.0277879
0.0281622
0.0283188
0.0284955
0.0286522
0.028786
0.0288981
0.0289742
0.0290559
0.0290949
0.0291228
0.0291246
0.0291139
0.029066
0.0290171
0.0289297
0.0288335
0.0287009
0.0285668
0.0283957
0.0282182
0.0279585
0.0275892
0.0272197
0.0268435
0.0264749
0.0261081
0.0257507
0.0253992
0.0250568
0.0247255
0.0355551
0.035553
0.0215775
0.0213925
0.0212258
0.021075
0.020948
0.0208358
0.0207452
0.0206745
0.0206245
0.0146484
0.0143346
0.0140284
0.0137209
0.0199349
0.0200419
0.0201593
0.0202895
0.0204255
0.020569
0.0207196
0.0208769
0.021037
0.0212005
0.00867427
0.00845999
0.00825685
0.00805928
0.00786864
0.00768472
0.00751228
0.00733829
0.00718108
0.00703106
0.00688972
0.00675408
0.00662444
0.00650394
0.00639206
0.0062865
0.00618709
0.00610045
0.00601803
0.00594232
0.00587395
0.00581116
0.00575239
0.0199552
0.019722
0.0194888
0.0192566
0.0190212
0.0187926
0.0185653
0.0183373
0.0181143
0.0552491
0.0595234
0.0714533
0.0283428
0.0265891
0.0344247
0.0260054
0.0298173
0.0442416
0.0437238
0.0508647
0.0502605
0.0431743
0.0438413
0.0485606
0.0478517
0.0473457
0.0620053
0.0632804
0.0652022
0.0716066
0.0709275
0.0706629
0.0753363
0.0818247
0.079048
0.078487
0.0828965
0.0776123
0.078767
0.0807493
0.0822696
0.0799589
0.0796642
0.0794274
0.0813891
0.0845152
0.0843227
0.0841956
0.0809282
0.0808578
0.0805562
0.0754015
0.0534791
0.0484693
0.0424372
0.0391115
0.035496
0.0339988
0.0345853
0.0326674
0.0356211
0.0350373
0.0395449
0.0498642
0.0486913
0.048484
0.0474253
0.0455884
0.0475675
0.0464749
0.0472716
0.0443346
0.0485577
0.047934
0.0429714
0.0440694
0.0464385
0.0438984
0.0428197
0.0507809
0.0574675
0.0605921
0.0586027
0.0643981
0.0701434
0.0755392
0.0782559
0.0861557
0.0879821
0.0895105
0.0902178
0.101258
0.103884
0.102109
0.0990649
0.097211
0.10524
0.106113
0.104239
0.103099
0.101816
0.107118
0.107559
0.105079
0.10344
0.10204
0.100387
0.0986044
0.0964954
0.0943775
0.0930831
0.0934253
0.0900996
0.0898791
0.0883678
0.0876163
0.0861092
0.0834875
0.0839531
0.082741
0.081185
0.0802794
0.0796908
0.0780556
0.0776559
0.0759861
0.0760133
0.0751599
0.073331
0.0734118
0.059456
0.0586521
0.0585186
0.0578363
0.0577957
0.0571269
0.0566233
0.057711
0.0577474
0.0573979
0.0565642
0.05705
0.0577093
0.057511
0.0575686
0.0576272
0.0584089
0.0580256
0.0578154
0.0573624
0.0574215
0.0574816
0.0582387
0.0579183
0.0575058
0.0583039
0.0583713
0.0585324
0.0590398
0.0581193
0.0588858
0.0592011
0.0600035
0.0600631
0.0601229
0.0600785
0.0608568
0.060908
0.0617121
0.0616051
0.0616442
0.0622566
0.0630474
0.0625741
0.0626042
0.0639662
0.0647664
0.0642758
0.065849
0.0669896
0.0665805
0.0663655
0.0663979
0.0664305
0.0662527
0.0662851
0.0663173
0.0663499
0.0663826
0.0659946
0.0660268
0.0660591
0.065576
0.0656078
0.0656397
0.0651817
0.0659698
0.0659959
0.066028
0.0660605
0.0660925
0.066125
0.0661569
0.0661093
0.0661415
0.0661737
0.066206
0.0662384
0.0662704
0.0657766
0.0658083
0.0658404
0.0653262
0.0648923
0.0655386
0.0655702
0.0656019
0.0656334
0.0656654
0.0656969
0.0657287
0.0657602
0.0657917
0.0657207
0.0657525
0.0652462
0.0652776
0.0654606
0.0649366
0.0646303
0.0646609
0.0646917
0.0647221
0.0647526
0.0653404
0.0653711
0.0654019
0.0654326
0.0654634
0.0654942
0.0649754
0.0650053
0.065036
0.0650658
0.0643183
0.0639679
0.063997
0.0637943
0.0633392
0.0633681
0.0633965
0.0634255
0.0634539
0.0634827
0.0629468
0.0623573
0.0623853
0.062413
0.0624405
0.0618887
0.0625551
0.0625827
0.06261
0.0626373
0.0626646
0.0626921
0.0627191
0.0631836
0.0626387
0.0626653
0.0632726
0.0632992
0.0633262
0.0633532
0.0627917
0.062818
0.0628448
0.0625115
0.0625377
0.0625633
0.0629515
0.0623938
0.0624191
0.0624388
0.0624645
0.0624898
0.0624093
0.0624343
0.0619774
0.0608795
0.0608961
0.0609127
0.0609293
0.060946
0.0603654
0.0603816
0.0606406
0.0606566
0.0606719
0.0606875
0.0607023
0.0607173
0.0607324
0.0601354
0.0601499
0.0607699
0.0603487
0.0603632
0.0603774
0.0603914
0.0604058
0.0604192
0.0600199
0.0600332
0.0600464
0.0600595
0.0600727
0.0594679
0.0588634
0.058875
0.0588868
0.0588989
0.0583969
0.0584087
0.0590956
0.0588517
0.0588624
0.0588733
0.0588834
0.0585091
0.0578974
0.0572707
0.05728
0.057289
0.0572984
0.0569815
0.0569895
0.0569978
0.0570065
0.0574003
0.0574086
0.0567827
0.0574287
0.0574368
0.0574446
0.0562647
0.0562715
0.0562785
0.0562852
0.0562917
0.0562982
0.0563047
0.0556657
0.0556718
0.0556771
0.0556828
0.0556883
0.0550437
0.0550482
0.0550531
0.055058
0.0545203
0.0548498
0.0542108
0.0542216
0.0542328
0.053923
0.0539344
0.0539443
0.053955
0.0533057
0.0533159
0.0533257
0.0526756
0.0526847
0.0526942
0.0527033
0.0527124
0.0527212
0.0527298
0.0527383
0.0520816
0.0514235
0.0514313
0.0521007
0.0521083
0.0521163
0.0521237
0.0521307
0.052138
0.0513022
0.0506345
0.0506411
0.0506476
0.050654
0.05066
0.0506662
0.0495429
0.0488652
0.0488709
0.0488763
0.0481956
0.0475119
0.0475165
0.0475209
0.0475252
0.0475295
0.0475336
0.0475379
0.0475414
0.0477417
0.0477451
0.0481887
0.0481922
0.0481957
0.0476063
0.0476094
0.0476126
0.0476156
0.0476179
0.0476206
0.0476232
0.0476254
0.0476273
0.0476292
0.0476311
0.0476328
0.0474481
0.0474496
0.0474506
0.0474518
0.0474526
0.0467701
0.0467705
0.0467712
0.047095
0.0470953
0.0470949
0.047095
0.0470951
0.0470945
0.0470944
0.0467706
0.04677
0.0467689
0.0474512
0.0474502
0.0474489
0.0474477
0.0474466
0.0476307
0.0476289
0.0476268
0.0476245
0.0476222
0.0476199
0.0476177
0.0476145
0.0476116
0.0476088
0.0476055
0.0481952
0.0481917
0.048188
0.0481842
0.0477405
0.0475403
0.0475362
0.0475325
0.0475284
0.0475243
0.0475197
0.0475153
0.0475107
0.0481941
0.0488743
0.0488689
0.0488638
0.0495416
0.0506652
0.050659
0.0506528
0.0506464
0.0506398
0.0506327
0.0513004
0.0519657
0.0521292
0.0521221
0.0521142
0.0521065
0.0520989
0.0514295
0.0514217
0.0520795
0.0527366
0.0527278
0.0527192
0.0527105
0.0527016
0.0526922
0.0526827
0.0526733
0.0526636
0.0533133
0.0533035
0.0539529
0.0539422
0.0539318
0.0539208
0.0542303
0.0542192
0.0542083
0.0541968
0.0548354
0.0548235
0.0553468
0.0553348
0.0553222
0.0559591
0.0559462
0.0559331
0.0559202
0.0559067
0.0565356
0.0565219
0.056508
0.056494
0.0564797
0.0564655
0.0564511
0.0569844
0.0576111
0.0575958
0.0569494
0.0575654
0.05755
0.0571569
0.0571414
0.0571258
0.0571101
0.057094
0.0570779
0.0570621
0.0570458
0.0576659
0.0582712
0.0586387
0.0586213
0.0586037
0.0585859
0.058568
0.0581296
0.0581114
0.0580933
0.0585881
0.0585695
0.0585509
0.0591493
0.0597479
0.0597285
0.0597088
0.0596893
0.0596688
0.0600627
0.0600423
0.0600215
0.0600015
0.0599803
0.0599596
0.0605461
0.0597503
0.0597297
0.060321
0.0603
0.0602781
0.0602569
0.060235
0.0602132
0.0601919
0.0599272
0.0599056
0.0604803
0.0604581
0.0604353
0.0604124
0.0603899
0.0614835
0.0614602
0.0619187
0.0620019
0.0619775
0.0619533
0.0619289
0.061911
0.0624705
0.0620848
0.0620598
0.0620354
0.0623703
0.0623451
0.0623201
0.0628834
0.062858
0.0628323
0.0628063
0.0622013
0.0621756
0.0627224
0.0622605
0.0622345
0.0622085
0.0621823
0.0621561
0.0621302
0.062104
0.0614396
0.0619936
0.061967
0.0619406
0.0619138
0.0625068
0.0630444
0.0635177
0.0634896
0.0634624
0.0634342
0.0634063
0.0638602
0.0638322
0.0638041
0.0641602
0.0641318
0.0646045
0.0645755
0.0645464
0.0645172
0.0650383
0.0650085
0.0649792
0.0649498
0.0649203
0.0643345
0.0643049
0.0642759
0.0642464
0.0642169
0.0645254
0.0650515
0.0648703
0.0602933
0.0580425
0.0571261
0.0522945
0.0488729
0.0468548
0.0448792
0.0423767
0.0410603
0.0404641
0.0387673
0.0368964
0.0363237
0.0357425
0.0323544
0.0312936
0.0293182
0.0278111
0.0272523
0.0267417
0.0250064
0.024511
0.0235858
0.0236573
0.0226991
0.0219423
0.0210299
0.0211196
0.0207002
0.020035
0.0196223
0.0193162
0.0194084
0.018938
0.0189732
0.0191625
0.0191844
0.018995
0.0191194
0.0186939
0.0189101
0.0184196
0.0187649
0.0187247
0.019021
0.0185598
0.0185582
0.0186028
0.0191178
0.019867
0.0197662
0.0192593
0.0199668
0.0207306
0.0205984
0.0205484
0.0208119
0.0211309
0.0209693
0.021774
0.0221062
0.0229528
0.0227722
0.0240401
0.0248924
0.0257841
0.0259169
0.0278119
0.0282351
0.0292619
0.0307916
0.0323469
0.0344551
0.0388754
0.0382559
0.0381103
0.039214
0.0403335
0.0416939
0.0426731
0.0444951
0.046368
0.0496967
0.0523908
0.0530365
0.0558433
0.0563339
0.0563095
0.0562857
0.0546398
0.0546169
0.0545944
0.0545715
0.0545488
0.0545264
0.0543072
0.0545536
0.0546268
0.0553427
0.0557164
0.0556473
0.0559798
0.0565973
0.0571389
0.057836
0.0573102
0.0589629
0.0591014
0.0603906
0.0605633
0.061744
0.0631508
0.0646022
0.0640663
0.0658336
0.0674351
0.0689968
0.0706359
0.0717534
0.0727125
0.0747862
0.0767814
0.0789668
0.0792105
0.0818107
0.0818232
0.0831917
0.0848837
0.0872598
0.0889464
0.0902648
0.0920286
0.0928305
0.0939148
0.0942881
0.0948607
0.097107
0.0988754
0.0991536
0.101243
0.102173
0.103284
0.106113
0.108151
0.107871
0.102497
0.10592
0.106185
0.107216
0.104388
0.0958934
0.0997723
0.101679
0.0997422
0.0990742
0.0876373
0.0877483
0.0873757
0.0800053
0.0727972
0.068747
0.0656292
0.0614561
0.059566
0.0594532
0.06065
0.0621585
0.0595322
0.0537932
0.043733
0.0468136
0.0458312
0.0470172
0.047568
0.0485648
0.0491534
0.0475148
0.0488522
0.0449115
0.0470937
0.0501666
0.0481011
0.0491166
0.0483903
0.0532134
0.0484337
0.0491378
0.0483883
0.0518753
0.0477455
0.0477362
0.04832
0.0516362
0.0454646
0.0417252
0.0408412
0.0284153
0.02433
0.0306801
0.0347381
0.0322163
0.0379257
0.0383964
0.0388784
0.0348919
0.0370639
0.0375429
0.0380251
0.0338656
0.0399668
0.039271
0.0351335
0.0356031
0.0469504
0.0435191
0.0389171
0.039381
0.0462524
0.0415862
0.0420869
0.0491369
0.0443897
0.044776
0.0511382
0.0460932
0.0466458
0.0485265
0.0431445
0.0436278
0.0452249
0.0457317
0.0381213
0.0462332
0.0398838
0.0449796
0.0383992
0.0362222
0.0332479
0.029972
0.0320231
0.0551777
0.0448367
0.00930552
0.00945462
0.00960859
0.0097692
0.00994199
0.0101167
0.0103021
0.0104922
0.0106919
0.0108949
0.011104
0.0113173
0.0115434
0.0117711
0.0120015
0.012244
0.0124927
0.012733
0.0129962
0.0132456
0.0135082
0.0183967
0.0184439
0.0185007
0.0185713
0.0186516
0.0187454
0.018852
0.0189661
0.0190986
0.0192367
0.0193916
0.01955
0.0296174
0.0296337
0.0221841
0.0224403
0.0227051
0.0229808
0.0232588
0.0235378
0.0238293
0.0241266
0.024414
0.0324131
0.0326562
0.032908
0.0331747
0.028895
0.0292255
0.0295528
0.0298627
0.0301705
0.0304803
0.0307739
0.0310594
0.0313366
0.0316027
0.0318518
0.0320924
0.0323401
0.0324043
0.032446
0.0324673
0.0324739
0.0324569
0.0324196
0.0323683
0.0323065
0.0319613
0.0317115
0.0314571
0.031179
0.0309058
0.0306109
0.0303123
0.0300056
0.0296914
0.0293656
0.0290478
0.0287047
0.0330264
0.0327658
0.0325175
0.0322843
0.0242536
0.0239624
0.0236658
0.0233822
0.023101
0.0228299
0.0225571
0.0222926
0.0296455
0.0296226
0.029615
0.0194605
0.0193039
0.0191603
0.0190226
0.0189004
0.0187898
0.0186918
0.0186054
0.0185303
0.0184675
0.0184168
0.0136261
0.0133621
0.013111
0.0128486
0.0126027
0.0123518
0.01211
0.0118709
0.0116396
0.0114198
0.0111973
0.0109827
0.0107807
0.0105771
0.0103883
0.0101999
0.0100208
0.00984688
0.00968169
0.00952389
0.00937115
0.019986
0.0444246
0.0416569
0.0256525
0.0268698
0.0363322
0.0360854
0.0382069
0.0372245
0.0464755
0.0453332
0.0441476
0.0454543
0.0438374
0.043362
0.0447164
0.0468881
0.046342
0.0457844
0.0449816
0.0445101
0.0440895
0.0423105
0.0418114
0.0413106
0.045936
0.0391229
0.0386543
0.047199
0.0459904
0.0353439
0.0395069
0.0389749
0.0340517
0.0336304
0.0377557
0.0372784
0.0313409
0.0390861
0.0386115
0.0381343
0.0376646
0.036332
0.0308625
0.0304421
0.026693
0.0316731
0.0365664
0.0421047
0.0430362
0.0428713
0.0461968
0.045449
0.0535723
0.0497373
0.0479791
0.0471152
0.05182
0.047396
0.0461485
0.0448065
0.0493412
0.05139
0.045633
0.0481183
0.0449882
0.0485187
0.0479463
0.0469746
0.0464464
0.0478515
0.0443365
0.0478359
0.0423119
0.0531232
0.0578159
0.0582893
0.0557634
0.0564539
0.060553
0.0649425
0.0701763
0.0712302
0.0800424
0.0873414
0.0901867
0.0877397
0.0981716
0.101136
0.103116
0.102335
0.0966685
0.103804
0.106866
0.106377
0.106381
0.103657
0.109577
0.108458
0.107687
0.10624
0.104695
0.103649
0.101405
0.100964
0.0991325
0.0973388
0.0970206
0.0953666
0.0940292
0.0927014
0.0913709
0.0907433
0.0883547
0.0873972
0.0852579
0.0837716
0.0826293
0.0799076
0.0796985
0.0774468
0.0753896
0.0743003
0.0724219
0.0712513
0.0695601
0.0677608
0.0654464
0.0636549
0.0642992
0.0621746
0.0608472
0.0596437
0.059455
0.0619003
0.060694
0.0602657
0.0597801
0.0590639
0.0582765
0.0580017
0.0569623
0.0566184
0.0572303
0.057292
0.0565086
0.0560803
0.0557342
0.0563341
0.056387
0.0564411
0.0560285
0.0556038
0.0556538
0.0553875
0.0559751
0.0563789
0.0553319
0.0553854
0.054992
0.055044
0.0536786
0.0537318
0.0537858
0.0538405
0.0532658
0.0536844
0.0523492
0.052397
0.051507
0.0505516
0.0505999
0.0505123
0.0505512
0.0504933
0.0509623
0.0509946
0.0508169
0.0508364
0.0505899
0.050609
0.0502269
0.0502466
0.0507389
0.0505712
0.050591
0.05061
0.0506299
0.0506497
0.050669
0.0506888
0.0507088
0.0507281
0.0507479
0.0513545
0.0515949
0.0516153
0.0516353
0.0512144
0.051234
0.0512543
0.0519195
0.0523347
0.0523554
0.0520462
0.0520665
0.052087
0.0514915
0.0515114
0.0515317
0.0521664
0.0521865
0.0522069
0.0522275
0.052248
0.0522678
0.0522885
0.0529371
0.052958
0.0525809
0.0527599
0.052319
0.0519584
0.0519786
0.0519987
0.0529517
0.0529725
0.0529169
0.0529374
0.0529577
0.0522381
0.051971
0.052665
0.0526855
0.0527051
0.0527252
0.0527453
0.052765
0.052785
0.0534446
0.0538087
0.0538293
0.0542743
0.0538308
0.0538511
0.0538712
0.0545788
0.0546923
0.0547128
0.0547333
0.0547541
0.055432
0.0554528
0.0554734
0.0550005
0.0550208
0.0550414
0.055325
0.0550101
0.0549085
0.0549286
0.0549488
0.0549689
0.0556662
0.0552404
0.0552604
0.0552804
0.0553005
0.0553203
0.0553402
0.0553599
0.0560868
0.056107
0.0568131
0.0568332
0.0568536
0.0574072
0.0574273
0.0569443
0.0569642
0.0574517
0.0574719
0.0582101
0.0586284
0.0586488
0.0586688
0.0582022
0.0582223
0.0582419
0.0582557
0.0581222
0.058847
0.0595909
0.0596047
0.0594189
0.0594321
0.0590443
0.0590573
0.0590705
0.0598034
0.0598163
0.0605685
0.0605816
0.0605949
0.0606081
0.0600878
0.0608332
0.060347
0.0606692
0.0606818
0.0606943
0.0614486
0.0614613
0.0619824
0.0619952
0.062759
0.0627717
0.0638661
0.0650746
0.0666272
0.0666409
0.0666546
0.0666679
0.0666815
0.0666947
0.0667078
0.066721
0.0667336
0.0667462
0.0669258
0.0664251
0.0664372
0.0664491
0.0664608
0.0664724
0.0664846
0.06555
0.0655613
0.065234
0.0652445
0.0649183
0.0649282
0.064938
0.064948
0.0649577
0.0649671
0.0649762
0.0649854
0.0649944
0.0650038
0.0650123
0.0650206
0.0650295
0.0650374
0.0645225
0.0645303
0.0647319
0.0652903
0.0652979
0.0653052
0.0653128
0.0653197
0.0653264
0.0653332
0.06534
0.0653462
0.0653526
0.0653589
0.0653646
0.0653706
0.0653761
0.0653884
0.0654
0.0654115
0.0654232
0.0654345
0.0654458
0.0654566
0.0654674
0.0649486
0.0649593
0.0649694
0.0642227
0.0642322
0.0642415
0.0638129
0.0641689
0.0641778
0.0641866
0.0641952
0.064204
0.0642121
0.0642208
0.064229
0.0642368
0.0642447
0.0642524
0.06426
0.0642675
0.0642743
0.0642814
0.0642881
0.064295
0.0643012
0.0643077
0.0648853
0.0648915
0.0648974
0.0649032
0.0649089
0.0649142
0.0649197
0.0649251
0.0649301
0.0649346
0.0649391
0.0647606
0.0647648
0.0647691
0.0647731
0.0647768
0.0647809
0.0644329
0.0644357
0.0639002
0.0639034
0.0639058
0.0639084
0.0639107
0.0639127
0.063915
0.0639169
0.0639184
0.0639197
0.063921
0.0639223
0.0639233
0.0639245
0.0639248
0.0639253
0.0639255
0.0639256
0.0639253
0.0639251
0.0639248
0.0639241
0.0639237
0.0639224
0.0639213
0.06392
0.0639183
0.0639167
0.063915
0.063913
0.0639109
0.0639085
0.0639059
0.0639037
0.0639005
0.0638975
0.0638943
0.0644295
0.0644259
0.0647738
0.0647695
0.0647652
0.0647613
0.0647566
0.0647517
0.0649303
0.0649254
0.0649201
0.0649148
0.0649092
0.0649038
0.0648983
0.0648921
0.0648855
0.0648793
0.0643014
0.0642949
0.0642882
0.0642817
0.0642747
0.0642673
0.0642601
0.0642525
0.0642449
0.0642372
0.0642294
0.0642212
0.0642128
0.0642043
0.0641957
0.0641867
0.0641778
0.0641689
0.0641597
0.0641501
0.063794
0.0642229
0.0642129
0.0647315
0.0649496
0.0649388
0.0654576
0.0654465
0.0654353
0.0654241
0.0654126
0.0654011
0.0653891
0.0653773
0.0653649
0.0653526
0.0653403
0.0653276
0.0653152
0.0653022
0.0652891
0.0652759
0.0652623
0.065249
0.0652354
0.0652214
0.0652079
0.0651936
0.0646287
0.0646144
0.0644061
0.0649149
0.0649004
0.0648852
0.0648703
0.0648552
0.0648398
0.0648244
0.0648087
0.0647932
0.0647771
0.064761
0.0647448
0.0647287
0.0647123
0.0650323
0.0650153
0.0653366
0.0653192
0.0657331
0.0662304
0.0662125
0.0661944
0.0661762
0.0661576
0.0661394
0.0664678
0.0664491
0.06643
0.0664114
0.0663922
0.0663727
0.0663535
0.0663343
0.0663142
0.0662947
0.0647372
0.0640529
0.0624255
0.062407
0.0616379
0.0616197
0.061094
0.0610757
0.0603162
0.0602979
0.0602797
0.0599535
0.0604345
0.0596846
0.0602002
0.0601818
0.0601631
0.0601446
0.0593878
0.0593691
0.0586321
0.0586134
0.0585952
0.0589783
0.0591058
0.0592812
0.0592619
0.0585145
0.0577876
0.057769
0.0577502
0.0577315
0.0577124
0.0576937
0.0581617
0.0581423
0.0577273
0.0569912
0.0569719
0.056486
0.0564672
0.0569526
0.0569333
0.056914
0.0563621
0.0563433
0.0556388
0.0556199
0.054895
0.0548763
0.0548577
0.0548389
0.0548201
0.0548014
0.0547825
0.0552108
0.0545156
0.0544968
0.0544777
0.0544585
0.0545637
0.0548802
0.0548612
0.0545789
0.0545596
0.0550343
0.0550148
0.0549952
0.0543189
0.0542997
0.05428
0.0542608
0.0541489
0.0534439
0.0534247
0.0534055
0.0538509
0.0534077
0.0533884
0.0530259
0.0523686
0.0523496
0.0523308
0.052312
0.0522933
0.0522743
0.0522552
0.0515635
0.0518325
0.0525543
0.0525348
0.0525158
0.0525681
0.0525487
0.051408
0.0515796
0.0515609
0.0519233
0.0523659
0.0521891
0.0521697
0.0525482
0.0518793
0.0518827
0.0518633
0.0518444
0.0518253
0.0518061
0.0517866
0.0511535
0.0512754
0.0512563
0.0517103
0.0516913
0.051672
0.0516531
0.0519635
0.0519442
0.0508864
0.0508676
0.050849
0.0512715
0.0512527
0.0512337
0.0509949
0.0503899
0.0503714
0.0503534
0.0503345
0.050316
0.0502977
0.0502791
0.0502607
0.0502427
0.0502239
0.0503945
0.0503762
0.0498853
0.0502691
0.0502511
0.0502325
0.0504809
0.0504627
0.0504442
0.0498524
0.0497941
0.0499115
0.0498933
0.0498754
0.0508745
0.0517778
0.0517588
0.0527425
0.0523393
0.0528197
0.053295
0.0532753
0.0532557
0.0546641
0.0546437
0.0546235
0.0546034
0.0555604
0.0557057
0.0547516
0.0550367
0.0550165
0.055483
0.0559407
0.0559202
0.0558995
0.0552787
0.0557268
0.0561874
0.0570038
0.0569823
0.056522
0.0566815
0.0566611
0.0566405
0.0570936
0.0575418
0.0575211
0.0579149
0.0580073
0.058008
0.0579871
0.057966
0.0578597
0.0584157
0.0589043
0.0589074
0.059187
0.059531
0.0597834
0.05988
0.0613462
0.0625012
0.0627138
0.0643006
0.0651563
0.0660587
0.0666935
0.0688573
0.06979
0.0694745
0.0712755
0.07298
0.0734432
0.0749296
0.0759113
0.0776133
0.078451
0.0802184
0.0797503
0.0812466
0.0831644
0.0843829
0.0855048
0.0871459
0.0883076
0.0891929
0.0902335
0.0915594
0.0936233
0.095976
0.0967526
0.0984063
0.0992844
0.102858
0.103881
0.105713
0.106694
0.108824
0.108726
0.11077
0.107378
0.104596
0.107643
0.109395
0.111541
0.11003
0.106709
0.108443
0.11113
0.110007
0.105213
0.0957497
0.100189
0.0980692
0.0977822
0.0973847
0.0875923
0.0846548
0.0851869
0.078651
0.072434
0.0708556
0.0631418
0.0584977
0.0586406
0.0596657
0.060248
0.0630759
0.0608753
0.0660064
0.0634258
0.0567329
0.0454664
0.0452761
0.0485145
0.0485096
0.0476267
0.0481528
0.049096
0.0520534
0.0469844
0.0496317
0.0480696
0.0507435
0.0520193
0.0529705
0.0531631
0.0495438
0.0534558
0.0511005
0.0519856
0.0516509
0.0492141
0.0532211
0.0507045
0.0507501
0.0489337
0.0478318
0.0496716
0.0475162
0.036606
0.0360535
0.0408721
0.0368649
0.0336825
0.0340873
0.0344909
0.0394913
0.0362522
0.0366811
0.0371097
0.0422691
0.0390932
0.0395097
0.0399278
0.0422362
0.0386701
0.0390828
0.0421474
0.0437239
0.0437943
0.0442204
0.0500007
0.0461499
0.0465929
0.0470336
0.0480506
0.0484439
0.0488359
0.050262
0.049184
0.0495696
0.0509952
0.0503534
0.0506753
0.0477065
0.0414432
0.0423337
0.0404033
0.0351959
0.0388647
0.0336606
0.0369352
0.033688
0.0265747
0.0214004
0.0276793
0.037922
0.0174197
0.017496
0.0175804
0.0176726
0.017773
0.0169249
0.0171999
0.0196682
0.0198405
0.0200167
0.0202008
0.020394
0.0205939
0.0207971
0.0210111
0.021233
0.0214562
0.0216866
0.0279817
0.0281282
0.0282857
0.0284524
0.0286274
0.0288109
0.0290036
0.0260451
0.0263373
0.0266213
0.0269109
0.0271935
0.0274729
0.0277574
0.0329528
0.0332269
0.033508
0.0337849
0.0340591
0.0321975
0.032459
0.0327072
0.0329494
0.0331774
0.0333968
0.0336097
0.0338101
0.0339942
0.0341694
0.0343329
0.0344799
0.0346163
0.034739
0.0316987
0.0346713
0.0345423
0.0343984
0.0342379
0.0340734
0.0338888
0.0337017
0.0334923
0.0332769
0.0330516
0.032814
0.0325718
0.0323174
0.0341841
0.0339032
0.0336318
0.0333468
0.0330759
0.0327982
0.0276005
0.0273224
0.027036
0.0267503
0.0264604
0.0261788
0.0258853
0.0288948
0.0287073
0.0285271
0.0283591
0.0281965
0.0280472
0.0217919
0.021557
0.0213346
0.0211081
0.0208922
0.0206836
0.0204792
0.0202846
0.0200951
0.0199175
0.019744
0.0195824
0.0170479
0.0167758
0.0177159
0.0176212
0.0175333
0.0174526
0.0186705
0.0468022
0.0623997
0.0192906
0.0273699
0.0251002
0.0330068
0.034948
0.0402345
0.0366328
0.0419048
0.0381384
0.0379469
0.049396
0.0476204
0.0520978
0.047002
0.0466909
0.0520091
0.0466245
0.046297
0.0504268
0.0445916
0.0446946
0.0486804
0.0482499
0.0424587
0.04639
0.0463676
0.0459008
0.0402551
0.041309
0.040892
0.0404796
0.0382376
0.0417829
0.0412424
0.0407914
0.0356835
0.0390029
0.0385793
0.0381551
0.0331997
0.0364523
0.0360492
0.0400721
0.035234
0.0348057
0.0316252
0.0403166
0.0482486
0.0478354
0.0460982
0.0450035
0.0502998
0.049858
0.0517449
0.0504947
0.0522586
0.0536566
0.0508219
0.0499264
0.0539929
0.0529832
0.0513721
0.0456301
0.0497068
0.0504555
0.051175
0.0506458
0.0492097
0.0487008
0.0501357
0.0472308
0.0466803
0.0476961
0.0479315
0.0559942
0.062742
0.0599622
0.060034
0.0597089
0.0597651
0.0601268
0.057444
0.0646739
0.0704607
0.0716042
0.0802319
0.0857742
0.0849156
0.087088
0.0985753
0.0988346
0.0998433
0.10001
0.0972739
0.107865
0.108594
0.110543
0.108291
0.1058
0.110655
0.110961
0.110956
0.108308
0.107059
0.107759
0.111543
0.1092
0.109117
0.108027
0.106953
0.104954
0.103922
0.100692
0.100279
0.0980731
0.0977366
0.095178
0.0934901
0.0923111
0.0907913
0.0892451
0.0879877
0.0858441
0.0846084
0.0836951
0.0810932
0.080717
0.0805574
0.0777164
0.0754785
0.0741918
0.0731593
0.071989
0.0714449
0.0698657
0.0683347
0.0686133
0.068019
0.0662994
0.0651599
0.0642482
0.0630871
0.0621166
0.0619
0.0485042
0.047923
0.0476957
0.046843
0.0468664
0.0464282
0.0464992
0.0462484
0.0461272
0.0459413
0.0459755
0.0460105
0.0460467
0.0463464
0.0463858
0.0464264
0.0464678
0.0470331
0.0474778
0.0475245
0.0475717
0.0473152
0.0472886
0.0482182
0.0484113
0.0487433
0.048788
0.048428
0.0484734
0.0481136
0.0478673
0.0479176
0.0479634
0.0480103
0.0483461
0.0483893
0.0473537
0.0473941
0.0474353
0.0472207
0.0479527
0.0476843
0.04772
0.0477556
0.0475904
0.0474168
0.0474326
0.0474482
0.0474637
0.0479608
0.0479769
0.0479928
0.0480088
0.0480249
0.0476295
0.0476451
0.0476612
0.0477421
0.0477576
0.047774
0.0476251
0.047669
0.0486404
0.0486566
0.0486733
0.0483089
0.048325
0.0483411
0.0483573
0.0483733
0.0483894
0.0484054
0.0489127
0.0480877
0.0481037
0.0484473
0.0481021
0.0483868
0.0484024
0.0484189
0.0484347
0.0484506
0.0480432
0.0480589
0.0480746
0.0486521
0.0486683
0.0486845
0.0487002
0.0487165
0.0487324
0.0487482
0.0487642
0.0485728
0.0488549
0.0488708
0.048887
0.0489028
0.0489185
0.0489346
0.0489504
0.0489662
0.0489817
0.0489977
0.0490135
0.0489876
0.0490033
0.0494586
0.0494749
0.0494906
0.0495064
0.0490955
0.0495277
0.0500795
0.0497574
0.0499204
0.0499361
0.0499519
0.0499673
0.0499286
0.0495714
0.0495124
0.0495279
0.0495434
0.0495588
0.0495739
0.0495892
0.0496043
0.0496194
0.0500614
0.0500763
0.0500917
0.0503404
0.0503558
0.050371
0.0504618
0.050477
0.0504921
0.0505075
0.0505223
0.0505373
0.0501129
0.0501275
0.0501424
0.0501569
0.0501716
0.0497649
0.0495539
0.0495679
0.0493116
0.0498892
0.0499034
0.0505203
0.0505632
0.0502265
0.050446
0.0504551
0.0504634
0.050472
0.0504798
0.0504884
0.0508753
0.0508835
0.0508917
0.0508999
0.0509077
0.0509159
0.0509236
0.0515111
0.0518093
0.0518174
0.0518251
0.0518331
0.0514127
0.0510321
0.0510394
0.0510465
0.05122
0.0512273
0.0512337
0.0512409
0.0512473
0.0512541
0.0512608
0.0512673
0.0518653
0.0523256
0.052332
0.0523385
0.0523451
0.052351
0.0523573
0.0523635
0.0523693
0.0523754
0.0523813
0.0522321
0.0522436
0.0522546
0.0522662
0.0525626
0.0525735
0.0525844
0.0525951
0.0532064
0.0532171
0.0527807
0.0527909
0.0530356
0.0530456
0.0529648
0.0529745
0.0529836
0.052993
0.0530021
0.0530115
0.0530203
0.0530296
0.0534434
0.053452
0.0534609
0.0530953
0.0531034
0.0531111
0.0537322
0.0538387
0.0538462
0.053854
0.0533955
0.0534029
0.0534098
0.0534167
0.0536782
0.0536846
0.0536912
0.053698
0.053704
0.0537103
0.0532546
0.0532662
0.0532773
0.0532889
0.0533001
0.0533111
0.0533219
0.0533327
0.053343
0.0537626
0.0537726
0.0537828
0.0537933
0.0538031
0.0538127
0.0538224
0.0538319
0.0538411
0.0538501
0.0538594
0.053868
0.0535662
0.0535745
0.0535827
0.0535904
0.0535982
0.0536061
0.0536138
0.0536212
0.0536281
0.0536352
0.0540086
0.0540155
0.0540222
0.0540288
0.0544803
0.0544862
0.0551391
0.0551449
0.0551507
0.0551568
0.0551623
0.0551672
0.0547007
0.0547054
0.0543118
0.0543159
0.0536735
0.0536774
0.0536811
0.0536848
0.0536889
0.0536919
0.0536955
0.0536983
0.0537012
0.0537042
0.0537064
0.053709
0.0537112
0.0537135
0.0537152
0.0537164
0.0537183
0.0537196
0.0537206
0.0537217
0.0539418
0.0539424
0.0539427
0.0539429
0.0539432
0.0539426
0.0539425
0.0537224
0.0537213
0.0537207
0.0537196
0.0537183
0.0537166
0.053715
0.0537131
0.053711
0.0537095
0.0537067
0.0537042
0.0537016
0.0536985
0.0536955
0.0536921
0.0536887
0.0536853
0.0536817
0.0536781
0.0543206
0.0543163
0.0547106
0.0551778
0.0551725
0.0551676
0.0551621
0.0551565
0.055151
0.0551449
0.0544927
0.0544865
0.0540355
0.0533865
0.0533801
0.0533735
0.0536429
0.0536358
0.053629
0.0536217
0.0536148
0.0536072
0.0535992
0.0535914
0.0535835
0.053886
0.0538774
0.0538689
0.0538599
0.0538511
0.0538421
0.0538326
0.0538232
0.0538135
0.0538041
0.053794
0.0537839
0.0531405
0.0533549
0.0533443
0.0533341
0.0533231
0.0533125
0.0533016
0.0532901
0.0532789
0.0532676
0.0537179
0.0537058
0.0536936
0.0536815
0.0536689
0.0536567
0.0533901
0.0533774
0.0533645
0.0533517
0.0538046
0.0537911
0.0536795
0.0530534
0.0530399
0.0530262
0.0530124
0.0533723
0.0533579
0.0529388
0.0529247
0.0529105
0.0528958
0.052881
0.0528663
0.0528516
0.0528364
0.052821
0.0528964
0.0522515
0.0526314
0.052616
0.0530469
0.0524307
0.0524146
0.0523987
0.0523822
0.0520805
0.0520641
0.0520471
0.0520303
0.0520135
0.0519967
0.0519795
0.0519621
0.0519449
0.0519274
0.0519097
0.0518922
0.0523859
0.0523679
0.0524794
0.0524613
0.0518554
0.0518373
0.0518187
0.0522555
0.0525535
0.0525345
0.0529492
0.0529298
0.0532699
0.0526393
0.0526195
0.0525999
0.0521963
0.0521769
0.0521569
0.0521368
0.0521169
0.0520968
0.0520766
0.0514862
0.0514663
0.0514464
0.0514259
0.0511951
0.0511749
0.0511545
0.051134
0.0511136
0.0510927
0.0510721
0.0510512
0.0510302
0.0514348
0.0514134
0.0513919
0.0513706
0.0511968
0.0511753
0.0511539
0.0509321
0.0509106
0.050889
0.0508672
0.0508455
0.0508236
0.0508018
0.0507797
0.0507578
0.0510822
0.0509894
0.0509669
0.0512079
0.0511854
0.0511627
0.0511399
0.0503324
0.0505424
0.0509334
0.0503747
0.0503522
0.0503295
0.0503068
0.0497008
0.0496781
0.0495133
0.049927
0.0499041
0.0498812
0.0500353
0.0500121
0.0499891
0.0499657
0.0503253
0.0503017
0.0502784
0.0502546
0.0502314
0.0502075
0.0501841
0.049634
0.0496108
0.0499975
0.049974
0.0499501
0.0502929
0.0502692
0.0500189
0.0498359
0.049812
0.0499302
0.0499064
0.0498825
0.0502874
0.0502635
0.0502394
0.0502152
0.0501911
0.0501669
0.049869
0.0498448
0.049494
0.0489721
0.0489486
0.0491677
0.049144
0.0491199
0.0490965
0.0494653
0.0494409
0.0494171
0.0488408
0.0484173
0.0483938
0.04837
0.0483468
0.0483235
0.0482996
0.0482763
0.0486708
0.048647
0.0486235
0.0485998
0.0485761
0.0491362
0.0491121
0.0492177
0.0491939
0.0491701
0.049101
0.0490772
0.0490533
0.0489855
0.0489619
0.0493178
0.0489129
0.048889
0.0488653
0.0488413
0.0488179
0.0487942
0.0487704
0.0487468
0.0487234
0.0486996
0.0490853
0.0490617
0.0490379
0.0490144
0.0489906
0.0489671
0.0489434
0.0480746
0.0480516
0.0480287
0.0480055
0.0479826
0.0477901
0.0480027
0.0470844
0.0470619
0.0470399
0.0473616
0.0478466
0.047824
0.0478013
0.0477787
0.0475137
0.0478398
0.0478175
0.0477951
0.048169
0.0481465
0.048124
0.0481018
0.0480793
0.0483359
0.0483135
0.0482912
0.0482691
0.0482468
0.0482245
0.0482027
0.0477309
0.0472011
0.0471797
0.0473716
0.0473502
0.0473288
0.0473076
0.0474484
0.0477145
0.0476488
0.0481009
0.0479798
0.0489401
0.0492496
0.0499214
0.0505573
0.0511477
0.0524841
0.0528873
0.0533311
0.0539318
0.0543948
0.0551214
0.0558369
0.0565359
0.057396
0.0586095
0.0584528
0.0593962
0.059978
0.0610903
0.0618124
0.0630262
0.0637816
0.0649769
0.0669751
0.0665256
0.068268
0.0689846
0.0707584
0.0719712
0.0730574
0.0741422
0.0745745
0.0757484
0.0779171
0.078392
0.0793168
0.0810616
0.0819971
0.0839982
0.0859933
0.0885723
0.0886486
0.0896729
0.0909174
0.0924373
0.0946754
0.0956009
0.09716
0.101011
0.104803
0.1061
0.109185
0.111888
0.113507
0.113965
0.113899
0.107638
0.109099
0.114006
0.113064
0.110541
0.102518
0.0949148
0.0967629
0.0952868
0.0932831
0.0891406
0.0807404
0.079392
0.0757512
0.0691002
0.0662959
0.0635644
0.0606683
0.0621021
0.061218
0.0621974
0.0623748
0.0660384
0.0691857
0.0688165
0.0646147
0.0635246
0.0607192
0.0501297
0.0496559
0.046212
0.0487227
0.047175
0.0476128
0.0483521
0.0469658
0.049367
0.0502863
0.0544539
0.0497865
0.0502309
0.0505857
0.0525143
0.0515431
0.0513217
0.0520925
0.055237
0.0554738
0.0533898
0.0534064
0.0541359
0.0536426
0.0590272
0.0551824
0.057937
0.0580085
0.0665831
0.0657842
0.0541289
0.0409724
0.0307718
0.0347758
0.0351051
0.0324069
0.0353683
0.0356472
0.0399045
0.0402141
0.0372788
0.0348602
0.0391315
0.0387548
0.0387578
0.03905
0.0401492
0.0404492
0.0407425
0.0410284
0.0455522
0.0420458
0.0423006
0.042546
0.0471084
0.0473788
0.0466134
0.0450639
0.0453252
0.0455831
0.0493639
0.0496003
0.048922
0.0526948
0.0529204
0.0531335
0.0536332
0.0499526
0.0559204
0.0542654
0.0594225
0.0591688
0.0604804
0.0687753
0.0663315
0.0758086
0.0790494
0.0979446
0.130274
0.130044
0.123517
0.120403
0.121602
0.118265
0.110294
0.11135
0.107352
0.0981301
0.0934955
0.0829342
0.0713664
0.0515756
0.0292073
0.0329153
0.0331686
0.0334237
0.0336804
0.0339331
0.03418
0.0344274
0.0346707
0.0349112
0.0341278
0.034335
0.034532
0.0347173
0.0348973
0.0350646
0.0352251
0.0353712
0.0355085
0.0356344
0.0357511
0.0358579
0.035947
0.0336518
0.0336479
0.0359351
0.0358401
0.0357374
0.0356206
0.0354896
0.035353
0.0352051
0.0350482
0.0348779
0.0346998
0.0345059
0.0343065
0.0341015
0.0348798
0.0346411
0.0343954
0.0341502
0.0338993
0.0336499
0.0333912
0.0331389
0.0328831
0.0291758
0.0586101
0.0712929
0.0828474
0.0933995
0.0980193
0.107233
0.111219
0.110169
0.118121
0.121454
0.120258
0.123359
0.129884
0.130113
0.132652
0.0963555
0.0912268
0.0799262
0.0729346
0.0668943
0.0626693
0.064631
0.0573604
0.0540565
0.0537537
0.0563243
0.0558063
0.0555343
0.0506048
0.0512607
0.0473565
0.047111
0.0478732
0.0429952
0.0427278
0.0487352
0.0493235
0.0447064
0.0444223
0.0441305
0.0395795
0.0430935
0.0427698
0.0424368
0.0379319
0.0376354
0.0406571
0.0412442
0.0368545
0.0365449
0.0362315
0.0419253
0.0375983
0.0372927
0.0369798
0.0366671
0.0297581
0.0325059
0.0321865
0.0318594
0.0448795
0.0542574
0.0634731
0.0674547
0.0712292
0.0624746
0.0585829
0.0585713
0.0591899
0.0564601
0.0556873
0.0549101
0.0549037
0.0549533
0.0540328
0.0541686
0.0517439
0.0527846
0.0522796
0.0519225
0.0514389
0.0515207
0.0495795
0.0489141
0.0484615
0.0476732
0.0478453
0.0491645
0.0480389
0.0480502
0.048944
0.0521303
0.0600629
0.0627141
0.0658463
0.0704767
0.0683301
0.0713914
0.0639402
0.06312
0.0636938
0.0606476
0.062013
0.0675425
0.068031
0.0719024
0.0771628
0.0798116
0.0813571
0.0938505
0.0950781
0.0972831
0.0979015
0.0942753
0.107546
0.111687
0.11362
0.111256
0.109746
0.112475
0.114233
0.11381
0.113236
0.111601
0.109115
0.105804
0.103121
0.101312
0.0981787
0.0969693
0.0958342
0.0946451
0.0929021
0.0905151
0.0900969
0.0889034
0.0875792
0.0850853
0.0840394
0.0824935
0.0806647
0.0795242
0.0790693
0.0769601
0.0757396
0.075871
0.0742461
0.0728916
0.0719629
0.0704819
0.0694878
0.0677194
0.0677734
0.0653668
0.0644856
0.0638789
0.0632585
0.0618494
0.0612443
0.0599818
0.0592823
0.0583709
0.057105
0.0557625
0.0558809
0.0549522
0.0537554
0.0532297
0.0523216
0.0523228
0.0514265
0.0504225
0.0506549
0.0496375
0.0232979
0.0225489
0.0226241
0.022334
0.022388
0.0222261
0.0222589
0.0218935
0.0219268
0.0219613
0.0219967
0.0220332
0.0217214
0.0217579
0.0217961
0.021835
0.0222128
0.0222523
0.0227756
0.0228186
0.0228626
0.0229079
0.0227661
0.0227203
0.0227724
0.0228252
0.0228796
0.0229344
0.0232955
0.0233451
0.0233953
0.0239984
0.0240501
0.0241027
0.0241559
0.0242103
0.024265
0.0242234
0.0242729
0.0243235
0.0239357
0.0239825
0.0240288
0.0237675
0.0234281
0.0234626
0.0231235
0.0233666
0.0227699
0.0227799
0.0227904
0.0231869
0.0231972
0.0232078
0.0232182
0.0232285
0.0234711
0.0234815
0.0232977
0.0233079
0.0233184
0.023329
0.0233394
0.0231282
0.0231388
0.0232591
0.023182
0.0231924
0.0232024
0.0232129
0.0232233
0.0232339
0.0232442
0.0232549
0.0232647
0.0232752
0.0232857
0.0237929
0.0238034
0.0235724
0.0232729
0.0233328
0.024114
0.0241245
0.0240934
0.0243283
0.0243393
0.0243499
0.024361
0.0239593
0.0239698
0.0238212
0.0238319
0.0238423
0.0238527
0.0238634
0.0238739
0.0238845
0.023895
0.0239054
0.0239159
0.0239267
0.0239369
0.0239473
0.023958
0.023968
0.0239785
0.0239891
0.0239994
0.0242375
0.0246603
0.024671
0.0246815
0.0246922
0.0247026
0.0247137
0.0247244
0.0247346
0.0247452
0.0244046
0.0244147
0.024425
0.0240996
0.02411
0.0241203
0.0241302
0.0241405
0.0240411
0.0240509
0.024061
0.024071
0.0240808
0.0242167
0.0242266
0.0242339
0.02384
0.0241412
0.0241513
0.0241609
0.0241709
0.0243911
0.0244005
0.0244103
0.0244202
0.024943
0.0249528
0.0249627
0.0249726
0.0249824
0.0248862
0.0252761
0.0252858
0.0252957
0.0254338
0.0254379
0.025442
0.0254458
0.0254497
0.0254533
0.0254568
0.0254607
0.0254643
0.0252993
0.0257442
0.0254104
0.0253973
0.0254003
0.0254036
0.0254064
0.0254099
0.025413
0.0254156
0.0254188
0.0254216
0.025424
0.0254271
0.0254298
0.0254326
0.025435
0.0254377
0.0254402
0.025718
0.0257206
0.0257228
0.0257254
0.0257274
0.0257297
0.0257319
0.0263078
0.0267702
0.0267728
0.0267748
0.0265146
0.0265169
0.0265187
0.0265207
0.0265223
0.0261495
0.0254261
0.0254279
0.0255751
0.0255762
0.0255773
0.0255785
0.0255796
0.0255806
0.0255815
0.0255821
0.0255833
0.0255839
0.0255842
0.0252126
0.025213
0.0252136
0.0252138
0.0252143
0.0252143
0.0257041
0.025704
0.0257045
0.0257045
0.0257045
0.0257044
0.0257045
0.0257041
0.0257039
0.025704
0.0257034
0.0257031
0.0257027
0.0257021
0.0257014
0.0260163
0.0259447
0.0259441
0.0259431
0.0259422
0.0259414
0.0259403
0.0259389
0.0259436
0.0259483
0.0259525
0.0259571
0.0259619
0.0259661
0.0259701
0.0259745
0.0264972
0.0265012
0.0265056
0.0265099
0.0265138
0.0265849
0.0265886
0.0265925
0.0263548
0.0263582
0.0263616
0.0263655
0.0263688
0.0263719
0.0263751
0.0263789
0.0263816
0.0263848
0.0263877
0.0263907
0.0263939
0.0263965
0.0263991
0.0264019
0.0260847
0.0260875
0.0256974
0.0256994
0.0257019
0.0257041
0.0257063
0.0257083
0.0257103
0.0257124
0.0257144
0.0257163
0.0257182
0.0257198
0.0257212
0.0259026
0.0264346
0.0264358
0.0264371
0.0264387
0.02644
0.0264413
0.0264423
0.0264435
0.026444
0.0264451
0.026446
0.0268037
0.0268043
0.0268049
0.0268054
0.0268062
0.0268067
0.0268066
0.026807
0.0268074
0.0268073
0.0268076
0.0268075
0.0268074
0.0268071
0.0268068
0.0268066
0.0268061
0.0268056
0.0264484
0.0264475
0.0264471
0.0264462
0.0264453
0.0264446
0.0264435
0.0264426
0.0264418
0.0264401
0.0264392
0.0264377
0.0259059
0.0257251
0.0257235
0.0257216
0.0257204
0.0257184
0.0257169
0.0257149
0.025713
0.0257112
0.0257092
0.0257069
0.025705
0.0257026
0.0260927
0.0264104
0.0264079
0.026405
0.0264024
0.0263998
0.0263973
0.0263947
0.0263914
0.0263884
0.0263856
0.0263825
0.0263793
0.026376
0.0263728
0.0263695
0.026366
0.0266046
0.0266008
0.0265973
0.0265934
0.026522
0.0265182
0.0265142
0.0265104
0.0265067
0.0259838
0.0259798
0.0259756
0.0259712
0.0259674
0.025963
0.0259585
0.0259539
0.0259495
0.0259449
0.0259401
0.0259357
0.025931
0.0259263
0.0259213
0.0256724
0.0256676
0.0256627
0.0256575
0.0256526
0.0256474
0.0256421
0.0256368
0.0256313
0.0256261
0.0256204
0.025615
0.0256092
0.0256039
0.025598
0.0255922
0.0250975
0.025092
0.0250861
0.0250804
0.0250745
0.0250684
0.0254343
0.0254283
0.025422
0.0254161
0.0254097
0.0254032
0.0253969
0.0253906
0.0253839
0.0253773
0.0252257
0.0252193
0.0252123
0.0259326
0.0263014
0.0262944
0.026287
0.02628
0.0265342
0.0265265
0.0265192
0.0260523
0.0254927
0.0254634
0.0254562
0.0254487
0.0254412
0.0254337
0.0254265
0.0251445
0.0251371
0.0251293
0.0251218
0.0251143
0.0251065
0.0250987
0.025091
0.0250835
0.0250756
0.0250678
0.0250596
0.0250518
0.0250436
0.0250356
0.0250277
0.0250197
0.0250117
0.0253506
0.0248926
0.0250647
0.0250562
0.0250479
0.0250397
0.0250313
0.0250236
0.0250149
0.0250062
0.0249978
0.0249894
0.0249807
0.0245815
0.0246669
0.0246586
0.0246503
0.0246416
0.0246329
0.0241035
0.0239924
0.0239838
0.0239755
0.0237574
0.0237491
0.0237404
0.023732
0.0232595
0.0238288
0.0235506
0.0238154
0.0238068
0.0236727
0.0236642
0.0236556
0.023647
0.0237486
0.0237399
0.0237307
0.0237222
0.0237131
0.0237042
0.0240311
0.0240221
0.0243655
0.0243559
0.0243466
0.0243372
0.024328
0.0243187
0.0243093
0.0242999
0.0242903
0.0238696
0.0233424
0.023625
0.0236161
0.0236066
0.0235976
0.0235884
0.0235793
0.0235701
0.0235611
0.0235514
0.0235425
0.0235332
0.023524
0.0235148
0.0235054
0.0234962
0.0234869
0.0234777
0.0234684
0.0236183
0.0236089
0.0240127
0.0240032
0.0239937
0.0237605
0.0237511
0.0237415
0.0229613
0.0229149
0.0232269
0.0232176
0.0234675
0.022962
0.0229525
0.0229433
0.0229344
0.0229251
0.022916
0.0229066
0.0228976
0.0228884
0.0228793
0.0228702
0.0228612
0.0229397
0.0228212
0.0231536
0.0231444
0.0231353
0.0231256
0.0231166
0.0231073
0.0233045
0.0230513
0.0230421
0.0230328
0.0230235
0.0230142
0.0224966
0.0224875
0.0224786
0.0224698
0.0223745
0.022485
0.0224762
0.0224671
0.0227453
0.0227364
0.0227274
0.0227182
0.0227094
0.0227004
0.0226914
0.0229792
0.0229701
0.0229611
0.0229521
0.0229428
0.0227326
0.0223581
0.0223491
0.0223405
0.022332
0.0223232
0.0223146
0.0223058
0.0222974
0.0226746
0.022666
0.0226572
0.0226483
0.0221747
0.0221663
0.0217855
0.0217771
0.0217689
0.0217606
0.0217525
0.0220764
0.0220683
0.0220597
0.0220515
0.0224362
0.022428
0.0224194
0.0224113
0.0224031
0.0223948
0.0223864
0.0223782
0.0223434
0.0223354
0.0223271
0.0223426
0.0223345
0.0223265
0.0223184
0.0225134
0.0222602
0.0226015
0.0225616
0.0227553
0.0236547
0.0240354
0.0247749
0.0249681
0.0253803
0.0260515
0.0264948
0.0269956
0.0278619
0.028732
0.0289045
0.0297925
0.0303806
0.0317155
0.0320348
0.0327744
0.0337425
0.0335658
0.0344952
0.0349741
0.0363115
0.0377112
0.0380984
0.0408304
0.0417348
0.0424568
0.0438695
0.044984
0.046258
0.0465306
0.047797
0.048112
0.0493923
0.0511027
0.0522179
0.0543989
0.0553758
0.0567801
0.0573521
0.0584414
0.0600195
0.0618956
0.0623496
0.0640196
0.0655294
0.0669062
0.0692203
0.0700845
0.0716781
0.0729443
0.0745646
0.0762294
0.0778466
0.0798214
0.0824847
0.085555
0.0882782
0.092468
0.0945327
0.0988805
0.10118
0.104946
0.107787
0.110081
0.109595
0.114162
0.114617
0.110497
0.0994543
0.0927168
0.0905418
0.0905544
0.0900654
0.083442
0.076947
0.0746505
0.0726792
0.067061
0.0640463
0.0605266
0.0608461
0.0624477
0.0632517
0.0634006
0.0661177
0.0675393
0.0736228
0.0713901
0.070926
0.0694547
0.0654466
0.0622958
0.0586038
0.0454205
0.0492437
0.0496409
0.0484699
0.0490937
0.0478798
0.0501729
0.05159
0.0499864
0.0511335
0.0483494
0.050228
0.0506773
0.0535263
0.0533316
0.0524704
0.0541926
0.0531178
0.0555903
0.0556696
0.0590297
0.0568255
0.0585707
0.0559241
0.0583324
0.0590446
0.0644243
0.0714788
0.0737146
0.07237
0.0690378
0.0635052
0.0625532
0.0537089
0.0376873
0.0330171
0.0332512
0.0334804
0.0337096
0.036419
0.0366742
0.0366423
0.0368612
0.0370806
0.0345927
0.0381581
0.0383659
0.0383177
0.0364381
0.0366178
0.0367867
0.0403728
0.040186
0.0396606
0.03699
0.0371281
0.036692
0.0403269
0.0404368
0.0405378
0.0401689
0.0396447
0.0413888
0.0414901
0.0407123
0.0407764
0.0408203
0.0435257
0.0435705
0.0436049
0.0427182
0.0427933
0.0465765
0.0454818
0.0481886
0.0481684
0.051496
0.049774
0.0511494
0.0534811
0.0552529
0.0617632
0.0597345
0.0668128
0.0699954
0.0758204
0.0889175
0.109268
0.141741
0.141934
0.142494
0.140395
0.143333
0.143782
0.141581
0.141953
0.142303
0.139932
0.142738
0.142969
0.143172
0.140656
0.140785
0.143803
0.143801
0.140769
0.140636
0.143149
0.142942
0.140171
0.139894
0.142261
0.141911
0.141536
0.143726
0.143279
0.140335
0.142424
0.141864
0.141661
0.103766
0.0888865
0.0758029
0.0699829
0.066805
0.0597286
0.0617573
0.0552489
0.0534779
0.0511446
0.0497721
0.051498
0.0481703
0.0481889
0.0454812
0.0465751
0.04279
0.0427176
0.0436033
0.043564
0.0435234
0.0408156
0.0407665
0.0407083
0.0414766
0.0413746
0.0396377
0.0401598
0.0405261
0.0404244
0.040312
0.0366789
0.037113
0.0369716
0.0396396
0.0401664
0.0403521
0.0367692
0.0365963
0.036418
0.0382937
0.0383392
0.0381332
0.0345712
0.0370517
0.0368378
0.0366125
0.0366434
0.03639
0.0336806
0.0334505
0.0332231
0.035568
0.0423622
0.0558218
0.0624843
0.0654554
0.0689549
0.072285
0.0754459
0.0781279
0.0721815
0.0643628
0.0621044
0.0607381
0.0600479
0.0593993
0.0602928
0.0551141
0.0567744
0.054285
0.0543395
0.0551188
0.0543881
0.0545845
0.0517218
0.0511809
0.049319
0.0533006
0.0509183
0.0525163
0.0490963
0.0487107
0.0494878
0.0492944
0.0504514
0.0484512
0.0461644
0.0574968
0.0644073
0.0672945
0.0696698
0.0706294
0.0711169
0.0725592
0.073712
0.0679387
0.0660978
0.0653116
0.0627839
0.0624354
0.0649311
0.0654168
0.0717727
0.0751795
0.0751289
0.0790581
0.0869603
0.0894609
0.0927646
0.0938241
0.0933645
0.105628
0.112633
0.114608
0.111905
0.110466
0.10797
0.106483
0.104934
0.100638
0.0985474
0.0952844
0.0926615
0.0870511
0.0849188
0.0827996
0.0801988
0.0772905
0.076144
0.0749184
0.0725624
0.071194
0.0702657
0.0702701
0.0688651
0.0668755
0.0671571
0.0647759
0.063594
0.062522
0.0613549
0.0601584
0.0595413
0.0577573
0.0561178
0.0551768
0.0538645
0.0525645
0.0513984
0.0496112
0.0493309
0.0480412
0.0472081
0.0453102
0.0438708
0.0433889
0.0423771
0.0400054
0.0395325
0.038537
0.0376103
0.0365809
0.0361668
0.0347266
0.0335869
0.0341099
0.0321453
0.0308867
0.0297459
0.0292893
0.0286008
0.0276881
0.0268696
0.0267255
0.0259221
0.0252493
0.0251752
0.024492
0.0238303
0.0236414
0.023298
0.0205888
0.0205928
0.0209048
0.0209242
0.0205057
0.0205285
0.0205513
0.0205739
0.0205963
0.0206187
0.0206406
0.0207885
0.0204112
0.0204338
0.0199554
0.0194749
0.0197228
0.0193013
0.0193193
0.0193375
0.019789
0.0198085
0.0196025
0.0196235
0.0194172
0.0191184
0.019135
0.0192114
0.0190267
0.0186059
0.0187997
0.0188161
0.0183978
0.0183454
0.0186352
0.0184915
0.0185067
0.018522
0.018537
0.0180311
0.0172574
0.01727
0.0172823
0.0172945
0.0173067
0.0170587
0.0170712
0.0172678
0.0171374
0.0168172
0.0163572
0.0163673
0.0163774
0.0163879
0.015982
0.0159923
0.0157089
0.0157188
0.0152383
0.0147134
0.0147226
0.0147323
0.0147418
0.0147516
0.014761
0.0147706
0.0142842
0.0137552
0.0137643
0.0140184
0.0143961
0.0144062
0.0144152
0.0139217
0.0133892
0.0133979
0.0134071
0.013416
0.0138753
0.0133814
0.0128482
0.0128569
0.0128655
0.0128367
0.0119925
0.0114523
0.01146
0.0114683
0.0102864
0.00981959
0.00997972
0.00892644
0.00870656
0.00768538
0.00668893
0.00669138
0.00669718
0.00670315
0.00670873
0.00671463
0.00672063
0.0066841
0.00669032
0.00669589
0.00641254
0.00648104
0.006487
0.00688831
0.00689442
0.00690054
0.00690686
0.00691305
0.00691913
0.00669291
0.00669902
0.00670506
0.00671109
0.00671741
0.00672333
0.00672942
0.00673562
0.00705656
0.00652982
0.0065357
0.006542
0.0065483
0.00655439
0.00656063
0.00656683
0.00673092
0.00673703
0.00674316
0.00674914
0.00675562
0.00651005
0.00608872
0.00660041
0.00660681
0.00661315
0.00661959
0.00662589
0.00710477
0.00711135
0.00711807
0.00712473
0.00713142
0.00713824
0.00714482
0.00715179
0.00715847
0.00716514
0.00717215
0.00717859
0.00663995
0.00664656
0.00665684
0.00666725
0.00667778
0.00668811
0.00669837
0.00670911
0.00671982
0.0067304
0.00674116
0.00675183
0.00676234
0.0067732
0.00678419
0.00679511
0.00661937
0.00663041
0.006641
0.00631374
0.0063248
0.00633549
0.00634635
0.00646254
0.00647334
0.00648403
0.00649501
0.00650566
0.00651658
0.00652745
0.00653817
0.00654927
0.00604765
0.00569446
0.00570449
0.00571464
0.00572471
0.00573459
0.00538777
0.00539842
0.0054086
0.00541895
0.00545172
0.00546107
0.00547003
0.00588346
0.00589339
0.00590307
0.00591317
0.00592316
0.00593273
0.00594292
0.00595275
0.00625782
0.0062687
0.00628013
0.00629124
0.00630234
0.00631364
0.00632491
0.00633595
0.00634725
0.00635844
0.00636945
0.00638077
0.0058562
0.0058673
0.00612989
0.00614004
0.00615041
0.0061608
0.006171
0.00618146
0.00619167
0.00620174
0.00661975
0.00663064
0.00664181
0.00665275
0.00666383
0.00667464
0.00668545
0.00669661
0.00670763
0.00671855
0.00645576
0.00646034
0.00646505
0.00646953
0.0061102
0.00611384
0.00611776
0.00612133
0.0061251
0.00612868
0.00613235
0.00613608
0.0061394
0.00614328
0.00614667
0.00615012
0.0061536
0.00615718
0.00566581
0.00566849
0.00567146
0.00567415
0.00567697
0.0056795
0.00568238
0.00568529
0.00580789
0.00580931
0.00581097
0.00581277
0.00581472
0.00581627
0.005818
0.00581945
0.00582077
0.00582244
0.00582402
0.00582531
0.00582714
0.00582839
0.00582956
0.00583136
0.00583259
0.00583395
0.00583528
0.00583673
0.00583777
0.00583904
0.00584056
0.00584174
0.00584284
0.00584427
0.00584507
0.00584609
0.00626432
0.00626618
0.00651488
0.00651581
0.00651675
0.00651779
0.00651821
0.00651912
0.00652005
0.00652074
0.00652138
0.00652233
0.00652307
0.00652338
0.00652406
0.00697127
0.00697085
0.00652448
0.00652353
0.00652306
0.00652221
0.00652136
0.00652062
0.00651952
0.00651895
0.00651776
0.00651715
0.00651597
0.00651503
0.00651418
0.00651288
0.00626411
0.00584516
0.00584411
0.00584284
0.00584153
0.00584018
0.00583874
0.00583776
0.00583616
0.0058351
0.00583354
0.00583203
0.00583058
0.00582906
0.00582778
0.00582624
0.00582459
0.00582326
0.00582163
0.00581996
0.00581844
0.00581651
0.00581506
0.00581334
0.00581161
0.00580992
0.00580792
0.00580642
0.00580459
0.00580276
0.00567952
0.00567679
0.00567414
0.00567124
0.00566822
0.00566523
0.00566244
0.00565949
0.00615065
0.00614684
0.00614327
0.0061397
0.0061361
0.00613238
0.00612868
0.00612502
0.00612112
0.00611746
0.00611354
0.00610978
0.0061061
0.00646562
0.00646109
0.00645636
0.00645189
0.00644717
0.00644245
0.00643777
0.006433
0.00642824
0.00642366
0.00641884
0.00641407
0.00667711
0.00667148
0.00666585
0.00625336
0.00624827
0.00624327
0.0062384
0.0062332
0.00622831
0.00622322
0.0062183
0.00595975
0.00595406
0.00648352
0.00647744
0.00647112
0.00646516
0.00645896
0.00645263
0.0064467
0.00644027
0.00643407
0.00642772
0.00642171
0.00607562
0.00611732
0.00611219
0.00610712
0.00610232
0.00609739
0.00609246
0.00608741
0.0060823
0.00567217
0.0056677
0.00572531
0.00563136
0.00562562
0.00561963
0.00597462
0.00596924
0.0059635
0.00595812
0.00595273
0.00630859
0.00630249
0.00680718
0.00680058
0.00679414
0.0067875
0.00678102
0.00677409
0.00676756
0.00676119
0.00675439
0.00663251
0.00662537
0.00661853
0.00661135
0.00660451
0.00659759
0.0067034
0.00677208
0.00676507
0.00675809
0.00675114
0.00674416
0.00673695
0.00672989
0.00672292
0.00671583
0.00703572
0.00702818
0.00702088
0.00701332
0.00700592
0.00699838
0.00753321
0.00752544
0.00751759
0.00751027
0.00750246
0.00749488
0.00748717
0.00747948
0.00747181
0.0074643
0.00745675
0.00744899
0.00744141
0.00696908
0.00696171
0.00695467
0.00694731
0.00694015
0.0068512
0.00710888
0.00710192
0.00709468
0.00708745
0.00708035
0.00707315
0.0068935
0.00688608
0.00687886
0.00687188
0.00686464
0.00685762
0.00738
0.0073727
0.0070614
0.00705427
0.00704703
0.00704012
0.00703293
0.00702582
0.00701879
0.00701177
0.00722462
0.00721735
0.00721027
0.00720333
0.00719607
0.0071888
0.00679549
0.00678875
0.00678192
0.00677505
0.00676808
0.00679845
0.00679154
0.00678488
0.00677803
0.00677133
0.00676474
0.00675803
0.00812406
0.00912555
0.00932093
0.0103599
0.0103513
0.0106521
0.0118008
0.0117919
0.0117768
0.0117678
0.0128322
0.0131481
0.0131707
0.0131606
0.013151
0.0141878
0.0137293
0.0137191
0.0137093
0.0136992
0.0136889
0.0147244
0.014714
0.0147033
0.0143259
0.0140669
0.014057
0.0145845
0.0150713
0.0150608
0.0150498
0.0150392
0.0150287
0.015018
0.0150074
0.0155314
0.0160115
0.0160004
0.0162848
0.0162737
0.0166766
0.0166652
0.0166539
0.0166425
0.0166314
0.0176313
0.0176195
0.0176076
0.0175958
0.0175843
0.0175725
0.0175612
0.0175496
0.0175378
0.0175263
0.0185146
0.0185023
0.0184905
0.0184786
0.0184666
0.0185386
0.0183235
0.0184542
0.0184422
0.0184304
0.0186982
0.0186864
0.0189175
0.0187926
0.0190652
0.0190535
0.0192329
0.0194825
0.0194707
0.0194589
0.0190311
0.0190333
0.0194847
0.0194726
0.0191953
0.0196859
0.019674
0.0200525
0.0200404
0.0199278
0.0199159
0.0199043
0.0198924
0.0198809
0.0198691
0.0203074
0.0202955
0.0202598
0.0202482
0.0202368
0.0207212
0.0203655
0.020354
0.0203426
0.0203313
0.0203199
0.0203087
0.0202976
0.0202864
0.0207185
0.0204521
0.0207502
0.0200438
0.0200922
0.0195787
0.0192304
0.0191702
0.0192024
0.0196096
0.0195112
0.0193354
0.0198357
0.0193592
0.019071
0.0197289
0.0194925
0.0196773
0.0200859
0.020448
0.020951
0.0210663
0.0214597
0.0227176
0.0229889
0.023224
0.0237312
0.0248849
0.0255413
0.0268235
0.0276048
0.0285144
0.0297095
0.0306628
0.0324736
0.0334842
0.0349291
0.0361507
0.0381054
0.0392786
0.0399225
0.0411783
0.0429881
0.0448795
0.0460701
0.0473798
0.0488265
0.0506316
0.0516805
0.0535254
0.0559074
0.056702
0.0586603
0.059837
0.0611096
0.0639968
0.0654953
0.066782
0.0679706
0.0701447
0.0697272
0.0686484
0.0678277
0.0681461
0.067817
0.0680238
0.0684208
0.0703584
0.071381
0.0727348
0.074187
0.0761745
0.0780378
0.0785469
0.0810551
0.0828484
0.0840016
0.0851736
0.0877035
0.0879786
0.0884494
0.0895862
0.0901267
0.0876111
0.0883202
0.0853057
0.0839463
0.0782951
0.0722103
0.0709676
0.0666603
0.0635404
0.0618816
0.0610547
0.0656013
0.0656499
0.0654978
0.0666187
0.069195
0.0708743
0.0740382
0.0727372
0.0708657
0.0707995
0.0693136
0.0666651
0.066709
0.0624542
0.0590426
0.0470881
0.0472
0.0489351
0.0478635
0.0491957
0.0495276
0.0471422
0.0490851
0.0511456
0.0513382
0.0516475
0.0537157
0.0520924
0.0541718
0.0514274
0.0519889
0.0525248
0.0523927
0.0564103
0.056356
0.0569408
0.058927
0.0605668
0.0576559
0.0598902
0.059344
0.0635745
0.0693324
0.078284
0.0778646
0.0779569
0.075302
0.0742968
0.0714525
0.0684896
0.0672802
0.0626184
0.0592666
0.0551237
0.047468
0.0331805
0.0296089
0.029762
0.0292283
0.0293537
0.0294772
0.0295952
0.0297094
0.0292507
0.0293347
0.0294186
0.0294974
0.0295681
0.0285758
0.0286343
0.0304783
0.0293247
0.0288187
0.0288541
0.0288868
0.0285086
0.0279148
0.0279307
0.0279404
0.0303326
0.0294176
0.0294119
0.0265964
0.0265838
0.0256961
0.0256733
0.0256575
0.0245911
0.0239625
0.0239333
0.0262763
0.0234447
0.0227939
0.0227562
0.0199484
0.0203614
0.0193204
0.0195975
0.0195748
0.0180076
0.0165054
0.0153453
0.0153366
0.0178332
0.0161479
0.0156347
0.0156389
0.017829
0.0178324
0.0153384
0.0153451
0.0165095
0.0180083
0.0195741
0.0196007
0.0193219
0.0203626
0.0199517
0.0227625
0.0227965
0.0234477
0.0262767
0.0239406
0.0239637
0.0273984
0.0256573
0.0256777
0.0256929
0.0265848
0.0265977
0.0294093
0.029416
0.030333
0.0279385
0.02793
0.0279136
0.0285046
0.0288821
0.0288483
0.0288159
0.0293155
0.0304714
0.0286318
0.0285687
0.0295617
0.0294851
0.0294102
0.0293261
0.0298019
0.0296946
0.0295803
0.029462
0.0293389
0.0292109
0.029742
0.0295929
0.0373739
0.0495226
0.0550823
0.059219
0.0625677
0.0672238
0.0702632
0.0713908
0.0742277
0.07523
0.0784051
0.0777884
0.0782079
0.0672556
0.0635222
0.0592977
0.0598479
0.0576148
0.0586832
0.0588866
0.0568995
0.0563146
0.0563685
0.0538902
0.0524862
0.0519519
0.0513892
0.054131
0.0520507
0.0536751
0.051608
0.0512992
0.0493586
0.0490446
0.047104
0.0494845
0.0474201
0.0478236
0.0488953
0.0471602
0.0494127
0.0572938
0.0623983
0.0666427
0.0676973
0.0692414
0.0707297
0.0707925
0.0726598
0.0742601
0.0739409
0.0727804
0.0702824
0.0668549
0.0668166
0.0650378
0.0617086
0.0640675
0.0649694
0.0686934
0.0721179
0.076124
0.080384
0.0852139
0.0874885
0.0886996
0.0887572
0.0893117
0.0901132
0.0881818
0.0883686
0.087356
0.0848706
0.0834017
0.0829265
0.079457
0.0779401
0.0765203
0.0759343
0.0731874
0.0725101
0.0708676
0.0699548
0.0678434
0.0676996
0.067715
0.0673459
0.0675854
0.0687104
0.0697884
0.0687089
0.0668883
0.0648918
0.0637908
0.062831
0.0605975
0.0584734
0.0592674
0.0569127
0.0559213
0.0541065
0.0521981
0.0507769
0.0497774
0.0479656
0.0470563
0.0454618
0.043438
0.0426792
0.041741
0.0411067
0.0390617
0.0371677
0.036739
0.0352931
0.0345064
0.0330148
0.0311786
0.0312178
0.0305449
0.0290452
0.028091
0.0264471
0.0257376
0.0245684
0.0243045
0.0236406
0.02241
0.0219816
0.0208993
0.0205721
0.0199927
0.0192979
0.0193667
0.0194379
0.0193311
0.01956
0.0196477
0.0186086
0.0187399
0.0188353
0.0189193
0.0190905
0.0191528
0.0195101
0.0200453
0.0198266
0.0205896
0.0545374
0.0545665
0.0545954
0.054837
0.0548642
0.0548911
0.0549175
0.0547761
0.054801
0.0548257
0.0548498
0.0544725
0.0544962
0.0545194
0.0545424
0.0543222
0.054345
0.0543674
0.0543898
0.0544115
0.0544328
0.0544536
0.0547522
0.0539026
0.0539215
0.0539399
0.0539583
0.053976
0.0539937
0.0540109
0.0536225
0.0536391
0.0536554
0.0535723
0.0535886
0.0536046
0.0533039
0.0533199
0.053336
0.0533515
0.053367
0.053382
0.0533967
0.0528976
0.0529161
0.0524833
0.0525002
0.0525174
0.0524548
0.0521716
0.0521897
0.0522387
0.0527923
0.0530438
0.0527978
0.0531978
0.0532257
0.053254
0.0532823
0.0533103
0.0533388
0.053367
0.0533953
0.0529676
0.0529912
0.0530195
0.0530475
0.0526394
0.0526673
0.0526956
0.0526478
0.0526758
0.0527039
0.052732
0.0527602
0.0527883
0.0528163
0.0533641
0.0534309
0.0536669
0.0536953
0.0530722
0.0531007
0.0531286
0.0523841
0.0524119
0.0524398
0.052785
0.052813
0.052841
0.0528687
0.052897
0.0529246
0.0528058
0.052834
0.0525706
0.0525983
0.0521484
0.0521759
0.0522031
0.0522306
0.0517927
0.0518197
0.051847
0.0518741
0.0519013
0.0519284
0.0519554
0.0519824
0.0520096
0.0520368
0.0520637
0.0516051
0.0516314
0.0516583
0.0516849
0.0517114
0.0512647
0.0512908
0.0513171
0.0513432
0.0510331
0.0510589
0.051085
0.0511108
0.0511366
0.0506692
0.0510777
0.0511033
0.051129
0.0512939
0.0513192
0.0513448
0.0508847
0.0509098
0.0507378
0.0507627
0.0507187
0.0507432
0.0502692
0.0502935
0.0503173
0.0503417
0.0503658
0.0503899
0.0500919
0.0501157
0.0502313
0.0502553
0.0497819
0.0498054
0.0498289
0.0493402
0.0493633
0.0493626
0.0493856
0.0494386
0.0491083
0.0489672
0.0489956
0.0490234
0.0492891
0.049317
0.0493451
0.0483407
0.0486713
0.0490246
0.0490523
0.0490799
0.0491073
0.0491347
0.049162
0.0491894
0.0492166
0.049244
0.0492709
0.0487705
0.0487974
0.0488241
0.0483301
0.0483564
0.0483827
0.0484088
0.0484351
0.0484609
0.0486974
0.0487236
0.0482132
0.0482392
0.0480426
0.0480679
0.0480933
0.0481185
0.0477736
0.0472666
0.047291
0.0473153
0.0473399
0.0468216
0.0468453
0.046869
0.0468927
0.0469164
0.0469398
0.0469633
0.0469866
0.0470099
0.0469445
0.046967
0.0459007
0.0459229
0.0463366
0.0463589
0.046381
0.046403
0.0464249
0.0464468
0.0464687
0.0464903
0.0459581
0.0459794
0.0460005
0.0454741
0.0454948
0.0455154
0.045536
0.0455564
0.0455765
0.045597
0.045058
0.0450778
0.0450975
0.0447261
0.0447452
0.0447639
0.0446984
0.0441498
0.0441616
0.0441729
0.0436193
0.0436304
0.0436413
0.0436521
0.0436631
0.0436735
0.043684
0.0436945
0.0437047
0.0425779
0.0425878
0.0425973
0.0426067
0.0426161
0.0426251
0.0426735
0.0426822
0.0421169
0.0421253
0.0421333
0.0415662
0.0415737
0.0415817
0.0415891
0.0410182
0.0410252
0.0410319
0.0410388
0.0404659
0.0404722
0.0398962
0.0399022
0.0399079
0.0387432
0.0387488
0.0387544
0.0387594
0.0387645
0.0387698
0.0387747
0.0387794
0.0383792
0.0383835
0.0383876
0.0383916
0.0383953
0.0383992
0.0384026
0.0384062
0.0384096
0.0384128
0.0384156
0.0384187
0.0384216
0.0384239
0.0384266
0.0384291
0.0384314
0.038187
0.0381886
0.0381902
0.0381027
0.0381039
0.0381045
0.0381052
0.0381057
0.0381062
0.0381065
0.0381066
0.0381066
0.0381065
0.0381063
0.038106
0.0381053
0.0381046
0.0381041
0.0381032
0.0381907
0.0381893
0.0381877
0.0384319
0.0384299
0.0384275
0.0384251
0.0384224
0.0384198
0.0384169
0.0384137
0.0384106
0.0384071
0.0384041
0.0384004
0.0383969
0.0383929
0.038389
0.0383847
0.0383807
0.0383763
0.0387762
0.0387716
0.0387664
0.0387614
0.038756
0.0387505
0.038745
0.03991
0.039904
0.0398978
0.0404745
0.0404676
0.0410407
0.041034
0.0410272
0.0410202
0.0415914
0.041584
0.0415764
0.0415687
0.0421355
0.0421275
0.0421192
0.0426847
0.042676
0.0426279
0.0426189
0.0426097
0.0426003
0.0425908
0.042581
0.0431392
0.0436974
0.0436871
0.0436766
0.0436661
0.0436555
0.0436448
0.0436337
0.0436228
0.0436116
0.044165
0.0441532
0.0447021
0.0446898
0.0445247
0.0445124
0.0448858
0.0448729
0.0448599
0.0454054
0.0453919
0.0456169
0.0456027
0.0455884
0.0455741
0.0455594
0.046092
0.0460771
0.0460619
0.0466
0.0465846
0.0465689
0.0465533
0.0465375
0.0465214
0.046505
0.0464888
0.0464726
0.0460647
0.0465963
0.0471199
0.0471032
0.0471739
0.0471564
0.0471391
0.0471214
0.0471036
0.0470859
0.047068
0.0470498
0.0475736
0.047555
0.0475365
0.0475178
0.04803
0.0483803
0.0483608
0.0483413
0.0483215
0.0483019
0.0482819
0.0487971
0.0487766
0.0487561
0.048532
0.0485116
0.0484911
0.0484705
0.0484496
0.0489517
0.0489307
0.0489096
0.0494143
0.0493926
0.0493708
0.049563
0.0495406
0.0495186
0.0494961
0.0494738
0.0494514
0.0494289
0.0494059
0.0490565
0.0497615
0.0497382
0.0497151
0.0496918
0.0494301
0.0494065
0.0493832
0.0497168
0.0496929
0.0496446
0.0496206
0.0496132
0.0501028
0.0500783
0.0500538
0.050524
0.0504992
0.0504741
0.0503506
0.0506426
0.0506178
0.0505924
0.0507405
0.050715
0.0506898
0.0511621
0.0511364
0.0511105
0.0511522
0.0511263
0.0511001
0.0515622
0.0515357
0.0515095
0.0514831
0.0513095
0.0512832
0.0512564
0.0508523
0.0513164
0.0512897
0.0512627
0.0514329
0.0517411
0.051714
0.0516862
0.0516589
0.0521044
0.0520766
0.052049
0.052021
0.0519933
0.0519656
0.0524219
0.0523939
0.0523656
0.0523372
0.0523091
0.0522806
0.0522526
0.0522242
0.0521959
0.0521674
0.0521393
0.0525755
0.0525469
0.0525182
0.0524895
0.0529375
0.0531995
0.0531703
0.0531411
0.0531122
0.0530831
0.0530541
0.0530249
0.0529958
0.0526541
0.0526252
0.0525962
0.053342
0.0533126
0.053283
0.0532538
0.0536929
0.0536629
0.0534258
0.053139
0.0528074
0.0527784
0.0527494
0.0528582
0.0528289
0.0528
0.0527708
0.0530042
0.0529749
0.0529459
0.0533525
0.053323
0.0532937
0.0537244
0.0536948
0.0536656
0.0536359
0.0536066
0.0535773
0.0535479
0.0535185
0.0531177
0.0530883
0.0533329
0.0532095
0.0531804
0.0531514
0.0535581
0.0533815
0.0533524
0.0533231
0.0532945
0.0537059
0.0539749
0.053946
0.0539168
0.0538876
0.0538586
0.0538296
0.0538008
0.0537719
0.0537432
0.0537145
0.0536855
0.053657
0.0536284
0.0540199
0.0539913
0.0539624
0.0539341
0.0539054
0.0538772
0.0538488
0.0542543
0.0542258
0.0539024
0.0538744
0.053969
0.053941
0.053913
0.0538853
0.0541149
0.0540871
0.054059
0.0540314
0.0544153
0.0543873
0.0543596
0.0543319
0.0543043
0.0544417
0.054414
0.0543868
0.0543594
0.0541156
0.0540886
0.0540618
0.054461
0.0544341
0.0541205
0.0539019
0.0538752
0.0537996
0.0537733
0.0540308
0.0544007
0.0544313
0.0544051
0.0543793
0.0543534
0.0538803
0.0538202
0.0533709
0.0533996
0.0531021
0.0527536
0.0525594
0.0524576
0.0522312
0.0515607
0.0518304
0.0512347
0.0508366
0.0509648
0.0507503
0.0505651
0.0507907
0.0505432
0.0516148
0.0513238
0.0510804
0.0511631
0.0512772
0.0517634
0.0520849
0.0522876
0.0525967
0.0529389
0.0529034
0.0532861
0.0537014
0.054419
0.0547415
0.055216
0.0558165
0.0570341
0.0575393
0.0583
0.058931
0.0599047
0.0615511
0.061909
0.0626153
0.0631704
0.0645203
0.0660272
0.0667878
0.0673049
0.0692386
0.0695279
0.0704047
0.0706717
0.0717675
0.0742107
0.0756968
0.0781959
0.0794676
0.0805132
0.0823907
0.084611
0.0858778
0.0877493
0.0887879
0.0890754
0.0880663
0.0849656
0.0831942
0.0814848
0.0795416
0.0786292
0.0763347
0.0756997
0.074783
0.0736926
0.0735167
0.0719359
0.0694043
0.0670796
0.0669707
0.0664976
0.0657556
0.0671763
0.0659335
0.0659506
0.06546
0.0653906
0.062622
0.06251
0.0619848
0.0620979
0.0614614
0.0607574
0.0569241
0.0559324
0.0519866
0.050401
0.0465694
0.0422673
0.0413794
0.0376333
0.0350551
0.0336704
0.034388
0.035167
0.0361558
0.0381426
0.0388106
0.0422587
0.0442529
0.0445264
0.043008
0.0447527
0.0438799
0.0441416
0.0445489
0.0450691
0.0439297
0.0456879
0.0447238
0.0446313
0.0463815
0.046494
0.0484723
0.0483342
0.0485629
0.0503299
0.0477159
0.0489155
0.0486433
0.0504178
0.0508915
0.050854
0.051064
0.0530352
0.0526608
0.0522705
0.053738
0.0539591
0.0555062
0.0560047
0.0575653
0.0600959
0.0603474
0.0638094
0.0653793
0.070393
0.0803542
0.0826858
0.0806878
0.0813505
0.0786099
0.0790608
0.0782526
0.0773364
0.0758382
0.0762246
0.0752973
0.0729057
0.0732471
0.0715728
0.0688407
0.067623
0.066481
0.0656142
0.0651127
0.0622907
0.0593383
0.0595297
0.0565507
0.0543223
0.0536192
0.0536371
0.0504718
0.0488074
0.0429905
0.0413702
0.0397221
0.036218
0.0303668
0.0266426
0.0189676
0.0190373
0.0193557
0.0184599
0.0167785
0.0167956
0.0181339
0.0166203
0.0173806
0.0173959
0.0162541
0.0162649
0.0162705
0.0145405
0.0160544
0.0160594
0.0160579
0.0160541
0.0145391
0.0162691
0.0162601
0.016254
0.0173983
0.0173826
0.0166189
0.0179816
0.0167931
0.0167791
0.0184576
0.0193552
0.0190339
0.0189645
0.0285445
0.0314373
0.0379689
0.0414337
0.0413619
0.0463669
0.048792
0.0504581
0.0520192
0.0551534
0.0543057
0.0581572
0.0595086
0.0608267
0.0622633
0.0650846
0.0670322
0.0664488
0.0675916
0.0701743
0.0715335
0.0732051
0.0728649
0.0752522
0.0761763
0.0757902
0.0772854
0.078202
0.079007
0.0785529
0.0812967
0.081798
0.0826263
0.0769788
0.0686675
0.0653445
0.0621555
0.0603171
0.057767
0.0583317
0.0573
0.0554801
0.0539318
0.0537109
0.0522435
0.0526316
0.0530065
0.0510382
0.0508293
0.0508654
0.0503893
0.049113
0.0488865
0.0500851
0.050301
0.0485371
0.0483036
0.0484402
0.0464627
0.0463502
0.0446037
0.0446972
0.0456527
0.0439023
0.0450357
0.0446838
0.044109
0.0438486
0.0447187
0.0429727
0.0444933
0.0442176
0.0424223
0.0384952
0.0381215
0.0356129
0.0351483
0.0343699
0.0336536
0.0356742
0.0386005
0.0443202
0.045093
0.0488262
0.0519791
0.0525766
0.0555765
0.0591119
0.0603159
0.0591419
0.0624439
0.062284
0.0636057
0.064476
0.0664214
0.0665371
0.0654594
0.0662533
0.0674984
0.0661034
0.066198
0.0667516
0.0676015
0.0663268
0.0711028
0.0722257
0.0730435
0.0747982
0.0753967
0.0773252
0.078633
0.0803029
0.0817767
0.084126
0.0861617
0.0877958
0.0884691
0.0877124
0.085421
0.0844032
0.0825873
0.0802074
0.0785115
0.0772534
0.0760635
0.0743532
0.0733558
0.0709086
0.0695802
0.0695105
0.0686982
0.0685944
0.0672962
0.0667625
0.0659412
0.0653093
0.0637863
0.0629276
0.0621394
0.0609684
0.0608322
0.0603619
0.0593072
0.0588046
0.0578778
0.0566336
0.0559558
0.0557331
0.0559622
0.0550613
0.0552105
0.0543212
0.0535722
0.0531544
0.0526117
0.0521637
0.0519546
0.05161
0.0512762
0.0508523
0.0509458
0.0502487
0.0504942
0.0510541
0.0510493
0.0515038
0.0513314
0.0515984
0.0521715
0.0526508
0.0523477
0.0530185
0.0528752
0.0532268
0.0534365
0.053513
0.0538313
0.0539765
0.0547072
0.0547307
0.0545085
0.0545379
0.085903
0.0858446
0.0858828
0.0855699
0.0856077
0.085645
0.085682
0.0854905
0.0855262
0.0855615
0.0852299
0.0852639
0.0852975
0.0853308
0.0853636
0.0853964
0.0854284
0.0854604
0.0854919
0.0855227
0.0854871
0.0855176
0.085548
0.0855783
0.0858116
0.0860104
0.0860393
0.0857149
0.0853615
0.0853905
0.0854197
0.085448
0.0854765
0.0855043
0.0855318
0.0855589
0.0855857
0.0856125
0.0856387
0.0854193
0.0850623
0.0848925
0.0849229
0.0849529
0.0849825
0.085012
0.0849188
0.0850149
0.0850464
0.0850696
0.0854773
0.0851419
0.0851753
0.0853139
0.08535
0.0855959
0.086305
0.0863479
0.0863908
0.0864336
0.0864765
0.0865198
0.0865627
0.0869125
0.086956
0.0869993
0.0866478
0.0865828
0.0863874
0.0864308
0.0864738
0.0865169
0.0865599
0.086603
0.0866464
0.0862953
0.0863382
0.0862923
0.0863353
0.0863781
0.0864215
0.0864644
0.0865075
0.0865502
0.0865934
0.0866361
0.0864511
0.0864939
0.086537
0.086172
0.0862147
0.0862573
0.0863
0.0863425
0.0863853
0.0864277
0.0864703
0.0865126
0.0865552
0.0865978
0.0862393
0.0862816
0.0863235
0.0863655
0.0866306
0.0866727
0.0867148
0.086757
0.0867991
0.0868409
0.0867909
0.0864156
0.0864572
0.0864988
0.0865403
0.0865816
0.086623
0.0866644
0.0867056
0.0867575
0.0867985
0.0868393
0.0868803
0.0868063
0.0868468
0.0864674
0.0865078
0.086548
0.086588
0.0867928
0.0868326
0.0868727
0.0864881
0.0865277
0.0865671
0.0866067
0.0866459
0.0866851
0.0867243
0.0867632
0.0868022
0.0869601
0.087278
0.0876429
0.0876816
0.0877207
0.0877592
0.0877981
0.0878367
0.087875
0.087644
0.087682
0.0872828
0.0868873
0.0869249
0.0869618
0.0868978
0.0869346
0.0869715
0.0870083
0.0870447
0.0870813
0.0871176
0.0871536
0.0871959
0.0872386
0.0872806
0.0873229
0.0873649
0.0874066
0.0874482
0.0874899
0.0875316
0.0871227
0.0871636
0.0872044
0.0869832
0.0868845
0.0869247
0.086965
0.0870051
0.0870447
0.0870845
0.0871242
0.0871635
0.0867605
0.0867997
0.0868386
0.0868772
0.0866267
0.0866648
0.0867028
0.0867405
0.0863184
0.0863557
0.0866333
0.0866704
0.0867069
0.0867434
0.0867793
0.0868155
0.0868514
0.0868868
0.0869226
0.0869578
0.0869926
0.0870278
0.0870625
0.087097
0.0871313
0.0871654
0.0871994
0.0872329
0.0872665
0.0872999
0.0868682
0.0870344
0.0870664
0.0870987
0.0871305
0.0871623
0.0871935
0.087225
0.0872558
0.0872868
0.0873171
0.087348
0.0873778
0.0874077
0.0869741
0.0867072
0.086729
0.0867512
0.0867727
0.0866596
0.0866805
0.0867013
0.0867221
0.0862706
0.0862904
0.0863099
0.0863292
0.0863484
0.086367
0.086386
0.0864041
0.0864222
0.0864401
0.0864578
0.086475
0.0864918
0.0865087
0.0865255
0.0865415
0.0862573
0.086273
0.0862886
0.0863033
0.0863183
0.0863326
0.0863467
0.0863608
0.0863743
0.0863879
0.0864009
0.0859346
0.0859473
0.0859596
0.0859715
0.0859831
0.0859943
0.0860056
0.0860164
0.0860269
0.0860372
0.086056
0.0860655
0.0860747
0.0860838
0.0860925
0.0861012
0.0861091
0.0861171
0.0861246
0.0861319
0.0861392
0.086146
0.0861522
0.0861586
0.0861646
0.0861701
0.0861756
0.0861806
0.0861856
0.08619
0.0861944
0.0861984
0.0862022
0.0862055
0.0862089
0.0862114
0.086214
0.0865128
0.0866454
0.0866469
0.0866477
0.0861683
0.0861687
0.0861688
0.0861686
0.0861681
0.0866475
0.0866462
0.0865137
0.0865118
0.086213
0.0862102
0.0862074
0.0862042
0.0862004
0.0861966
0.0861925
0.0861883
0.0861835
0.0861786
0.0861735
0.0861678
0.086162
0.0861559
0.0861496
0.0861428
0.0861362
0.0861289
0.0861212
0.0861138
0.0861059
0.0860973
0.0860891
0.0860801
0.0860709
0.0860616
0.0860521
0.0860331
0.0860225
0.0860119
0.0860011
0.0859897
0.0859783
0.0859664
0.0859546
0.0859421
0.0864086
0.0863954
0.0863823
0.0863686
0.0863549
0.0863407
0.0863266
0.0863117
0.0862969
0.0862818
0.0862666
0.0862507
0.0865346
0.0865185
0.0865017
0.086485
0.0864675
0.0864502
0.0864323
0.0864144
0.0863963
0.086378
0.0863591
0.0863404
0.0863211
0.0863017
0.0862822
0.0867334
0.0867131
0.0866926
0.0866717
0.0867852
0.0867638
0.0867419
0.0867198
0.0866976
0.0871414
0.0871185
0.0870956
0.0870722
0.0870486
0.0870249
0.0870008
0.0869769
0.0869524
0.0869277
0.086903
0.0868778
0.0868523
0.0868269
0.0866639
0.0871013
0.0870748
0.0870481
0.0870208
0.0872861
0.0872584
0.0872305
0.0872024
0.0871741
0.0871456
0.0871165
0.0870878
0.0870586
0.0870295
0.0869998
0.0869701
0.0869401
0.0869102
0.0868796
0.086608
0.0865769
0.087005
0.0869734
0.0869416
0.0869098
0.0868781
0.0868458
0.0868133
0.0867807
0.0867477
0.0871593
0.0871262
0.0870925
0.087059
0.0870253
0.0869914
0.086957
0.0869227
0.087024
0.0872545
0.0872196
0.0871846
0.0875979
0.0878482
0.0878123
0.0877759
0.0877396
0.087703
0.0876663
0.0876298
0.0875926
0.0875556
0.0875182
0.0874809
0.0874434
0.0874056
0.087368
0.0873301
0.0872921
0.0873546
0.0873163
0.0877103
0.088108
0.0880689
0.0880298
0.0879909
0.0879513
0.087912
0.0878725
0.0878326
0.0877928
0.087753
0.0871074
0.0870675
0.086659
0.0866194
0.0865796
0.0865394
0.0864993
0.0864589
0.0866855
0.0866451
0.0870312
0.0869902
0.086949
0.0869079
0.0867019
0.0866603
0.0866189
0.0869962
0.0869545
0.0869127
0.086989
0.0869469
0.0869047
0.0868556
0.0868134
0.0867713
0.0867285
0.0866862
0.0866437
0.0866012
0.0868043
0.0871775
0.0871346
0.0869293
0.0868863
0.0868432
0.0868005
0.0867571
0.0867139
0.0864436
0.0864005
0.0863574
0.0867174
0.086674
0.0866307
0.0865871
0.0867997
0.0867563
0.0867122
0.0866688
0.0866251
0.0865812
0.0865376
0.0869006
0.0868565
0.0868127
0.0867685
0.0867245
0.0866805
0.0866366
0.0865923
0.0865483
0.0865044
0.0864605
0.0864165
0.0864578
0.0864138
0.0867622
0.0867179
0.0866739
0.0866298
0.0865853
0.0865416
0.0864971
0.0864533
0.0865181
0.0867049
0.0870532
0.0870088
0.0866536
0.0866091
0.0865652
0.0865211
0.0864773
0.0864331
0.0863892
0.0859857
0.0861864
0.0861427
0.0860991
0.0860553
0.0863891
0.0862265
0.0859162
0.0858629
0.0858194
0.0857261
0.085683
0.0856399
0.0855969
0.0855536
0.0855108
0.0858508
0.0858076
0.085765
0.0857218
0.0856792
0.0856362
0.085594
0.0855512
0.0855087
0.0854665
0.0854242
0.0853819
0.0853397
0.0856636
0.0858375
0.0856394
0.0853768
0.085335
0.0852932
0.0852513
0.0852893
0.0852477
0.0852063
0.0851648
0.0851234
0.0850821
0.0850411
0.0850001
0.0849592
0.0849185
0.085245
0.0852045
0.0851639
0.0851236
0.0853112
0.0852708
0.0852307
0.0855463
0.0855061
0.0854661
0.0855256
0.0854858
0.0854463
0.0854069
0.0853677
0.0853284
0.0852896
0.0852505
0.0852116
0.0851732
0.0851347
0.0850965
0.085058
0.0849264
0.0848885
0.0848509
0.0848131
0.0846753
0.0844195
0.0844107
0.0840233
0.0840549
0.0837527
0.083841
0.0833387
0.0830627
0.0826148
0.0823234
0.0824627
0.0819592
0.0818737
0.0816641
0.0818133
0.0816255
0.0814316
0.0817768
0.0821517
0.0818982
0.0820748
0.0825007
0.0824738
0.0826576
0.0830504
0.0832236
0.0834802
0.0840762
0.0843142
0.0854601
0.086071
0.0862406
0.0870578
0.0880724
0.0890489
0.0897212
0.0899916
0.0913544
0.0920574
0.0927737
0.0938311
0.0944168
0.094872
0.0966313
0.0971237
0.0980054
0.0989927
0.0996384
0.100796
0.102281
0.102822
0.103113
0.104175
0.105898
0.105926
0.106688
0.107272
0.10872
0.108218
0.109035
0.111228
0.113143
0.11509
0.116343
0.117998
0.11973
0.121192
0.122234
0.120948
0.118002
0.116178
0.11501
0.113091
0.111292
0.109007
0.106804
0.106481
0.104399
0.102035
0.100321
0.0985506
0.0971341
0.0931111
0.0882036
0.0847106
0.0833577
0.0828305
0.0813882
0.0795122
0.0788856
0.0782407
0.0761732
0.075301
0.0741237
0.0721423
0.0711119
0.0701572
0.0694758
0.0676511
0.0674683
0.0654477
0.0637057
0.0625141
0.0602513
0.0597876
0.0591898
0.0561614
0.0551691
0.0534619
0.0518464
0.0504297
0.0475559
0.0457251
0.0412479
0.0344814
0.02974
0.0300485
0.0302177
0.0305251
0.0308377
0.0327103
0.0312599
0.0315857
0.0312935
0.0313356
0.031672
0.0320139
0.0307608
0.0310962
0.0304554
0.0304108
0.0307521
0.0284204
0.0299209
0.030264
0.030613
0.0291198
0.0294589
0.0293234
0.0282424
0.0285765
0.0275715
0.0281381
0.0278958
0.0282267
0.0265063
0.0268233
0.0250773
0.0231952
0.0219976
0.0218918
0.0216361
0.0200297
0.0173946
0.0158647
0.0151289
0.0136752
0.0155138
0.0272669
0.0273755
0.0274817
0.026542
0.0257595
0.0270496
0.0271397
0.0261346
0.0262138
0.026418
0.0255735
0.0246816
0.0247504
0.0248118
0.0255002
0.0236978
0.0249722
0.0250236
0.0243189
0.0243641
0.023445
0.0234825
0.0226955
0.022728
0.0242216
0.0242507
0.0225419
0.0225654
0.0225806
0.0225913
0.0236018
0.0240162
0.0230111
0.0230135
0.0230123
0.0230106
0.0240162
0.0236018
0.0225914
0.0225791
0.0225617
0.0225401
0.0242488
0.0242173
0.0227199
0.0226921
0.0234764
0.0244013
0.0243565
0.02518
0.0250181
0.0249681
0.0236924
0.0254955
0.0248076
0.0247425
0.0246749
0.0255655
0.0264114
0.0262044
0.0261223
0.0271315
0.0270371
0.0257485
0.0265307
0.0274702
0.0273646
0.0272529
0.0155052
0.0136607
0.0151102
0.0160129
0.0173668
0.0204465
0.0216041
0.0218582
0.0219621
0.0237479
0.0250407
0.0267845
0.0264672
0.0281859
0.0278551
0.0280971
0.0283683
0.0285351
0.0282012
0.0297612
0.029418
0.0290785
0.0305701
0.030222
0.0298788
0.028378
0.0307094
0.0303696
0.0313949
0.0310547
0.03072
0.0319712
0.0316298
0.0312944
0.0312506
0.0315457
0.0312198
0.0311162
0.0307988
0.0304875
0.0301802
0.0300105
0.0297024
0.0356527
0.0426428
0.0456693
0.0474985
0.0503716
0.0517904
0.0535621
0.0553196
0.0563877
0.0594663
0.0606178
0.0617052
0.0636741
0.0643233
0.0667139
0.0675324
0.0689632
0.0700839
0.0701381
0.0715916
0.073474
0.0750428
0.0761484
0.0764128
0.0785043
0.079717
0.0798645
0.0821735
0.0824402
0.0833115
0.0852754
0.0899055
0.093825
0.0971359
0.0990235
0.101154
0.102988
0.105418
0.107176
0.108621
0.11028
0.111989
0.113923
0.11655
0.117164
0.119715
0.121059
0.122292
0.120557
0.119059
0.11713
0.115689
0.113743
0.112536
0.110877
0.109206
0.108396
0.107933
0.106165
0.106192
0.105462
0.104895
0.103934
0.102721
0.102003
0.101687
0.100231
0.0999576
0.0985533
0.0979872
0.0969315
0.0951679
0.0939347
0.0935302
0.0928122
0.0918663
0.0918621
0.0906062
0.0894422
0.0888489
0.0885945
0.0881831
0.0873217
0.0868027
0.0867377
0.0865447
0.0856693
0.084369
0.084038
0.0839085
0.0834764
0.0830804
0.0831603
0.0823293
0.0824806
0.0831622
0.0831854
0.0825703
0.0823241
0.0823929
0.0824838
0.0821937
0.0825238
0.0830139
0.0831281
0.0830128
0.0833232
0.0841193
0.0841171
0.0846264
0.0850318
0.0852051
0.0851956
0.0855317
0.0855576
0.0859028
0.0859433
0.0859835
0.0860233
0.0860625
0.0859032
0.122841
0.122893
0.122944
0.122996
0.123047
0.123098
0.122241
0.122291
0.122583
0.122502
0.122852
0.122441
0.122489
0.122077
0.121661
0.121708
0.121754
0.121801
0.121846
0.121427
0.121002
0.121047
0.12078
0.120829
0.120401
0.119967
0.119717
0.119759
0.1198
0.119363
0.118745
0.118784
0.118534
0.118448
0.118493
0.117804
0.117485
0.11653
0.115567
0.115608
0.115649
0.11569
0.115543
0.115586
0.115628
0.115671
0.115713
0.115755
0.115796
0.115793
0.115838
0.115726
0.115771
0.115895
0.115943
0.115669
0.115913
0.115965
0.116325
0.11638
0.116436
0.116491
0.116546
0.116602
0.116657
0.116713
0.116769
0.116483
0.1165
0.116555
0.116611
0.116666
0.116722
0.116778
0.116833
0.116889
0.116944
0.117
0.116873
0.116929
0.116984
0.11704
0.117095
0.117151
0.117183
0.116896
0.116951
0.117007
0.117062
0.117367
0.117739
0.117794
0.11785
0.117905
0.117961
0.117664
0.117719
0.117775
0.117651
0.117706
0.117761
0.117816
0.11787
0.117925
0.11798
0.118035
0.11809
0.118235
0.11829
0.118344
0.118399
0.118671
0.118725
0.118779
0.118833
0.118887
0.118705
0.118759
0.118813
0.118867
0.118723
0.119144
0.118832
0.118886
0.118939
0.118948
0.119
0.119053
0.119106
0.119158
0.119211
0.119263
0.119315
0.119367
0.11942
0.119471
0.119523
0.119575
0.119626
0.119678
0.119728
0.11978
0.119831
0.119881
0.119932
0.119983
0.120033
0.119711
0.119761
0.119811
0.11986
0.11991
0.119959
0.119637
0.119686
0.119734
0.119783
0.119831
0.119879
0.119927
0.119975
0.119814
0.119665
0.119712
0.119759
0.119805
0.119852
0.119898
0.119944
0.119991
0.120036
0.120082
0.120127
0.119407
0.119458
0.11951
0.119536
0.119919
0.120061
0.120112
0.120163
0.120213
0.120213
0.120263
0.120313
0.120363
0.120412
0.120461
0.120511
0.120559
0.120608
0.120656
0.120704
0.120753
0.1208
0.121076
0.121123
0.12117
0.121217
0.120872
0.120918
0.120964
0.120797
0.120842
0.120887
0.120931
0.120568
0.120611
0.120655
0.120699
0.120742
0.120785
0.120827
0.12087
0.120912
0.120954
0.120995
0.121036
0.121077
0.121118
0.121158
0.12079
0.120822
0.120853
0.120885
0.120916
0.120946
0.120977
0.121007
0.121037
0.120653
0.120682
0.12071
0.120738
0.120766
0.120794
0.120821
0.120848
0.120875
0.120901
0.120927
0.120953
0.120978
0.12095
0.120975
0.120999
0.121022
0.121046
0.120846
0.120869
0.120891
0.120913
0.120934
0.120955
0.120976
0.120997
0.121017
0.121036
0.121056
0.121075
0.121094
0.120795
0.120813
0.12083
0.120847
0.120863
0.12088
0.120895
0.120911
0.120926
0.120941
0.120955
0.120969
0.120983
0.120996
0.121009
0.121022
0.121034
0.121046
0.121058
0.121119
0.12113
0.12114
0.12115
0.121159
0.121168
0.121177
0.121185
0.121193
0.121201
0.121208
0.121215
0.121221
0.121228
0.121233
0.121239
0.121244
0.121248
0.121253
0.121256
0.12126
0.121263
0.121266
0.120842
0.120843
0.120845
0.120846
0.121072
0.121072
0.121072
0.120846
0.120845
0.120843
0.121268
0.121265
0.121262
0.121259
0.121255
0.121251
0.121247
0.121242
0.121237
0.121232
0.121226
0.12122
0.121213
0.121206
0.121199
0.121191
0.121183
0.121174
0.121166
0.121156
0.121147
0.121137
0.121127
0.121065
0.121054
0.121042
0.12103
0.121018
0.121005
0.120992
0.120979
0.120965
0.120951
0.120937
0.120921
0.120906
0.120891
0.120875
0.120858
0.120842
0.120825
0.120807
0.12079
0.121088
0.121069
0.12105
0.121031
0.121011
0.120991
0.12097
0.120949
0.120928
0.120906
0.120884
0.120862
0.120839
0.121039
0.121015
0.120991
0.120967
0.120942
0.120971
0.120945
0.120919
0.120893
0.120867
0.12084
0.120813
0.120786
0.120758
0.12073
0.120701
0.120673
0.120644
0.121028
0.120998
0.120968
0.120937
0.120906
0.120875
0.120844
0.120812
0.12078
0.120748
0.120715
0.120682
0.120649
0.120616
0.120582
0.120547
0.120513
0.120478
0.120443
0.120408
0.120373
0.120337
0.120301
0.120264
0.120638
0.120601
0.120965
0.120927
0.121101
0.121063
0.121024
0.120985
0.120946
0.120906
0.120866
0.120595
0.120554
0.120514
0.120473
0.120432
0.12039
0.120349
0.120307
0.120265
0.120222
0.12018
0.120137
0.120094
0.120099
0.120055
0.120011
0.120364
0.120228
0.119851
0.119832
0.119787
0.119741
0.119696
0.11965
0.119604
0.119557
0.119511
0.119464
0.119417
0.11937
0.119323
0.119276
0.119228
0.119378
0.11954
0.119491
0.119826
0.119778
0.119728
0.11968
0.120015
0.119965
0.119915
0.119865
0.119815
0.119764
0.119714
0.119663
0.119612
0.119561
0.11951
0.119459
0.119408
0.119356
0.119304
0.119253
0.119201
0.119149
0.119096
0.119044
0.118991
0.118939
0.118886
0.11921
0.119157
0.119103
0.11905
0.118996
0.118943
0.118936
0.11925
0.119196
0.119141
0.119087
0.118862
0.118808
0.118754
0.118699
0.118644
0.118471
0.118416
0.118362
0.118307
0.118034
0.117979
0.117924
0.117868
0.117723
0.118035
0.117979
0.117923
0.117868
0.117812
0.117757
0.117701
0.117645
0.117766
0.11771
0.117654
0.117598
0.117897
0.117841
0.117784
0.117728
0.117352
0.117295
0.116992
0.116936
0.11688
0.116824
0.116768
0.116736
0.11668
0.116973
0.116917
0.116861
0.116804
0.116933
0.116876
0.11682
0.116763
0.116707
0.116651
0.116594
0.116538
0.116481
0.116425
0.11641
0.116693
0.116637
0.116581
0.116524
0.116468
0.116412
0.116355
0.116299
0.116243
0.116187
0.116131
0.116075
0.116019
0.116306
0.11625
0.116194
0.116303
0.116247
0.116191
0.116135
0.116079
0.116024
0.115968
0.115913
0.115857
0.115802
0.115747
0.116022
0.11698
0.117928
0.117752
0.118691
0.118534
0.118623
0.119058
0.118789
0.119221
0.119814
0.119758
0.119702
0.119646
0.120072
0.120495
0.12044
0.120695
0.120639
0.121058
0.121474
0.121417
0.121361
0.121306
0.121249
0.121664
0.122075
0.122315
0.122259
0.122203
0.121839
0.121679
0.121624
0.122489
0.122433
0.122378
0.122323
0.122268
0.122213
0.122159
0.122105
0.12252
0.122918
0.122864
0.12281
0.122756
0.122703
0.122649
0.122596
0.122543
0.122938
0.122885
0.123279
0.123226
0.123453
0.123687
0.123635
0.123582
0.12353
0.123918
0.123861
0.123677
0.123662
0.123188
0.123369
0.123355
0.123094
0.123018
0.122796
0.122552
0.123119
0.122827
0.123302
0.123339
0.123333
0.122768
0.12295
0.122802
0.122374
0.122443
0.12232
0.122241
0.122477
0.123411
0.123491
0.123087
0.122877
0.123594
0.123572
0.123262
0.123297
0.123437
0.123262
0.124046
0.124411
0.124432
0.124244
0.125404
0.125251
0.125225
0.125526
0.12495
0.126265
0.127313
0.12781
0.129368
0.130018
0.131031
0.132091
0.133531
0.134516
0.135262
0.137156
0.138402
0.138628
0.139689
0.142224
0.142855
0.14358
0.145463
0.145796
0.147024
0.147443
0.147939
0.148106
0.149342
0.149678
0.150681
0.152821
0.154615
0.155488
0.158061
0.159516
0.159625
0.158291
0.156859
0.155227
0.154176
0.153385
0.151339
0.150379
0.148578
0.147417
0.146011
0.144099
0.142826
0.14198
0.140841
0.137845
0.135308
0.131208
0.124436
0.122043
0.121361
0.120806
0.120241
0.120072
0.119633
0.11859
0.118238
0.117802
0.117349
0.11736
0.116483
0.115012
0.114548
0.115016
0.113666
0.113307
0.114045
0.113056
0.112985
0.112929
0.112891
0.112124
0.112071
0.110868
0.110455
0.109365
0.108204
0.10697
0.106007
0.102903
0.0988778
0.0886678
0.0894762
0.0890905
0.0898991
0.0896548
0.0904643
0.0907309
0.0915461
0.0923647
0.0924087
0.0932329
0.0940638
0.0942719
0.0951033
0.0955724
0.0955525
0.0963807
0.0965454
0.0973827
0.0969185
0.0961086
0.0965875
0.0973764
0.0981711
0.0976663
0.0974571
0.0978548
0.0978571
0.0986234
0.0985769
0.0982504
0.0986003
0.0984798
0.0992001
0.0978732
0.0976315
0.0979178
0.0976263
0.0982801
0.0966881
0.0959076
0.0954431
0.0935771
0.0941209
0.0935086
0.0925003
0.0891219
0.087521
0.0851438
0.0838513
0.0798554
0.0772589
0.0728034
0.068096
0.0613167
0.044628
0.0446829
0.0447388
0.044799
0.0450658
0.0450627
0.0450601
0.04506
0.0450557
0.0451592
0.0451619
0.0450559
0.0450596
0.0450586
0.0450639
0.0450685
0.0447906
0.044735
0.0446744
0.0485002
0.0630167
0.0697076
0.0743284
0.0786979
0.0813836
0.0838045
0.0850907
0.0874646
0.0903004
0.0924417
0.0934463
0.0940531
0.0959381
0.0953713
0.0961886
0.0966054
0.0982022
0.0975478
0.0978353
0.0984913
0.0989353
0.0991112
0.0983902
0.0985101
0.0981584
0.0984873
0.0985291
0.0977641
0.0977597
0.0973591
0.0975725
0.0980736
0.0972809
0.0964896
0.0966914
0.0968206
0.0972827
0.0964447
0.0962788
0.09545
0.095472
0.0949996
0.0941728
0.0939596
0.093131
0.0923072
0.0922634
0.0914459
0.0911831
0.0903646
0.0895536
0.0897974
0.0889891
0.0893769
0.0885702
0.0987679
0.10326
0.105888
0.106848
0.108083
0.110363
0.111429
0.110758
0.11198
0.11204
0.112826
0.112768
0.112963
0.113139
0.114076
0.113357
0.11375
0.115175
0.114685
0.115184
0.11684
0.117595
0.117618
0.118105
0.118566
0.11959
0.12004
0.120523
0.120739
0.121778
0.121949
0.122969
0.126015
0.1319
0.136423
0.139757
0.141633
0.142816
0.143729
0.145057
0.146357
0.147822
0.149359
0.151581
0.15204
0.153509
0.155562
0.156683
0.157336
0.15946
0.16013
0.15865
0.156473
0.154916
0.153094
0.151667
0.148601
0.149698
0.147845
0.147747
0.146957
0.1461
0.144977
0.144566
0.143367
0.142405
0.141601
0.140524
0.139675
0.138458
0.137689
0.135948
0.134938
0.133708
0.133659
0.132349
0.131292
0.130729
0.129245
0.128176
0.127765
0.126918
0.125671
0.125225
0.125198
0.125542
0.124259
0.124346
0.124269
0.12353
0.123141
0.123019
0.123241
0.122996
0.123285
0.123174
0.123202
0.12303
0.1227
0.122003
0.122111
0.121872
0.122011
0.122271
0.1224
0.122915
0.122869
0.122749
0.123107
0.122978
0.12301
0.123305
0.122252
0.122596
0.122915
0.122712
0.123075
0.123283
0.123425
0.12356
0.123119
0.12331
0.122894
0.123093
0.123146
0.123646
0.123701
0.123756
0.123811
0.123865
0.122735
0.122788
0.122841


==> fig/architecture.tex <==
\usetikzlibrary{shapes.geometric,backgrounds,calc,arrows}
\usetikzlibrary{shadows}
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

% \tikzstyle{block}=[draw, rounded corners, text centered, minimum height=0.4em, fill opacity=0.5, text opacity=1.0]
% \def\nodedst{1.2cm}

\tikzstyle{block} = [%
   rectangle, draw, thick, fill=none, align=center,
   text centered, rounded corners, minimum height=1em,
   execute at begin node={\begin{varwidth}{15em}},
   execute at end node={\end{varwidth}}]

\begin{tikzpicture}[node distance=1.5cm, auto, ->=-latex, font=\tiny]

  %%%{ a)
  \node [block] (cs) {Correspondence\\search};
  \node [block, right of=cs, shift={(1.0, 0.0)}] (res_lin) {Residual computation\\\& linearization};
  \draw [->] (cs.east) -| ++(0.1, 0.2) -- node[above, shift={(0.0, -0.05)}]{$\mathbb{C}_{\set{Q}}^{\set{P}} = \{ \vect{p}_i, \vect{q}_i \}$} ++(0.65, 0) |- (res_lin.west);

  \node [block, right of=res_lin, shift={(0.65, 0.0)}, draw=color_red, fill=color_red!10] (res_samp) {Residual\\sampling};
  \draw [->] (res_lin.east) -| ++(0.1, 0.25) -- node[above, shift={(-0.0, -0.05)}]{$\mathbb{C}_{\set{Q}}^{\set{P}} = \{ \vect{p}_i, \vect{q}_i, \vect{r}_i, \mat{J}_i \}$} ++(0.5, 0) |- (res_samp.west);

  \node [block, right of=res_samp, shift={(0.2, 0.0)}] (opt) {Iterative\\optimization};
  \draw [->] (res_samp.east) -| ++(0.1, 0.2) -- node[above, shift={(0.0, -0.05)}]{$\bar{\mathbb{C}}_{\set{Q}}^{\set{P}} \subseteq \mathbb{C}_{\set{Q}}^{\set{P}}$} ++(0.4, 0) |- (opt.west);

  \node[left of=cs, shift={(0.2, 0.6)}] (label) {\scriptsize \textbf{a)}};

  \node [rectangle, left of=cs, shift = {(-0.0, 0.11)}, node distance=1.3cm, fill opacity=0.0, text opacity=0.0] (k) {};
  \draw [->] (k.east) -- node[left, pos=0.1]{$\set{P}$} (cs.171);

  \node [rectangle, left of=cs, shift = {(-0.0, -0.11)}, node distance=1.3cm, fill opacity=0.0, text opacity=0.0] (k) {};
  \draw [->] (k.east) -- node[left, pos=0.1]{$\set{Q}$} (cs.189);

  \node [rectangle, right of=opt, shift={(-0.0, 0.0)}, fill opacity=0.0, text opacity=0.0, node distance=1.0cm] (k) {};
  \draw [->] (opt.east) -- node[above, pos=0.9]{$\theta^*$} (k);

  \node [rectangle, below of=cs, shift = {(-1.3, 0.5)}, node distance=1cm, fill opacity=0.0, text opacity=0.0] (k) {};
  \draw [->] (k.east) -| node[pos=0.05, left, shift={(0.0, -0.00)}]{$\theta_0$} (cs.230);

  \draw [->] (opt.south) |- ++(0.0, -0.1) -| node[below, shift={(0.05, 0.05)}]{$\theta_k$} (cs.south);

  \begin{pgfonlayer}{background}
    \path (cs.west |- cs.north)+(-0.2,0.4) node (a) {};
    \path (opt.south -| opt.east)+(+0.1,-0.4) node (b) {};
    \path[fill=color_blue!2,rounded corners, draw=color_blue, densely dotted]
      (a) rectangle (b);
  \end{pgfonlayer}
  \node [rectangle, below of=opt, node distance=1.3em, shift={(-1.85,-0.15)}] (pipeline) {\textbf{Expensive iterative estimation pipeline with residual sampling}};
  %%%}

  %%%{ b)
  \node [block, below of=cs, shift={(-0.1, 0.4)}, draw=color_red, fill=color_red!10] (sampling) {Point\\sampling};
  \node [block, right of=sampling, shift={(0.0, -0.4)}] (cs) {Correspondence\\search};
  \draw [->] (sampling.east) -| node[above, pos=0.5, shift={(0, -0.05)}]{$\bar{\set{P}} \subseteq \set{P}$} (cs.north);

  \node [block, right of=cs, shift={(1.0, 0.0)}] (res_lin) {Residual computation\\\& linearization};
  \draw [->] (cs.east) -| ++(0.1, 0.2) -- node[above, shift={(0.0, -0.05)}]{$\mathbb{C}_{\set{Q}}^{\bar{\set{P}}} = \{ \vect{p}_i, \vect{q}_i \}$} ++(0.65, 0) |- (res_lin.west);

  \node [block, right of=res_lin, shift={(0.65, 0.0)}] (opt) {Iterative\\optimization};
  \draw [->] (res_lin.east) -| ++(0.1, 0.25) -- node[above, shift={(-0.0, -0.05)}]{$\mathbb{C}_{\set{Q}}^{\bar{\set{P}}} = \{ \vect{p}_i, \vect{q}_i, \vect{r}_i, \mat{J}_i \}$} ++(0.45, 0) |- (opt.west);


  \node[left of=sampling, shift={(0.3, 0.2)}] (label) {\scriptsize \textbf{b)}};

  \node [rectangle, left of=sampling, shift = {(-0.0, 0.0)}, node distance=0.8cm, fill opacity=0.0, text opacity=0.0] (k) {};
  \draw [->] (k.east) -- node[left, pos=0.2]{$\set{P}$} (sampling.west);

  \node [rectangle, left of=sampling, shift = {(1.5, -0.5)}, node distance=1.3cm, fill opacity=0.0, text opacity=0.0] (k) {};
  \draw [->] (k.east) -- node[left, pos=0.1]{$\set{Q}$} (cs.189);

  \node [rectangle, right of=opt, shift={(-0.0, 0.0)}, fill opacity=0.0, text opacity=0.0, node distance=1.0cm] (k) {};
  \draw [->] (opt.east) -- node[above, pos=0.9]{$\theta^*$} (k);

  \node [rectangle, below of=cs, shift = {(-1.3, 0.5)}, node distance=1cm, fill opacity=0.0, text opacity=0.0] (k) {};
  \draw [->] (k.east) -| node[pos=0.05, left, shift={(0.0, -0.00)}]{$\theta_0$} (cs.230);

  \draw [->] (opt.south) |- ++(0.0, -0.1) -| node[below, shift={(0.05, 0.05)}]{$\theta_k$} (cs.south);

  \begin{pgfonlayer}{background}
    \path (cs.west |- cs.north)+(-0.2,0.4) node (a) {};
    \path (opt.south -| opt.east)+(+0.1,-0.4) node (b) {};
    \path[fill=color_blue!2,rounded corners, draw=color_blue, densely dotted]
      (a) rectangle (b);
  \end{pgfonlayer}
  \node [rectangle, below of=opt, node distance=1.3em, shift={(-1.4,-0.15)}] (pipeline) {\textbf{Iterative estimation pipeline of reduced complexity}};
  %%%}

\end{tikzpicture}



==> fig/convergence_analysis/performance.tex <==
\pgfplotsset{compat=newest, 
  emphasize/.code args={#1:#2with#3}{
    \pgfplotsextra{
            \draw[color=#3, fill=#3, fill opacity=0.15, draw opacity=0.0] ({axis cs:#1,0.00} |- {axis description cs:0,0.006}) 
            rectangle ({axis cs:#2,0} |- {axis description cs:0,0.994});
    }
  }
}

\begin{tikzpicture}[
    >=latex,
    font=\tiny
  ]

  \pgfplotstableread[col sep=space]{./data/convergence_analysis/011_sim_x_icp_1/VOXELIZATION_evo.txt}{\tableVANILLAEVO}
  \pgfplotstableread[col sep=space]{./data/convergence_analysis/011_sim_x_icp_1/RISE_evo.txt}{\tableRISDEVO}
  \pgfplotstableread[col sep=space]{./data/convergence_analysis/011_sim_x_icp_1/NORMAL_SAMPLING_evo.txt}{\tableNSEVO}
  \pgfplotstableread[col sep=space]{./data/convergence_analysis/011_sim_x_icp_1/COVARIANCE_SAMPLING_evo.txt}{\tableCOVSEVO}

  \pgfplotstableread[col sep=space]{./data/convergence_analysis/011_sim_x_icp_1/VOXELIZATION.csv}{\tableVANILLA}
  \pgfplotstableread[col sep=space]{./data/convergence_analysis/011_sim_x_icp_1/RISE.csv}{\tableRISD}
  \pgfplotstableread[col sep=space]{./data/convergence_analysis/011_sim_x_icp_1/NORMAL_SAMPLING.csv}{\tableNS}
  \pgfplotstableread[col sep=space]{./data/convergence_analysis/011_sim_x_icp_1/COVARIANCE_SAMPLING.csv}{\tableCOVS}

  % short legend lines
  \pgfplotsset{
    legend image code/.code={
      \draw[]
      plot coordinates {
        (0cm,0cm)
        (0.15cm,0cm)        %% default is (0.3cm,0cm)
        (0.3cm,0cm)         %% default is (0.6cm,0cm)
      };%
    }
  }

  \begin{axis}[ 
    name=err,
    width=0.57\textwidth,
    height=2.7cm,
    grid=major,
    grid style={draw=gray!30,line width=.1pt},
    ylabel=APE (m),
    % y label style={at={(-0.1,0.5)}},
    ylabel shift=-3pt,
    % xmin=2, xmax=180, ymin=4, ymax=8.5,
    ymax=2.5,
    % ymin=0,
    % xtick={2, 20, 40, 60, 80, 100, 120, 140, 160},
    xticklabels={},
    legend columns=4,
    legend style={text=black, fill=none, draw=none, at={(1.95, 1.32)}, row sep=-3pt, legend cell align=left},
    % legend style={text=black, draw=none, fill=none, at={(1.6, 1.5)}, legend cell align=left, row sep=-3pt},
    % legend image post style={black}
    enlarge x limits=0,
    axis line style={latex-latex},
    ]
    \addplot [smooth, color=color_blue, line width=0.7pt,
    emphasize=10:20 with color_orange, % E1
    emphasize=21:26.5 with color_green, % B
    emphasize=56:62 with color_green, % A
    emphasize=29.5:37 with color_orange, % C
    emphasize=48:55.5 with color_orange, % C
    emphasize=75.5:79.5 with color_green, % C
    emphasize=91:113 with color_green, % D
    emphasize=124:128 with violet, % F
    emphasize=114:122 with color_orange, % E2
    ] table [y=ape, x=sec_from_start]{\tableVANILLAEVO};
    \addplot [smooth, color=color_green, line width=0.7pt] table [y=ape, x=sec_from_start]{\tableNSEVO};
    \addplot [smooth, color=black, line width=0.7pt] table [y=ape, x=sec_from_start]{\tableCOVSEVO};
    \addplot [smooth, color=color_red, line width=0.7pt] table [y=ape, x=sec_from_start]{\tableRISDEVO};

    \addlegendentry{\tiny{V40}}
    \addlegendentry{\tiny{V40+NS0.2}}
    \addlegendentry{\tiny{V40+CovS80}}
    \addlegendentry{\tiny{V40+RMS (proposed)}}

    \node [draw, fill=white, fill opacity=0.8, draw opacity=1.0, text opacity=1.0, align=left, anchor=north west, inner sep=1pt] at (0, 2.5) {
      \parbox{0.9cm}{mean (\si{\meter}):} \textcolor{color_blue}{0.27} \textcolor{color_green}{0.44} \textcolor{black}{0.33} \textcolor{color_red}{\textbf{0.19}} \\
      \parbox{0.9cm}{RMSE (\si{\meter}):} \textcolor{color_blue}{0.38} \textcolor{color_green}{0.52} \textcolor{black}{0.44} \textcolor{color_red}{\textbf{0.24}} \\
      \parbox{0.9cm}{max (\si{\meter}):}  \textcolor{color_blue}{1.07} \textcolor{color_green}{1.32} \textcolor{black}{1.15} \textcolor{color_red}{\textbf{0.61}}
    };

  \end{axis}

  \begin{axis}[ 
    name=timing,
    % at=(err.below south west), anchor=above north west,
    at=(err.north east), anchor=north west,
    width=0.57\textwidth,
    height=2.7cm,
    grid=major,
    grid style={draw=gray!30,line width=.1pt},
    % xlabel=time (s),
    xlabel shift=-7pt,
    ylabel style={align=center},
    ylabel=total\\runtime (\si{\milli\second}),
    ylabel shift=-5pt,
    % ytick={0, 150},
    xticklabels={},
    enlarge x limits=0,
    axis line style={latex-latex},
    % yshift=0.2em,
    xshift=1.0cm,
    ymin=0,
    ]
    \addplot [smooth, color=color_blue, line width=0.7pt, draw opacity=1.0,
    emphasize=10:20 with color_orange, % A
    emphasize=21:26.5 with color_green, % B
    emphasize=56:62 with color_green, % B
    emphasize=29.5:37 with color_orange, % C
    emphasize=48:55.5 with color_orange, % C
    emphasize=75.5:79.5 with color_green, % D
    emphasize=91:113 with color_green, % E
    emphasize=114:122 with color_orange, % F
    emphasize=124:128 with violet, % G
    ] table [y=t, x=ts]{\tableVANILLA};
    \addplot [smooth, color=color_green, line width=0.7pt, draw opacity=1.0] table [y=t, x=ts]{\tableNS};
    \addplot [smooth, color=black, line width=0.7pt, draw opacity=1.0] table [y=t, x=ts]{\tableCOVS};
    \addplot [smooth, color=color_red, line width=0.7pt, draw opacity=1.0] table [y=t, x=ts]{\tableRISD};

    \node[black] at (15, 110) {\textbf{A}};
    \node[black] at (23.75, 110) {\textbf{B}};
    \node[black] at (59, 110) {\textbf{B}};
    \node[black] at (33.25, 110) {\textbf{C}};
    \node[black] at (51.75, 110) {\textbf{C}};
    \node[black] at (77.5, 110) {\textbf{D}};
    \node[black] at (109, 144) {\textbf{E}};
    \node[black] at (126, 110) {\textbf{G}};
    \node[black] at (118, 110) {\textbf{F}};

    \node [draw, fill=white, fill opacity=0.8, draw opacity=1.0, text opacity=1.0, align=left, anchor=north west, inner sep=1pt] at (0, 160) {
      mean (\si{\milli\second}): \textcolor{color_blue}{37.9} \textcolor{color_green}{36.1} \textcolor{black}{39.3} \textcolor{color_red}{\textbf{29.3}}
    };

  \end{axis}

  \begin{axis}[ 
    name=compr,
    % at=(timing.below south west), anchor=above north west,
    % at=(err.north east), anchor=north west,
    at=(err.below south west), anchor=above north west,
    width=0.57\textwidth,
    height=2.4cm,
    grid=major,
    grid style={draw=gray!30,line width=.1pt},
    xlabel=time (s),
    xlabel shift=-7pt,
    ylabel style={align=center},
    ylabel=compr.\\rate (\si{\percent}),
    ylabel shift=-5pt,
    % ytick={0, 150},
    % xticklabels={},
    enlarge x limits=0,
    axis line style={latex-latex},
    ymin=91,
    yshift=0.55em,
    ]
    \addplot [smooth, color=color_blue, line width=0.7pt,
    emphasize=10:20 with color_orange, % E1
    emphasize=21:26.5 with color_green, % B
    emphasize=56:62 with color_green, % A
    emphasize=29.5:37 with color_orange, % B
    emphasize=48:55.5 with color_orange, % C
    emphasize=75.5:79.5 with color_green, % C
    emphasize=91:113 with color_green, % D
    emphasize=124:128 with violet, % F
    emphasize=114:122 with color_orange, % E
    ] table [y=compr, x=ts]{\tableVANILLA};
    \addplot [smooth, color=color_green, line width=0.7pt] table [y=compr, x=ts]{\tableNS};
    \addplot [smooth, color=black, line width=0.7pt] table [y=compr, x=ts]{\tableCOVS};
    \addplot [smooth, color=color_red, line width=0.7pt] table [y=compr, x=ts]{\tableRISD};

    \node [draw, fill=white, fill opacity=0.8, draw opacity=1.0, text opacity=1.0, align=left, anchor=south west, inner sep=1pt] at (0, 91) {
      mean (\si{\percent}): \textcolor{color_blue}{96.2} \textcolor{color_green}{98.1} \textcolor{black}{96.7} \textcolor{color_red}{\textbf{98.2}}
    };

  \end{axis}

  % \begin{axis}[ 
  %   name=ex,
  %   at=(compr.below south west), anchor=above north west,
  %   width=1.0\textwidth,
  %   height=0.52\textwidth,
  %   grid=major,
  %   grid style={draw=gray!30,line width=.1pt},
  %   ylabel=$\lambda_1$ (-),
  %   ylabel shift=-3pt,
  %   xticklabels={},
  %   ytick={0, 100},
  %   enlarge x limits=0,
  %   axis line style={latex-latex},
  %   yshift=0.6em,
  %   % legend columns=3,
  %   % legend style={text=black, fill=none, draw=none, at={(1.03, 1.6)}, line width=2pt},
  %   ]
  %   \addplot [smooth, color=color_blue, line width=0.5pt] table [y=e_x, x=ts]{\tableVANILLA};
  %   \addplot [smooth, color=color_green, line width=0.5pt] table [y=e_x, x=ts]{\tableNS};
  %   \addplot [smooth, color=black, line width=0.5pt] table [y=e_x, x=ts]{\tableCOVS};
  %   \addplot [smooth, color=color_red, line width=0.5pt] table [y=e_x, x=ts]{\tableRISD};

  %   % \addlegendentry{\tiny{V40}}
  %   % \addlegendentry{\tiny{V40+NS}}
  %   % \addlegendentry{\tiny{V40+RMS}}
  % \end{axis}

  % \begin{axis}[ 
  %   name=ey,
  %   at=(ex.below south west), anchor=above north west,
  %   width=1.0\textwidth,
  %   height=0.52\textwidth,
  %   grid=major,
  %   grid style={draw=gray!30,line width=.1pt},
  %   ylabel=$\lambda_2$ (-),
  %   ylabel shift=-3pt,
  %   xticklabels={},
  %   ytick={0, 100},
  %   enlarge x limits=0,
  %   axis line style={latex-latex},
  %   yshift=0.6em,
  %   ]
  %   \addplot [smooth, color=color_blue, line width=0.5pt] table [y=e_y, x=ts]{\tableVANILLA};
  %   \addplot [smooth, color=color_green, line width=0.5pt] table [y=e_y, x=ts]{\tableNS};
  %   \addplot [smooth, color=black, line width=0.5pt] table [y=e_y, x=ts]{\tableCOVS};
  %   \addplot [smooth, color=color_red, line width=0.5pt] table [y=e_y, x=ts]{\tableRISD};
  % \end{axis}

  \begin{axis}[ 
    name=ez,
    % at=(compr.below south west), anchor=above north west,
    at=(compr.north east), anchor=north west,
    width=0.57\textwidth,
    height=2.4cm,
    grid=major,
    grid style={draw=gray!30,line width=.1pt},
    xlabel=time (s),
    xlabel shift=-7pt,
    ylabel=$R_z$ (-),
    ylabel shift=-3pt,
    ytick={0, 150},
    % xtick={0, 20, 40, 60, 80, 100, 120, 140},
    enlarge x limits=0,
    enlarge y limits=0.2,
    axis line style={latex-latex},
    % yshift=0.5em,
    xshift=1.0cm,
    ]
    \addplot [smooth, color=color_blue, line width=0.7pt,
    emphasize=10:20 with color_orange, % E1
    emphasize=21:26.5 with color_green, % B
    emphasize=56:62 with color_green, % C
    emphasize=29.5:37 with color_orange, % B
    emphasize=48:55.5 with color_orange, % C
    emphasize=75.5:79.5 with color_green, % 
    emphasize=91:113 with color_green, % D
    emphasize=124:128 with violet, % F
    emphasize=114:122 with color_orange, % E
    ] table [y=e_z, x=ts]{\tableVANILLA};
    \addplot [smooth, color=color_green, line width=0.7pt] table [y=e_z, x=ts]{\tableNS};
    \addplot [smooth, color=black, line width=0.7pt] table [y=e_z, x=ts]{\tableCOVS};
    \addplot [smooth, color=color_red, line width=0.7pt, draw opacity=0.8] table [y=e_z, x=ts]{\tableRISD};
    
    \node [draw, fill=white, fill opacity=0.8, draw opacity=1.0, text opacity=1.0, align=left, anchor=north west, inner sep=1pt] at (0, 292) {
      % rel. mean (\si{\percent}: \textcolor{color_blue}{86.7} \textcolor{color_green}{86.1} \textcolor{black}{83.2} \textcolor{color_red}{\textbf{92.1}}
      rel. mean (\si{\percent}): \textcolor{color_blue}{0.94} \textcolor{color_green}{0.93} \textcolor{black}{0.90} \textcolor{color_red}{\textbf{1.0}}
    };

  \end{axis}

\end{tikzpicture}


==> fig/convergence_analysis/runtime.tex <==
\begin{tikzpicture}[
  font=\tiny
  ]

  % \definecolor{color_blue}{rgb}{0, 0, 0.9}
  % \definecolor{color_red}{rgb}{0.7, 0, 0}
  % \definecolor{color_green}{rgb}{0.0, 0.7, 0.0}
  % \definecolor{color_purple}{rgb}{0.59, 0.12, 0.83}
  % \definecolor{color_orange}{rgb}{1.0, 0.68, 0.0}

  \pgfplotstableread[col sep=space]{./data/convergence_analysis/011_sim_x_icp_1/runtime_data_with_manually_inserted_gfh.csv}{\tableRUNTIME}

  \begin{axis}[ 
    name=avg,
    ybar stacked,
    width=0.59\textwidth,
    height=2.7cm,
    grid=major,
    grid style={draw=gray!10,line width=.1pt},
    % xlabel= method,
    ylabel style={align=center},
    ylabel= average runtime (ms),
    ylabel shift=-3pt,
    y label style={xshift=-8pt},
    % y label style={at={-5.0,0.50)}},
    xtick={0, 1, 2, 3},
    xticklabels={\phantom{00000}V40, V40+NS0.2, V40+CovS80, V40+RMS},
    xticklabel style={xshift=1mm, yshift=0mm, rotate=60, anchor=east},
    ymin=0,
    enlarge x limits=0.2,
    % nodes near coords,
    bar width=4pt,
    ]

    \addplot [color=color_orange, fill=color_orange, bar shift=-0pt] table [y=avg_vox, x expr=\coordindex] {\tableRUNTIME};
    \addplot [color=color_green, fill=color_green, bar shift=-0pt]   table [y=avg_norm_est, x expr=\coordindex] {\tableRUNTIME};
    \addplot [color=color_red, fill=color_red, bar shift=-0pt]       table [y=avg_sel, x expr=\coordindex] {\tableRUNTIME};
    \addplot [color=color_blue, fill=color_blue, bar shift=-0pt]     table [y=avg_reg, x expr=\coordindex] {\tableRUNTIME};

  \end{axis}

  \begin{axis}[
    name=max,
    at=(avg.north east), anchor=north west,
    ybar stacked,
    width=0.59\textwidth,
    height=2.7cm,
    grid=major,
    grid style={draw=gray!10,line width=.1pt},
    ylabel style={align=center},
    ylabel=maximum runtime (ms),
    ylabel shift=-4pt,
    y label style={xshift=-10pt},
    xtick={0, 1, 2, 3},
    xticklabels={\phantom{00000}V40, V40+NS0.2, V40+CovS80, V40+RMS},
    xticklabel style={xshift=1mm, yshift=0mm, rotate=60, anchor=east},
    ymin=0,
    enlarge x limits=0.2,
    bar width=4pt,
    xshift=0.9cm,
    legend columns=2,
    legend image post style={scale=0.45},
    legend style={text=black, draw=none, fill=none, at={(1.1, 1.5)}, legend cell align=left, row sep=-3pt},
    ]

    % \addplot [color=color_orange, fill=color_orange, bar shift=-0pt] table [y expr=\thisrowno{4}+\thisrowno{6}, x expr=\coordindex] {\tableRUNTIME};
    \addplot [color=color_orange, fill=color_orange, bar shift=-0pt] table [y=max_vox, x expr=\coordindex] {\tableRUNTIME};
    \addplot [color=color_green, fill=color_green, bar shift=-0pt]   table [y=max_norm_est, x expr=\coordindex] {\tableRUNTIME};
    \addplot [color=color_red, fill=color_red, bar shift=-0pt]       table [y=max_sel, x expr=\coordindex] {\tableRUNTIME};
    \addplot [color=color_blue, fill=color_blue, bar shift=-0pt]     table [y=max_reg, x expr=\coordindex] {\tableRUNTIME};

    \addlegendentry{voxelization}
    \addlegendentry{\hlr{\acs{gfh}\,|\,normals extraction}}
    \addlegendentry{sampling}
    \addlegendentry{\hlr{optimization}}

  \end{axis}

\end{tikzpicture}


==> fig/convergence_analysis/traj.tex <==
\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}
\usetikzlibrary{arrows.meta, decorations.markings}

\begin{tikzpicture}[font=\tiny]

  \node[anchor=south west,inner sep=0] (a) at (0,0) {
      \def\arraystretch{0}%
      \includegraphics[width=1.0\textwidth,height=2.4cm]{\FIGPATH/convergence_analysis_env.png}%
  }; 
  \begin{scope}[x={(a.south east)},y={(a.north west)}]

    % %%{ useful grid to help you find coordinates for plotting the overlay
    % \draw[pink, xstep=.1, ystep=.1, draw opacity=0.5] (0,0) grid (1,1);
    % \foreach \i in {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1} {
    %   \node[align=center,black] at (\i, -0.05) {\i};
    %   \node[align=center,black] at (\i, 1.05) {\i};
    %   \node[align=center,black] at (-0.05, \i) {\i};
    %   \node[align=center,black] at (1.05, \i) {\i};
    % }
    % %%}

    % draw axes labels
    % \node [] at (0.55, -0.04) {x (m)};
    % \node [rotate=90] at (-0.04, 0.45) {y (m)};
    % \node [rotate=90] at (-0.04, 0.9) {z (m)};

  \node[white, anchor=west] (a) at (0.148, 0.70) {\acs{mav} (15:1)};
  % \node[white, anchor=west] (a) at (0.28, 0.40) {\tiny scale 15:1};
  \node[white, anchor=west] (a) at (-0.01, 0.21) {start \& goal};

    % \node[] (a) at (leg_start) {};
    % \node[right of=a, anchor=west, node distance=0.32cm] (b) {\tiny{truth}};
  \draw[draw=white] (0.03, 0.02) -- (0.97, 0.2);
  \node[white] (a) at (0.95, 0.125) {\SI{50}{\meter}};

  \draw[>=latex, <->, color_orange] (0.26,0.828) -- (0.36,0.842) node[midway, below, shift={(0.00, 0.02)}] {F};
  \draw[>=latex, <->, color_orange] (0.2,0.315) -- (0.3,0.33) node[midway, below, shift={(0.00, 0.02)}] {A};
  
  \draw[-latex, color_green] (0.54,0.27) -- (0.54,0.40) node[midway, right, shift={(0.0, 0)}] {B};
  \draw[
    postaction={
      decorate,
      % decoration={
      %   markings,
      %   % mark=at position 1.05 with {\arrow[scale=0.75]{Stealth[length=1mm]}}
      % }
    },
    color_green
  ] (0.54,0.31) circle (0.02);

  % \draw[-latex, color_orange] (0.71,0.58) -- (0.71,0.71) node[midway, right, shift={(-0.02, 0.05)}] {C};
  \draw[-latex, color_orange] (0.67,0.31) -- (0.67,0.44) node[midway, right, shift={(-0.02, 0.05)}] {C};
  % \draw[
  %   postaction={
  %     decorate,
  %     decoration={
  %       markings,
  %       % mark=at position 1.05 with {\arrow[scale=0.75]{Stealth[length=1mm]}}
  %     }
  %   },
  %   white
  % ] (0.71, 0.62) circle (0.02);

  \draw[-latex, color_green] (0.91,0.44) -- (0.91,0.57) node[midway, right, shift={(0.00, 0)}] {D};
  \draw[
    postaction={
      decorate,
      % decoration={
      %   markings,
      %   % mark=at position 1.05 with {\arrow[scale=0.75]{Stealth[length=1mm]}}
      % }
    },
    color_green
  ] (0.91, 0.48) circle (0.02);

  \draw[-latex, color_green] (0.49,0.62) -- (0.49,0.75) node[midway, right, shift={(0.00, 0)}] {E};
  \draw[
    postaction={
      decorate,
      % decoration={
      %   markings,
      %   % mark=at position 1.05 with {\arrow[scale=0.75]{Stealth[length=1mm]}}
      % }
    },
    color_green
  ] (0.49, 0.66) circle (0.02);

  \draw[-latex, violet] (0.14,0.79) -- (0.14,0.92) node[midway, right, shift={(0.00, 0)}] {G};
  \draw[
    postaction={
      decorate,
      % decoration={
      %   markings,
      %   % mark=at position 1.05 with {\arrow[scale=0.75]{Stealth[length=1mm]}}
      % }
    },
    violet
  ] (0.14, 0.83) circle (0.02);

  % \draw[
  %   postaction={
  %     decorate,
  %     decoration={
  %       markings,
  %       % mark=at position 1.05 with {\arrow[scale=0.75]{Stealth[length=1mm]}}
  %     }
  %   },
  %   draw, fill,
  %   violet
  % ] (0.09, 0.4) circle (0.02);
  % \node[right, violet] at (0.09, 0.4) {F};

  % %%{ Legend
  % \begin{axis}[
  %     name=leg,
  %     at=(ax2.north east), anchor=south,
  %     width=0.60\textwidth,
  %     height=0.11\textwidth,
  %     enlarge x limits=0.0,
  %     enlarge y limits=0.0,
  %     font=\footnotesize,
  %     hide axis
  %   ]

    % \coordinate (leg_start) at (-0.06, 1.05);

    % \node[] (a) at (leg_start) {};
    % \node[right of=a, anchor=west, node distance=0.32cm] (b) {\tiny{truth}};
    % \draw[legend_style, draw=black] (a) -- (b);

    % \node[right of=b, node distance=0.25cm] (a) {};
    % \node[right of=a, anchor=west, node distance=0.32cm] (b) {\tiny{V40}};
    % \draw[legend_style, draw=color_blue] (a) -- (b);

    % \node[right of=b, node distance=0.23cm] (a) {};
    % \node[right of=a, anchor=west, node distance=0.32cm] (b) {\tiny{V40+NS0.2}};
    % \draw[legend_style, draw=color_green] (a) -- (b);

    % \node[right of=b, node distance=0.40cm] (a) {};
    % \node[right of=a, anchor=west, node distance=0.32cm] (b) {\tiny{V40+RMS}};
    % \draw[legend_style, draw=color_red] (a) -- (b);

  % \end{axis}
  % %%}
  \end{scope}

\end{tikzpicture}
\vspace{-0.2cm}


==> fig/gfh/gfh.tex <==
% \tikzset{
%   double -latex/.style args={#1 colored by #2 and #3}{
%     -stealth,line width=#1,#2, % first arrow
%     postaction={draw,-stealth,#3,line width=(#1)/3,
%                 shorten <=(#1)/3,shorten >=2*(#1)/3}, % second arrow
%   }
% }

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{tikzpicture}[font=\tiny]

  \node[anchor=south west,inner sep=0] (a) at (0,0) {
      \def\arraystretch{0}%
      \includegraphics[width=0.98\columnwidth]{\FIGPATH/gfh_bckg.png}%
    }; 
  \begin{scope}[x={(a.south east)},y={(a.north west)}]

    % %%{ useful grid to help you find coordinates for plotting the overlay
    % \draw[black!50, xstep=.1, ystep=.1] (0,0) grid (1,1);
    % \foreach \i in {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1} {
    %   \node[align=center] at (\i, -0.05) {\i};
    %   \node[align=center] at (\i, 1.05) {\i};
    %   \node[align=center] at (-0.05, \i) {\i};
    %   \node[align=center] at (1.05, \i) {\i};
    % }
    % %%}

  % %%{ LEFT
  % label
  \node[] at (0.01, 0.9) {\scriptsize \textbf{a)}};

  \draw[->, RoyalBlue] (0.04, 0.355) -- (0.059, 0.723);
  % \draw[->, black] (0.0375, 0.233) -- node[above, shift={(0.005, -0.05)}]{$\mathbf{p}_1$} (0.062, 0.2035);
  % \draw[->, black] (0.0375, 0.233) -- node[left, shift={(0.01, 0)}]{$\mathbf{j}_2$} ();

  \node[] at (0.030, 0.260) {\textbf{p}};
  \node[] at (0.078, 0.220) {$\mathbf{j}_1$};
  \node[] at (0.029, 0.095) {$\mathbf{j}_2$};
    \node[] at (0.08, -0.07) {$\Delta_\vect{p} = \frac{1}{2}\hlr{\left( \vect{j}_1 + \vect{j}_2 - 2\vect{p} \right)}$};

  % \node[] at (0.0315, 0.255) {\textbf{p}};
  \draw[->, RoyalBlue] (0.2789, 0.638) -- (0.2789, 0.573);
  % \draw[->, black] (0.24, 0.794) -- (0.24, 0.675);
  % \draw[->, black] (0.24, 0.794) -- (0.24, 0.905);
  % \draw[->, black] (0.24, 0.794) -- (0.222, 0.850);
  % \draw[->, black] (0.24, 0.794) -- (0.222, 0.735);
  % \draw[->, black] (0.24, 0.794) -- node[right, shift={(-0.001, 0.03)}]{$\mathbf{p}_i$} (0.2575, 0.8495);
  % \draw[->, black] (0.24, 0.794) -- (0.2575, 0.7345);

  \node[] at (0.233, 0.8495) {$\mathbf{j}_i$};
    \node[] at (0.20, 1.06) {$\Delta_\vect{p} = \frac{1}{6}\sum_{i=1}^{6} \hlr{\left( \vect{j}_i - \vect{p} \right)} = \mathbf{0}$};

  % %%}

  \node[] at (0.35, 0.9) {\scriptsize \textbf{b)}};
  \node[] at (0.51, 0.9) {$\hat{\set{P}} = \left\{ \vect{p}\,|\,\Delta_{\vect{p}} > 0, \vect{p} \in \set{P}_\nu \right\}$};

  \node[] at (0.68, 0.9) {\scriptsize \textbf{c)}};
  \node[] at (0.83, 0.9) {$\hat{\set{P}} = \left\{ \vect{p}\,|\,\Delta_{\vect{p}} > \epsilon_\Delta, \vect{p} \in \set{P}_\nu \right\}$};

  \end{scope}

\end{tikzpicture}
% \vspace{-0.2cm}


==> fig/gfh/gfh_analysis.tex <==
\begin{tikzpicture}[
    >=latex,
    font=\scriptsize
  ]

  \pgfplotstableread[col sep=space]{./data/gfh/data_600.csv}{\table}
  \pgfplotstableread[col sep=space]{./data/gfh/data_600_sel.csv}{\tableSEL}
  
  \begin{axis}[ 
    name=ax1,
    width=1.0\columnwidth,
    height=0.27\columnwidth,
    grid=major,
    grid style={draw=gray!30,line width=.1pt},
    ylabel style={align=center},
    % ylabel=$H_\Delta$ (dits)\\or $\bar{H}_\Delta$ (\si{\percent}),
    ylabel=\hlg{(\si{\percent})},
    % ylabel style={rotate=-90},
    xmin=5,
    ytick={0, 0.5, 1},
    yticklabels={0, 50, 100},
    % xmax=10000,
    % y label style={at={(-0.1,0.5)}},
    ylabel shift=-5pt,
    xticklabels={},
    legend columns=3,
    legend style={text=black, fill=none, draw=none, at={(1.0, 0.84)}},
    enlarge x limits=0,
    enlarge y limits=0.2,
    axis line style={latex-latex},
    xmode=log,
    x tick style={color=gray!30},
    y tick style={color=gray!30},
    % ymode=log,
    ]
    \draw[thick] (10, -0.2) -- (10, 1.2) node [midway, left, xshift=0.07cm] (TextNode) {\tiny{K}};
    \draw[thick] (100000, 0.004) -- (0, 0.004) node [above, xshift=0.65cm, yshift=-0.08cm] (TextNode) {\tiny{$\lambda_H$}};

    \addplot [smooth, color=color_blue, line width=0.7pt, densely dashed, forget plot] table [y=entropy, x=count]{\table};
    \addplot [smooth, color=color_red, line width=0.7pt, densely dashed, forget plot] table [y=rate_rel, x=count]{\table};

    \addplot [smooth, color=color_blue, line width=1.0pt] table [y=entropy, x=count]{\tableSEL};
    \addplot [smooth, color=color_red, line width=1.0pt] table [y=rate_rel, x=count]{\tableSEL};
    
    % \addlegendentry{\tiny{relative entropy $\frac{H_\Delta}{\text{max}(H_\Delta)}$}}
    \addlegendentry{\tiny{\hlg{relative entropy $\frac{H_\Delta}{\text{max}(H_\Delta)}$}}}
    \addlegendentry{\tiny{relative rate $\bar{H}_\Delta$}}

  \end{axis}

  \begin{axis}[ 
    name=ax2,
    at=(ax1.below south west), anchor=above north west,
    width=1.0\columnwidth,
    height=0.23\columnwidth,
    grid=major,
    grid style={draw=gray!30,line width=.1pt},
    x tick style={color=gray!30},
    y tick style={color=gray!30},
    xlabel=sampled point count (-),
    xlabel shift=-5pt,
    ylabel style={align=center},
    % ylabel=$\frac{\bar{\mu}_\Delta}{\log_{10}K}$ (\si{\percent}),
    % ylabel=$\frac{R - \bar{\mu}_\Delta}{R}$\\(\si{\percent}),
    ylabel=\hlg{(\si{\percent})},
    ylabel shift=-5pt,
    xmin=5,
    ytick={0.9, 1},
    yticklabels={90, 100},
    % xmax=10000,
    % ytick={0, 150},
    enlarge x limits=0,
    enlarge y limits=0.2,
    axis line style={latex-latex},
    legend style={text=black, fill=none, draw=none, at={(1.00, 1.05)}},
    yshift=1.0em,
    xmode=log,
    ]
    \draw[thick] (10, 0.8) -- (10, 1.2) node [midway, left, xshift=0.07cm, yshift=-1.0mm] (TextNode) {\tiny{K}};

    \addplot [smooth, color=color_green, line width=0.7pt, densely dashed, forget plot] table [y=red_rel, x=count]{\table};
    \addplot [smooth, color=color_green, line width=1.0pt] table [y=red_rel, x=count]{\tableSEL};

    \addlegendentry{\tiny{relative redundancy \hlg{$\frac{R - \bar{\mu}_\Delta}{R} \left( R = \log_{10}K \right)$}}}
  \end{axis}

\end{tikzpicture}


==> fig/kitti_00/GT.txt <==
# timestamp x y z qx qy qz qw
1.317639335097990990e+09 -0.8086758999999999 0.31955590000000034 -0.7997231000000005 0.007412088031250751 -0.0010150864899088146 -0.00038518826088019203 0.9999719406965571
1.317639335197988987e+09 -0.8573483293855895 0.27846818182595195 0.05835895527472512 0.007989642771442778 -0.0020466363169220144 -0.0006564816951278779 0.9999657723742124
1.317639335297987938e+09 -0.9059560339982625 0.2374348313817653 0.9153286236467535 0.008566916676497106 -0.0030766366293536874 -0.0009261792732484413 0.9999581413427577
1.317639335397985935e+09 -0.9546249612723091 0.19634948581039985 1.7734056206537878 0.009145405445229326 -0.004107754288280997 -0.0011949755160536207 0.9999490286746948
1.317639335497984886e+09 -1.0032352666943813 0.15531338912853165 2.630478354564657 0.009723681175015543 -0.005137448083501349 -0.001462210474515698 0.9999384574023165
1.317639335597982883e+09 -1.0519007382584866 0.11423025025325087 3.4885533910971893 0.010303096902930567 -0.006168124142135884 -0.0017285058193517034 0.9999264036449925
1.317639335697981119e+09 -1.1005057760691996 0.07319790346119268 4.345594187740261 0.010882274186986696 -0.007197341732110687 -0.001993231105072694 0.9999128969116622
1.317639335797980070e+09 -1.1491737582242312 0.032112039757638045 5.20377219030151 0.011462680548674843 -0.008227694548156366 -0.0022570535458695273 0.999897903641343
1.317639335897978067e+09 -1.197778093303328 -0.008920419231902343 6.0608609920876315 0.012042805811436337 -0.009256519392942005 -0.002519289985029114 0.9998814634019811
1.317639335997977018e+09 -1.2464292977441334 -0.04999297272012093 6.918808200258546 0.012623966414564048 -0.010286141589191182 -0.002780532883705019 0.9998635403894142
1.317639336097975016e+09 -1.2950953009208042 -0.09107822761712114 7.777046222593858 0.013205779342184174 -0.01131588487813392 -0.003040607441110323 0.9998441442783867
1.317639336197973967e+09 -1.3436765926395982 -0.13209249575162202 8.633824306141317 0.013787050800520641 -0.012343638861020882 -0.003298985589048159 0.9998233186438371
1.317639336297971964e+09 -1.3923296541948855 -0.1731677155905163 9.49189748511415 0.014369650893252817 -0.013372716349838045 -0.0035564957197928852 0.999800997663449
1.317639336397970915e+09 -1.4409766604338077 -0.21423832872548654 10.349895736309367 0.014952649315593536 -0.014401460214119798 -0.0038127236346440917 0.9997772148637074
1.317639336497991085e+09 -1.4896409655086145 -0.255385503702686 11.207122731049232 0.015578753001374146 -0.015433991917576662 -0.004131543715784553 0.9997509813423215
1.317639336597968102e+09 -1.5370735672396245 -0.2945245919610273 12.06078159959298 0.015505553467090163 -0.01638192735754077 -0.0034135711425892735 0.9997397450335692
1.317639336697942972e+09 -1.5867959760772177 -0.337350211848355 12.921952002243309 0.016703181193198496 -0.017483852718491944 -0.0045733150917048925 0.9996971558533201
1.317639336807944059e+09 -1.6380142975071668 -0.38025938271748205 13.790108903334074 0.018016118587210476 -0.01830746413127905 -0.005039540650629833 0.9996573709317428
1.317639336907941103e+09 -1.6952411259779399 -0.42467639207692676 14.668742394640756 0.019016669669498543 -0.01927612163354044 -0.006901346327352961 0.9996095081722263
1.317639337007950068e+09 -1.7496985256846704 -0.4687850822605055 15.557907273512287 0.018856946742686825 -0.01994107622719798 -0.007494390184812204 0.9995952196535368
1.317639337117924929e+09 -1.8051833305985423 -0.513962607227406 16.45678530511065 0.01800781803044588 -0.020740286163394676 -0.007376027623220477 0.9995954948058462
1.317639337217986107e+09 -1.8577200680572763 -0.5582034406634497 17.3603437471199 0.017274039674846954 -0.021493711240612154 -0.007488666362976823 0.9995916905449549
1.317639337328058958e+09 -1.914263710372878 -0.6011559517662488 18.27062388121826 0.017031174782414334 -0.02208770772053091 -0.007260967172255391 0.9995845890213128
1.317639337428083897e+09 -1.9685400905096055 -0.6445321184664623 19.183082595184263 0.01735114734556318 -0.022965823524354965 -0.007388726906368559 0.9995583601522944
1.317639337527898073e+09 -2.0236177195094722 -0.6885275556928719 20.098880872471746 0.017935421185505392 -0.023512164355387975 -0.006544814262842855 0.9995412268638492
1.317639337637833118e+09 -2.077965680699519 -0.7318844494400266 21.02497125283759 0.017138062180063484 -0.023899755490877785 -0.006414425655206548 0.999546869164074
1.317639337737829924e+09 -2.1364187685258793 -0.7774093366162812 21.958181937080838 0.015191101099193765 -0.02389745339066337 -0.007224625562061087 0.9995728822623807
1.317639337837851048e+09 -2.192381107835138 -0.8237215162774695 22.89269616800601 0.013352488001278976 -0.02347666621428392 -0.007576756245232586 0.9996064975641361
1.317639337947876930e+09 -2.2452262978305835 -0.8656020619108032 23.83429322802894 0.012055611249233246 -0.022761030144471353 -0.007070628691967926 0.9996432383375932
1.317639338047780991e+09 -2.2980550714473877 -0.9042663068319309 24.778908334574567 0.01146030037279477 -0.022039168726582306 -0.00695022638899136 0.9996672600972527
1.317639338157773972e+09 -2.3504140197056804 -0.9428646796236412 25.726105663175474 0.012746755500700275 -0.021454270186490154 -0.007090265192222267 0.9996634246857662
1.317639338257761002e+09 -2.403352425247646 -0.9838260295435125 26.677057206137913 0.015397758101636672 -0.020990223642248108 -0.007642066372263783 0.9996318914372699
1.317639338357762098e+09 -2.4538508015222376 -1.0262939939036921 27.634822147015736 0.017151157348121667 -0.02038902531299091 -0.00731314764816997 0.9996182487929491
1.317639338467817068e+09 -2.5026566893373774 -1.07075445217852 28.6024421023596 0.016520752754663734 -0.020048243803282777 -0.006087649744026392 0.9996439732071702
1.317639338567739010e+09 -2.5522717979897975 -1.1134478689256384 29.577277411043614 0.01405559978043587 -0.020151505944878162 -0.005191914307746455 0.9996846507518192
1.317639338667741060e+09 -2.6022083849208815 -1.1558570038923888 30.555916705117557 0.011993441824553776 -0.020632871328319844 -0.003535713105517505 0.9997089279919358
1.317639338777710915e+09 -2.6443039336873175 -1.1949327733479649 31.53485140565772 0.012099730699569128 -0.021217769941385124 0.0002953899188765165 0.9997016132329227
1.317639338877698898e+09 -2.693172934796662 -1.2328336067296481 32.51346969724433 0.014031648311276011 -0.02204675689985772 0.0017744307644765517 0.9996568935146346
1.317639338977718115e+09 -2.7500261724619737 -1.27559876329161 33.49673015038718 0.016234918773430185 -0.022814853324824493 0.0013087778013732686 0.9996070212742874
1.317639339087671041e+09 -2.811232382245368 -1.3323941944921942 34.50663675499112 0.01687693244840635 -0.023759715938384267 0.0009916035099391959 0.9995747404632324
1.317639339187659979e+09 -2.877400004523751 -1.4126658987278806 35.56197035760939 0.015805463228595835 -0.024293115528626355 0.0010383274250588144 0.9995793884160481
1.317639339297646999e+09 -2.946924910765655 -1.4833704671139976 36.601887212470785 0.014279511910031815 -0.024778023090127405 -0.0005983658381926418 0.9995908098165369
1.317639339397619963e+09 -3.0149308106715287 -1.553944191940427 37.64382932604 0.01378765845548429 -0.02542286520045211 -0.0007165173240495066 0.9995814449069365
1.317639339497664928e+09 -3.081079215975608 -1.6132784470311892 38.675070625279716 0.01264483178856049 -0.02591341324229094 -0.001135533826106308 0.9995835701961607
1.317639339607629061e+09 -3.1483670977060334 -1.6724677432870894 39.70907206253893 0.010725887439072941 -0.025942344338212166 -0.0008941779753631583 0.9996054974611887
1.317639339707622051e+09 -3.2242991784601323 -1.7213294263483623 40.73086762088433 0.00994310580501679 -0.0261411345471403 -0.003867010785300786 0.9996013315112806
1.317639339807601929e+09 -3.29619308078107 -1.7703367766227345 41.75202917004269 0.009796610203313474 -0.02609592370163002 -0.004105951636589328 0.9996030063759518
1.317639339917658091e+09 -3.363756817701677 -1.8140232348577223 42.76134707989458 0.010684225682441754 -0.02617278849934554 -0.0039901798875134585 0.9995923723839635
1.317639340017663956e+09 -3.436498597658635 -1.8622083707461106 43.76547718344169 0.012123004619041403 -0.026043683010743064 -0.005177279816227585 0.9995738867677302
1.317639340117592096e+09 -3.502695115502604 -1.914025537970157 44.7656063264736 0.012175221598669014 -0.026531779760025482 -0.005097168083962245 0.9995608273233364
1.317639340227554083e+09 -3.5666197677308475 -1.962655486293721 45.76407715300307 0.011374832345071615 -0.027198519419930244 -0.004112425856316646 0.9995568726611115
1.317639340327573061e+09 -3.6357049208197005 -2.0134045791379322 46.75801555409073 0.010870021717816165 -0.0276323839008622 -0.004203604042363875 0.999550210695223
1.317639340437704086e+09 -3.7096179041568162 -2.062668941043256 47.74305513821597 0.01199539495366842 -0.027753483331303588 -0.005618776459991972 0.9995270301567524
1.317639340537538052e+09 -3.782174627244009 -2.110190463998793 48.71975238335424 0.014719498871346798 -0.028132674080561436 -0.005898525115241047 0.9994784121748295
1.317639340637481928e+09 -3.8507958094658723 -2.1560788617213755 49.70077233239237 0.015122898111972573 -0.02836401608177529 -0.006118253881069423 0.9994645303930773
1.317639340747483969e+09 -3.9173487268549687 -2.20829021646575 50.68069264388434 0.013486013143624121 -0.02851210412635508 -0.005886928707509346 0.9994851331751617
1.317639340847446918e+09 -3.9827420411437173 -2.254964412035621 51.656536936879576 0.011896348068950057 -0.028680555020880346 -0.0044947465760069956 0.9995077287942971
1.317639340947700977e+09 -4.049081034443143 -2.3003453018697004 52.625807739191345 0.011447838258497236 -0.028829175662171344 -0.0038755083809213922 0.9995112836104635
1.317639341057463884e+09 -4.112397920517067 -2.3429164244744958 53.58821557459996 0.011844873155005825 -0.02894157939784227 -0.00235392832435213 0.9995081505337232
1.317639341157702923e+09 -4.171672005789038 -2.3852428313058103 54.55131534534575 0.012685421804095875 -0.029239771674381486 -0.0006651073366274599 0.9994917075485484
1.317639341267523050e+09 -4.235755080554911 -2.4267544916057107 55.50928682853852 0.0122043448395868 -0.029852139734926644 6.342057565340186e-05 0.9994798145526069
1.317639341367423058e+09 -4.298324064474786 -2.4653537004453123 56.470814963620654 0.010011694798312976 -0.030415881542438437 0.0015152432277781437 0.9994860400001705
1.317639341467529058e+09 -4.367775327725318 -2.498084806064516 57.43178600794841 0.007206984923716237 -0.03066193607755093 0.002384364497003112 0.9995009854173387
1.317639341577395916e+09 -4.44204554015713 -2.531327473968855 58.38264852692744 0.006223069297429975 -0.030928071211142615 0.0016320520601724679 0.9995009075662467
1.317639341677360058e+09 -4.511857676300268 -2.567368106585179 59.3230074714447 0.007386675789972698 -0.03168155730446194 0.0008484117202008736 0.9994703578121219
1.317639341777383089e+09 -4.5763491976005275 -2.6044544363407836 60.24734995397763 0.01165028001092394 -0.032443235279504525 0.0001340969790327496 0.9994056681239436
1.317639341887409925e+09 -4.639832834640449 -2.645587076119063 61.161783400440235 0.014501523088596738 -0.03299635892433267 -0.0003623014576438827 0.9993501963093324
1.317639341987452984e+09 -4.714359064558554 -2.6879725559083054 62.071565274412926 0.014204605427295151 -0.033594371444700614 -0.0029452651293599497 0.9993302621281956
1.317639342087446928e+09 -4.784118577135008 -2.735217591452762 62.969233463052596 0.012804886881161165 -0.03399164769781118 -0.0045509641522373705 0.9993297211051183
1.317639342197299957e+09 -4.854602495640466 -2.7815027987473746 63.85117264313897 0.011975205453053769 -0.034649479651945043 -0.005914185924850902 0.9993102773508601
1.317639342297327042e+09 -4.922018698573249 -2.8228092115961845 64.71938033148854 0.012418807068469869 -0.03526814475421048 -0.005981803488792736 0.999282817436392
1.317639342407270908e+09 -4.992176809264083 -2.8629987675847124 65.57364743189639 0.01200245553298702 -0.036073091763200914 -0.006723511627960587 0.9992544558335534
1.317639342507327080e+09 -5.061731900802937 -2.9048498489188064 66.41589978581167 0.011701283315882806 -0.03680697235117094 -0.007396655380987363 0.9992265089779576
1.317639342607273102e+09 -5.128991697737878 -2.944623577067616 67.2439960199328 0.011190405459155875 -0.037615362647876585 -0.007279990281315132 0.9992031130155833
1.317639342717401981e+09 -5.195534960110541 -2.981619220295689 68.06006354533108 0.010819854186204606 -0.038340987386235974 -0.007073849415021707 0.9991810947451375
1.317639342817363024e+09 -5.265355742826039 -3.018020102377643 68.86377183043717 0.009752309429995746 -0.039016101609962495 -0.008209399267581869 0.9991572659194389
1.317639342917359114e+09 -5.33590185236782 -3.0513603337747757 69.65697283027235 0.007451396250142046 -0.03956384569804496 -0.00906525001158509 0.9991481371897424
1.317639343027272940e+09 -5.401076848161196 -3.088730811177523 70.4327530737848 0.006630905352016246 -0.04047833618716864 -0.010300299689988806 0.9991053193833108
1.317639343127206087e+09 -5.471994784646246 -3.1265347968596378 71.18511257718262 0.008308802934856275 -0.04125834554685856 -0.011890676354514896 0.9990432045374004
1.317639343237202883e+09 -5.53883779757305 -3.1649495129150327 71.915048812667 0.012101047373365216 -0.04191142531639696 -0.012306934333914476 0.9989722400786303
1.317639343337179899e+09 -5.604439219922472 -3.198712511188674 72.62723454045145 0.014946891293680821 -0.042736620150911925 -0.011837885072102318 0.9989044179578701
1.317639343437342882e+09 -5.671024479921054 -3.235497533724366 73.32137144885401 0.016044706505620333 -0.04293876359013758 -0.012245119656980727 0.9988738093568602
1.317639343547230005e+09 -5.738659930911287 -3.276217643018729 73.99678579304305 0.014382646836580831 -0.04328571817394136 -0.013404060329491355 0.9988692693435031
1.317639343647159100e+09 -5.80180717125522 -3.3215666153879098 74.65202840213722 0.012669770521527656 -0.04389735111452779 -0.013972507719886378 0.9988579821516558
1.317639343747133970e+09 -5.857488508404123 -3.3615704555748995 75.2822326375359 0.014182321259105216 -0.044607442238976405 -0.012465231633760721 0.9988261389555826
1.317639343857184887e+09 -5.90454372175033 -3.3994153137666716 75.89346431225589 0.016467227528939195 -0.044729022770993214 -0.008622799191147133 0.9988262072420664
1.317639343957298040e+09 -5.953936487171009 -3.43945174437824 76.4868267415425 0.019244490753601302 -0.04439490912682467 -0.006435466170670381 0.9988079527088387
1.317639344057080984e+09 -6.008342818380981 -3.477328587772998 77.06746955127466 0.019548675474456163 -0.04289976746469916 -0.0072548764149454196 0.9988617652142228
1.317639344167082071e+09 -6.063218080868004 -3.515372871334223 77.63615758571335 0.01806820119249048 -0.04087381252998211 -0.0099572558827396 0.9989513124323013
1.317639344267097950e+09 -6.1054363862744445 -3.549703858264737 78.1905148248922 0.016497595785596855 -0.03861884943558295 -0.009328336087305492 0.9990742694852116
1.317639344377079010e+09 -6.13253297971147 -3.585092913582416 78.73276580989479 0.014443312464903301 -0.036015237535388 -0.006973575361855528 0.9992225290879821
1.317639344477185965e+09 -6.15721925858752 -3.6205314975163363 79.26298962094106 0.012177812620902794 -0.032150008634398985 -0.004705874788409797 0.9993977849520451
1.317639344577020884e+09 -6.183190083897457 -3.651313474999674 79.7740476955019 0.012591636637134316 -0.026902739115522593 -0.0060513579710844145 0.9995404315892311
1.317639344687009096e+09 -6.211166015917642 -3.680418717433336 80.27444534848657 0.012855508763219134 -0.01942180967858048 -0.008742361121505594 0.9996905022682115
1.317639344787096977e+09 -6.225856786344785 -3.7079926332763913 80.76154125706833 0.01261361700276517 -0.010470226096275135 -0.01118567200080404 0.9998030564933731
1.317639344897043943e+09 -6.214771527779988 -3.7328034655365636 81.23539911591881 0.012389144000236427 0.00030380151629886475 -0.010331776976052203 0.9998698271275602
1.317639344997020960e+09 -6.186361585303713 -3.759070091767234 81.69404896265635 0.011919970419333625 0.012959351577327081 -0.008310873385968047 0.9998104314796179
1.317639345096997976e+09 -6.143371065439788 -3.784508225756234 82.14633006047738 0.011152816560971592 0.02743827097611032 -0.007430386176109638 0.9995336639302714
1.317639345206969023e+09 -6.086369750152173 -3.8089109978358264 82.59221431268274 0.010396816087042958 0.04369476587977031 -0.007025528328033304 0.9989661233503749
1.317639345306925058e+09 -6.011199096153818 -3.8315211008265875 83.02284041862092 0.010000599397702608 0.06191119118061041 -0.006714704943360629 0.9980089704786266
1.317639345406976938e+09 -5.917170582705166 -3.8521884952208474 83.45085341999632 0.01003368789586459 0.0824584165311853 -0.0065174785213944824 0.9965226826942281
1.317639345517179012e+09 -5.8006765969551255 -3.874632010712898 83.86611440182585 0.01002908069540833 0.10486744353476388 -0.0060898851012661966 0.9944169900631935
1.317639345616908073e+09 -5.665125620492671 -3.9000016584712673 84.25556791652548 0.010703497351070833 0.12907646049566068 -0.00672986027576061 0.9915540386035633
1.317639345726927042e+09 -5.50417588499963 -3.924501394852779 84.63908536865235 0.01197581055337483 0.15581119547293712 -0.006624218450437513 0.9876920426209805
1.317639345826944113e+09 -5.322055069256435 -3.9445493717530704 84.99121839538351 0.012898106256765384 0.1841383761165054 -0.006095310193383443 0.9827967971507702
1.317639345926985025e+09 -5.116514301477067 -3.96145598674876 85.33770503312803 0.013709202294809764 0.2138441739641177 -0.005784084380962778 0.9767544580916527
1.317639346036911964e+09 -4.890963950349686 -3.977969759324962 85.66382594949178 0.014751827388724699 0.2445046575893773 -0.005179999930016913 0.9695220593707602
1.317639346136851072e+09 -4.644070746239581 -3.994993381635574 85.95032832230758 0.016014083789503506 0.275588917504393 -0.0033995098802146627 0.961136171934921
1.317639346246844053e+09 -4.3813474861850885 -4.016601311982321 86.23405465842453 0.016522370369448973 0.3063076974253425 -0.0024189477100733004 0.9517860865064878
1.317639346346847057e+09 -4.104194482148822 -4.035731312664039 86.48381329765611 0.01604734518402407 0.33646108441869593 -0.0010967448256014496 0.9415599920000464
1.317639346447036982e+09 -3.8071205553998064 -4.050880429108732 86.73320145948962 0.014644593368769164 0.3660105271938616 -0.0007532463528397129 0.9304951705883631
1.317639346556818962e+09 -3.497923037911466 -4.06434988083423 86.95974664256998 0.01433298284486914 0.3947230593368537 0.00030473439131008413 0.9186882927127537
1.317639346656800032e+09 -3.172778178421638 -4.076080764303774 87.14828580659213 0.015386624341963516 0.4224137606578828 0.002023681747037777 0.906270252910472
1.317639346766793013e+09 -2.8381889928850597 -4.089397762248777 87.32864977124345 0.01703413067707853 0.44844267412216 0.005117905574756551 0.8936346084730438
1.317639346866780996e+09 -2.501933216300001 -4.104999652488952 87.4846205283838 0.01699613131229174 0.47307618054063877 0.004844244772223716 0.8808442496934875
1.317639346966825962e+09 -2.1567920245060717 -4.118474975173928 87.64369124387112 0.016005184696206622 0.4968486279996962 0.0031296376046664478 0.8676839748930041
1.317639347076781034e+09 -1.8025743841263 -4.131424787054547 87.78378610218967 0.01624860038299707 0.5185914641988166 0.0027186038104309433 0.8548634308701263
1.317639347176745892e+09 -1.4417488957643187 -4.14151202141972 87.89074313415489 0.01815697500878019 0.5381514145485249 0.005461524424587889 0.8426348859553062
1.317639347276750088e+09 -1.0646015789036878 -4.14737063567586 87.9834344778195 0.021241370324418085 0.555488313294209 0.012955526083881471 0.8311520272033183
1.317639347386768103e+09 -0.6900161798556206 -4.155134085981687 88.07461220103416 0.0217280764753874 0.5707170375409636 0.016122454692190084 0.8207009322572044
1.317639347486907005e+09 -0.31596009955992854 -4.167049689959131 88.16788753426017 0.022066277352463016 0.5847043458274148 0.014877366165357302 0.8108098244041699
1.317639347586710930e+09 0.058363739999884645 -4.187191003643406 88.27024249981878 0.02022559767128599 0.5977248559972888 0.009189952245007809 0.8013934529927195
1.317639347696697950e+09 0.44186496718156143 -4.209580871160974 88.35623098600232 0.019512445707012677 0.6094374615273633 0.006185826555745679 0.7925698584348491
1.317639347796720982e+09 0.8400432722588905 -4.226996004407057 88.42338098303891 0.020531807626039275 0.6196986781685093 0.006118277243302048 0.784547359842211
1.317639347896639109e+09 1.2477595764867595 -4.240193966798806 88.47637132323848 0.023174100943278975 0.628936061556494 0.008140902813471138 0.7770689269432013
1.317639348006706953e+09 1.66968036622393 -4.2391330942288254 88.51985087467028 0.02871673639963248 0.6367067477270782 0.009181722582483202 0.7705164257949205
1.317639348106679916e+09 2.0965951858761507 -4.241084418644557 88.56758641993281 0.032509492870129955 0.6442619795999253 0.007522531879060798 0.7640765969648862
1.317639348206643105e+09 2.543483248025588 -4.256121995490279 88.6215093428916 0.03182214932471793 0.6510606100080105 0.006402662934656498 0.7583313515975044
1.317639348316728115e+09 3.0087245203446686 -4.279891976024546 88.67047963500335 0.02871763533663313 0.6569591668441573 0.00725497600303752 0.7533440886097788
1.317639348416685104e+09 3.482277273612194 -4.303161282001382 88.70657282738345 0.027213024118282077 0.6624843907055471 0.008641782470143942 0.7485313640627068
1.317639348526663065e+09 3.968895636046769 -4.323527780318245 88.73461474575684 0.027103094428946355 0.6674922219760736 0.0103156807557636 0.7440518413419624
1.317639348626605988e+09 4.466429884050876 -4.340131958424732 88.75529383128377 0.02803507629166061 0.671876171540884 0.012095776490370606 0.740033875443537
1.317639348726589918e+09 4.980902708352721 -4.3579113986213445 88.77376973321901 0.0293742031022675 0.6756779984444758 0.013120669778556816 0.7364945666023176
1.317639348836564064e+09 5.510903687204586 -4.376628409733482 88.79182330289534 0.030316707195039577 0.6787665170342775 0.013745979970398652 0.7335993188741791
1.317639348936753988e+09 6.056613986717175 -4.394326307645429 88.8091438782295 0.030975266914072097 0.6809594863355792 0.014341168351320257 0.7315251476876959
1.317639349036520958e+09 6.620278950508348 -4.410217399486051 88.82685783243204 0.03186481251150309 0.6830722976625875 0.014519242597775482 0.7295108371257738
1.317639349146512032e+09 7.204097494961229 -4.4252542988340835 88.8441454297543 0.03228200810600548 0.6853706231003839 0.014391351754669577 0.7273361464538312
1.317639349246529102e+09 7.807010152595761 -4.442824853183862 88.85893406323727 0.03309074796499078 0.6870427386251453 0.015289064448183365 0.7257020891590964
1.317639349346517086e+09 8.426301916110225 -4.459485249002621 88.86613868375002 0.03358848462195474 0.6882790972390035 0.015981812435077583 0.724491738859701
1.317639349456576109e+09 9.065818864351165 -4.478124011041806 88.875965447571 0.03379423287455061 0.6895242221375365 0.01652577975861181 0.7232850029645408
1.317639349556472063e+09 9.72059832054226 -4.496035070280966 88.87991341163156 0.03407618697528677 0.6906596368326221 0.017300903059298312 0.7221694803055504
1.317639349666544914e+09 10.394369560134303 -4.514139644758199 88.88292706656884 0.03560854824729857 0.6910586775768023 0.019055858900641973 0.7216694601263657
1.317639349766463995e+09 11.080608095735432 -4.531078992582274 88.882803023528 0.036917478384199384 0.6909425821005535 0.020562426621830953 0.7216734958701156
1.317639349866434097e+09 11.787858183749115 -4.54992887894353 88.89107437658754 0.037557276600120815 0.6902585972003434 0.02124247673418411 0.7222750702797334
1.317639349976470947e+09 12.510928356507279 -4.570395470765727 88.90363445244593 0.038572988510856096 0.6890648331623296 0.021963179978887967 0.7233390622533303
1.317639350076410055e+09 13.249823185060041 -4.591680799751865 88.9185348704984 0.03886897737571672 0.6876978732611138 0.022239234127770596 0.7246145555916728
1.317639350176435947e+09 14.008403586774158 -4.61789042731942 88.94361351193281 0.03876961441905605 0.6862864271794266 0.023331736262082643 0.7259225075378859
1.317639350286389112e+09 14.779403092301914 -4.645013285676137 88.97373446433316 0.038264616204454226 0.6848671506839289 0.023775085556277678 0.7272740545128735
1.317639350386425972e+09 15.566175109754631 -4.670644801225885 89.01309066710785 0.03654079877216687 0.6834380361176804 0.023515936537939153 0.7287140876512844
1.317639350496433973e+09 16.360253252903913 -4.695732398583371 89.05458004523912 0.03583306732231585 0.6819897744982113 0.023489594710735067 0.7301055935318388
1.317639350596411943e+09 17.161917792119194 -4.723774806085976 89.10165169396537 0.035285379005589625 0.6805729412048762 0.022296690251064292 0.7314904451406212
1.317639350696381092e+09 17.96524230763369 -4.755675134559892 89.15217992330592 0.0358205271150371 0.6794068496116336 0.020400780095576936 0.732602914756342
1.317639350806337118e+09 18.773335441302155 -4.788747879956713 89.20788106126747 0.0360888285473954 0.6790653936241923 0.016339999738837555 0.7330080436425185
1.317639350906328917e+09 19.586949667903294 -4.820898856475211 89.2584665297311 0.03624926949525803 0.6792525588450535 0.014407608055462639 0.7328672271248234
1.317639351006388903e+09 20.404357370155815 -4.861061344548169 89.30917097993327 0.03538927860214775 0.6792642142750336 0.013549162690564186 0.7329148288551172
1.317639351116349936e+09 21.222101745231 -4.903885442344644 89.36048673101841 0.033386898139482084 0.6793566443329451 0.013485083262539665 0.7329242916991541
1.317639351216403008e+09 22.03894860432596 -4.944336812889064 89.40655523822086 0.03348651585631898 0.6794005043568999 0.013998023716547856 0.7328694721895744
1.317639351316313982e+09 22.85598273998461 -4.985578811383996 89.45366252354694 0.03223953873793318 0.6793709314126054 0.013593600069046209 0.7329604107526526
1.317639351426428080e+09 23.6709794535261 -5.030033236636621 89.49824776089824 0.03162799460101025 0.6795205012156103 0.013003597528074179 0.7328591029908357
1.317639351526273012e+09 24.482620475572386 -5.071041191259198 89.54697771771214 0.03101300227506955 0.6795342027562827 0.011847766015087115 0.7328922781792162
1.317639351636267900e+09 25.292924253676926 -5.1114861070741595 89.5945631698813 0.030360818967828142 0.6800689199650186 0.010404164517488912 0.7324453823527792
1.317639351736218929e+09 26.104088333265473 -5.1521731138212425 89.64190675788332 0.029307354511018773 0.6811179038633268 0.009412450247308942 0.7315264081280561
1.317639351836224079e+09 26.913802466715858 -5.192660503393384 89.68435980533562 0.027818000295863905 0.6825930310797211 0.0089860015418781 0.7302137800378923
1.317639351946320057e+09 27.72557257344624 -5.23394623523706 89.72355483975892 0.02608198747355237 0.6844259657892577 0.00915713849966448 0.7285581473687389
1.317639352046204090e+09 28.537119268969125 -5.2733737987534886 89.75527612604617 0.024384021405163665 0.6867408548796384 0.009286546086578334 0.7264338771017482
1.317639352146236897e+09 29.343927118955474 -5.311020834855065 89.77723306419213 0.0241021621270662 0.6894837281256768 0.009149029208353717 0.7238422270738722
1.317639352256159067e+09 30.145591214948738 -5.346390776315508 89.7920424835043 0.024184091324117835 0.692687261593153 0.008654321510207971 0.7207805422405655
1.317639352356158018e+09 30.946760881159776 -5.380610575794348 89.79466658028463 0.02455684370235416 0.6963204846740513 0.008635862781746112 0.7172587858818373
1.317639352466331959e+09 31.744194811529145 -5.415414738589263 89.79001359488115 0.024530174993095618 0.6999829077757126 0.009401203165015717 0.7136762688472388
1.317639352566132069e+09 32.53617119938567 -5.449982793621009 89.77929231917552 0.023520545732976482 0.7038421334511834 0.00963221356099847 0.709901581607778
1.317639352666145086e+09 33.3277660142425 -5.479833000310448 89.75635883170888 0.023645825420267438 0.707791108835022 0.010425193644413853 0.7059489617045701
1.317639352776138067e+09 34.11395849718051 -5.509598133131452 89.72472463279479 0.023669935955077232 0.7117147809587664 0.010627303123000071 0.7019892200917545
1.317639352876071930e+09 34.892774330128425 -5.539933590957106 89.6862661982268 0.0238400582023091 0.7156112844431407 0.01053626523160748 0.6980122694605863
1.317639352976102114e+09 35.667327008624575 -5.569179544271201 89.63990434930939 0.024020551309456507 0.7193724414382799 0.01009660189573784 0.6941356944028143
1.317639353086061954e+09 36.4346172802143 -5.597398848079242 89.5852420039232 0.024547664323475573 0.7229548715866558 0.010079555118819259 0.6903854491470621
1.317639353186057091e+09 37.193472139729295 -5.625945962202266 89.52323680414311 0.02500853054798087 0.7262638617538004 0.010184710929645393 0.6868854694733082
1.317639353296037912e+09 37.94450423830644 -5.6553837703393235 89.45236148258884 0.02528132164838734 0.729575664604995 0.010330471194161646 0.6833545827436861
1.317639353396037102e+09 38.687774660307284 -5.682934279541601 89.3780979555927 0.02541557048939925 0.7328362771818691 0.010567816049508835 0.6798480424968957
1.317639353496076107e+09 39.4230531801617 -5.711123484875452 89.29463766126176 0.02573481618086512 0.7357692632152792 0.011240267216256487 0.6766498111554377
1.317639353606091022e+09 40.15019104680091 -5.738564180389498 89.20684140358703 0.025757888740899022 0.7382620943392162 0.012365450714446025 0.6739085300381011
1.317639353706020117e+09 40.867855502605444 -5.767301990698548 89.11527621055603 0.026165471476493233 0.7400459421870383 0.01399822598377963 0.6719013478362865
1.317639353805973053e+09 41.57961682363173 -5.791280815636041 89.02215936834331 0.026559046588805663 0.7413380130965581 0.01582882955644675 0.6704192833870563
1.317639353916121006e+09 42.279584983025664 -5.813898364880701 88.93111892797069 0.026698581993941272 0.7422784316497739 0.01696524157178074 0.6693445272843246
1.317639354015983105e+09 42.964578240019165 -5.836206992162943 88.84260286311613 0.026597541671247386 0.7428854262757735 0.017433369133052826 0.6686627639137529
1.317639354115941048e+09 43.63643891033299 -5.857575721925732 88.75571417690594 0.026768268043362086 0.7432160112559711 0.017558671479452555 0.6682852037076682
1.317639354225982904e+09 44.29040650846916 -5.878605045551019 88.67045427690742 0.027527586794746553 0.7429621285633776 0.01749290569362515 0.6685383352779606
1.317639354325967073e+09 44.9283848912229 -5.899516171553761 88.58977409051198 0.028369592024160208 0.7420496964205883 0.01742856797578633 0.6695174824519586
1.317639354436135054e+09 45.54830355430397 -5.920845397541792 88.5186520104757 0.028708672823208246 0.7403909026991308 0.017107151035831884 0.6713452678678338
1.317639354535926104e+09 46.1497914382851 -5.9427363846193195 88.45755520421339 0.028731065848853068 0.7378915362027244 0.016591416690623147 0.6741033537579906
1.317639354635885000e+09 46.73221671537064 -5.9658413502908365 88.40713279031603 0.028595701450683984 0.7342001923332393 0.016027739174530552 0.6781411910607783
1.317639354745886087e+09 47.294759815312695 -5.989378922540934 88.36747469260898 0.02863359517846506 0.7296005451145744 0.015699222159110283 0.6830934754623781
1.317639354845868111e+09 47.83747371027147 -6.012494427980168 88.34238411361156 0.028829337675960225 0.7239557546102336 0.014672654887451928 0.6890875473076309
1.317639354946069956e+09 48.37246290714092 -6.041115231123069 88.33722843584296 0.029518594435577337 0.7168009652843101 0.013036640580417981 0.6965307421445275
1.317639355055843115e+09 48.89971163905108 -6.070229365777952 88.34692134990443 0.030205694151237746 0.7084140757408085 0.011066618745799513 0.7050635739298073
1.317639355155834913e+09 49.422593234135384 -6.09740853501089 88.36582508658755 0.030473852792133424 0.6986203086368951 0.009558660653713576 0.7147794349745942
1.317639355255825996e+09 49.94519363611031 -6.125674240220007 88.40959492956554 0.030147577884633465 0.6868469495514815 0.008791364667409172 0.7261233389354727
1.317639355365812063e+09 50.462420736528074 -6.154454983817733 88.47454857114886 0.02932227859581068 0.6731089054516243 0.0089565646107139 0.738907562100998
1.317639355466007948e+09 50.96928548575096 -6.184865436255968 88.5548386769948 0.02779782984213312 0.6576321851026109 0.00916619645316221 0.7527703305894934
1.317639355565788031e+09 51.46925799824175 -6.21531632117099 88.67078814517164 0.0254376959662494 0.6405960796553146 0.009438934820553921 0.7673985228443068
1.317639355675782919e+09 51.96471582775476 -6.247383042766168 88.8131174246836 0.022959544968000206 0.621814220765197 0.00877471231996675 0.7827789844986484
1.317639355775783062e+09 52.435090686035274 -6.280595376460112 88.97126042903106 0.021234669652660035 0.6012979713429623 0.007650681267718626 0.7987060194713198
1.317639355875770092e+09 52.89356343912403 -6.309504812414715 89.16667715833938 0.02101066399910841 0.5785538762269717 0.0068815548484151366 0.8153444722961766
1.317639355985866070e+09 53.33518629653629 -6.3400742529097585 89.38607766363172 0.022739195438766364 0.553365464543355 0.006980462091482401 0.8325988618719724
1.317639356085725069e+09 53.74205827209077 -6.370444666326002 89.61089097845624 0.025044800334086948 0.5261631813099183 0.005785223406732545 0.8499950563386742
1.317639356195719004e+09 54.135780844630006 -6.403893478302213 89.88359725530235 0.028148204918125617 0.49749970079096156 0.00466523191293164 0.8669947876913617
1.317639356295700073e+09 54.4934896046425 -6.433574879188423 90.16454698161192 0.02931464837640966 0.4678407119862925 0.0018277868449457309 0.8833246168844021
1.317639356395688057e+09 54.83723706799965 -6.466350827499211 90.49431788163359 0.029984232089833692 0.43746451235834233 -0.0007059498963707303 0.8987353603190454
1.317639356505747080e+09 55.15902395235873 -6.500204890968815 90.8436902877916 0.030848229287098194 0.4064157904959042 -0.0019035754972893323 0.913165356540515
1.317639356605669022e+09 55.44839659107802 -6.535443970267485 91.18964579150568 0.030866743714452447 0.3751921647670043 -0.002035886735998128 0.9264307522935072
1.317639356705674887e+09 55.72146876944211 -6.572490697054389 91.57956623869778 0.028520169326315976 0.34384075212883497 -0.00197855956332185 0.9385926818482709
1.317639356815784931e+09 55.9661019954891 -6.610166159050212 91.98845159304723 0.025244243701030594 0.3121779204486059 -0.0015344403252180372 0.9496869587591668
1.317639356915894985e+09 56.17260239722797 -6.645268143349257 92.39474717219407 0.022284435512382406 0.2811015891744354 -0.0018062876177135725 0.9594175513417209
1.317639357015824080e+09 56.3664586099706 -6.676926837936935 92.83407174828383 0.01892645412504155 0.25145093345154973 -0.0017635143429058566 0.9676833714690769
1.317639357125639915e+09 56.5353908554637 -6.710274268134384 93.28455180058654 0.01589419954282237 0.22411814479114298 -0.003122127906736859 0.9744273620509654
1.317639357225631952e+09 56.67892456811679 -6.738686949387025 93.73125287039264 0.014089447167383876 0.1993926287686125 -0.00466915478466316 0.9798072596510279
1.317639357335603952e+09 56.80598845743609 -6.761158280345934 94.2048514909208 0.011996728710910648 0.17848836544229219 -0.008412935508937387 0.9838329148885486
1.317639357435755014e+09 56.919813040245614 -6.778620110547039 94.67015648552844 0.01244656222544489 0.1601402170237417 -0.010856980924395777 0.9869560881546678
1.317639357535618067e+09 57.033392081360155 -6.7958023678387525 95.14818654928348 0.01265924488098943 0.14416927946859803 -0.012190809148142457 0.9893969610570178
1.317639357645592928e+09 57.152889935053445 -6.816445368335248 95.62546728029086 0.013195329324005849 0.13251960661853554 -0.009353640691328635 0.9910484077740689
1.317639357745583057e+09 57.26696426570069 -6.841843384127537 96.10757702721381 0.013032295169558247 0.1243248615261496 -0.007931650349508922 0.9921242749836586
1.317639357855510950e+09 57.3719048652483 -6.86174513304443 96.60353120074684 0.012994362536354916 0.11795242131827825 -0.010046553538107737 0.9928833967840509
1.317639357955660105e+09 57.474536397582604 -6.875454658367538 97.11130378400024 0.012520510763754785 0.11305562577900992 -0.01291365421693551 0.9934258401233061
1.317639358065545082e+09 57.575996203715555 -6.897344231870343 97.62663357540603 0.01279370655210647 0.1101124197696559 -0.01650269951038404 0.9936997720609578
1.317639358165518999e+09 57.682182768129806 -6.924635181995171 98.15135397673497 0.014412578948744035 0.10868371785960063 -0.019573757209435924 0.9937791480348976
1.317639358265486956e+09 57.79834026939541 -6.956446926928773 98.68374852486042 0.015325896789250093 0.10830691550646447 -0.02028646240046007 0.9937923265875802
1.317639358375507116e+09 57.92359062489524 -6.986919803767572 99.22514243819518 0.016871553390077402 0.10946153374696752 -0.01967513820096143 0.9936530643301718
1.317639358475688934e+09 58.05660981072568 -7.014551502556977 99.77316502449592 0.020543699617346735 0.11148856235976615 -0.018311251466727962 0.9933845956822096
1.317639358575505972e+09 58.19070360703002 -7.043628801425952 100.33316971215109 0.023165808073232645 0.1135483669752912 -0.017915893331680758 0.9931007675254745
1.317639358685461044e+09 58.322968640881534 -7.078565715362721 100.91498626227558 0.02243137077242518 0.1158469754674849 -0.020368666530968627 0.9928048294121338
1.317639358785465002e+09 58.45830060750986 -7.115353475841832 101.50748281701203 0.020261629922225865 0.1187564595249246 -0.022342856751992497 0.9924651965818044
1.317639358895405054e+09 58.61272125336701 -7.152713877429543 102.11031090163843 0.01811413135677408 0.12119366952608017 -0.02103396686414713 0.9922406688651453
1.317639358995434999e+09 58.77479548190838 -7.18900743051576 102.72167133693229 0.015382970094784941 0.12307457930709581 -0.019051866874714978 0.9920952769406942
1.317639359095428944e+09 58.939244262743166 -7.223872228681458 103.34615925478808 0.013112585850338044 0.12483892180173171 -0.017963669415872737 0.9919277243210898
1.317639359205420971e+09 59.10764494325875 -7.254977604632448 103.97611155573884 0.012884454525175703 0.12636974162568979 -0.01574470104716551 0.9917745629032741
1.317639359305401087e+09 59.28122845271163 -7.287628009294679 104.61395238944584 0.014470517659695512 0.12659824507240325 -0.013708295140122118 0.9917537855272343
1.317639359405358076e+09 59.45155005583942 -7.322110747162533 105.25696000041202 0.01767259374243307 0.12636339772792665 -0.012912433509136715 0.9917425271742363
1.317639359515403986e+09 59.619132716064776 -7.357927788966672 105.91374379963867 0.021587772912808192 0.12595181731348504 -0.013288264862776511 0.9917124229296678
1.317639359615372896e+09 59.78713540708071 -7.394554051953223 106.58501808152124 0.023706832373257537 0.12480023575805976 -0.014941367042593624 0.9917860872206554
1.317639359725326061e+09 59.961687390795134 -7.43252090599257 107.27588801935505 0.02159247743947102 0.12355858422335188 -0.014497173105083253 0.9919964078335708
1.317639359825337887e+09 60.1423452747061 -7.475411409495094 107.98169907767733 0.018109160295683244 0.1227337076230248 -0.012624421630991556 0.9921940935648499
1.317639359925425053e+09 60.31871974713243 -7.519553982031917 108.69858409636691 0.014552381534515152 0.12150276398251353 -0.013255171536807187 0.9923958922546049
1.317639360035381079e+09 60.48973659215156 -7.559601373992293 109.4208195097462 0.014707914120984985 0.1205909833845696 -0.014893061286570333 0.9924815810452438
1.317639360135312080e+09 60.656910831225545 -7.597852245361529 110.14997450486834 0.01670681663142913 0.1196842440156376 -0.0177234022916113 0.99251319639774
1.317639360235270023e+09 60.83325413396817 -7.635922531261978 110.88955201051431 0.019423433362538368 0.1177589560950817 -0.01792839797073011 0.992690350029661
1.317639360345299959e+09 61.010679910637876 -7.676926673379824 111.64158962666501 0.021047576736284362 0.11565893184742783 -0.017378410189155435 0.9929138944826685
1.317639360445446968e+09 61.1901414796852 -7.721666811220259 112.40907773887342 0.02037699693042983 0.11374344374955236 -0.016514705550504234 0.9931638694096105
1.317639360545216084e+09 61.3719443269879 -7.7694755439896666 113.18462603437062 0.019881882422059956 0.11191021077402473 -0.014402716569623955 0.9934150075528776
1.317639360655205011e+09 61.55296799161964 -7.817323157793848 113.97457377967328 0.018459507439620864 0.11099438051949796 -0.01381064982883397 0.9935536019910978
1.317639360755203009e+09 61.735886045780575 -7.861383372669441 114.78358365668186 0.017270169507659413 0.11019419725875165 -0.0124197361527051 0.9936824091678254
1.317639360865171909e+09 61.92310526382841 -7.904696600091843 115.59231333131308 0.01692275630740126 0.10983055007013766 -0.009801706624702798 0.9937579167672048
1.317639360965224981e+09 62.10508141199251 -7.950420120060353 116.41149777495912 0.016142972393637264 0.10951452752659499 -0.010185675526998228 0.9938019041624863
1.317639361065197945e+09 62.280627217168046 -7.996345049596502 117.23076615145388 0.01688171925461402 0.10983171737641806 -0.01255812945787906 0.9937274751146182
1.317639361175158024e+09 62.45675339700298 -8.042145614423443 118.05483809083802 0.018162430376105803 0.11017467682895084 -0.015493425847851109 0.993625493062636
1.317639361275129080e+09 62.63387986276433 -8.086866179614711 118.88412865980953 0.018503182520820644 0.11060236866275461 -0.019339296708513407 0.9935042727062675
1.317639361375166893e+09 62.81117854617233 -8.135829163701292 119.72055749344077 0.01771062944283475 0.11204273814417028 -0.022954476922531497 0.9932803483524218
1.317639361485166073e+09 62.99646884442475 -8.186760618439072 120.5603737973395 0.016174693016371137 0.11372885809765404 -0.024559887039990597 0.9930765016302686
1.317639361585115910e+09 63.19062386488349 -8.236511995904575 121.39832543172726 0.01641495348841176 0.11497593351501732 -0.024746283076878088 0.9929243201212279
1.317639361695101976e+09 63.38544722064724 -8.282032944965287 122.23874141021922 0.018121271730901042 0.11596045512203461 -0.024442490502912237 0.9927876696538694
1.317639361795090914e+09 63.58973703089136 -8.319569667637424 123.09389666123298 0.01800374906949094 0.11637530558719524 -0.020745694787763985 0.9928253972460126
1.317639361895057917e+09 63.796627678729834 -8.363659070555151 123.9411591930701 0.018558311583647256 0.11646646012078704 -0.01733441188440739 0.992869916405326
1.317639362005130053e+09 63.99666699826605 -8.410327361262585 124.78806951056207 0.01860977473695755 0.1172102624010704 -0.016664449474057104 0.9927928921964735
1.317639362105042934e+09 64.19070969600754 -8.454250995222644 125.63930878870224 0.01755229249489834 0.11778676568493893 -0.018448047985971716 0.992712377470515
1.317639362205018044e+09 64.38590248901497 -8.49643761870321 126.49117622624071 0.014700782609480722 0.11832057074031069 -0.01941695015255257 0.9926767407253629
1.317639362315161943e+09 64.58320400357988 -8.543422932693845 127.33687613527024 0.011591660369142777 0.11891994382564239 -0.021495687663165598 0.9926034534406377
1.317639362415129900e+09 64.78818141056527 -8.59771488949948 128.15708050995943 0.01453351206107571 0.11948805631552413 -0.020944791602230076 0.9925082856731464
1.317639362515026093e+09 65.00239245144226 -8.655540971179983 128.96424983683912 0.021854478712547684 0.11950762588906338 -0.018418132029222725 0.9924218264060483
1.317639362625015020e+09 65.21841051057694 -8.713825696045774 129.7727161892751 0.027328734061445682 0.11914855556367582 -0.01587774137140935 0.9923732459768507
1.317639362724976063e+09 65.42884521315293 -8.771521697378978 130.59788177154508 0.024672046526442976 0.11873648949352952 -0.015345805762652771 0.9925006007194379
1.317639362834994078e+09 65.63923729502952 -8.826569483616558 131.4401884408961 0.013530085994653433 0.11826964586434481 -0.013571118117963372 0.9927965815780834
1.317639362935015917e+09 65.84693483499879 -8.882333947743618 132.2745781148014 0.0041436986120629935 0.11775988129796656 -0.012949172659958241 0.9929490213731639
1.317639363034992933e+09 66.04865120505006 -8.920164924195543 133.0819184108084 0.007419210320993362 0.11742805900206511 -0.01402546499760353 0.9929546276687679
1.317639363144942045e+09 66.2455282711038 -8.950338576496721 133.8770609932911 0.015070969303679686 0.11676924459724346 -0.017130536053920856 0.9928969504107372
1.317639363244914055e+09 66.44938048055155 -8.981028268789142 134.67441037381758 0.01976036487959496 0.11615454343185963 -0.017174530984832275 0.9928860385287994
1.317639363344976902e+09 66.65647947578007 -9.028236279564595 135.4768220804686 0.02051118520444846 0.11512943528776998 -0.015058765405980867 0.9930245404803829
1.317639363455126047e+09 66.84648617133558 -9.072469939211532 136.28644388627387 0.0187555814407855 0.11378650353769498 -0.015126868868725602 0.9932129870353652
1.317639363554877043e+09 67.03152987802808 -9.106419978816994 137.08670697417878 0.0195960816417101 0.112028166025851 -0.01484341609226509 0.9934009042677019
1.317639363664865971e+09 67.21478502664385 -9.136216281417996 137.8829275389606 0.02072947781057377 0.10956295877208785 -0.01504636155675149 0.9936497641617544
1.317639363764892101e+09 67.38900791468345 -9.176951370393128 138.6957694314835 0.01981644260599827 0.10802364037378653 -0.01752317651420592 0.9937963272259009
1.317639363864886045e+09 67.55536198376797 -9.213367722464646 139.48005612344295 0.020553618371937744 0.10703414976409656 -0.020725618326484695 0.993826789889004
1.317639363974878073e+09 67.72915823449968 -9.25614289037996 140.28056552640075 0.019066111036054663 0.10616029213958161 -0.021793310200105612 0.9939273250159297
1.317639364074826956e+09 67.90725799955703 -9.298007781763486 141.07969702927858 0.01667874505944947 0.1054688064623306 -0.021034624282883684 0.9940602068828283
1.317639364174810886e+09 68.08295864195871 -9.340756182446505 141.87310991136417 0.016605950878874582 0.10481420153355926 -0.020462087987659593 0.9941426097434293
1.317639364284852028e+09 68.25326469389039 -9.382788841298142 142.6641221516064 0.01859263392831586 0.10343091602266695 -0.019328211175592663 0.9942750021131334
1.317639364384891987e+09 68.42436924425381 -9.420700899907686 143.44759625290615 0.020264032939873194 0.1011439885709075 -0.01697699030467051 0.9945205097659752
1.317639364484989882e+09 68.58433915016302 -9.463925857245034 144.24117006397893 0.021370489990773563 0.09775771249735209 -0.015328706088538509 0.99486268528601
1.317639364594820976e+09 68.73314225477843 -9.509049514181275 145.04229384243547 0.018996107869252637 0.09444128042092266 -0.015086047470496152 0.9952348484704474
1.317639364694750071e+09 68.87962932996928 -9.55411983635648 145.84641403197 0.014553067634854444 0.09139163146756725 -0.014537635010706125 0.9956025487554797
1.317639364804748058e+09 69.01670227095549 -9.58903522057265 146.65156569786552 0.010306185311067582 0.0893586276367432 -0.012737616618611515 0.9958647354606394
1.317639364904757977e+09 69.14093459951388 -9.622542885483528 147.4526116293439 0.007780076399199968 0.08742780783630355 -0.016584801294806186 0.9960024062190677
1.317639365004803896e+09 69.26173494341825 -9.656063899923488 148.24474937849965 0.01039573695376008 0.08519389426659389 -0.017997316403165483 0.9961475922950198
1.317639365114722967e+09 69.38827706236937 -9.688456486669521 149.03151494200242 0.015559941299215885 0.08157671955030606 -0.01774227464472916 0.9963876448173206
1.317639365214790106e+09 69.51274296258794 -9.71954260851219 149.82679659799555 0.01909030286552857 0.07821138908951616 -0.016101928132827414 0.9966239345227447
1.317639365314850092e+09 69.63032990446543 -9.758693978999565 150.63324594917344 0.018701764099268388 0.07487306274689078 -0.015493989947755948 0.9968972889771415
1.317639365424809933e+09 69.73235521727406 -9.804269479260181 151.4478693101665 0.016475416174430393 0.07110732679662929 -0.019203960881610537 0.9971476904772805
1.317639365524765015e+09 69.82628041926404 -9.845349665877302 152.2593424619136 0.01661786628575692 0.06726942048854954 -0.022237588717352805 0.9973485655653601
1.317639365624746084e+09 69.92417870013666 -9.884383688246114 153.06515339835957 0.019452248940757692 0.06226419927468364 -0.023447932049782762 0.997594594002202
1.317639365734637022e+09 70.01860220302305 -9.919298254974557 153.87491876616122 0.020769299528499992 0.057933831939548576 -0.022740299639945557 0.9978452716158859
1.317639365834604025e+09 70.10531790796489 -9.957154606595436 154.69232569190436 0.020075591868406576 0.053901101984636636 -0.022856666871812027 0.9980827694111777
1.317639365944770098e+09 70.17305039130356 -9.992457523507097 155.51723266044667 0.01635772210006096 0.05007367669167213 -0.024728042946261904 0.9983053519451466
1.317639366044634104e+09 70.23360425560405 -10.0311469090718 156.34507514573806 0.013308261369729556 0.046121166271138936 -0.02653452865996484 0.9984946905166289
1.317639366144601107e+09 70.29429131334122 -10.067379641811627 157.16735369405612 0.011415936553871764 0.042367563753598264 -0.026191833848097996 0.9986934733810252
1.317639366254580021e+09 70.35255208730688 -10.101914863362492 157.98845233292573 0.010693679756024048 0.039241232283483786 -0.026232477967923756 0.9988281273581615
1.317639366354641914e+09 70.40581099395912 -10.137861931709855 158.80991990240392 0.011179751860853572 0.03702494513596768 -0.02590623247259585 0.9989159292478442
1.317639366454792976e+09 70.45053425326337 -10.176376052756163 159.6282316900501 0.014339047906004734 0.03478148169060065 -0.028121984890829725 0.9988962880111005
1.317639366564594984e+09 70.48433227897534 -10.211018672938959 160.44567852612767 0.016965554464794776 0.03307258029205475 -0.03151996652367462 0.9988117270561425
1.317639366664585114e+09 70.52012449068316 -10.243331323499929 161.26196382903873 0.01883528807148021 0.03170368653449246 -0.031984947673808044 0.9988078250122446
1.317639366774533033e+09 70.5589619921349 -10.274414442077813 162.09587553071853 0.01556219598567341 0.030187580302515678 -0.03299220241431962 0.9988783923138168
1.317639366874528885e+09 70.59126050341615 -10.303209254062466 162.9351084355206 0.010765444555044466 0.029207785720389172 -0.034221653447357975 0.9989293713232047
1.317639366974519968e+09 70.62536662769207 -10.333446575106981 163.77002315449076 0.006600209343355563 0.027586116589125652 -0.03476624681822936 0.9989928685883244
1.317639367084485054e+09 70.65952954144201 -10.360918364224576 164.59277762080902 0.007983684845210238 0.025137614748050468 -0.033590357526901045 0.999087608261801
1.317639367184533119e+09 70.70227059388097 -10.387943469759882 165.40675518908907 0.012348569972515273 0.022420057100286352 -0.028227195482784163 0.9992737759465273
1.317639367284462929e+09 70.73405920745373 -10.408842535499625 166.2243016658852 0.016010056581784855 0.018803376341324427 -0.025628770378909076 0.9993664379271898
1.317639367394464016e+09 70.74473441168652 -10.433711326357024 167.05184743600884 0.014945649912847539 0.015399686463079949 -0.027736952450622812 0.9993848801509224
1.317639367494594097e+09 70.75600299961678 -10.46234998825027 167.88613928886284 0.012427396505149351 0.01172051310665149 -0.026945345787164256 0.9994909392931137
1.317639367594419003e+09 70.77047951137482 -10.489441061508984 168.7220607948461 0.01003660283646469 0.008023754406120881 -0.024865378547905406 0.9996082227144807
1.317639367704457045e+09 70.7822995389871 -10.512525170521542 169.56273682022396 0.00894896684294382 0.005097602714905038 -0.020727837195990327 0.9997321077189536
1.317639367804405928e+09 70.78673227349753 -10.539653168626373 170.40543809066924 0.008412242954425792 0.002032516177107865 -0.01848688540329406 0.9997916473518625
1.317639367914503098e+09 70.78177682301165 -10.568048248418226 171.24180075669742 0.011290099579883342 -0.0011203698192833432 -0.016801833418883506 0.9997944672865061
1.317639368014621973e+09 70.77718835231165 -10.594334168522423 172.07059458631406 0.016376483644738715 -0.004836477399990848 -0.013084297633860688 0.9997685834357978
1.317639368114558935e+09 70.77734950347823 -10.62577069865947 172.9025220888693 0.020079824893044218 -0.008540628800043281 -0.007001156962498119 0.9997373865636671
1.317639368224387884e+09 70.75192079891006 -10.656157250001137 173.75451530565036 0.015645004394427516 -0.011557539227128998 -0.008569406493810237 0.9997740856797879
1.317639368324321032e+09 70.70850792555885 -10.68631396618848 174.6135761080429 0.009080094495954911 -0.013951220653135659 -0.013688650937764373 0.9997677411087719
1.317639368424503088e+09 70.66404325713363 -10.717940494543162 175.46801246433802 0.004832503586440331 -0.016260247296366548 -0.016725383183263318 0.9997162161455225
1.317639368534352064e+09 70.62473563590501 -10.742159727926698 176.31196794401365 0.005948496223023965 -0.018206808952109244 -0.016549513154790585 0.9996795692194602
1.317639368634318113e+09 70.58184241760674 -10.766082393938511 177.1489197357903 0.011176848481326475 -0.019205211857082065 -0.017082721591443407 0.999607132086691
1.317639368744290113e+09 70.5258650707646 -10.79469771594721 177.98607535425296 0.016202089365399026 -0.020549113385177446 -0.022507023952390882 0.9994041525389442
1.317639368844266891e+09 70.47909796963779 -10.826123952363828 178.8319090288085 0.01804533778960709 -0.021533591108733787 -0.02267283937395282 0.9993480938055286
1.317639368944438934e+09 70.44670404160236 -10.862474957652326 179.68910023670816 0.01595115998469977 -0.022992845655343003 -0.019286847327708835 0.9994222866556308
1.317639369054255009e+09 70.40230410747539 -10.895816649648626 180.5504120708628 0.011358600851188274 -0.02305075134226067 -0.019494088250289348 0.9994796774184809
1.317639369154242039e+09 70.35196973471702 -10.931832178540713 181.41287231790886 0.008110452343920415 -0.022785607988681122 -0.02047651009142411 0.999497748454612
1.317639369254230976e+09 70.30784061207578 -10.968282372180715 182.26763789310831 0.009044656665840796 -0.02371079630686802 -0.019782746815824145 0.9994821835594231
1.317639369364273071e+09 70.2619148211156 -11.00504578465303 183.11569441650337 0.012933415196572559 -0.024807264421985557 -0.019264533191930753 0.9994229355804017
1.317639369464524031e+09 70.2281664258997 -11.042174382749801 183.95996989442892 0.01861853548774228 -0.026072694143216675 -0.014301427687791695 0.9993843274348947
1.317639369574258089e+09 70.196648379862 -11.082960740899422 184.8075960692727 0.020872991675399837 -0.027376847596192643 -0.008665034121112603 0.9993696731529796
1.317639369674176931e+09 70.1463246498014 -11.12509405939614 185.66736535281007 0.018664094666677893 -0.02789842213350639 -0.009484791981762317 0.9993914990301832
1.317639369774220943e+09 70.08722487906662 -11.171492773512774 186.52845369170274 0.013778862840481127 -0.028384694111926005 -0.012224380628853478 0.9994273443313609
1.317639369884161949e+09 70.0306855538081 -11.212960333489841 187.3764188680931 0.011140517086609446 -0.029167067830419877 -0.013350247496180452 0.9994233046737551
1.317639369984194994e+09 69.98240014198073 -11.25008962511393 188.21426402084558 0.01303351370729421 -0.029718980709672434 -0.012227030420501618 0.9993985238297663
1.317639370084155083e+09 69.93489046854009 -11.286053070982296 189.04972776750546 0.01633702734130803 -0.029770036104984153 -0.012489736319287265 0.9993452121137281
1.317639370194128036e+09 69.87208476108655 -11.323340422343579 189.88764102417014 0.01711096443116248 -0.02982432536207819 -0.015893671175903602 0.9992823003183258
1.317639370294133902e+09 69.81422223235371 -11.362945467972828 190.72803026641688 0.015008889112367725 -0.02997047987876855 -0.017468403797284 0.9992854239166226
1.317639370394140959e+09 69.75710609987519 -11.403462108247476 191.5649071223421 0.013579095806695533 -0.03034118612424471 -0.019257283455215313 0.9992618163502356
1.317639370504128933e+09 69.69932936643632 -11.437970305374915 192.39947143745272 0.012211758395471927 -0.030453706353600823 -0.020801807826366626 0.9992450798064378
1.317639370604060888e+09 69.63675932840412 -11.472739299724392 193.23062174614438 0.012307093023545157 -0.030677937277897815 -0.02281863999595855 0.9991930290461488
1.317639370714114904e+09 69.57888518814907 -11.508429306824706 194.0535670439391 0.013459843678784444 -0.031011156047668884 -0.0218903125703271 0.999188648366415
1.317639370814109087e+09 69.51830462106427 -11.54159782407185 194.86584301317438 0.016555604727657398 -0.03152112502490625 -0.022945695431802745 0.999102510101149
1.317639370918476105e+09 69.4552254813034 -11.571274657190042 195.67876572532015 0.01690192861738198 -0.032150880423547495 -0.023493120895161923 0.9990639213621965
1.317639371022842884e+09 69.4120568619896 -11.596833246963797 196.38437800006068 0.017246370728975443 -0.03064881526293629 -0.02346244272319412 0.9991059636500614
1.317639371127208948e+09 69.36882639395964 -11.622427127870994 197.09088972648703 0.01759123664357849 -0.029144432619454912 -0.023432637675202473 0.9991456660228389
1.317639371231575966e+09 69.32561674927577 -11.648003096616641 197.79700171605595 0.0179357700998905 -0.027641005387483646 -0.02340376929986754 0.9991829394833819
1.317639371335942984e+09 69.28239690027797 -11.67358153969606 198.50321365936625 0.018280273696804284 -0.02613724970479473 -0.023375818510462925 0.9992178175354987
1.317639371440309048e+09 69.23916725413147 -11.699159492513253 199.20932557879797 0.018624705521611756 -0.024633316953040527 -0.02334878236951985 0.9992502961730786
1.317639371544676065e+09 69.19596822696916 -11.724722023210731 199.91513775560182 0.01896883718598262 -0.02313020502489431 -0.023322680359282505 0.9992803557621739
1.317639371649043083e+09 69.15277002017969 -11.750270625597805 200.62055009576198 0.019312728272268008 -0.021627653440273353 -0.023297506478583783 0.9993080052342368
1.317639371753410101e+09 69.10946832477967 -11.775881344433209 201.32766149474355 0.019657364633291815 -0.02012134022452151 -0.02327319124613479 0.9993333168930493
1.317639371857775927e+09 69.0662597093384 -11.801434903341859 202.03327376263059 0.020001132049379047 -0.01861830376857374 -0.023249846867196278 0.9993561717937086
1.317639371962142944e+09 69.02297924596027 -11.827022745640116 202.73978547678382 0.02034528080251598 -0.01711309546988178 -0.023227390735722178 0.9993766556369603
1.317639372066509008e+09 68.97972980948686 -11.852591201332856 203.44579748551374 0.020689104239701613 -0.015608786037104035 -0.023205868229324154 0.9993947240424726
1.317639372170876026e+09 68.93652201517374 -11.878129832041305 204.15100993158163 0.021032403881925933 -0.014106226530776596 -0.023185283676444388 0.9994103736608164
1.317639372275243044e+09 68.89323216860986 -11.903705220473135 204.85722177765717 0.021376142886312986 -0.012601228191313818 -0.023165586848694637 0.9994236464829768
1.317639372379609108e+09 68.85000396566893 -11.92924879984913 205.56263413120783 0.021719343719450803 -0.011098028786506293 -0.02314683042627653 0.9994345041605616
1.317639372483975887e+09 68.806714121371 -11.954821188611563 206.26884602175699 0.02206282338023073 -0.009593066653486504 -0.023128970292608138 0.9994429726752188
1.317639372573837996e+09 68.76024475476484 -11.979873785267436 206.9799596931077 0.022475864886881365 -0.008339425626955084 -0.02313211303834957 0.9994449433681578
1.317639372683888912e+09 68.74591974091197 -12.009888588348563 207.6277581602115 0.022106479573399118 -0.004539368310792341 -0.022889948781162055 0.9994832404502868
1.317639372783832073e+09 68.7415840181289 -12.041890089663664 208.27514746917933 0.019353676282674374 -0.0015738604231051072 -0.021162505965185437 0.9995874681682376
1.317639372883800983e+09 68.75182612421374 -12.079143122477328 208.9215885065635 0.015987347581805138 0.0013763281874899186 -0.017493264622833665 0.9997182083621636
1.317639372993865013e+09 68.76365258222776 -12.114173589934806 209.55686446420432 0.015364697814597617 0.004104466720553098 -0.014298231835150185 0.9997712938369427
1.317639373093835115e+09 68.77019657671138 -12.14577734920803 210.1946807461399 0.01470298757909965 0.005969797313829006 -0.014515047024220544 0.9997687217982794
1.317639373193846941e+09 68.77275784707636 -12.173923258864678 210.83023992281684 0.014466791460881848 0.0064609514180559505 -0.016046274902253205 0.9997457102250363
1.317639373303847075e+09 68.77800130256345 -12.198307914937615 211.4760614620841 0.013831690464669094 0.006473104821901209 -0.016145841348556008 0.999753017029707
1.317639373403824091e+09 68.78097848203495 -12.224305679554854 212.1243547533197 0.012349830386717652 0.005948401969820298 -0.01626646166940082 0.9997737246138162
1.317639373513993025e+09 68.77954991921786 -12.247567753980837 212.78148061535094 0.010941139619358881 0.006071918715512264 -0.017035817979565063 0.9997765771274646
1.317639373613879919e+09 68.7655246483448 -12.271757531308776 213.43166630421095 0.012808022533556819 0.0061480358969998915 -0.021360050610386292 0.9996708980716158
1.317639373713922977e+09 68.75445805502775 -12.297958929518506 214.08172818435278 0.017496537630526447 0.005713590881061274 -0.023821607599393023 0.9995467758247075
1.317639373823746920e+09 68.75166282174962 -12.32673346921299 214.73506912911455 0.021687428975588265 0.004567075730089868 -0.02313813374046026 0.9994865802054138
1.317639373923962116e+09 68.75709393651 -12.354799331739523 215.39543811298003 0.02481328035656132 0.0027457562467364444 -0.0197560189757862 0.9994931023547929
1.317639374023833036e+09 68.74859702680426 -12.378722031642724 216.07124188416105 0.021528703045131128 0.0008001597938308572 -0.020457847210251512 0.9995585781618909
1.317639374133740902e+09 68.72387431359768 -12.411648365678587 216.75628019583874 0.015531270359662157 -0.0010758689336116984 -0.02450459742254629 0.9995784845884848
1.317639374233644009e+09 68.71174924025509 -12.443753572759698 217.44775704664016 0.0085223404968629 -0.003075164086484738 -0.022692883144305974 0.9997014284939758
1.317639374333729982e+09 68.70584693746999 -12.467619775465602 218.14106889796267 0.0028443337245189788 -0.005141050473441527 -0.019594576523399188 0.9997907440742597
1.317639374443860054e+09 68.69333260468649 -12.48556544951838 218.8228537574271 0.0041335546683254325 -0.006724400687782743 -0.018109689922744723 0.9998048486040144
1.317639374543673038e+09 68.6698051518784 -12.510406111424173 219.49361275720372 0.006486294963447363 -0.00783244746050127 -0.02061974236172356 0.999735668549123
1.317639374653636932e+09 68.67428295362728 -12.550259771197313 220.1461041879453 0.011215506178660671 -0.00999208086431346 -0.019655731264516422 0.9996939646559915
1.317639374753668070e+09 68.69328027794047 -12.58722642645526 220.7999681255997 0.014340074791795804 -0.011337834823051252 -0.01579277012315734 0.999708159498725
1.317639374853590012e+09 68.70418603929312 -12.621445921412295 221.4803592817882 0.012000165356714273 -0.011865212950499571 -0.011780792538583265 0.9997881904084553
1.317639374963643074e+09 68.71111069394861 -12.655636836502014 222.1662433718607 0.009302084645024803 -0.012793091577647938 -0.008165250244175545 0.9998415558065151
1.317639375063590050e+09 68.71280908489503 -12.700439491181012 222.84615885625817 0.0076156421933829205 -0.01355975744129443 -0.006545560060815001 0.9998576351739311
1.317639375163609982e+09 68.70872684330217 -12.743681119928402 223.52698581340678 0.008929816848101983 -0.014164884914871913 -0.005285749695175513 0.9998458257434333
1.317639375273654938e+09 68.71111966601889 -12.786530646471038 224.2005309493802 0.012012943730088417 -0.014749072192305836 -0.002470408439869515 0.999816008640862
1.317639375373579025e+09 68.71035453834516 -12.822327966873392 224.8856754898721 0.01253188491538797 -0.015427473423558099 0.0017790844980707687 0.9998008700649254
1.317639375483669996e+09 68.70473660461097 -12.86158357896845 225.570858893072 0.011178815668047777 -0.015965655766532905 0.0031550654687248544 0.9998050697401432
1.317639375583551884e+09 68.69093428645685 -12.893261723958625 226.26113852556364 0.008759737307380258 -0.016221258073999167 0.0036467050990954867 0.9998234040723005
1.317639375683521032e+09 68.68121323084523 -12.929586334113388 226.94405676804362 0.0072665083613592425 -0.01674193731928406 0.003996521768658056 0.9998254513687798
1.317639375793482065e+09 68.66781985440558 -12.961382421077214 227.6249344320068 0.008252239447273036 -0.01694963210680875 0.004589420997346272 0.999811756147355
1.317639375893471003e+09 68.655865996693 -12.994138271521475 228.29579967886076 0.011604955154343469 -0.016953713616719643 0.006054080899953336 0.999770596044375
1.317639375993505955e+09 68.64016231261954 -13.025228123839184 228.96228149592304 0.016532660070391357 -0.017089695448745345 0.00681657107812732 0.9996940270998936
1.317639376103456974e+09 68.62167653909147 -13.06005780201516 229.62340161339526 0.019378407451090558 -0.01723635124999434 0.006379580053367923 0.9996432796145778
1.317639376203473091e+09 68.59949619893746 -13.097620421606946 230.28077327930416 0.019265692495719484 -0.01695964316634272 0.004569227308542616 0.9996601051148003
1.317639376313546896e+09 68.58323879246213 -13.134233488872317 230.93707095820508 0.015999670167707588 -0.01700583485676951 0.0055641537053627375 0.9997118846592212
1.317639376413697958e+09 68.5702757219636 -13.172230312971742 231.58575397973493 0.011743864997182066 -0.017367052656980894 0.006577456033778617 0.9997585729510207
1.317639376513631105e+09 68.55362285106597 -13.202641245436043 232.20763893417217 0.00944419926641622 -0.017477057444286983 0.006925997201396781 0.9997786705696774
1.317639376623446941e+09 68.53500734340065 -13.231140070459169 232.81674680539479 0.0076637958738604 -0.017719302382548555 0.006283453547386676 0.9997938841418254
1.317639376723433971e+09 68.51688013206602 -13.25407345728354 233.4140368437248 0.006234126703509322 -0.018908768543808456 0.007014823811986866 0.9997771683646752
1.317639376823437929e+09 68.50646996185006 -13.273842945086592 233.98438647428054 0.0061387853151988435 -0.0214396912482974 0.010280680207787298 0.9996984358137692
1.317639376933562994e+09 68.48717750601756 -13.291846129485535 234.53184164024753 0.00734069827393768 -0.02541526157264148 0.012703610560503485 0.999569305704598
1.317639377033448935e+09 68.45825955470949 -13.309222741604394 235.06248461545238 0.009053209603442733 -0.030713976024703465 0.013935909946475632 0.9993900547266786
1.317639377133372068e+09 68.41679455126956 -13.323857088833313 235.58284154375693 0.010879468479124457 -0.03775914369149741 0.014197546991820204 0.9991267756860046
1.317639377243324995e+09 68.36523490541697 -13.335070476730937 236.0969279277597 0.012178243864664916 -0.0470525948621043 0.014736225561876282 0.9987094609291057
1.317639377343312025e+09 68.30311294342079 -13.346485075375993 236.60218883792334 0.011558863079625678 -0.05806419502999597 0.016603483342884553 0.9981078430113189
1.317639377443501949e+09 68.21998899249543 -13.36058288302435 237.10736720930302 0.010214592286329902 -0.0703175323052983 0.015327100201352466 0.9973545942914862
1.317639377553284883e+09 68.12351881220852 -13.374172410104636 237.6059252029745 0.008888613685192216 -0.08428726455117398 0.015072942604708383 0.9962878379175725
1.317639377653273106e+09 68.012117540019 -13.390967403010501 238.08400299166738 0.008364331708639613 -0.10036442057150421 0.015839194529526333 0.9947894958005286
1.317639377763266087e+09 67.88125378668913 -13.407772250283799 238.55834059324226 0.009762882583337218 -0.11841473985528296 0.014720628229312627 0.9928071004043051
1.317639377863313913e+09 67.71741809306876 -13.42343644506986 238.9945237050858 0.012042653205151169 -0.1383579551960165 0.011820759656519695 0.9902385169134255
1.317639377963428974e+09 67.54075838034436 -13.435444025035336 239.43903584403432 0.013907824776845917 -0.16014967980993386 0.00936571382789248 0.9869503208729637
1.317639378073242903e+09 67.34120383056475 -13.447698266730926 239.8709963113043 0.014837521217978801 -0.18329542062289422 0.0064780427774053465 0.9829245503621101
1.317639378173281908e+09 67.10762043960825 -13.457718057410366 240.2538151202067 0.016203472566183492 -0.20745085742275737 0.0006955898171455441 0.9781109882759553
1.317639378273232937e+09 66.85796069418664 -13.480045762798444 240.63991912839293 0.017635247554785915 -0.23256570533338108 -0.007042062601405462 0.9723952900445303
1.317639378383200884e+09 66.5901693301799 -13.499047166783464 241.00833354859915 0.018430340140818527 -0.2586440456156691 -0.014444137480216083 0.9656888459137892
1.317639378483398914e+09 66.29984272881411 -13.503569224093301 241.3207104430256 0.01852624376956208 -0.28569739402952976 -0.020092993878595557 0.9579300856187372
1.317639378583233118e+09 66.00806793073234 -13.50987978471733 241.6512599131588 0.01802899819024065 -0.313323219955092 -0.0243207510385296 0.9491638510447767
1.317639378693170071e+09 65.69805240280706 -13.515277068054031 241.96768420411698 0.015184204588116836 -0.34062588800505944 -0.028404525914403532 0.9396470759063581
1.317639378793128967e+09 65.36154314043294 -13.505823040404858 242.22746835662204 0.009917612006400327 -0.36700153446406875 -0.03349585121562775 0.9295641681048437
1.317639378893130064e+09 65.0203216176934 -13.502367772737049 242.50085551954504 0.00532738108299129 -0.3926213014353741 -0.0389660604513725 0.9188589547927852
1.317639379003153086e+09 64.67005889084366 -13.493465692852668 242.747301997355 0.002680563806155777 -0.41784034079795845 -0.04369942449327155 0.9074649439391497
1.317639379103168964e+09 64.30826022137335 -13.477529155546838 242.9401232567493 0.0005896169317646253 -0.4427244373615353 -0.045768160424277796 0.895488693622741
1.317639379203104019e+09 63.94691031532565 -13.465151630082298 243.14699424785945 -0.0010292086644249152 -0.46762786903055326 -0.04756355178405242 0.8826442235562155
1.317639379313169956e+09 63.584265852153365 -13.44579294258217 243.33906442771004 -0.0028177637977773173 -0.4925453094808686 -0.04615621934162294 0.8690574099170107
1.317639379413228035e+09 63.20658910678978 -13.423139197557136 243.4742464767973 -0.003509166526314188 -0.5175081260532135 -0.042977177739594453 0.85459112294285
1.317639379523150921e+09 62.826178724059616 -13.39490116744281 243.62820783926279 -0.0038180405262030893 -0.5422042042719196 -0.03911964376103841 0.8393269189704355
1.317639379623089075e+09 62.416173640034735 -13.366069310294272 243.72541139873022 -0.0029116735649647725 -0.5663078681004908 -0.0367625659465367 0.823368346749834
1.317639379723124981e+09 61.99400027931574 -13.33824842063115 243.83617671877053 -0.002428279110920113 -0.5883128122906884 -0.0365884436006162 0.8078015994970951
1.317639379833028078e+09 61.552848142694764 -13.313793008390478 243.92525108602618 -0.002485979050422902 -0.6085949908026751 -0.037793672518453336 0.7925765549116505
1.317639379933242083e+09 61.09050297341522 -13.287202648461777 243.9771097869004 -0.0035015860309807003 -0.6273172433122016 -0.03852047983878363 0.7778026663437441
1.317639380033036947e+09 60.6248146305102 -13.259566077993284 244.0358779633155 -0.004032863861148699 -0.6441660982259179 -0.03801748887072107 0.7639296069962463
1.317639380142992020e+09 60.14403224398601 -13.23180624099574 244.07691525259224 -0.00415798806701878 -0.6595818472934863 -0.03787314354722855 0.7506664524634078
1.317639380242995024e+09 59.647034237443556 -13.202318409655664 244.09174220872796 -0.0041690405370853455 -0.6729646135467137 -0.03804421689119622 0.7386838874485203
1.317639380352952957e+09 59.14658454422175 -13.169606224506051 244.10370961214159 -0.0028252670037300295 -0.6837979187556743 -0.03782319573496946 0.7286850005565918
1.317639380453139067e+09 58.632534386922515 -13.136421910735235 244.10125471074736 -0.002047302170857025 -0.6930703865059942 -0.03733990786579036 0.7198992840549485
1.317639380552967072e+09 58.10699105921123 -13.10601702921057 244.09433471180694 -0.001117456851489305 -0.7012095228764088 -0.037605356057462506 0.7119619326294178
1.317639380662974119e+09 57.57079928979352 -13.076849076979094 244.07627345194314 0.00011409772368629134 -0.7078873559588186 -0.03826133173605424 0.7052882735088724
1.317639380762919903e+09 57.02065592839933 -13.046931777449501 244.0493939091678 0.0013869220594681087 -0.7131404748231545 -0.039244198738965286 0.699920447252074
1.317639380872895002e+09 56.45654272842101 -13.015494084507587 244.02300851831785 0.0025308773215499815 -0.7167935655712818 -0.039425355082346784 0.6961653685671407
1.317639380972945929e+09 55.877851009201834 -12.983203103329508 243.99620604970386 0.0032910137963011563 -0.7191495193782335 -0.038936726851014215 0.6937557706487045
1.317639381072877884e+09 55.281499430611234 -12.951304242271947 243.96916178922305 0.0035840244274063468 -0.7204286265682079 -0.03893704251672029 0.6924259205936765
1.317639381182929993e+09 54.666747711480724 -12.919367414857707 243.9421806390953 0.0032825971860186436 -0.7210804615172206 -0.0390104885110912 0.6917444429555994
1.317639381282850981e+09 54.03384864304403 -12.885841128761461 243.9144860247338 0.003027932017710453 -0.721511382123576 -0.039073393675264356 0.6912925769893101
1.317639381392930031e+09 53.379800223625224 -12.85204229468271 243.88655236717398 0.0027819461542787152 -0.7214991497567086 -0.039126031182966065 0.6913034003676034
1.317639381492929935e+09 52.707130162720944 -12.817244734402083 243.85979573508354 0.002442183382530529 -0.7212211805174145 -0.03895823869363288 0.6916041498944921
1.317639381592863083e+09 52.02368764753752 -12.77618921394427 243.81690812742966 0.0026007530403895727 -0.7212502917134294 -0.03783297940803199 0.6916356833304854
1.317639381702943087e+09 51.3365630192621 -12.722731683418735 243.74529364155615 0.0027242150420745603 -0.721470751643267 -0.03593379449397487 0.6915065405250834
1.317639381802831888e+09 50.63045252580992 -12.666421077820099 243.66778213448814 0.0029130163992493983 -0.7215698094928537 -0.035108228087444376 0.6914448182497752
1.317639381912981987e+09 49.893197537084006 -12.614737693801837 243.60053978336452 0.0034426344387727655 -0.721589447302983 -0.03499965019678916 0.6914273948110524
1.317639382013005972e+09 49.1386699718392 -12.564525311029518 243.52903998692187 0.003739134022027131 -0.7214675014695237 -0.03517597308615025 0.6915441519653902
1.317639382112809896e+09 48.354111516535504 -12.516950064910404 243.47174155283074 0.002940918083507638 -0.721217402952948 -0.03488082446871385 0.6918237758006108
1.317639382222789049e+09 47.55512283289864 -12.47849833681878 243.4208792243166 0.0019516621302090925 -0.7209358983792895 -0.03408548909113464 0.6921602421956886
1.317639382322763920e+09 46.74517871647771 -12.446460748087791 243.37019953626452 0.0009436301924107913 -0.720585224047882 -0.03304410514635101 0.6925778884436037
1.317639382423072100e+09 45.91176988108048 -12.411077469123658 243.3231220745774 0.00048419298946793233 -0.7202967068249654 -0.032624961059929125 0.6928982837401871
1.317639382532774925e+09 45.069216347841284 -12.374593510091023 243.27384206459234 -0.0005441944522437356 -0.7200746741617698 -0.033164964039337615 0.6931033491792465
1.317639382632714987e+09 44.202518130509105 -12.336164408490237 243.2325426266748 -0.0026237740848229683 -0.7198710273131063 -0.033996597221118495 0.6932698256971163
1.317639382742693901e+09 43.337668023067614 -12.298519919877016 243.18693483844893 -0.004655043931297545 -0.7196280872584394 -0.03530414915316806 0.6934460062956082
1.317639382842678070e+09 42.469683010687575 -12.256923224256946 243.14527969417858 -0.005520996144059518 -0.719517104077017 -0.035559711243496925 0.6935417525127665
1.317639382942897081e+09 41.60961846433064 -12.218338014888433 243.09729532668024 -0.004262531824774025 -0.7199504289435389 -0.034599508615257936 0.6931493956500574
1.317639383052707911e+09 40.74808509113988 -12.179916386515778 243.05360602510063 -0.003071598447202315 -0.7205510032162808 -0.032819540196082714 0.6926180006528188
1.317639383152721882e+09 39.88148185439249 -12.141594282282435 243.00980491439583 -0.0035489813173792285 -0.7213633643129068 -0.03123448826003859 0.6918429793688066
1.317639383252675056e+09 39.004770974625444 -12.103392433962593 242.9647813068436 -0.006008705759946615 -0.7222426848947031 -0.032118916473443816 0.6908674075216987
1.317639383362684965e+09 38.136646090297575 -12.064737866117518 242.91698157867253 -0.00889638966107365 -0.7232885478182254 -0.033821965769265785 0.6896597751627273
1.317639383462820053e+09 37.26748371048468 -12.022129233610409 242.86453782931855 -0.011141045332267037 -0.72430144558361 -0.0350007228773324 0.688504351789051
1.317639383562621117e+09 36.39547008691352 -11.96347318076194 242.84362967713767 -0.01183892042614008 -0.7250650738752961 -0.03385111866853741 0.687746014437193
1.317639383672646046e+09 35.52058744851707 -11.90512794453532 242.8221110085497 -0.011583980541933332 -0.7257600496016193 -0.03303560235517818 0.6870566285060421
1.317639383772658110e+09 34.65405507668142 -11.853331573536966 242.78311030838313 -0.009799788722495808 -0.7265863058166661 -0.03274407061997753 0.686224547928678
1.317639383882589102e+09 33.78373615977993 -11.799487757497204 242.74813269919403 -0.008772956444025554 -0.727235657666011 -0.03245281445996494 0.6855641095389569
1.317639383982611895e+09 32.91681145699298 -11.745743682199542 242.70115917830464 -0.008762858486795536 -0.7277595007823092 -0.032079996947721984 0.6850256893927839
1.317639384082559109e+09 32.03105337407021 -11.68901465403544 242.65699187604477 -0.006857911841370298 -0.7281421360781188 -0.033352433551040256 0.6845798813060415
1.317639384192528963e+09 31.162207019813014 -11.639232608243166 242.60435507977843 -0.004340730713633684 -0.728382265041651 -0.03379223595561481 0.6843234022147611
1.317639384292583942e+09 30.28185642086103 -11.59734644787287 242.55567826578084 -0.0023642285451387114 -0.7285807763866404 -0.03345982325985464 0.6841380730018218
1.317639384392565966e+09 29.409326666380114 -11.557271923289287 242.50589039541632 -0.0013621742201258748 -0.7283376828233122 -0.03359924378237928 0.6843927637535443
1.317639384502599001e+09 28.54158339253385 -11.524630165866265 242.45990251928168 -0.0011393735656216044 -0.7276872479600061 -0.03402259322391035 0.6850638175634377
1.317639384602530956e+09 27.676812222028097 -11.498088575655743 242.42533154964195 -0.001546105415383306 -0.7270302852847484 -0.033882365666016045 0.6857671318557752
1.317639384702531099e+09 26.814343618863855 -11.459834039281832 242.3940392554855 -0.0022998767273451257 -0.7263196030251142 -0.03364163311342125 0.6865295225625344
1.317639384812561035e+09 25.954095061564 -11.424834746852142 242.36640363802096 -0.003404578903225171 -0.7255810312166904 -0.033231342963035065 0.6873254351658238
1.317639384912647009e+09 25.104500628612442 -11.390514648416206 242.33647938654963 -0.005802321347795358 -0.724980743688791 -0.032361106750435645 0.6879840209752777
1.317639385022545099e+09 24.253146351008663 -11.350469578631145 242.3136372064869 -0.007891054694034817 -0.7243749016031495 -0.03027419665872876 0.6886960187193708
1.317639385122437000e+09 23.414202850613687 -11.313712395635736 242.27927026582606 -0.007190968511422357 -0.7237341635570027 -0.02973390690657973 0.6894004969916865
1.317639385222419024e+09 22.570936185986426 -11.288123044500464 242.24212867275335 -0.006659982538895106 -0.72311416528867 -0.029976665487920953 0.6900456130703803
1.317639385332401991e+09 21.737568891977695 -11.259800822287376 242.21624900344594 -0.008027249089027046 -0.7229091758426746 -0.028159946977355972 0.6903223190226144
1.317639385432629108e+09 20.90077760539221 -11.233823962288653 242.19142771675277 -0.01033226012558201 -0.7228777204246086 -0.02887674054584149 0.6902949946000383
1.317639385532424927e+09 20.071710293780573 -11.209325162447522 242.1541988561075 -0.011219859372221752 -0.7229680819954304 -0.03114295227759912 0.690087953593563
1.317639385642369986e+09 19.245936735493714 -11.185210255329073 242.11497078667207 -0.01136241804863724 -0.7234753911152528 -0.032493710435820757 0.6894914159645739
1.317639385742360115e+09 18.427001899373316 -11.162234560324892 242.07593977523894 -0.010661295809036773 -0.7243281592052616 -0.032769057799214935 0.6885936707557957
1.317639385852380037e+09 17.616259425813244 -11.139595989324825 242.0356203005719 -0.009190474565901937 -0.7253624535549504 -0.03177466626836272 0.6875719720389496
1.317639385952459097e+09 16.807322559688743 -11.118910730778815 241.99177515310757 -0.0077761741732800295 -0.7266538660486785 -0.030923333749129842 0.6862633878487006
1.317639386052311897e+09 16.002058100779553 -11.095461046267092 241.94287789332085 -0.006882391407383033 -0.72822727916669 -0.03053468715842427 0.6846205485129208
1.317639386162317991e+09 15.193421754196688 -11.070124993477238 241.89070136334274 -0.006264426191236665 -0.7299529785747935 -0.03102795095334654 0.6827639945793262
1.317639386262317896e+09 14.392722425442354 -11.03832292671357 241.83263617792355 -0.005624637893690667 -0.7316058623709939 -0.03185370421313528 0.6809600334240337
1.317639386362287998e+09 13.593185054341049 -11.011699209020835 241.77159626640193 -0.005457910899519477 -0.7331353480555198 -0.03314476731452399 0.6792526754012758
1.317639386472455025e+09 12.799929984100123 -10.984752855760199 241.69967270824554 -0.005609511732012235 -0.7345377584465933 -0.03517704101862107 0.6776321941728836
1.317639386572324038e+09 12.014335286169857 -10.957994402792421 241.6225613791192 -0.00460445478947366 -0.7358604274409765 -0.037288062869532276 0.6760901054518642
1.317639386672256947e+09 11.233918464115156 -10.93419856122 241.540416112842 -0.003087522215159901 -0.7368697691429366 -0.03868318402430721 0.6749200114113879
1.317639386782277107e+09 10.462928140988176 -10.908850394507843 241.4606133096602 -0.0012043173601161907 -0.7375466679100823 -0.03984861554581109 0.6741183502275496
1.317639386882272959e+09 9.701401567006947 -10.884412944002024 241.37861602776968 0.0009523712210342754 -0.7380057053155946 -0.04138436338152012 0.6735235752207901
1.317639386992336988e+09 8.950539531407731 -10.859139440650818 241.29965318960726 0.0021864706676531075 -0.7382482246914955 -0.042907348783044 0.6731595186181987
1.317639387092242956e+09 8.207742730282572 -10.842185391248417 241.22328374219816 0.002782149896261606 -0.738456264207411 -0.04408561603209226 0.6728529289182446
1.317639387192189932e+09 7.480577796702836 -10.825052362078232 241.14854895461295 0.0036726400892758892 -0.7385219933794199 -0.04491987494774706 0.6727213255459807
1.317639387302258968e+09 6.770230578004679 -10.80741987188186 241.07515595872192 0.004756857391922645 -0.7383773471150965 -0.046138559251519044 0.6727908285085487
1.317639387402199984e+09 6.074988084328312 -10.784957597936883 241.0057657534172 0.005696840863509487 -0.7381928418486695 -0.04696036913529378 0.6729291180936058
1.317639387502190113e+09 5.393344927778981 -10.766913309286656 240.94043820123713 0.005883757625673495 -0.7377431982518562 -0.04778149127072175 0.6733626689394585
1.317639387612189054e+09 4.725533428323396 -10.747015254260994 240.87996683002552 0.00577095144817045 -0.7368818618181322 -0.04845166097679455 0.6742582994605374
1.317639387712243080e+09 4.070073220744115 -10.729787121757505 240.82228133965742 0.006004410127128545 -0.7358838946621522 -0.04906760378762068 0.6753008299228047
1.317639387822138071e+09 3.4334259865225 -10.709519474191623 240.76827961639177 0.0069842007079537185 -0.7349334143135766 -0.04926992261432543 0.6763110025657119
1.317639387922281981e+09 2.808174593978845 -10.689823467967736 240.71859310286106 0.007479117291607713 -0.7339499954402805 -0.04882236071233721 0.6774052288639536
1.317639388022111893e+09 2.198876657039516 -10.667398040899155 240.67618034043105 0.007110973814458417 -0.7330737533555621 -0.04779801276575071 0.678430288362956
1.317639388132090092e+09 1.6017683191873222 -10.645660696109902 240.63618246489293 0.006499377058540917 -0.7320951403400074 -0.04679301691643911 0.6795622687850271
1.317639388232072115e+09 1.0199653215538649 -10.625410353564556 240.59249329322603 0.006500546825225904 -0.7309572354927052 -0.04695284603875911 0.6807750678606669
1.317639388332042933e+09 0.4542269534911262 -10.6049780934304 240.55203988524667 0.006287939408789494 -0.7295766156663548 -0.0476716721777952 0.6822065928753491
1.317639388442194939e+09 -0.09272333887954776 -10.586633562838603 240.51619429613294 0.006615533261584002 -0.7281937287709973 -0.047959796572014615 0.6836592616289399
1.317639388542062044e+09 -0.6208397415230194 -10.569585293629045 240.4883687331592 0.006681299241078207 -0.7266742734109676 -0.04767837173669524 0.6852931004115181
1.317639388642024994e+09 -1.1353021650627377 -10.557551435116766 240.46489712637182 0.006134920724876901 -0.725162960887065 -0.047291575602223176 0.6869239767123169
1.317639388751993895e+09 -1.6303676549784822 -10.542452318512563 240.44341066690916 0.005708418686957037 -0.7236734792279383 -0.04734900037362785 0.6884926881106606
1.317639388852004051e+09 -2.110233377693206 -10.527371996078438 240.42565529074372 0.004841957274717908 -0.7222224460832157 -0.04673895907826265 0.6900628692572922
1.317639388962014914e+09 -2.5727773418301103 -10.509879818174127 240.409271083084 0.004487220649186701 -0.7207101341182723 -0.04705246595136712 0.6916233316466145
1.317639389061999083e+09 -3.0225736155476635 -10.493558007787955 240.3929954913396 0.004022265010705303 -0.7188903027615469 -0.047830818282922925 0.6934643226597754
1.317639389162009954e+09 -3.4524809988916725 -10.482384452124336 240.38418491337998 0.003790553384092428 -0.717218980031276 -0.048326968294317436 0.6951597446079703
1.317639389272062063e+09 -3.8650959318754117 -10.47176672340623 240.37940175181575 0.003249122275747689 -0.7154351069973903 -0.04809659393680919 0.6970141810119416
1.317639389371952057e+09 -4.262719634533281 -10.458314489968412 240.37809151447627 0.0027463283909941335 -0.7134215308106252 -0.047976440102054006 0.699085429866284
1.317639389472084999e+09 -4.64043248533192 -10.44566807804278 240.3810103410592 0.0024116680425424735 -0.7113733698318989 -0.04711282671077406 0.7012292735693381
1.317639389581909895e+09 -4.999089875120694 -10.43778234744163 240.388297882984 0.002180068936500288 -0.7094104626544934 -0.04587940961101412 0.7032973215856255
1.317639389681900024e+09 -5.343512591483335 -10.426039116620709 240.3962716607055 0.0020531247647932417 -0.7073931627386777 -0.04523202804721405 0.7053685289463989
1.317639389791959047e+09 -5.668114846627058 -10.418348214922721 240.4059259100403 0.0021026160846072547 -0.7055447615822247 -0.04453586402297691 0.7072614263659579
1.317639389891871929e+09 -5.968997464993099 -10.40979021362477 240.41464119628654 0.002077581221248187 -0.7038384186731981 -0.044419546198643585 0.7089669018870964
1.317639389991909027e+09 -6.2485980852639615 -10.406763427090487 240.4227177483955 0.0018519929548319063 -0.7022296249820487 -0.04451991321207774 0.7105547841280471
1.317639390101927042e+09 -6.50106849752802 -10.40203996327346 240.4318748036915 0.0018552464811355401 -0.7007911293723558 -0.04439228310426551 0.7119815139835466
1.317639390201831102e+09 -6.728960179394109 -10.399409263581008 240.44285107973124 0.0018998886304936176 -0.6995213844632502 -0.043190462373314566 0.7133027457270781
1.317639390301836014e+09 -6.92324709727787 -10.399877377114903 240.45524999490053 0.0030168220334069367 -0.6984975927775253 -0.04074877469162896 0.7144449237204726
1.317639390412000895e+09 -7.093504708763158 -10.39885921954387 240.46661974527842 0.0038276113335807445 -0.6976193527617076 -0.038853644769304314 0.7154040692727125
1.317639390511991978e+09 -7.241158047622992 -10.39509539646845 240.4764760434871 0.003724058689154358 -0.6968802843585129 -0.038814122553715164 0.7161267098423737
1.317639390611794949e+09 -7.360744691777592 -10.394129729900007 240.48394773657932 0.003252139311350052 -0.6963140594791997 -0.03946990518730084 0.7166437613947413
1.317639390721788883e+09 -7.45451913934727 -10.394986277859255 240.49064488144364 0.003560541892438383 -0.6960057958232279 -0.03921018950748423 0.7169559371123826
1.317639390821997881e+09 -7.5300330645272675 -10.394587858995402 240.49709777655022 0.004321734805739093 -0.6958186309419624 -0.038188292610112834 0.7171885454675406
1.317639390931992054e+09 -7.597822169693292 -10.39787724269001 240.5027116398868 0.004795769221064707 -0.695651523797897 -0.037470698318473696 0.7173854645884374
1.317639391031788111e+09 -7.653225389041766 -10.401036439171857 240.50795260674002 0.005018207400935357 -0.6956542814324005 -0.03713575857979707 0.7173986853583959
1.317639391131814003e+09 -7.6975367860367365 -10.405240959524447 240.5119005150116 0.004976191760081004 -0.695638988086666 -0.03730425494974305 0.7174050657278431
1.317639391241758108e+09 -7.727532999186481 -10.408209898531068 240.5127955396467 0.005067952522022017 -0.695575633312603 -0.037358401606081365 0.7174630332138684
1.317639391341799021e+09 -7.746665637220874 -10.41099277352201 240.5115151950621 0.0051887841622908605 -0.6955539241563324 -0.03726014524358099 0.71748832512179
1.317639391441905975e+09 -7.7539703739117005 -10.412018097120683 240.510485010183 0.005191091733500852 -0.6955232007629042 -0.037309022551718064 0.717515551471447
1.317639391551722050e+09 -7.751511049689426 -10.412119052589523 240.51028849847427 0.005363875817009218 -0.6955003895420908 -0.037202402601530724 0.7175419278506959
1.317639391651711941e+09 -7.74707059243434 -10.413094950930113 240.51018306094934 0.005922345105267255 -0.6955210228243687 -0.0368626579456418 0.7175350702836628
1.317639391751668930e+09 -7.746751368231098 -10.414908968068179 240.51035684116175 0.006655966979300018 -0.6955101796393666 -0.03634339811047133 0.7175656384856861
1.317639391861665964e+09 -7.746800631899794 -10.415696356430663 240.51314538168543 0.006864373291438678 -0.6955526401416693 -0.03620127418558712 0.7175297017675359
1.317639391961663008e+09 -7.745571980777868 -10.414717320559397 240.51666278910213 0.006581299035968209 -0.695574551426075 -0.03626979080334457 0.7175076530508195
1.317639392071630955e+09 -7.741386956124662 -10.416606910085534 240.52234393590743 0.0065881324129267275 -0.695616320688252 -0.03601436852755984 0.7174799622031334
1.317639392171650887e+09 -7.740901286024869 -10.418203247606275 240.52732181958734 0.006739172388246852 -0.6957031261350153 -0.035949153043132294 0.7173976597654678
1.317639392271647930e+09 -7.746130044424315 -10.420233766820212 240.53678213575213 0.006862981562787123 -0.6958279665706695 -0.035810991227889215 0.717282310760186
1.317639392381680012e+09 -7.755022702218487 -10.416455292173024 240.5420206266793 0.007052363758798924 -0.6958623498119443 -0.035578848284504166 0.7172586701005162
1.317639392481843948e+09 -7.768058546153662 -10.412129070996247 240.54755883559486 0.007065783465210975 -0.6958765669650595 -0.035497112214685635 0.7172487945457725
1.317639392581615925e+09 -7.786318342880733 -10.407517434156562 240.55219053865133 0.0070501622571293035 -0.695898724272628 -0.03555885810861663 0.7172243919289752
1.317639392691669941e+09 -7.808133273234165 -10.40682723134608 240.55585676864044 0.007086199626385356 -0.695866883715988 -0.03548024318819923 0.7172588223685791
1.317639392791604042e+09 -7.834064819617811 -10.405622264501886 240.56002230416067 0.007150569885608539 -0.6958506222395855 -0.03540987522890914 0.7172774369902944
1.317639392901593924e+09 -7.865992641198222 -10.404877471685689 240.56166852905142 0.007434528198849871 -0.6958514577531689 -0.03513224120497941 0.7172873916089461
1.317639393001619101e+09 -7.909585266210802 -10.403648638853392 240.562898134691 0.008252431128844957 -0.695773463986468 -0.0343204851627358 0.7173933986948369
1.317639393101615906e+09 -7.968472743421664 -10.403519323937413 240.56608052321062 0.009230214080114998 -0.6955933480960687 -0.03333669492322816 0.7176025097532286
1.317639393211504936e+09 -8.048231008665438 -10.401819200504082 240.56974376033406 0.009930420959664355 -0.6951906012063712 -0.032530697493557637 0.7180203120068894
1.317639393311608076e+09 -8.146961080604012 -10.401134542191347 240.5763536519013 0.010289506799914345 -0.6944438677178414 -0.032019236304394606 0.7187604671553544
1.317639393411570072e+09 -8.266333338095311 -10.400460564185881 240.58352142372254 0.010619134862852176 -0.6931879070275394 -0.03161226040380421 0.719985016870286
1.317639393521503925e+09 -8.405043477236088 -10.399545727673223 240.5946538411697 0.011142968915233215 -0.6912936309772225 -0.030788965387748758 0.7218316906484737
1.317639393621473074e+09 -8.562593603443874 -10.397505211913511 240.60866491193903 0.01166438146113522 -0.6886741539447282 -0.030176409519503174 0.7243488359914394
1.317639393721477032e+09 -8.739836200131082 -10.392804202700649 240.62737585497234 0.012141517303626037 -0.6852181790201943 -0.030056496509281605 0.7276161334903193
1.317639393831437111e+09 -8.933199751437293 -10.385571630330677 240.64999194113255 0.0127761786368561 -0.6810026549634629 -0.03021785519598755 0.7315456475296044
1.317639393931564093e+09 -9.140920028954797 -10.377661403300156 240.67518913337852 0.013772473336816256 -0.6758917300191071 -0.03031371816970216 0.7362484409224193
1.317639394041404009e+09 -9.361746382262728 -10.37265892513452 240.71261791210702 0.013876275678371772 -0.6698895744153567 -0.03047773556608698 0.7417051399968008
1.317639394141419888e+09 -9.599269978518299 -10.37046998024804 240.7559716566797 0.011894056582617973 -0.6627323251864379 -0.03150985479273895 0.7480986068840976
1.317639394241385937e+09 -9.847069882986721 -10.367567164674071 240.81011627050043 0.010507552440888336 -0.6541126782628244 -0.033191051120216024 0.7555954933713355
1.317639394351393938e+09 -10.099651281025816 -10.360089982423618 240.87071967899942 0.010886042965883221 -0.6450261987303426 -0.0334984528840271 0.7633482499321042
1.317639394451566935e+09 -10.357094928835107 -10.356097000064295 240.94046256601086 0.010658653549969347 -0.6349064286243349 -0.03215247916930502 0.7718461233168574
1.317639394551366091e+09 -10.623373891196476 -10.351758944370246 241.03419526719756 0.01013723788141986 -0.6230719040837683 -0.030939981947270646 0.781486632174003
1.317639394661375046e+09 -10.895105466573764 -10.348982306210777 241.14589573494828 0.00896185247355664 -0.6097747728028301 -0.02937024939126046 0.7919796715220627
1.317639394761343002e+09 -11.170702578588015 -10.347510284151065 241.25586880141478 0.007094822469052452 -0.5951944113368492 -0.027589934654329806 0.8030766287928469
1.317639394871287107e+09 -11.455455091963032 -10.345515392657212 241.39883467401788 0.005105151876998029 -0.5783728590810203 -0.027570458857118212 0.8152905268069579
1.317639394971353054e+09 -11.744783509282522 -10.34185420579355 241.53251489054446 0.0035165067126405897 -0.5599108258088339 -0.02921264436086885 0.8280302667970871
1.317639395071331978e+09 -12.035666636959478 -10.337767544927319 241.70820295268763 0.003869236007073095 -0.5397326138202702 -0.03147035807303378 0.8412391759507017
1.317639395181313038e+09 -12.322993055038037 -10.335231892846808 241.9046775927428 0.004711127410816568 -0.5178417720670401 -0.033101816568458314 0.8548227735155721
1.317639395281265974e+09 -12.604662235758402 -10.332645667283325 242.09266354905546 0.004152528824275894 -0.49488256771394823 -0.0328387882280278 0.8683292086904182
1.317639395381302118e+09 -12.875454013112426 -10.335534718559542 242.3390970348001 0.0030924348065479493 -0.47054353958339595 -0.031336734296320216 0.8818147329722599
1.317639395491316080e+09 -13.137645720522327 -10.340443649969314 242.6094207633348 0.003064785944891479 -0.44468988434570106 -0.029221038147100382 0.895202571922872
1.317639395591214895e+09 -13.389499752524191 -10.338394465583441 242.85396579092003 0.004934317198266582 -0.41773679415133214 -0.027510603786347704 0.9081380897227387
1.317639395701242924e+09 -13.628629306287634 -10.336680629823292 243.1653392357655 0.008182455553749244 -0.38923982904332294 -0.025436189789498895 0.9207488273988885
1.317639395801167965e+09 -13.85994260846833 -10.332847858423094 243.449756983633 0.01143143550410097 -0.3593661598884168 -0.025131006799359194 0.9327881420272339
1.317639395901209116e+09 -14.078722390167213 -10.337098281273185 243.81328928965073 0.013086788671293816 -0.32826814054228703 -0.024869166268490367 0.944166451657912
1.317639396011404037e+09 -14.28294499576688 -10.345414066027352 244.20629427107298 0.0125881157350006 -0.2972298825598234 -0.024076332822822025 0.9544193347022684
1.317639396111233950e+09 -14.466082199961901 -10.354417782926726 244.57662944299113 0.01185677630427382 -0.26719498156142296 -0.021391233124282507 0.9633320683074367
1.317639396211199045e+09 -14.633025803536976 -10.371820920730444 245.02098136608538 0.011086275067612127 -0.23784663578013945 -0.018579362892047813 0.9710617280213037
1.317639396321157932e+09 -14.785272604578617 -10.388912269279535 245.4818696826687 0.011199318383343503 -0.20937715827435574 -0.016378134750702548 0.9776336417916436
1.317639396421251059e+09 -14.919315118116991 -10.402649513396884 245.92714302929647 0.012192625711015278 -0.1823951589113815 -0.0146385503551158 0.9830407207880373
1.317639396531172037e+09 -15.039968356545835 -10.417560077904255 246.42173176428992 0.014848973202882528 -0.15740069914508342 -0.013584190386399408 0.9873297309789699
1.317639396631112099e+09 -15.146744180578713 -10.434788219422904 246.91671444201208 0.016451936191258336 -0.13357099183973137 -0.013114479645449657 0.9908158932708631
1.317639396731100082e+09 -15.238716392590181 -10.459075042856208 247.4615282066194 0.01628929957462437 -0.11203726258366493 -0.012513652815475515 0.9934916803906013
1.317639396841093063e+09 -15.314533165566857 -10.485492638188454 248.02754565085377 0.01582276135339845 -0.09303393596762088 -0.011938284631428448 0.9954656218783173
1.317639396941162109e+09 -15.37961405874009 -10.510906359387297 248.5960001047665 0.01542053417197098 -0.07662258788447293 -0.011253298677488541 0.996877399393031
1.317639397041136026e+09 -15.42688077328214 -10.53812312851627 249.20616876978028 0.015167111308255042 -0.06284951089344872 -0.00966120049384733 0.9978609917819391
1.317639397151029110e+09 -15.466969244874278 -10.562987350118803 249.81318656737702 0.015167080866408474 -0.05218367225407852 -0.007918445439071971 0.9984909224574348
1.317639397251044035e+09 -15.502104307230582 -10.589211903050234 250.44269680374933 0.014885318659244298 -0.04364356676576763 -0.006771486728297059 0.9989133162271205
1.317639397351028919e+09 -15.538103977888726 -10.615794431466652 251.09410242546437 0.014706926370752861 -0.03720466761850817 -0.006232154239272551 0.9991800034416519
1.317639397461147070e+09 -15.56896337500546 -10.642049461239228 251.76032502555998 0.015035595233216348 -0.032340986557660344 -0.005856068623270673 0.9993466355197979
1.317639397561002970e+09 -15.594691905071699 -10.669067487097738 252.44064834030354 0.01562345591898694 -0.028148633475805738 -0.0056955148612912385 0.9994654186959432
1.317639397661036968e+09 -15.618786716770668 -10.697475619794556 253.1383563221904 0.016241619654568402 -0.02474447546482381 -0.005087564299711269 0.9995489169692814
1.317639397770982981e+09 -15.64002489745789 -10.727971538890579 253.85174092790794 0.016677006995589203 -0.022682844200052416 -0.004795989277100599 0.9995920990601712
1.317639397870935917e+09 -15.663290630260903 -10.758762986721797 254.57861853618311 0.016502293116307947 -0.021308136243560503 -0.004458421515579335 0.9996268104294316
1.317639397971034050e+09 -15.68564491642074 -10.790469300214184 255.32418653188205 0.015952461015493163 -0.02027696432491635 -0.004325480526108198 0.999657768400533
1.317639398080916882e+09 -15.713265387163485 -10.820237457020449 256.0883746208309 0.014927256825199579 -0.01969582970959905 -0.004542832391735218 0.9996842571380155
1.317639398180941105e+09 -15.73876169077062 -10.848656267166746 256.8707890764962 0.01349460815155283 -0.019366437461876537 -0.0042159033502013905 0.9997124900739278
1.317639398280941010e+09 -15.763340268983686 -10.87466549414098 257.66514245457796 0.013136144291091941 -0.01954795477145159 -0.003961854982453227 0.9997147707633988
1.317639398390907049e+09 -15.789715987576214 -10.899352538649836 258.47341333112377 0.013746648296673195 -0.020405792332321322 -0.003592076428509587 0.9996908173464581
1.317639398491167068e+09 -15.81545803583855 -10.922174404354275 259.2954146827208 0.015439843515001137 -0.021319392819785125 -0.0029206769324363188 0.9996492206610699
1.317639398600893021e+09 -15.844639915629504 -10.94820772142208 260.12596238515437 0.01840056304891856 -0.02202878143682451 -0.003767425820749326 0.9995808914593038
1.317639398700865984e+09 -15.876262027633679 -10.978190490929602 260.97484863057076 0.02058135924708294 -0.022158109508639955 -0.0048763519847984365 0.9995307133979756
1.317639398800846100e+09 -15.910887455122122 -11.011812378125509 261.8387765035337 0.020687953710903904 -0.022201871539525655 -0.00583341986974512 0.9995224142979593
1.317639398910917044e+09 -15.942752989060306 -11.045720478036573 262.7224079589997 0.017368451658713837 -0.02205350210708423 -0.006022990655928635 0.9995877667895653
1.317639399010953903e+09 -15.976007945056878 -11.079612819855338 263.61563789424235 0.01213912841201192 -0.021748213515227592 -0.0057944161407085 0.9996729872872834
1.317639399110872984e+09 -16.007626213427752 -11.111127552837187 264.5213077977349 0.009570016911999667 -0.0217223512030845 -0.004870835290525384 0.9997063714901924
1.317639399220912933e+09 -16.038224539803625 -11.139873347725615 265.43302149832556 0.01038420940367194 -0.021998228299701043 -0.00295458122537796 0.9996997132121813
1.317639399320823908e+09 -16.06724538397616 -11.166156917666138 266.35187570747496 0.013828767326724223 -0.022696887618154693 -0.0013025944076439915 0.9996458971728346
1.317639399421020985e+09 -16.100224008289352 -11.196526810558248 267.28286264640195 0.017671800009453103 -0.02335359168483506 -0.00020329416190317115 0.9995710459548773
1.317639399530819893e+09 -16.137963660668674 -11.23394448392879 268.226436833116 0.019933741976888308 -0.02401820246426601 -9.984249293945694e-05 0.9995127622560209
1.317639399630815983e+09 -16.178626900157354 -11.277609839102354 269.18911459785517 0.02048928530387283 -0.024338363498264085 -0.0002537254083717329 0.9994937562953458
1.317639399750817060e+09 -16.224731279021444 -11.323274515327283 270.1614527312393 0.019619839281156976 -0.024724445964796504 -0.001520598916153118 0.9995006010289598
1.317639399840859890e+09 -16.26996329265605 -11.367729058916643 271.14791215964567 0.016731511265356876 -0.02469168489867622 -0.0022251392231338912 0.9995526129139374
1.317639399940824032e+09 -16.314486331961497 -11.4084941614376 272.1511295964211 0.012869405228340697 -0.02455207041887641 -0.002841079177080692 0.9996116758603437
1.317639400050753117e+09 -16.346089255946257 -11.44837660560547 273.15958700668983 0.010880825693472531 -0.02402722432470007 -0.0026452775045346494 0.9996485895705565
1.317639400150760889e+09 -16.380496177176543 -11.484071549602751 274.16670062924675 0.011733702144129984 -0.023893455745680844 -0.0017092485113051315 0.9996441874367342
1.317639400250720978e+09 -16.412047092901922 -11.522740402952584 275.17957662920657 0.013900000122580058 -0.023772758438087117 -0.0008587228959360447 0.9996203822190826
1.317639400360693932e+09 -16.448352976795302 -11.563546140023016 276.19901200840667 0.01597225638377238 -0.024026277866601307 -0.0004176918067607659 0.9995836385873083
1.317639400460829973e+09 -16.483876540014904 -11.608561427221636 277.2304879304894 0.016684483259675465 -0.02418567238642752 0.0004305749549246303 0.9995681546922061
1.317639400570674896e+09 -16.52400163478716 -11.654380073398462 278.267343178848 0.016587172560773106 -0.024590525870919887 0.00038272921323944677 0.9995599157940358
1.317639400670702934e+09 -16.560425766870306 -11.696445161110734 279.3150628172002 0.015039783227146636 -0.025158280862380016 0.0012154894042873694 0.9995696015836206
1.317639400770688057e+09 -16.60297029135818 -11.740489459650709 280.3671411457794 0.013283001155542384 -0.02607279420497991 0.001137376639384799 0.9995711468710102
1.317639400880675077e+09 -16.64697182059291 -11.784056391990141 281.4179234390106 0.01370993437047772 -0.026964055785519653 0.0016374855243479632 0.9995410426972522
1.317639400980690956e+09 -16.688925914588268 -11.82501218804968 282.46604830770156 0.016863597826859866 -0.027963722598050893 0.0031592697506177434 0.9994616892614924
1.317639401080626011e+09 -16.73505257633389 -11.875378705754988 283.516725472671 0.01917429962567851 -0.028729392561667903 0.002787066303877839 0.9993994199009324
1.317639401190623045e+09 -16.781926736681626 -11.931490376856324 284.57381667382305 0.019728623261049353 -0.029321965589128043 0.002526539023001211 0.9993721130583837
1.317639401290594101e+09 -16.83483173118682 -11.985877457065207 285.6369218342438 0.01889916948795111 -0.03006271466102678 0.0016311152342222439 0.9993679973077826
1.317639401390665054e+09 -16.884817590060642 -12.036845409575376 286.70178381588954 0.016920590644494107 -0.030630363198475417 0.0009673756935048299 0.9993870814888687
1.317639401500761986e+09 -16.938252519125122 -12.087126762896428 287.7664489312263 0.014561803032924285 -0.03127324226511323 -1.3439142580102567e-05 0.9994047918786698
1.317639401600570917e+09 -16.990604842154983 -12.134386684159768 288.82606047128684 0.012763827715761846 -0.03182235832582137 -0.0007971847713636606 0.9994117203180408
1.317639401710611105e+09 -17.045324698614767 -12.178013978172682 289.88092050574346 0.012313308660416704 -0.03213574828864713 -0.0020241327766475476 0.9994056128510909
1.317639401810647964e+09 -17.096497848142814 -12.218813619385928 290.9286288740803 0.012734307637654539 -0.03216905490272095 -0.0020938685213912744 0.9993991219879426
1.317639401910743952e+09 -17.147525454633914 -12.261387771308554 291.97291085150846 0.01373405053240519 -0.03201423757598737 -0.0014668956783994208 0.9993919714833966
1.317639402020627022e+09 -17.200782143183428 -12.306935476024728 293.0106434806302 0.015445505955862747 -0.0319920119225717 -0.0018343177652949741 0.9993670911117942
1.317639402120506048e+09 -17.250420282707186 -12.354127325468678 294.0484591146662 0.017382283316175216 -0.03210930628966759 -0.001102029886837273 0.9993325943880952
1.317639402220534086e+09 -17.30300453693451 -12.404491551782465 295.0831213737511 0.018235374352879755 -0.032191206620394604 -0.0012490233763609608 0.9993145837418458
1.317639402330471992e+09 -17.35546943451182 -12.456511242518573 296.11745930059834 0.017391903645720252 -0.03189110166591462 -0.0016783988312836825 0.9993386124329808
1.317639402430558920e+09 -17.413019532671946 -12.51023027398534 297.14876134562303 0.015920010668581397 -0.03160582758868309 -0.002728190487175025 0.9993698924319325
1.317639402540446997e+09 -17.471047556051843 -12.562975010104982 298.174476233994 0.015071978367689065 -0.03129188387984945 -0.0038011850083021796 0.9993894158254162
1.317639402640427113e+09 -17.529120384441132 -12.61125485688289 299.19935712070674 0.014701235958009236 -0.031106055381919184 -0.004514593088848133 0.9993977713749046
1.317639402740468979e+09 -17.590229474317344 -12.65459286042459 300.22430508645283 0.013032210264055275 -0.030772887281448866 -0.005365666760182531 0.9994270361183029
1.317639402850445986e+09 -17.650072348997373 -12.692485277700719 301.2532367958773 0.010490709913795292 -0.030344106518492304 -0.006507293587995704 0.9994632736300312
1.317639402950473070e+09 -17.709629505886955 -12.726828069205204 302.2807215409625 0.010105305159218024 -0.030032079953435903 -0.007794145918052683 0.9994674623371776
1.317639403050381899e+09 -17.768940618309458 -12.76244437426071 303.2997869669142 0.012745802860494319 -0.029790656154424416 -0.009299656335140157 0.9994316273299433
1.317639403160387039e+09 -17.826413504996516 -12.798796938239985 304.3194452880169 0.015331921477962812 -0.029646847997164327 -0.010253358835189495 0.9993902467105747
1.317639403260365009e+09 -17.88511210716335 -12.839234365718566 305.34034070247003 0.01654432418412095 -0.02931267354560718 -0.011601385554721903 0.9993660292205805
1.317639403360366106e+09 -17.944333646062788 -12.885168884128339 306.3605534926303 0.016873351143965605 -0.029004892301892488 -0.013248626347424873 0.9993490281896683
1.317639403470581055e+09 -18.002695988275427 -12.92975256908944 307.3816881585669 0.017784928910407033 -0.028790510692688447 -0.014355015607509822 0.999324139768781
1.317639403570354939e+09 -18.05814846239339 -12.975307985343592 308.4025143099929 0.017217738579274208 -0.028766465655861016 -0.014706626874345876 0.9993296528462792
1.317639403680375099e+09 -18.11354926272586 -13.022609790863537 309.43171561776353 0.01604276097837042 -0.028814481887746858 -0.014916320575936217 0.9993447147177033
1.317639403780343056e+09 -18.158697309069815 -13.068117468153558 310.46026431960127 0.015069911743670708 -0.029006422334676214 -0.014530382015912108 0.9993599918056816
1.317639403880335093e+09 -18.20175811261494 -13.111373649408419 311.491050895166 0.014725121165518067 -0.029206826286599423 -0.014355962053919168 0.999361815589545
1.317639403990344048e+09 -18.249865637505344 -13.153622833851273 312.5255425380578 0.014844055516881794 -0.029135153483743657 -0.014835342363556098 0.9993551468143077
1.317639404090276003e+09 -18.295028946074574 -13.196016828445892 313.5628383423488 0.014949316727797713 -0.028698799406733234 -0.014629245222983955 0.9993692420853215
1.317639404190259933e+09 -18.341767043992295 -13.239231279548697 314.6071195612467 0.0148241203316964 -0.028299164051670805 -0.014705789299983901 0.9993813799203147
1.317639404300235987e+09 -18.386941492993362 -13.282540909682144 315.6545028999941 0.015029655748859387 -0.0279690494043233 -0.014267193842640469 0.999393960809923
1.317639404400276899e+09 -18.434469580857403 -13.330510311275672 316.7068129271419 0.015185081078607054 -0.0277394066332257 -0.014567046831195361 0.9993936860811611
1.317639404500336885e+09 -18.486618980464133 -13.374971768216152 317.76606632178385 0.01446774701911799 -0.02741891308216763 -0.014799346319299399 0.9994097592329709
1.317639404610400915e+09 -18.535617550645725 -13.424329194164368 318.82795385310163 0.014905248845306343 -0.02711607156961225 -0.014262496650971875 0.9994193981551349
1.317639404710200071e+09 -18.587151664889156 -13.47101013041512 319.8886757655109 0.017308083486901747 -0.02697918324059711 -0.01487564280047 0.9993754395465968
1.317639404820199966e+09 -18.643103186744437 -13.523161498517222 320.96080887456776 0.01917554241745092 -0.026971056927724474 -0.01490026197898072 0.9993412044212706
1.317639404920432091e+09 -18.69686893509541 -13.576451311675465 322.03953029608067 0.017524274884508546 -0.027032009055237498 -0.014006421951645028 0.9993828047451698
1.317639405020209074e+09 -18.757122751037052 -13.634540120105813 323.1203676105579 0.014931398065416851 -0.026849184526445333 -0.014197119560169197 0.9994271441372159
1.317639405130179882e+09 -18.816408831757222 -13.688924160305376 324.2037620972121 0.01355866168840562 -0.026601849589341288 -0.014710505503283329 0.9994458991458635
1.317639405230144978e+09 -18.875749628522843 -13.74060173227938 325.28559641568273 0.012549308654635712 -0.026341474766529857 -0.014113584631326418 0.999474586114259
1.317639405330132008e+09 -18.93649678326213 -13.790677583706175 326.3662514812678 0.01158133926109255 -0.026159081186873632 -0.014460338547352772 0.9994861047865918
1.317639405440223932e+09 -18.99327371596357 -13.839808974077263 327.4422281053767 0.011300386890215506 -0.026057405654790276 -0.013527587863506092 0.9995050361220139
1.317639405540118933e+09 -19.04817203238559 -13.8893225628902 328.51380239574 0.01220852683204597 -0.02621334395503373 -0.012100495770797968 0.9995085744871763
1.317639405650103092e+09 -19.10293478778331 -13.93897872918469 329.5825745348808 0.013616028603087525 -0.026324262660738396 -0.011464829390095034 0.9994949697959987
1.317639405750123024e+09 -19.158076117026813 -13.99023214895875 330.650022078936 0.014537575643080726 -0.02650809754503583 -0.010403714680695762 0.9994887404967638
1.317639405850099087e+09 -19.21215853370867 -14.040242362981473 331.71849032105746 0.013685863342124766 -0.02667833227864921 -0.009848551777055676 0.9995018608083256
1.317639405960069895e+09 -19.271214741980515 -14.089923358633781 332.7889535407929 0.012225201317463024 -0.026673319759020642 -0.00857117668146042 0.9995326975122304
1.317639406060098886e+09 -19.333497762033783 -14.137803673460363 333.8585367842107 0.010425154432839529 -0.026780034890199988 -0.00727991801428531 0.9995604777501141
1.317639406160038948e+09 -19.400183977232206 -14.18687105991764 334.9242930390168 0.009393117560828723 -0.026913094136426903 -0.005949788149569594 0.9995759374492103
1.317639406270000935e+09 -19.46153638064633 -14.232813820789655 335.97950528809156 0.010871803990456796 -0.027105461037720647 -0.004572977236545242 0.9995629973839167
1.317639406370007992e+09 -19.52195996162277 -14.278332087718752 337.0305252509079 0.013117231270238583 -0.027267070864040864 -0.002850869842810412 0.999538052117796
1.317639406470098972e+09 -19.578214093998387 -14.326178478782309 338.0809191221609 0.013842967412206574 -0.027451214211510047 -0.0020514319769318946 0.9995251846343756
1.317639406579974890e+09 -19.63683170304706 -14.378586085542812 339.11643890542865 0.01324779851177572 -0.027733990464198367 -0.001611183964786904 0.9995262506276436
1.317639406680010080e+09 -19.695104749003605 -14.430743724307208 340.14486230079876 0.01196844238838092 -0.02818915455235471 -0.0006802119094231389 0.999530722521413
1.317639406789967060e+09 -19.752341957477817 -14.47924955829313 341.1619406651763 0.010678825170468108 -0.028757292613837877 0.00027436520482118887 0.9995293420096456
1.317639406889931917e+09 -19.8103328127583 -14.525406309131373 342.17185151305983 0.009108391022609881 -0.029189397800444057 0.001110250780370149 0.9995317821921579
1.317639406989981890e+09 -19.862940023406708 -14.567587497287889 343.1716311163033 0.008441734755655069 -0.02976314015104191 0.0021502763191562557 0.9995190187857437
1.317639407099935055e+09 -19.91700131355993 -14.610942357128836 344.1630894301869 0.008964526378447316 -0.03033273877560548 0.003007819854687611 0.9994951301756817
1.317639407199899912e+09 -19.973895598524887 -14.651894058580085 345.1470767619601 0.009839663026873101 -0.03086820302348854 0.003860982432924283 0.9994675722044568
1.317639407299905062e+09 -20.034630651356444 -14.692589404927714 346.12165902138366 0.010655910405782875 -0.03140937522933521 0.003834014031500692 0.9994424460955884
1.317639407410136938e+09 -20.09727862525744 -14.733625057635708 347.0827308292089 0.010936927122286522 -0.03185797743010819 0.003100785230751773 0.9994277552830606
1.317639407510091066e+09 -20.159363503068185 -14.774639136289753 348.032402826666 0.01100984543548351 -0.032250894286194494 0.0029300031025365895 0.9994148679117429
1.317639407610069036e+09 -20.22131976659138 -14.8170093531321 348.9723538954278 0.010409784749045565 -0.03253521845454633 0.0025817655634768452 0.9994130429547979
1.317639407719907999e+09 -20.285660971936174 -14.859447844211138 349.89989770749787 0.009847816373875976 -0.03274291028896794 0.001753606450251931 0.9994137517579457
1.317639407819864988e+09 -20.3501962267581 -14.899963996522185 350.8153682673619 0.010506747919137745 -0.03293178742212782 0.0006541989017301036 0.9994021601183102
1.317639407929917097e+09 -20.411008983168234 -14.936743888786964 351.7112996001185 0.011447290232348962 -0.03299504595600574 0.0002553853931072083 0.9993899245374642
1.317639408029858112e+09 -20.46844998590623 -14.971147262224765 352.59247137151755 0.012106153182468765 -0.03268321979210761 0.0005618654188312527 0.9993922815923658
1.317639408129802942e+09 -20.52437809768354 -15.009014634134587 353.4609934596505 0.011835030137715332 -0.03208215430968401 0.00035228024340927923 0.9994151006139136
1.317639408239830971e+09 -20.57865923102088 -15.048045922128756 354.3107995522695 0.01151794181056163 -0.03123045663015282 -1.8097354065810928e-05 0.9994458440894167
1.317639408339807034e+09 -20.625835856068633 -15.087477736034014 355.143412246168 0.010802888813861922 -0.03039838051403357 0.0007806622833030895 0.9994791776829565
1.317639408439997911e+09 -20.667937375483795 -15.128295347026851 355.95321217593977 0.010566495877460913 -0.029653513652278207 0.001824133580590926 0.999502721771995
1.317639408549753904e+09 -20.70639478969218 -15.17129050951941 356.7403847129178 0.010110330731117344 -0.0288604368465397 0.002030312362200014 0.9995302567852792
1.317639408649758101e+09 -20.737136588507326 -15.216004355642733 357.5142459909765 0.009104136012574319 -0.02801405456268212 0.0033624681943198284 0.999560414013113
1.317639408759756088e+09 -20.768761999402606 -15.252438077095489 358.25852489367315 0.00823048217675918 -0.027295318969331007 0.004002215942922766 0.9995855175986929
1.317639408859733105e+09 -20.80317305411264 -15.289660382278607 358.9805839479961 0.007464478141798957 -0.026484507842374622 0.003018868841608117 0.9996167959980139
1.317639408959781885e+09 -20.832280418132168 -15.324407573957897 359.6770876266244 0.007343473594802052 -0.025713515496811723 0.0030602817501775258 0.9996376959638763
1.317639409069721937e+09 -20.86259157802649 -15.360872567569787 360.3451602079457 0.008948713881573879 -0.025196061829896102 0.0032113025164705387 0.9996373174928382
1.317639409169744968e+09 -20.891385112425063 -15.398344296629643 360.9893182781793 0.011721874360582979 -0.024559229943826495 0.0033258432793737917 0.9996241196832548
1.317639409269684076e+09 -20.919646900408488 -15.431206733380826 361.61464364554007 0.013190128261482836 -0.023858868245589897 0.003135695649082095 0.9996234002539565
1.317639409379688025e+09 -20.94606624653866 -15.461484376614866 362.2200088430283 0.012778591952590365 -0.023411896335556938 0.0029258445546151888 0.9996399502477503
1.317639409479881048e+09 -20.969858478523676 -15.4911357977759 362.8072866459524 0.011704955443626888 -0.023188331749822506 0.0031016026041692586 0.9996577791174381
1.317639409579644918e+09 -20.993774918925418 -15.526101814174474 363.36988265408036 0.009780327883900621 -0.023282461464978924 0.00310436107043398 0.9996762651563553
1.317639409689660072e+09 -21.01785530173524 -15.559061745214484 363.91050560411014 0.008937524510543608 -0.02419786684226711 0.0029840810444688053 0.9996627827203669
1.317639409789674044e+09 -21.042762094207998 -15.589589094552087 364.42065951795786 0.010173323102369033 -0.026071206863379902 0.002283439771928838 0.9996057130551774
1.317639409899722099e+09 -21.07451428820399 -15.61603757682909 364.910357666114 0.011978776499404556 -0.028847624489559232 0.0017519737403318646 0.9995105072298639
1.317639409999640942e+09 -21.11499920903935 -15.644892790070411 365.38070019364153 0.013384279902327892 -0.03287631203800805 0.0012288730594708296 0.9993690504659825
1.317639410099598885e+09 -21.159238249305098 -15.67246283305553 365.8387527522784 0.01386742886934298 -0.038803029468568596 0.0011613485259923573 0.9991499740230273
1.317639410209698915e+09 -21.214322796856447 -15.700601932307299 366.2844734153416 0.014363713639200451 -0.04647294357259669 0.0008417618463837514 0.9988159193180609
1.317639410309676886e+09 -21.28224196460935 -15.729212605600344 366.71745953323193 0.014762698562918822 -0.055649407682467976 -0.00020931120883354665 0.9983412053724663
1.317639410409724951e+09 -21.36379870703653 -15.757430431964588 367.154324144856 0.014437772688310821 -0.06636069973967385 -0.001975091683287892 0.997689283926967
1.317639410519579887e+09 -21.459369849356285 -15.78416479511498 367.5889819678256 0.013348195137203969 -0.0789864614997825 -0.003626505855664956 0.9967797214237464
1.317639410619580030e+09 -21.560008311397187 -15.805871065989573 368.0045018628801 0.01119571442273947 -0.0937295542576864 -0.003695650123414422 0.9955278844951482
1.317639410719512939e+09 -21.68033207499212 -15.832708469537087 368.4305067975181 0.010137930177113352 -0.11091185268916898 -0.0034885508320706042 0.9937724152530458
1.317639410829479933e+09 -21.82184505280265 -15.861131580727358 368.85054442148623 0.009765686049026905 -0.1305798092984895 -0.0038522009301069277 0.9913822195942168
1.317639410929634094e+09 -21.9836329253548 -15.88431216167663 369.2256134437066 0.008999728591140324 -0.15196337619893407 -0.005763863430330073 0.9883283437491124
1.317639411029479027e+09 -22.167697129091373 -15.904717246897855 369.6196803836391 0.007461052996185882 -0.17420494590613098 -0.00811086175781825 0.9846477458622326
1.317639411139570951e+09 -22.363904710691497 -15.922817463376274 370.01135649905905 0.005270450244364076 -0.1971971586601257 -0.010069588465824297 0.9802979681498498
1.317639411239468098e+09 -22.567326025181536 -15.937112163266905 370.3470680708669 0.003064369702166732 -0.2212882372687829 -0.010069668700746234 0.975151643313521
1.317639411339482069e+09 -22.799532003157935 -15.952382654153988 370.7143101086882 0.0010276539222850976 -0.24607057773687854 -0.011746355490401423 0.9691801885265443
1.317639411449553013e+09 -23.061675358263624 -15.970044101368211 371.074354952199 -6.93191668819275e-05 -0.2722618775252686 -0.015227317873321437 0.9621026941193198
1.317639411549407005e+09 -23.342858720265117 -15.97144419351262 371.36659448254824 -0.0012112439523830943 -0.29929082472343876 -0.01915765504684243 0.9539688251602135
1.317639411649411917e+09 -23.649506732749035 -15.972280604608605 371.72059744285787 -0.0037890048520440064 -0.3268163746639189 -0.021114609075741794 0.9448443649497746
1.317639411759402037e+09 -23.976414910779184 -15.966742086435838 372.06725282964885 -0.0067861990720968265 -0.35486323479667903 -0.020729113746161102 0.934663755547999
1.317639411859371901e+09 -24.3173051047916 -15.965710443022894 372.33410400989095 -0.009311005709645681 -0.38335711056602345 -0.01886578025155115 0.9233605543267726
1.317639411969397068e+09 -24.694107408172368 -15.962978396403264 372.6520130016964 -0.012723786895667177 -0.4119563696849399 -0.017628452067921064 0.9109441763361397
1.317639412069350958e+09 -25.09213900130275 -15.95162878605777 372.8740957818884 -0.01541565256164261 -0.4405469516747515 -0.01699394619207073 0.8974363190884376
1.317639412169389009e+09 -25.509927784730156 -15.936957600987222 373.150393646382 -0.01666784792704123 -0.4697917145448797 -0.013980794693923857 0.8825091870174439
1.317639412279346943e+09 -25.949446501124527 -15.922365779717895 373.4068438736063 -0.017475309799098632 -0.4991719625797302 -0.010545087568095208 0.86626252744183
1.317639412379333973e+09 -26.40801925673015 -15.916170726216459 373.5385168727544 -0.016291864641732354 -0.5283880791005671 -0.01010344642874393 0.8487865063613875
1.317639412479552031e+09 -26.891570588824194 -15.909573746109873 373.7239509976626 -0.014935482534928301 -0.5574067141291502 -0.010282180616533918 0.83004154303683
1.317639412589303970e+09 -27.38659602432625 -15.899229717404156 373.8832143751585 -0.01413038040304591 -0.5857231167760216 -0.008319086713346673 0.810345331090458
1.317639412689291000e+09 -27.893881948487955 -15.886926270236794 373.9446708846457 -0.016810715257346825 -0.6130825870803529 -0.0030598452388842473 0.7898340196639494
1.317639412789285898e+09 -28.429435014601804 -15.875872078841349 374.04865609172623 -0.01913818629685568 -0.638770493294011 -0.003556171310584505 0.7691510517237835
1.317639412899312019e+09 -28.98638986470881 -15.868488198229828 374.09773717552366 -0.01988053531648273 -0.6618454473862364 -0.009160546261081566 0.7493206606532621
1.317639412999337912e+09 -29.549267474453565 -15.854363397517782 374.05199550406456 -0.018816475717529438 -0.6820844157415298 -0.01601271208283239 0.7308559249919644
1.317639413109246969e+09 -30.121567172353803 -15.841406170816436 374.0315201732193 -0.016318789580861665 -0.6993110840176624 -0.021198255075504276 0.7143166936719395
1.317639413209271908e+09 -30.70206779115075 -15.821075119472736 373.9748333938705 -0.014794667419769349 -0.7137253491460189 -0.023969791546586044 0.6998590521637518
1.317639413309348106e+09 -31.302236750747113 -15.79907261623198 373.9278324336858 -0.015430896447936117 -0.7241597699606422 -0.02736654486503804 0.6889162410826969
1.317639413419372082e+09 -31.911482475532956 -15.773403640530654 373.8707662157319 -0.017160438212166073 -0.7315016440701522 -0.030424803445627115 0.6809443409107134
1.317639413519287109e+09 -32.52625642262023 -15.750545065182342 373.80184575737013 -0.017362241511817793 -0.7372757841181995 -0.032310498482358056 0.6745954361025583
1.317639413629188061e+09 -33.14105014693866 -15.728894797723951 373.7274067300696 -0.014164652556882184 -0.7406923828481861 -0.032926529455926855 0.6708874721341925
1.317639413729160070e+09 -33.75795892241076 -15.703378466501837 373.65202059740733 -0.009003640535681288 -0.7427414469421344 -0.030196134473593136 0.6688365053690337
1.317639413839162111e+09 -34.38651755030328 -15.674315295694292 373.5828640199594 -0.004482909828574765 -0.7438767279171404 -0.025708830053142395 0.6678071377576434
1.317639413939296007e+09 -35.035099664266596 -15.65082398638272 373.5181845879466 -0.0036762935685844297 -0.7439630306500212 -0.022511906554575186 0.6678313469394136
1.317639414039127111e+09 -35.70352805798551 -15.63408524351758 373.45396471068835 -0.005935989075977271 -0.7434690930163529 -0.022627763635926144 0.6683610222596529
1.317639414149133921e+09 -36.38530608643225 -15.621987336128395 373.38774864137287 -0.008788956131242772 -0.7430612493681138 -0.024105245582919304 0.6687313893283371
1.317639414249089956e+09 -37.07265246111112 -15.605196264498147 373.317590361092 -0.009112810087023492 -0.742774279315292 -0.02515729233455642 0.6690070532680205
1.317639414359112024e+09 -37.77097786497159 -15.585433142058223 373.24315330492533 -0.008185721487063053 -0.7424230902506183 -0.02606384802048245 0.6693740545112454
1.317639414459306955e+09 -38.48052762765 -15.562249338653979 373.1672439377198 -0.006578457350611589 -0.7419933265580342 -0.027052260802613456 0.6698289351974099
1.317639414559063911e+09 -39.20239028137067 -15.541046024832498 373.0919802191572 -0.004194146388083766 -0.7409394481633869 -0.02811089789107503 0.6709701339934353
1.317639414669042110e+09 -39.93831308262103 -15.520071641801056 373.01668447955666 -0.002630722722012204 -0.7393815111064793 -0.02863369881862164 0.6726724103334576
1.317639414769054890e+09 -40.689019013332576 -15.497646940769705 372.94348037631926 -0.001714666342356942 -0.7378737477658975 -0.029711271814011845 0.6742823092773803
1.317639414869040012e+09 -41.46225098128141 -15.47731371354961 372.8823007585947 -0.002074679850259568 -0.7363660780876381 -0.031133647785029674 0.675863440882067
1.317639414979049921e+09 -42.25159678412242 -15.452504914583958 372.81485397541104 -0.002239316693655212 -0.7348403385819159 -0.03353632555087319 0.6774068032741527
1.317639415079027891e+09 -43.05257942183652 -15.428731340124907 372.7503684881457 -0.002346524995339558 -0.7336138711047951 -0.03488140835918714 0.6786666849742685
1.317639415179069996e+09 -43.87143172563855 -15.39571366900961 372.68928402720627 -0.0015726836337547532 -0.732632555239098 -0.03454814746869508 0.6797451663502283
1.317639415289009094e+09 -44.70243310653036 -15.362517323431556 372.6376785427795 -0.0011309154271803702 -0.7316011230325511 -0.03286907147208328 0.6809391617085698
1.317639415388981104e+09 -45.55506588009475 -15.326927970841105 372.58766467030694 -0.00210103640184394 -0.7303983984048097 -0.03211700941426474 0.6822626055706197
1.317639415499012947e+09 -46.42809360121686 -15.287915182037572 372.5364598894226 -0.0035588691714025966 -0.7292728817578717 -0.03369983705913663 0.6833832887662514
1.317639415598973989e+09 -47.31058745593457 -15.251684305132498 372.4871948181271 -0.00567879894411254 -0.7280612709194281 -0.03544434853427073 0.6845715705364347
1.317639415698972940e+09 -48.202839633284334 -15.209072832915101 372.44450519629686 -0.008076897865536883 -0.727000131961646 -0.03677302298335826 0.6856043440857741
1.317639415808971882e+09 -49.09931060566943 -15.169269665503732 372.40506572224336 -0.009004835280091428 -0.7259886733970657 -0.036789184834099736 0.6866628830219307
1.317639415908979893e+09 -49.998407196347706 -15.130104782836066 372.363211171173 -0.00814935033871303 -0.725019313856058 -0.03733740495462107 0.6876674347502595
1.317639416008944988e+09 -50.90269146160096 -15.090018065385587 372.3205596339888 -0.005906781820971374 -0.7243864402844201 -0.036360222818912546 0.6884092745287099
1.317639416118928909e+09 -51.813495839240304 -15.051272797317528 372.28237543896034 -0.004901872513971768 -0.7240774917764251 -0.03484435334160542 0.6888204617959771
1.317639416219017982e+09 -52.72961553105337 -15.014750797574935 372.2459476641034 -0.004903484404930938 -0.7239348959443332 -0.03412497394016491 0.6890063195851989
1.317639416328928947e+09 -53.651475264836954 -14.978461132594616 372.2045041979801 -0.005342086693129385 -0.7239878286918209 -0.034320559415396246 0.6889377223067988
1.317639416429109097e+09 -54.57592834392083 -14.944462040439104 372.1638215843495 -0.006011812349311524 -0.7242861118679595 -0.03441429032250054 0.6886139287649278
1.317639416528881073e+09 -55.49489766277405 -14.907884194822389 372.1222882642416 -0.006632198517279888 -0.7246231942352165 -0.03454944669155686 0.6882467406769802
1.317639416638900042e+09 -56.41226998559727 -14.869813771254165 372.0778799978567 -0.006281633689078329 -0.7250256274133338 -0.03538749373313006 0.6877834731653456
1.317639416738904953e+09 -57.330076069864326 -14.832598504135555 372.03005779016 -0.005710619124237173 -0.7254281721766054 -0.03662830060277397 0.6872988603487425
1.317639416838824987e+09 -58.24348431462343 -14.795016523122424 371.98345010749125 -0.005373062360907757 -0.7257905557060816 -0.037122842297679114 0.68689234529762
1.317639416949050903e+09 -59.15821051618921 -14.759126247896955 371.9401150320368 -0.0057779407538869395 -0.7260655070708038 -0.037108421073423464 0.6865991988985268
1.317639417048856974e+09 -60.064601166537024 -14.723907967893979 371.893786630161 -0.004892168957364605 -0.7264980734269372 -0.037446846532347235 0.6861299801601909
1.317639417148839951e+09 -60.97456841598996 -14.686340275082335 371.8466856857325 -0.004138985159922937 -0.7270354200548635 -0.03692593053028781 0.6855937882171677
1.317639417258841991e+09 -61.883406943441315 -14.647245427720943 371.80080981334174 -0.004153025428455948 -0.728056602450569 -0.03576461614145333 0.6845708350785762
1.317639417358772039e+09 -62.791840805791786 -14.605889258398003 371.7485675714075 -0.0045094771530668236 -0.729198499978894 -0.03678688853547842 0.6832978392152395
1.317639417468981028e+09 -63.70285684854973 -14.570000986808472 371.69033835167835 -0.005839720646238593 -0.7304314165247299 -0.03895290818225406 0.6818493340618552
1.317639417568751097e+09 -64.60552551170152 -14.534240401056259 371.62842382040617 -0.006280641134512328 -0.7316666721990466 -0.04056329998533621 0.6804256410765339
1.317639417668720961e+09 -65.5070866870658 -14.495160335193187 371.5591599253945 -0.003956511325054961 -0.7327816754229275 -0.0416678822679525 0.6791753453783538
1.317639417778748035e+09 -66.4013648505516 -14.453951845040574 371.4892423337115 -0.002182477815174465 -0.7336876309347514 -0.04169522004484866 0.678202923636687
1.317639417878701925e+09 -67.29591904559994 -14.417512406734827 371.4204536149448 -0.0008494447999923184 -0.7345693244397856 -0.04076612901032131 0.6773073960626169
1.317639417978785038e+09 -68.18896691437877 -14.382821399817788 371.3577427264224 -0.001159180618919058 -0.7351584736346266 -0.039077933155902626 0.676767013146889
1.317639418088721991e+09 -69.08280927500184 -14.347436131029362 371.28763968372255 -0.0010501214579468152 -0.7355601788375409 -0.03878462180900596 0.6763474504014492
1.317639418188723087e+09 -69.97866484916445 -14.316309814019306 371.2174694046017 -0.001361666872078961 -0.7355919299789961 -0.040863613934988566 0.6761899315054
1.317639418288710117e+09 -70.87330587805403 -14.286342072690374 371.1544852292286 -0.002907767722694864 -0.7354617698759721 -0.04092431747124372 0.6763229481374163
1.317639418398699999e+09 -71.75931246793978 -14.254229592050942 371.0901502722341 -0.0012286821874512913 -0.7350606841915884 -0.040025959226930106 0.6768177032878501
1.317639418498749971e+09 -72.64437001044588 -14.221767790893875 371.0264224932951 0.00031677461112319776 -0.7339962889519317 -0.03945272949429059 0.6780065114687973
1.317639418608620882e+09 -73.53132696931239 -14.189878021955478 370.962182310877 0.0012638102687720504 -0.7328671314240686 -0.04077953119228137 0.679147406898973
1.317639418708786011e+09 -74.41804046954441 -14.158711491982583 370.90583278712324 0.0006401863791445824 -0.7313045655218646 -0.041930804940862106 0.6807606262154767
1.317639418808691978e+09 -75.30404675433759 -14.124528913646406 370.85202969509294 0.00043557649055164083 -0.7296616595940872 -0.0429103707065401 0.6824605284390817
1.317639418918739080e+09 -76.18556079489224 -14.089077755663578 370.80255503730496 0.0002741742216580995 -0.7278280515920705 -0.04333180774808542 0.6843892215555922
1.317639419018661022e+09 -77.06764793519815 -14.053280038452037 370.7596850894054 -9.979907761750042e-05 -0.7260074017176409 -0.04363311157733057 0.686301241631854
1.317639419118608952e+09 -77.94184452956188 -14.017113725375028 370.7216372089382 -0.00037314687405971554 -0.7242587505067176 -0.043470040732635364 0.6881565800270761
1.317639419228599072e+09 -78.81592358480005 -13.983773808438169 370.68864823864413 -0.00036523708656677884 -0.7224044445348295 -0.04270474516292767 0.6901507008319012
1.317639419328562975e+09 -79.68809598497293 -13.951105072272664 370.6570533571791 0.0004820933577600158 -0.7206793117809706 -0.04210434420391041 0.6919886714073141
1.317639419438679934e+09 -80.55670688801692 -13.921107284696603 370.62862648964415 0.0014010213873512482 -0.7188917908121712 -0.041553403335834474 0.6938774711093819
1.317639419538573027e+09 -81.42163483056648 -13.894255145498702 370.6024607453025 0.0019487492366086307 -0.7171224837937752 -0.04124513676269951 0.6957229220798217
1.317639419638567924e+09 -82.28968719833144 -13.865332906027406 370.584220212668 0.0017185499786000924 -0.7152833601941118 -0.04141845953007165 0.6976039509818931
1.317639419748517990e+09 -83.15586907228258 -13.835053380856385 370.57120419207627 0.0014444544898577346 -0.7135349056564997 -0.04176145528380416 0.6993724564304601
1.317639419848531961e+09 -84.02047549873619 -13.804632208981031 370.56049373661966 0.0011008672181997013 -0.7118471377815471 -0.042681169134027815 0.7010354900609095
1.317639419948570967e+09 -84.88349404903578 -13.772031341490395 370.55661958889283 0.00010390003318749993 -0.7102950727233849 -0.04332363550475243 0.7025695420926785
1.317639420058501959e+09 -85.74047555687274 -13.741024033339496 370.5585347585187 -0.0012144315247982524 -0.7090188611321374 -0.04306490241381388 0.7038722852158955
1.317639420158435106e+09 -86.58727453011106 -13.712102490827107 370.5633400643929 -0.0021960069160692815 -0.708020731144973 -0.04222911036756335 0.7049244811042715
1.317639420258471966e+09 -87.41438350784851 -13.683943883129485 370.56787411633707 -0.00256686881608367 -0.7072615672939161 -0.04114828340107936 0.7057487551434852
1.317639420368455887e+09 -88.22379762704497 -13.65611672113525 370.5748395511872 -0.0028261663090014193 -0.7068685487704364 -0.039077356419898845 0.7062590372932607
1.317639420468621016e+09 -89.01714283743415 -13.632375906974605 370.5807770125977 -0.0036651192061573296 -0.7065637456185163 -0.03781557063590085 0.706628773045804
1.317639420578438997e+09 -89.78735139164853 -13.608717979282238 370.58836053191686 -0.0043392647455476096 -0.7063934020003798 -0.03720764865179449 0.7068275060250574
1.317639420678383112e+09 -90.53837042484152 -13.588060452295885 370.59503854150176 -0.0045812080261401 -0.7065074874590914 -0.03540781212627656 0.7068044068465428
1.317639420778383970e+09 -91.267086500463 -13.56772268709654 370.6001570415803 -0.005052856926374494 -0.7068457626127012 -0.03460667473283462 0.7065025934681954
1.317639420888349056e+09 -91.97431271660042 -13.545643371231018 370.60604519242514 -0.005821116298625834 -0.7076733600972852 -0.033250511992896435 0.7057329051885466
1.317639420988430977e+09 -92.65878917738728 -13.529089018638896 370.604996984703 -0.007191673759623323 -0.7088075343648993 -0.033317560743014105 0.7045779582148614
1.317639421088331938e+09 -93.31583401354177 -13.514874752268035 370.60226974794574 -0.009181702486785853 -0.7102193957096837 -0.03348484859216005 0.7031236528605589
1.317639421198389053e+09 -93.94845462556681 -13.495173141393678 370.59467302816466 -0.009905398615816753 -0.7120347207642044 -0.03346712776047558 0.7012762585914107
1.317639421298393011e+09 -94.56247063144558 -13.476565993539545 370.58439766098047 -0.010643718595490492 -0.7141303927543934 -0.032722172953551516 0.699166470017058
1.317639421398322105e+09 -95.15608315935822 -13.459633457569062 370.56683819334233 -0.010142650413363357 -0.7164293815323581 -0.03158841138240573 0.6968703180550101
1.317639421508486032e+09 -95.75262592527179 -13.442381971728041 370.544576961542 -0.009627459482663333 -0.7189452150689886 -0.030472621163964736 0.6943316996311726
1.317639421608489037e+09 -96.34598647226679 -13.42368859942618 370.5168429684067 -0.009496036540084156 -0.7217185874192807 -0.03075882114091443 0.6914376333304173
1.317639421718269110e+09 -96.93819617016698 -13.406280646615825 370.48819216179544 -0.01037123886739676 -0.7242478172885101 -0.030880287745539404 0.6887698776702834
1.317639421818283081e+09 -97.52540226919261 -13.391496174732142 370.4518117883076 -0.010366000200316692 -0.726772240622409 -0.0313704617898622 0.6860834864851516
1.317639421918406010e+09 -98.10893904821639 -13.375353946464342 370.4113585548379 -0.009291183433558246 -0.7292266237358376 -0.0308337458043665 0.6835140710072521
1.317639422028235912e+09 -98.68703806043492 -13.3580297099884 370.3675335350301 -0.007477296535479941 -0.731645087418257 -0.02998498539789803 0.6809849166787321
1.317639422128235102e+09 -99.26383398408278 -13.338757849609372 370.3229399516041 -0.006481175258909109 -0.7338537325151588 -0.028729107713836473 0.6786687940452248
1.317639422228194952e+09 -99.8407584964726 -13.321638412972991 370.2768140294809 -0.005723820510503849 -0.7361361454372299 -0.027680366830591434 0.6762430114623772
1.317639422338188887e+09 -100.41707483964335 -13.306032087644027 370.22606639914346 -0.004883437125069044 -0.7380894915212531 -0.026879712189078062 0.6741494905585673
1.317639422438220978e+09 -100.99942886550375 -13.292359989556733 370.16847704000816 -0.003779117019775919 -0.7399595735129124 -0.0272377837806378 0.6720890201274372
1.317639422548165083e+09 -101.58725212642779 -13.275439164121442 370.10682424725337 -0.002880647397616067 -0.7415294583131748 -0.02769329320152271 0.6703423348081148
1.317639422648133039e+09 -102.18041686184483 -13.25941097563953 370.04554739074536 -0.0027842476749527128 -0.7431548816650713 -0.027334785844671767 0.6685550682666944
1.317639422748128891e+09 -102.78257930946721 -13.24305592916432 369.9832569479681 -0.0032433984919744713 -0.7446444187999733 -0.02692966043495521 0.6669100113996868
1.317639422858160973e+09 -103.3898278033385 -13.227270559151542 369.9138469093475 -0.0025897879208795476 -0.7458919656245593 -0.02717634868003822 0.665507261183285
1.317639422958167076e+09 -104.00076043607804 -13.21140265993757 369.83662971956124 -0.00024274075006378788 -0.7469923883111553 -0.028069528179173436 0.6642397266574191
1.317639423058111906e+09 -104.61879231778313 -13.192949363460231 369.7600364700865 0.001421038357538573 -0.7477458266726397 -0.028891244615860342 0.6633546979770202
1.317639423168138027e+09 -105.24633224567647 -13.173645444422641 369.6877369534426 0.0017340749437186858 -0.7482522958436949 -0.028602150474111732 0.6627951506589239
1.317639423268167973e+09 -105.88277533696724 -13.15479823865442 369.616812695654 0.0012653315782238063 -0.748481057762951 -0.027893213479039104 0.6625680898955698
1.317639423378086090e+09 -106.5329054217434 -13.13457895768201 369.53998025017717 0.0011557249137453156 -0.7485274664296365 -0.028689420767056762 0.6624818589489103
1.317639423478357077e+09 -107.19732645533323 -13.109916424995191 369.4603842635697 -0.00013251325702244996 -0.7482425696119273 -0.030230512973356154 0.6627361130541662
1.317639423578080893e+09 -107.87024137364435 -13.083879305611621 369.37829108072395 -0.0008336361239117804 -0.7480649556055845 -0.03334974048838235 0.6627864830056399
1.317639423688076973e+09 -108.56854473043843 -13.048762138920871 369.29398055645845 -0.0043301069244636 -0.7474593193783193 -0.038260411438562 0.6631907395049136
1.317639423787992954e+09 -109.27794156836761 -13.01227837745775 369.20696740215993 -0.006682792655915815 -0.746583316968207 -0.04365639286436581 0.6638243822496578
1.317639423888010025e+09 -109.99414288808163 -12.975579394999071 369.12224384171844 -0.006924336996193196 -0.7455436615307593 -0.04550874091726973 0.6648651418209535
1.317639423998043060e+09 -110.71545351519075 -12.94478133526462 369.0398226681966 -0.0031370740932622735 -0.7445942339177861 -0.044346509834466995 0.6660352638171797
1.317639424098066092e+09 -111.44136226466513 -12.90266383104495 368.96086030885874 0.003275123504819083 -0.7434468862027985 -0.039075565370150514 0.6676444421639369
1.317639424198045015e+09 -112.1929684780512 -12.853766159005891 368.88324628719795 0.006444850873975633 -0.7422447388782679 -0.03639699547830674 0.6691087133081561
1.317639424308083057e+09 -112.98138121117756 -12.80367056405827 368.80927549860326 0.0021841675702852547 -0.7406301733316409 -0.04068412171994029 0.6706765077163845
1.317639424408104897e+09 -113.79209934099292 -12.765328955424842 368.7333848560619 -0.0038007683836409787 -0.7387284540167042 -0.04838932743275776 0.6722531505142906
1.317639424517999887e+09 -114.60623086263654 -12.72167375342803 368.6661669988731 -0.006130544742814902 -0.7372969734467509 -0.04996129339715115 0.6736909221070899
1.317639424617949009e+09 -115.4173641494726 -12.669091155183922 368.6032880620106 -0.003804797412177874 -0.7363867103346293 -0.04557172922971429 0.675013595310649
1.317639424717892885e+09 -116.23779479980604 -12.621081274079701 368.5373220703748 0.002460061390007858 -0.7354504134444044 -0.03957667637142363 0.6764172707358999
1.317639424827956915e+09 -117.07912626963355 -12.575010315173051 368.4709847461251 0.007230667773573036 -0.7342899269398845 -0.036007204090447435 0.6778417970970485
1.317639424928071976e+09 -117.94795595782048 -12.53736752797015 368.4004660414751 0.008177359118822936 -0.7327836230597543 -0.03899078180386049 0.6792944954197594
1.317639425027889013e+09 -118.8416814276035 -12.49714815898022 368.32883472136183 0.006740881011653208 -0.7305955551765195 -0.04556265172287433 0.6812552679043884
1.317639425137954950e+09 -119.74442218804833 -12.455750447363991 368.2652034100512 0.006753763998406478 -0.7282361100930019 -0.04892589147146146 0.6835443012506136
1.317639425237865925e+09 -120.64498184616839 -12.414438323298501 368.21087631228886 0.010816759066085736 -0.7259983597860832 -0.04637311820024343 0.6860458535838618
1.317639425347847939e+09 -121.55627464139127 -12.377351733075121 368.1712663767342 0.01484791621157305 -0.7237399968896415 -0.03999834634098718 0.6887525597602829
1.317639425448065996e+09 -122.48339716676641 -12.34722934240748 368.14362232435184 0.01572807686611938 -0.7215913674111455 -0.033910103526540086 0.6913093598054535
1.317639425547828913e+09 -123.4362287779089 -12.326248064279252 368.11689053640254 0.012518335568711986 -0.7191118780775011 -0.03414422728219464 0.6939420507691836
1.317639425657866001e+09 -124.40996396650985 -12.300135785994591 368.0938926672095 0.007318604937835082 -0.7164494565641245 -0.03742912302769581 0.6965957758701327
1.317639425757821083e+09 -125.38759117431665 -12.2664159756692 368.0698995293572 0.002618794975171633 -0.7140528656474951 -0.040621020773841415 0.6989074185074654
1.317639425857810974e+09 -126.36352378197356 -12.226439313325 368.05100315730687 0.0017492400779922374 -0.712163417048634 -0.040613173574401494 0.7008357708543269
1.317639425967854023e+09 -127.339359419713 -12.18377308748647 368.0346471344678 0.0029390397286359763 -0.7110137394750369 -0.03793824150932357 0.7021477865480871
1.317639426067754984e+09 -128.32271521049555 -12.147433940221491 368.0257828546803 0.0035863765161778436 -0.7103692697643911 -0.036533911876926076 0.7028711914432537
1.317639426167788982e+09 -129.31457903569165 -12.11960703783596 368.0175751507355 0.002839310627974194 -0.7101122113410832 -0.03576105332672392 0.7031740415319652
1.317639426277733088e+09 -130.3095439254473 -12.091052640303461 368.01017200729814 0.001245845755963958 -0.7100083318086134 -0.035497103372810784 0.7032969303806482
1.317639426377731085e+09 -131.3044982392957 -12.060558745765562 367.99829713377414 0.0009378042782592754 -0.7101369816126344 -0.03596084811514135 0.7031439434938428
1.317639426487768888e+09 -132.30334249966776 -12.02829023756473 367.9821401665511 0.00034251418196150037 -0.7107553527595069 -0.037553070203588036 0.7024361025218084
1.317639426587714911e+09 -133.30378195473486 -11.993148517246182 367.96472240016107 -0.0012336115174615013 -0.7116412196950678 -0.03899097101018378 0.701459162612638
1.317639426687717915e+09 -134.3021240354944 -11.9566532799337 367.9491291711179 -0.0013585789573640763 -0.7127841266032306 -0.03947994192996256 0.70027014595147
1.317639426797682047e+09 -135.28997338966428 -11.91957668786277 367.93736634977057 8.478659673136496e-05 -0.714016862333819 -0.03581429495063081 0.6992118773243132
1.317639426897691965e+09 -136.27572520511066 -11.88226904278191 367.92691136998997 0.0014027439872883018 -0.7153476752210559 -0.031150104280543305 0.6980726372437529
1.317639426997749090e+09 -137.26447480626257 -11.846593659494951 367.9147258984849 5.5670227710000114e-05 -0.7165973851279541 -0.02852663917187017 0.6969034476784874
1.317639427107719898e+09 -138.25811674143912 -11.81123457645716 367.89862534012434 -0.003141097082519529 -0.7177222063013616 -0.02971083560347977 0.6956883169485938
1.317639427207619905e+09 -139.25083690450123 -11.775729593073402 367.87182762316473 -0.0055330075749582 -0.7186422966923086 -0.03190039556591876 0.6946257985381173
1.317639427307693958e+09 -140.23264973429647 -11.73879937229867 367.841972895582 -0.005687701064498663 -0.7194091323881309 -0.032858374945452726 0.6937856134924547
1.317639427417882919e+09 -141.20484859277138 -11.705864725105261 367.8036775689239 -0.0032566018716795524 -0.7201866017175634 -0.03319955316137723 0.6929779526944865
1.317639427517666101e+09 -142.1723355083153 -11.67158186538694 367.76001121804876 -0.0003600248259908947 -0.7209893101572563 -0.03343395579569267 0.6921390435605695
1.317639427627587080e+09 -143.1422263040773 -11.639493185744142 367.7174075680121 0.0012527683063767046 -0.7217862541891166 -0.03300626855593716 0.6913274333275282
1.317639427727576017e+09 -144.1097355250852 -11.61142061571542 367.6823500807548 0.0011623825061932136 -0.7224994652362644 -0.032446295574319994 0.6906087238833037
1.317639427827584982e+09 -145.07933903062562 -11.58248742947543 367.6448008077667 -3.535323715777996e-05 -0.7231344053212043 -0.032436355595598154 0.6899452974160869
1.317639427937724113e+09 -146.05014357302602 -11.5506413410674 367.6088924513009 -0.0033575101500184614 -0.723847434466497 -0.0332883782618357 0.6891483894014117
1.317639428037600994e+09 -147.0169373373376 -11.51577446416657 367.5688365727266 -0.006296716628197421 -0.7248170995073534 -0.0352145355988814 0.688011962180896
1.317639428137602091e+09 -147.98431973330915 -11.476044318431521 367.52505116629237 -0.00873467569568343 -0.7258134984408933 -0.03600143751057849 0.6868932722182206
1.317639428247523069e+09 -148.94118725400293 -11.43294636136402 367.4752364121497 -0.0077223109890480444 -0.7270076502919068 -0.03632004660588505 0.6856246032229119
1.317639428347505093e+09 -149.8896405421045 -11.390552705104001 367.41812753130813 -0.0043551821029553005 -0.7282058449314912 -0.03414747271371826 0.6844934111470532
1.317639428447613955e+09 -150.83869386356483 -11.34766859652696 367.3612247219412 -0.0016927407980206418 -0.7292289065915534 -0.033081119674624675 0.683467611479104
1.317639428557475090e+09 -151.79114959562173 -11.312808248665942 367.3023958341687 -0.002286829455941205 -0.729951352008798 -0.03224503177627144 0.6827342470078049
1.317639428657493114e+09 -152.74770704835657 -11.27916347617325 367.24394061940455 -0.004442508534439058 -0.7304124612265518 -0.0339232889998726 0.6821488921535559
1.317639428767488956e+09 -153.7003573553402 -11.24060610667329 367.183865996879 -0.00671561761269209 -0.7308433989761515 -0.03510310370278792 0.6816088311953545
1.317639428867486000e+09 -154.64680603938007 -11.195597037644271 367.1254998244744 -0.008419767728006953 -0.7312731944989249 -0.0349779118259318 0.6811352055231336
1.317639428967483997e+09 -155.59225090775476 -11.15652331904075 367.06294724732385 -0.009219775136562424 -0.7314833870820726 -0.03567415477424472 0.6808629853726177
1.317639429077433109e+09 -156.53108843046294 -11.117894402111851 366.9966011035011 -0.009341882230209778 -0.7314592358384 -0.036165311484325655 0.6808613557754195
1.317639429177428007e+09 -157.46402304803675 -11.079425864973281 366.9287644327557 -0.0082131645152813 -0.7313178235935356 -0.036790473314666984 0.6809943068017105
1.317639429277389050e+09 -158.39626269103454 -11.041979896666401 366.8630142529853 -0.006375865053775101 -0.7310119113490914 -0.03744430172386687 0.6813067283382547
1.317639429387399912e+09 -159.32349867445214 -11.003697711046621 366.7957864895686 -0.004581323514743169 -0.7306358933527959 -0.03788446321880839 0.681700058871963
1.317639429487601042e+09 -160.24544871362983 -10.96926879921755 366.7340129811871 -0.0035597627597575305 -0.7302094865001036 -0.03654512121430391 0.6822359474769569
1.317639429597455025e+09 -161.16341114080552 -10.935952407030282 366.677931737446 -0.0032455718355863844 -0.729874879149747 -0.03489714851477987 0.682681709199199
1.317639429697431087e+09 -162.0812695511154 -10.90107051147028 366.62047375671983 -0.0028966010244335094 -0.7293545598375655 -0.034135141679901435 0.6832776359937075
1.317639429797349930e+09 -162.99863395262562 -10.86634598269083 366.5659147736891 -0.004627256896832541 -0.7288986562340062 -0.03536179994322098 0.6836920948341048
1.317639429907510042e+09 -163.91430222528902 -10.830309512907771 366.513778961893 -0.00777681230940748 -0.728496927312947 -0.03733919452451767 0.6839865003332736
1.317639430007550001e+09 -164.8161720999323 -10.79180435679897 366.4634080321424 -0.009499270738540375 -0.7281162695471132 -0.03794191411213553 0.6843368125636227
1.317639430107333899e+09 -165.70603866167826 -10.75102901707217 366.4122951068406 -0.009283912195073941 -0.7276596636933848 -0.03808623163618617 0.6848172469847259
1.317639430217305899e+09 -166.58630795629753 -10.70848806186189 366.3632281206819 -0.008790965115970958 -0.727231053696402 -0.03695007829403567 0.685341086748792
1.317639430317588091e+09 -167.45227518415876 -10.66505306045322 366.3135034298224 -0.007790153359225857 -0.7268962896126351 -0.03616384945133629 0.685750153956151
1.317639430417454958e+09 -168.30414298341998 -10.624484958785022 366.26296485582674 -0.007472089413415653 -0.7265589917027966 -0.036768413031468695 0.6860789191184645
1.317639430527292967e+09 -169.1477092227619 -10.586656390443231 366.21060237009044 -0.008165355463086452 -0.7262796113264471 -0.03860456047487735 0.6862659404722108
1.317639430627224922e+09 -169.9751877910889 -10.554121665948712 366.16229461957744 -0.0094580616583406 -0.726022838392322 -0.039333195318795214 0.6864796303958602
1.317639430737232924e+09 -170.77417859879998 -10.52324819772134 366.11942084891757 -0.00987071317721385 -0.725952908352439 -0.036568054299993255 0.6867006052718473
1.317639430837255955e+09 -171.54997515905544 -10.489213599694411 366.080641613562 -0.008674501585065749 -0.7259240402619344 -0.0328115819350974 0.6869369992095029
1.317639430937294960e+09 -172.3073641598611 -10.45558059441616 366.0379934667665 -0.007409111042994793 -0.7260141210548975 -0.03067645173237812 0.6869552797755821
1.317639431047177076e+09 -173.05496686845606 -10.425329449585771 366.0008157264896 -0.010247846929031829 -0.726120524887815 -0.03093404254080622 0.6867947655464817
1.317639431147250891e+09 -173.78977925076464 -10.39686494302474 365.9677380009088 -0.015217104177063642 -0.7263485697135892 -0.03224251307215235 0.6864012058310212
1.317639431247220993e+09 -174.491185849041 -10.371652532468492 365.9305796210155 -0.01640512077453411 -0.726928883032525 -0.03330688666799434 0.6857083361940001
1.317639431357223034e+09 -175.16668504357452 -10.34837002508517 365.88904488713104 -0.014977676222650964 -0.7274986205604231 -0.032378597424701346 0.6851810364615034
1.317639431457355022e+09 -175.81468082920327 -10.3253334072519 365.84576230487204 -0.011100188996306506 -0.7287401168373191 -0.030081495323450877 0.6840392763250382
1.317639431557148933e+09 -176.44627575834318 -10.30165977672631 365.80232253672887 -0.008512166838454963 -0.7297038380670525 -0.02807816904111217 0.6831335653803184
1.317639431667201996e+09 -177.0637599470111 -10.277135192316392 365.7539235539478 -0.006498973088414338 -0.7306617010509645 -0.028998351717296606 0.6820926165586219
1.317639431767116070e+09 -177.67283901204578 -10.258404891731551 365.7007552599518 -0.006369615986393655 -0.7319440854700451 -0.03088868949710336 0.6806343898149408
1.317639431877130032e+09 -178.2656257171393 -10.239564740260521 365.65142219214624 -0.007418122654607913 -0.7336647248420315 -0.03318966670147011 0.6786600688142722
1.317639431977161884e+09 -178.84700611622333 -10.220926082396272 365.5989090027595 -0.008511201210206458 -0.7356002445712795 -0.034155501070883595 0.6765007327322197
1.317639432077100039e+09 -179.41058690708857 -10.201691401775282 365.5468409349562 -0.009147941483256204 -0.7384807172081678 -0.034240863601615705 0.6733424899248113
1.317639432187038898e+09 -179.96465740203377 -10.177112815963142 365.49177110490916 -0.009703037873564984 -0.7426522591004961 -0.03335923201999947 0.6687754740927554
1.317639432287082911e+09 -180.50699609622544 -10.15302365507739 365.42081612525163 -0.010301917180341116 -0.7480320060673807 -0.0320653924380899 0.6628075127886005
1.317639432387064934e+09 -181.04071347016483 -10.130976506210262 365.33854716149415 -0.010396264789898474 -0.7548788588276015 -0.03102361644557596 0.6550476023894708
1.317639432497060061e+09 -181.5711034189241 -10.109334807564842 365.2425774276352 -0.010796260129900825 -0.7632523186541476 -0.030348805190475295 0.6452970547428415
1.317639432597016096e+09 -182.08251676771894 -10.08407225532945 365.1101959213509 -0.010831177124352121 -0.7729625333132306 -0.030124786228862093 0.6336435156700961
1.317639432697041035e+09 -182.59872260426985 -10.0577211314943 364.9745204254113 -0.011067737710549417 -0.7840459357155796 -0.030611274393251946 0.6198487119853304
1.317639432807120085e+09 -183.10579628428403 -10.02978651354252 364.8235852843088 -0.012040414604762677 -0.7964007066122573 -0.030518239334536575 0.6038787792194412
1.317639432907061100e+09 -183.58034458812892 -10.003046157927422 364.610291673934 -0.01294081047250397 -0.809854789885523 -0.030177516544878397 0.5857107410821267
1.317639433007091999e+09 -184.06343034388573 -9.973908987316971 364.4164183853663 -0.014376325845576219 -0.8243099594361702 -0.02950879520861666 0.5651863790245278
1.317639433116982937e+09 -184.53277159330625 -9.94398197084331 364.2008823603455 -0.01552154029042421 -0.8391452195037385 -0.0296665632106751 0.5428759318650094
1.317639433216942072e+09 -184.95464879195796 -9.909579526932562 363.9061004292539 -0.0168030029253409 -0.8539744156029769 -0.02948390799918743 0.5192071414737481
1.317639433316947937e+09 -185.38577861892202 -9.87625524780377 363.6368865428619 0.017549218273009023 0.8685235281601014 0.02969936047171404 -0.4944460071210072
1.317639433426984072e+09 -185.7969685038085 -9.846560400555312 363.3465570872706 0.01773696237408554 0.8828117692633598 0.03104262784207283 -0.4683643191709797
1.317639433526951075e+09 -186.14945753310383 -9.814565015990402 362.9579702345819 0.01774451192423817 0.8970521292164246 0.03224574342494816 -0.4403893979148706
1.317639433626903057e+09 -186.52064127937345 -9.78551518153467 362.6150067696868 0.01813609565754836 0.9109371418010164 0.03369541351839516 -0.41076663061831037
1.317639433736871958e+09 -186.86998089233992 -9.755077859391601 362.2508059642365 0.01856008963840554 0.924227912045981 0.03389882029234368 -0.3798804544202402
1.317639433836863995e+09 -187.1509979876616 -9.721782943579802 361.77787443417327 0.01954447350868255 0.9366453550295646 0.033756339348672164 -0.348100563071344
1.317639433947042942e+09 -187.450719443421 -9.684902034950982 361.3578639063446 0.01988511536452033 0.9480594453386944 0.03493617551802552 -0.3155429193171677
1.317639434046895027e+09 -187.67211895086743 -9.64589330711603 360.829132194645 0.018777524334932367 0.9583658873875575 0.03569500816852242 -0.2826802024612964
1.317639434146907091e+09 -187.91264808012886 -9.60752639460158 360.3641591643036 0.018166840292245797 0.9675195889451874 0.03658367526945987 -0.24947433861002677
1.317639434256884098e+09 -188.1227341963125 -9.574326860415612 359.875968914909 0.01874546744757265 0.9755177674464749 0.037205214225863766 -0.21593856737698533
1.317639434356833935e+09 -188.27192305360344 -9.533129960842532 359.2935106305769 0.02204085886576996 0.9821895731028111 0.03804261850436167 -0.1826762223331447
1.317639434457001925e+09 -188.42832314897618 -9.495816173161082 358.7644860895363 0.024331435100277365 0.98751668559493 0.038459079372494605 -0.15079680418160474
1.317639434566803932e+09 -188.5431708204258 -9.45413322670608 358.2113082013055 0.025541441257713668 0.9915185579814099 0.038201441622092804 -0.12156987215152489
1.317639434666852951e+09 -188.6061966467498 -9.41344840845147 357.5976142416586 0.024891451654193163 0.994489550159032 0.03750985906703835 -0.09467819565139632
1.317639434776772976e+09 -188.66577982583658 -9.37524126075451 357.0112936293994 0.023258044391723846 0.9964707666588459 0.037120460357850514 -0.07160409197961967
1.317639434876781940e+09 -188.69209514956742 -9.34039892390219 356.3901869729377 0.021132760672851716 0.9977384549141043 0.03651541698564484 -0.052325962335386764
1.317639434976840019e+09 -188.71820828638664 -9.29917671928441 355.77047545294334 0.019685544392961895 0.9984157129076382 0.0372699852338635 -0.037275887135693554
1.317639435086776018e+09 -188.73268853683604 -9.257007019410151 355.1348998837618 0.019572867003208292 0.9987282606391185 0.03848651668253079 -0.026029835029850498
1.317639435186753035e+09 -188.74185237282325 -9.219093214825001 354.48957096068426 0.020356029767681146 0.9989353130901291 0.03767056707989684 -0.017169760904045244
1.317639435296705961e+09 -188.7471200932685 -9.190064739917581 353.8427180917459 0.021343594322692647 0.9991066257696366 0.035259553669656406 -0.009336230482177991
1.317639435396697998e+09 -188.7428574412085 -9.15645306492061 353.18265108196334 0.023267251707823105 0.9992285593223018 0.03157233739450447 -0.0020270037221102846
1.317639435496751070e+09 -188.7291810926182 -9.11648024629782 352.51829704785735 0.025693066233425304 0.9992857189710495 0.027190791817404514 0.005345937558556378
1.317639435606710911e+09 -188.70057886848986 -9.08402903851886 351.83826015145206 0.025579324597843275 0.9992744334461199 0.0249599344676113 0.013164592110153188
1.317639435706702948e+09 -188.6541445190827 -9.055643416093961 351.1407973427662 0.02399358812492557 0.9991852901233359 0.02534390221671286 0.02026697684574988
1.317639435816690922e+09 -188.60578576970838 -9.02631094247319 350.4316511787002 0.023441297682287258 0.9990435044154248 0.026023130798653378 0.026179734753312353
1.317639435916727066e+09 -188.55640784779925 -8.997057411811321 349.713004855516 0.024265096698583177 0.9989018722134337 0.025385862394214705 0.03101310628117362
1.317639436016685009e+09 -188.4955012778552 -8.9671069289585 348.9804907806807 0.023264801665241776 0.9988329791405863 0.025268896776882488 0.033954552571005346
1.317639436126610041e+09 -188.42726887589208 -8.93537299890939 348.23591670550866 0.02125128835248655 0.9987914664593128 0.025389549293994302 0.03632299627044285
1.317639436226615906e+09 -188.35831223352753 -8.902370275481971 347.4798616264403 0.02008165202107879 0.9987532072659194 0.024832256845971304 0.03836818015073833
1.317639436326637030e+09 -188.2897211602234 -8.86881624510987 346.70701209454063 0.020051909268551518 0.9986575784072313 0.025361623700852504 0.04046912487003903
1.317639436436701059e+09 -188.21840284899432 -8.833504774195061 345.9213927353849 0.02078874091578347 0.9985189470636762 0.02579486341084854 0.04315513442916781
1.317639436536617994e+09 -188.13785274657752 -8.79789729843149 345.12019481377126 0.020037502908363865 0.9983679571572966 0.02774656922097509 0.045717048190247765
1.317639436646636009e+09 -188.04777920300958 -8.760449899308771 344.3081423378991 0.01802212294669847 0.998259042866288 0.028627552682441902 0.04831717756234115
1.317639436746552944e+09 -187.95468272808853 -8.72104893105595 343.48552379073243 0.01737847901958185 0.998132964849841 0.02885089202942079 0.050952909398175476
1.317639436846576929e+09 -187.85447514325418 -8.6757682665657 342.65970651695824 0.016603135575493033 0.9980394076434661 0.028274125054718262 0.05331276143787055
1.317639436956543922e+09 -187.7519446961345 -8.63479169682086 341.8209287213451 0.01592920423682162 0.9980214226206897 0.02639764604610098 0.054796575858178084
1.317639437056541920e+09 -187.64609328485116 -8.594197018657932 340.971650850093 0.014583695432995036 0.9980630249612117 0.024218589471350617 0.05541636903308995
1.317639437156514883e+09 -187.5422078790229 -8.554704664671801 340.1051507081589 0.013722687717349875 0.9981156074486153 0.022727763726986174 0.05532061790385326
1.317639437266557932e+09 -187.44129237628312 -8.517724448453771 339.2228055083664 0.013875152648643635 0.998127652378432 0.023461366662868743 0.054756131810118944
1.317639437366502047e+09 -187.33875332031067 -8.48091902177466 338.3287597127381 0.013069233597207247 0.9981387931119895 0.025154478362711025 0.053994416715272636
1.317639437476712942e+09 -187.24139751651074 -8.44795328861791 337.42494535536304 0.011532965937968981 0.9982122922027635 0.025720237855333495 0.0527036977511406
1.317639437576550007e+09 -187.14873262152375 -8.41020036481127 336.5184921130276 0.010841213441732481 0.998280828645019 0.02575990557913549 0.05151972938087944
1.317639437676508904e+09 -187.0557421428305 -8.37100945730924 335.5999594960998 0.009930042186451766 0.9983437422080993 0.026239897517936935 0.05022583433206099
1.317639437786493063e+09 -186.96494916277587 -8.333872946084071 334.6793917252883 0.008988647974308749 0.998406141880615 0.027060509106961103 0.048704300729309875
1.317639437886485100e+09 -186.8757385998881 -8.29544175893298 333.7506390073682 0.008521697032562519 0.9984353410801914 0.028411102852093147 0.04740316019523303
1.317639437986515045e+09 -186.79142074288723 -8.251654593796461 332.82035554887227 0.008415114615685533 0.9984241267141638 0.030623625466078077 0.046267079056038336
1.317639438096473932e+09 -186.7076960099813 -8.20653911238332 331.88719024977667 0.008245858833351934 0.9983708777515922 0.034005913645263675 0.04506877085928481
1.317639438196420908e+09 -186.6215686619744 -8.157419922324461 330.9542892184563 0.007876932813478881 0.9983264536813142 0.03662033654362331 0.04405901452568261
1.317639438296379089e+09 -186.53885815226215 -8.107549636059622 330.02999332811265 0.007001184395015388 0.9984065722770902 0.035830119324639385 0.04302908783788748
1.317639438406549931e+09 -186.45765320767518 -8.05915362322813 329.1078727631687 0.005670948579202774 0.9985400020681131 0.033622389658549204 0.0418955788320621
1.317639438506619930e+09 -186.3811243849827 -8.007569129101551 328.17518875836373 0.005992178551169654 0.9986109971325646 0.03284877619850023 0.040756939340152176
1.317639438616364002e+09 -186.3054123282952 -7.958615936262011 327.24976490002496 0.005454140975725815 0.9986339134602099 0.03327801789858385 0.03991406717066569
1.317639438716376066e+09 -186.23427558932997 -7.91291412200725 326.3108820249175 0.006129836736136527 0.99866054274704 0.033622379081655406 0.038846892883027076
1.317639438816376925e+09 -186.1685545930319 -7.86662372788851 325.37999774446916 0.007297010457175541 0.9987213284426579 0.03241900698746919 0.038098159247748946
1.317639438926507950e+09 -186.10062661217307 -7.820730649447911 324.4455116643356 0.00698473685483466 0.9987701123481458 0.03202581457734263 0.03719977596436127
1.317639439026330948e+09 -186.02820546470406 -7.777440397918661 323.5133964153485 0.005010549056398608 0.9988205025873184 0.03194511615557561 0.03622164495404524
1.317639439126283884e+09 -185.9561711892584 -7.73312151541793 322.57519494460746 0.002565852001817832 0.9988916592009668 0.03092422382321985 0.03539155214420239
1.317639439236279011e+09 -185.8862338417116 -7.68608087105413 321.6365294975409 0.0008055073196819245 0.9989514435077178 0.030387833835571126 0.034233670948157456
1.317639439336240053e+09 -185.81418278957295 -7.6399225242207995 320.69075447922046 -0.001151069120261631 0.9989595932058906 0.03128615955930757 0.03315995177667739
1.317639439436409950e+09 -185.74452812000436 -7.59434157934919 319.7429657979808 -0.0032196960034173603 0.9989612275017138 0.03237325706889616 0.03190723636835375
1.317639439546235085e+09 -185.6815662979632 -7.54547263746529 318.79291197552135 -0.003446424825093873 0.9989609760523517 0.03341400300204084 0.030799267586059872
1.317639439646274090e+09 -185.63039336345008 -7.4969303729677295 317.83722868022886 -0.0006014417455931763 0.9989991185304027 0.033545843385894746 0.029581680730381713
1.317639439756206989e+09 -185.5860318595026 -7.45040318566421 316.88640219246173 0.0031796628986513705 0.9990712429581012 0.03207909202711279 0.028591486367826158
1.317639439856192112e+09 -185.5342619873713 -7.40162513782827 315.9323237871532 0.003794154242280691 0.999147946708581 0.030312783320658364 0.02775103870069281
1.317639439956347942e+09 -185.47877540715092 -7.35055354693772 314.9708861214759 0.002788374737323057 0.9990938440229645 0.032553325580111515 0.02727630465102899
1.317639440066232920e+09 -185.43128491904915 -7.30156441616377 314.00670100123494 0.0032861483619920752 0.998946693103587 0.03682547996123161 0.02717700483820481
1.317639440166157007e+09 -185.38360375611876 -7.2496422660399595 313.0482603885069 0.004224804725604008 0.998897126206477 0.03818507221174506 0.026992268182870316
1.317639440266149998e+09 -185.32123362210294 -7.18869911343264 312.0987844019116 0.001360160294432282 0.9989802593425914 0.03592215626395172 0.0273164803210581
1.317639440376187086e+09 -185.25888386486932 -7.1351653638989205 311.1564993496553 -0.0012373551177354489 0.999101158147652 0.03186643615614703 0.027926241906837245
1.317639440476372004e+09 -185.2061284738364 -7.08491741307868 310.2101456040187 0.0004519909616206063 0.9991536868578803 0.029426114493408862 0.028736901856258833
1.317639440586116076e+09 -185.15257731646827 -7.0389320331696 309.2642303435392 0.0008613868726750719 0.9991513487944638 0.028785969531943296 0.029448398478788697
1.317639440686104059e+09 -185.09481629978063 -6.99274981586366 308.3135260350506 0.0006641418677761571 0.9991129453662458 0.029712869213679726 0.029833315609489958
1.317639440786138058e+09 -185.04046835077514 -6.9494016684591395 307.3681733680648 0.001033093065109182 0.9990751893513542 0.030793865479806802 0.029990608364720592
1.317639440896352053e+09 -184.98882745839506 -6.90575280198573 306.4264200505809 0.0011142811302425558 0.9990946684980018 0.03064389061509177 0.02948819635720225
1.317639440996102095e+09 -184.93749821784294 -6.86225218382471 305.4903645391746 0.00035543581602577725 0.9991486900210912 0.029979781983108026 0.02833692938134718
1.317639441096091032e+09 -184.8909576048261 -6.81844929325413 304.5488031429947 0.0005287258608501125 0.9991935076845101 0.0297647875548673 0.026946466779573547
1.317639441206094980e+09 -184.8504304241942 -6.77341308043215 303.61434858182514 0.0011541544078263058 0.9991948507071289 0.030915092423032343 0.025545553594252698
1.317639441306124926e+09 -184.80761010868218 -6.73102696123578 302.6822596717064 0.0011089229319018574 0.9992174504199322 0.03133167259309846 0.024116039449720874
1.317639441406183004e+09 -184.7702026031337 -6.690066426040031 301.7559392565935 8.971334252141256e-05 0.9993088147693151 0.029423806188690338 0.022718369334821135
1.317639441516037941e+09 -184.74179473634808 -6.64248464779378 300.831998932823 0.0019260427849111083 0.9993875774589063 0.02737548476269719 0.02171044020780489
1.317639441616003036e+09 -184.7127754999655 -6.59727171977615 299.90152400855504 0.002207392445263096 0.9993482839491428 0.02905039542914944 0.021312186933917635
1.317639441725972891e+09 -184.68265695276466 -6.556988875521091 298.96947806786164 0.0015787151849558376 0.9992852560081482 0.03135731433493839 0.021052401782088746
1.317639441825972080e+09 -184.6566478876661 -6.51077475429316 298.0444124617943 0.002775066852510733 0.9992520242640411 0.03234771980544516 0.021007523213574186
1.317639441926151037e+09 -184.62625525992704 -6.46406418822571 297.12766407003187 0.003350938317669796 0.9993213901166491 0.030052568979876983 0.021032678512945702
1.317639442035960913e+09 -184.59445935788773 -6.416768031923239 296.2095270597874 0.004195984266146491 0.9993561954376864 0.028323471157929412 0.021618726556322132
1.317639442135941029e+09 -184.5668509501338 -6.36981214399803 295.2850757736838 0.006673701671334084 0.9993217550717048 0.027882824998210494 0.023109297188119455
1.317639442235909939e+09 -184.53465118445592 -6.329193337666039 294.3624401036885 0.008565589661670809 0.9992220694366996 0.02920017153568898 0.025084589027404798
1.317639442345906019e+09 -184.50046464471237 -6.28892494122065 293.44620400091213 0.010830250675563776 0.9991476109476741 0.02913821497811044 0.027161031566367136
1.317639442445998907e+09 -184.44836526614603 -6.24662681089779 292.524433832566 0.00917781371361828 0.9991364198053503 0.027877686573108136 0.02941117041732002
1.317639442555879116e+09 -184.38817421673224 -6.205954749973199 291.60615642537977 0.0062790433034397115 0.999146966281718 0.026480141325289624 0.0310598696170114
1.317639442655936956e+09 -184.331546662288 -6.16092121831009 290.67153458329864 0.006110283375626309 0.9990573980277939 0.028565877461785454 0.03210872977621589
1.317639442755891085e+09 -184.27692035534292 -6.11754393312998 289.7368841133182 0.006180802807111777 0.9989777070095224 0.03092144970254829 0.032391395816628796
1.317639442865900993e+09 -184.21748651719238 -6.073834086341431 288.7986479586713 0.004739127428643851 0.9989271462799323 0.03271009348231703 0.03243681366324191
1.317639442965960026e+09 -184.16505995960188 -6.02905815707798 287.86441378906727 0.0063243942911109866 0.9989728486297669 0.03040256001411645 0.03299900122682162
1.317639443065921068e+09 -184.11833544077408 -5.98431457157474 286.9311676423091 0.009773103432577373 0.9990568235679803 0.025986415212479682 0.03338646366355907
1.317639443175884962e+09 -184.06719314774162 -5.941224908573379 285.9885049188708 0.01140354335892921 0.9990769020677315 0.024183222491003444 0.03362253267611083
1.317639443275840998e+09 -184.00643198591285 -5.90368817367294 285.03437818314393 0.010256195448544203 0.9990379739547933 0.026607723356893133 0.03331615387445175
1.317639443385828018e+09 -183.94345686058497 -5.86374248466284 284.07429099509216 0.00898134163540205 0.9989361241202146 0.030600027212861633 0.03331056536121041
1.317639443485856056e+09 -183.88347792746112 -5.81769104195864 283.1146882670018 0.00844502506883092 0.998894316589449 0.03231743317587375 0.03308185831853338
1.317639443585760117e+09 -183.828596552165 -5.76949090022647 282.1547069688919 0.009372442342839784 0.9989170655470133 0.03228458636523833 0.03216456072604848
1.317639443695746899e+09 -183.77762115691797 -5.7198357415945695 281.19823968005676 0.010005291240301322 0.9990120060587375 0.03049916941191114 0.030736079172160334
1.317639443795789957e+09 -183.73153453255162 -5.67301657905384 280.2351196556737 0.011040362373784989 0.9990873411361219 0.02913875171156513 0.02921520715144354
1.317639443895747900e+09 -183.6811228387659 -5.62033822881112 279.2618941553889 0.011409849247428395 0.9990961676750961 0.030038907764552994 0.02782673350215492
1.317639444005784035e+09 -183.6296049436269 -5.56588035965837 278.28629701933306 0.01282967567002455 0.9990271716101758 0.032998000966363884 0.026291476546556187
1.317639444105745077e+09 -183.57696589518667 -5.50727087304079 277.3018627155091 0.012693924581604383 0.9989820126247697 0.03527261948685399 0.02509272893522057
1.317639444205710888e+09 -183.52455672459124 -5.45229947818667 276.3307755109264 0.012464586283018149 0.9990387317436068 0.03436060845570452 0.02419907335979595
1.317639444315691948e+09 -183.4703484792984 -5.40337314666921 275.3578021519121 0.011175800811194568 0.9990876992636682 0.03322964695176235 0.024385676527826937
1.317639444415893078e+09 -183.4215390145468 -5.35552562999757 274.3838016956605 0.012751848374427235 0.9990915439993918 0.032253321712741166 0.024762881707133085
1.317639444525719881e+09 -183.37001707278014 -5.30750382321242 273.4037086628055 0.013432699886563796 0.999031272616162 0.033069684907269296 0.02573858676818618
1.317639444625701904e+09 -183.31180551823553 -5.25820743751596 272.4292487726788 0.012607863529728428 0.9990065611449273 0.033006222220348075 0.027157353724973986
1.317639444725718975e+09 -183.24967822403528 -5.20763103662103 271.44751501343995 0.011895444619360984 0.998894276485135 0.034926609528709136 0.029135111967790558
1.317639444835702896e+09 -183.18605335608763 -5.15651062837535 270.4671925248398 0.011840168680687834 0.9988045484872305 0.0361690199057632 0.03067713033986219
1.317639444935832024e+09 -183.1223374841847 -5.10523802621374 269.4913729817044 0.0116559190845341 0.9988108597135833 0.035504544030889706 0.03131187349339176
1.317639445035607100e+09 -183.0571365102401 -5.05438629311958 268.52275102941707 0.011809782865667511 0.998915533747214 0.0320474247225119 0.031642503627868405
1.317639445145596981e+09 -182.99502541899506 -5.00569390426345 267.5482901249252 0.012401345456378455 0.998980758933122 0.02909701636454043 0.03220269477787496
1.317639445245620012e+09 -182.92328180436007 -4.9570753716842395 266.5577459348362 0.010867751003858095 0.9989672620373125 0.02876863568695546 0.03344647913465485
1.317639445355576038e+09 -182.85483675624494 -4.90576299126932 265.56753499759725 0.01139449404535881 0.9988635640295175 0.031220967675729586 0.03416133980234525
1.317639445455754995e+09 -182.77497668378663 -4.85249145644298 264.570675595382 0.008167939678641913 0.9987582345306892 0.03432487338975747 0.035172102372816906
1.317639445555563927e+09 -182.70154726338052 -4.79853726877256 263.5892149447415 0.006653913876512062 0.9987546583871161 0.03373494890761943 0.03614984097280886
1.317639445665642977e+09 -182.63250324174422 -4.74402591406026 262.60075284105767 0.008206891380329574 0.9988083735863309 0.030489092392860188 0.037214177846078916
1.317639445765526056e+09 -182.56408897217062 -4.698615603143339 261.6234558009953 0.009460851915205664 0.9989375700513308 0.024081556103866354 0.03813531272452719
1.317639445865497112e+09 -182.49466617067483 -4.6614739467297195 260.6387374170374 0.011253891609012344 0.9989912472704179 0.0186020335993163 0.03929124771138237
1.317639445975526094e+09 -182.42452947765526 -4.6289908350527895 259.64535046225524 0.013159794310513975 0.9989270104616788 0.018681730494560605 0.04028201248109225
1.317639446075488091e+09 -182.3474532832933 -4.59833948417329 258.6317482192825 0.013571860902438228 0.9987669442186616 0.024380446587456063 0.04106080310902318
1.317639446185476065e+09 -182.2652715288436 -4.55709909586596 257.61951348451873 0.012607472306031056 0.9986027227158897 0.030354279679019793 0.0413796028452728
1.317639446285469055e+09 -182.18229651634442 -4.50950453655479 256.6130752014874 0.01199806896799947 0.9984939287843696 0.03408774319912856 0.04127888425555556
1.317639446385458946e+09 -182.10234074244718 -4.45951106114772 255.61706749887963 0.011481224190787866 0.9985187977701688 0.03404372259997637 0.0408584990208086
1.317639446495507002e+09 -182.02509966306968 -4.40967918432796 254.62825267969689 0.011697801559469753 0.9986335892262292 0.03136138931311838 0.04013202173034957
1.317639446595433950e+09 -181.95536136154345 -4.362738545073349 253.6396797565049 0.013584379704777468 0.9987213188991363 0.02891481728459578 0.039180673115765126
1.317639446695426941e+09 -181.8868279743504 -4.3206983179149 252.6516318004115 0.01432011005272455 0.9987715911732009 0.028047682193541656 0.03825664173709386
1.317639446805454969e+09 -181.8205030830056 -4.28106551857741 251.66684402802824 0.015909703817677038 0.9988411797266521 0.026018744145443813 0.0372317600953516
1.317639446905638933e+09 -181.75718199148838 -4.24298586359454 250.6833272605337 0.01730067712975236 0.998857741766037 0.025773158963738104 0.03632688483664609
1.317639447005424023e+09 -181.69246343905328 -4.20451180622371 249.70121934200358 0.01772853424123248 0.9988420176452055 0.027190966784682667 0.03551019832987004
1.317639447115380049e+09 -181.62974073775953 -4.16564265465256 248.71721300415837 0.01796483173098033 0.9988021661537467 0.02940276583611415 0.03474154672215147
1.317639447215396881e+09 -181.5671347842847 -4.126430789058579 247.74161244993766 0.017736979851472025 0.9988191951802237 0.029842454106389135 0.03398592088184267
1.317639447325354099e+09 -181.50474461557152 -4.0858695593765395 246.77433238971844 0.01696971159100676 0.9988824337985192 0.02915257486444676 0.033106490542460724
1.317639447425514936e+09 -181.4424645497709 -4.0444777131420695 245.8123650124604 0.0161015003253099 0.9989400954812208 0.028387998667484884 0.032458417381296074
1.317639447525367022e+09 -181.38689643084203 -4.0039080313536095 244.8559724081721 0.016761736271403305 0.9989336440610437 0.028879728605552577 0.0318838554093103
1.317639447635298967e+09 -181.33343220908242 -3.9634100589004397 243.90147466995202 0.017133985990942464 0.9989043101092554 0.030169234851475896 0.031407372346178214
1.317639447735299110e+09 -181.28068550362008 -3.9225160368545797 242.95578232763575 0.017351668271654415 0.9988841074723647 0.031272305343449526 0.03084643197898414
1.317639447835297108e+09 -181.2359558664359 -3.8774340385971993 242.0201368672595 0.020686924331294886 0.9987634415601375 0.03328733984067572 0.03058744793199162
1.317639447945314884e+09 -181.19205693706192 -3.83226585557484 241.09969269542796 0.022765050667483307 0.9986635134829362 0.03479523832523581 0.030695776515903005
1.317639448045263052e+09 -181.13979906266368 -3.7929145550786396 240.1972813367214 0.021998293530502134 0.9987180846537522 0.033648067658214764 0.030758251090640027
1.317639448145284891e+09 -181.09926414920315 -3.7480721193710895 239.30832901418128 0.026056638493977467 0.9986833694726783 0.03188652241591122 0.03059131931302684
1.317639448255249023e+09 -181.06164863513553 -3.7013114106824894 238.42970033878458 0.029147463517317403 0.9986175386310223 0.03127476194002591 0.03058310276312854
1.317639448355263948e+09 -181.00106947653674 -3.66724455413069 237.5641317151499 0.023647930758925025 0.9987952273469742 0.03038858125541235 0.030420442616937878
1.317639448465301037e+09 -180.93802902280888 -3.63670165104294 236.7163178549466 0.018181755224126194 0.9990189925026935 0.027610868455302157 0.029463814060931074
1.317639448565253973e+09 -180.89470792915532 -3.60181638807068 235.87972947325312 0.01903095373330482 0.9991344900407507 0.02401519225609238 0.028131195351653857
1.317639448665199041e+09 -180.8547912877165 -3.5685447959706798 235.04471041701194 0.018538199891746602 0.999165454326122 0.02583005419048122 0.02564251014555224
1.317639448775258064e+09 -180.8099991373755 -3.5382006008837497 234.2206591218701 0.014982247984463662 0.9991904649265133 0.029034344439600495 0.023472406954397108
1.317639448875171900e+09 -180.77284085572126 -3.50607438075714 233.414020650262 0.013358747964931984 0.9992071095040875 0.030750782412163034 0.02147290269934618
1.317639448975202084e+09 -180.7464125706561 -3.4705319086880198 232.62351277953456 0.013292807298426836 0.9992216545293918 0.03134416362580489 0.019923097155572785
1.317639449085213900e+09 -180.72652484905154 -3.43429474715947 231.85330416378747 0.014286638605883771 0.9992337767983832 0.031490749823977066 0.018332592236434807
1.317639449185199976e+09 -180.7076704776996 -3.4012019701814795 231.09834854317947 0.014673525619325833 0.9992486293375227 0.03178606354521643 0.01662860719605212
1.317639449285146952e+09 -180.68995817969707 -3.3680602865197997 230.36419365167094 0.014258372922923084 0.9992686682417625 0.032203229184258546 0.01489226316015307
1.317639449395121098e+09 -180.67368732674564 -3.33323458812052 229.6511631532034 0.013937154164291476 0.9992945866894903 0.03229985647313422 0.013145494235530474
1.317639449495198965e+09 -180.66186055990318 -3.3002283323922996 228.9591989967567 0.014152551676753193 0.9993086331239908 0.03236266502460129 0.011602540989091407
1.317639449605082989e+09 -180.65577815377594 -3.26940815779109 228.28829309961966 0.015314212895576431 0.9992947106819413 0.032563293511310605 0.010732567362027417
1.317639449705075026e+09 -180.6513367773312 -3.2393028398946195 227.6373755035736 0.01666118074143267 0.999276918044569 0.0325826341517992 0.010315913501921048
1.317639449805126905e+09 -180.64594378769277 -3.20919271628383 227.01036259287548 0.017652778106452986 0.9992817594118232 0.031917640664017075 0.010276621350346292
1.317639449915173054e+09 -180.6389945379797 -3.1804294003697797 226.4044352478696 0.01851735072637437 0.9992700783867542 0.031612378741821136 0.01082015126004966
1.317639450015136003e+09 -180.632184837928 -3.1530983157173 225.81748851424246 0.0201566339988535 0.9992339346337744 0.03125613742896626 0.012178171256957563
1.317639450115030050e+09 -180.6226241754362 -3.12769169675656 225.25402148399374 0.02180096590933283 0.9991819272608558 0.03079440330102466 0.014556745722725533
1.317639450225054026e+09 -180.6061069310503 -3.10346096351088 224.71155353744226 0.02241198550252195 0.9991124447938474 0.030860388518684934 0.017879093499723515
1.317639450325056076e+09 -180.58103637568178 -3.07963992397272 224.19199949691404 0.02221266779517518 0.9990218538786563 0.031225444786689663 0.022065911722548782
1.317639450425129890e+09 -180.55072043053048 -3.05653778548107 223.6991484689794 0.022127950898455564 0.9988922367421532 0.0312898317460041 0.02730566964204546
1.317639450535032034e+09 -180.51765735270783 -3.03614164592858 223.23136572986428 0.022905720014821954 0.9986719235711456 0.031101036196671348 0.03409461260674169
1.317639450634968042e+09 -180.4761197179729 -3.0172443132121596 222.77557937002473 0.024797645786651768 0.9983289648229074 0.030223467109737907 0.04255463306067103
1.317639450734960079e+09 -180.42290544500597 -2.9997630853985298 222.33079702310766 0.025607690768160073 0.9978412171415901 0.02883343459677191 0.05315810941207293
1.317639450844928026e+09 -180.35320931896163 -2.98214345493441 221.89505129381863 0.02564923698304654 0.9970949813613618 0.02792794922541252 0.06605864393276636
1.317639450945101023e+09 -180.25710018686962 -2.96305645788773 221.45348043527358 0.025476886494069935 0.9959600790211984 0.02746875446722643 0.0816083131713656
1.317639451054945946e+09 -180.15363591426095 -2.9443722705678494 221.03392104447303 0.02596668862422481 0.9942294027297383 0.027442856705197537 0.10040177013090189
1.317639451154942989e+09 -180.01455450120662 -2.92783834077401 220.60510125380588 0.026366903099734277 0.9918793268465627 0.027585345249853316 0.12132285902823639
1.317639451254924059e+09 -179.86884429277734 -2.913082067010632 220.21077247028856 0.025608874444081567 0.9889033192067368 0.027542804680836298 0.1437212744235156
1.317639451364928961e+09 -179.69906788702593 -2.8998648801924936 219.83257167349413 0.023311894320728242 0.9852880949951313 0.026943682354621912 0.1671465327944845
1.317639451465034962e+09 -179.4845771210814 -2.891116615614494 219.44559468190073 0.020463032701036353 0.9810557955216256 0.025316997389607347 0.19097078312998902
1.317639451564913034e+09 -179.2782514673101 -2.879332392808242 219.09194980194962 0.018821496560752955 0.9762198815686159 0.02385425662750274 0.21464265311936537
1.317639451674890995e+09 -179.05530342928267 -2.8678944752835416 218.72713237793226 0.019203226306914515 0.9705822901069471 0.02236544387852115 0.2389582414361893
1.317639451774943113e+09 -178.7941151128865 -2.8542365479995038 218.343323585015 0.02002116745681955 0.9641974367918414 0.021499046138163884 0.26355311941401477
1.317639451874885082e+09 -178.5362228123986 -2.8409185039172797 218.0068083397288 0.02023302460070126 0.9570351391466753 0.021392946399052603 0.2884730645976827
1.317639451984919071e+09 -178.2469613750392 -2.8276428736511514 217.68555803718897 0.019606756154238767 0.9489888204764343 0.02216770809158929 0.3139178020466829
1.317639452084801912e+09 -177.90544090690736 -2.811411140078736 217.33635481309466 0.01986223882200996 0.9398738892740875 0.023690116797196955 0.3401195996938616
1.317639452184799910e+09 -177.56789495838464 -2.796010369914986 217.02363526558025 0.02129951832173698 0.9296754009742014 0.025484239028853654 0.3668794528231856
1.317639452294807911e+09 -177.20558411049527 -2.780917004360351 216.7281635098154 0.022584183277969086 0.9185479774402407 0.02535655335848218 0.3938484645239695
1.317639452394782066e+09 -176.78545242494505 -2.766778694459969 216.42209412376084 0.022965093556954922 0.906478219906234 0.02355156794241861 0.4209693159376336
1.317639452494874954e+09 -176.35871453903823 -2.7556511640511623 216.16119861654175 0.02279251231769882 0.8933832629394118 0.021994606941110086 0.4481775141029315
1.317639452604779959e+09 -175.89662161132097 -2.747402361039958 215.92143478101457 0.022552640832390444 0.8796470183673486 0.019675603477081006 0.47468449742616553
1.317639452704765081e+09 -175.37257356775615 -2.741624930333198 215.65355729413915 0.024601572505110508 0.8654400800717618 0.01715802357766483 0.500113819707641
1.317639452814773083e+09 -174.8475718021246 -2.73919318250048 215.45664010187696 0.026750393999408574 0.8509953105577379 0.015137230499782496 0.524273079685017
1.317639452915009975e+09 -174.28634966934118 -2.7373189244160394 215.24948723816232 0.027009490107168313 0.8359758252293228 0.01443188822445602 0.5479111494381003
1.317639453014823914e+09 -173.72251927001946 -2.738141980261538 215.08660465949475 0.02557042192968519 0.8204248988756768 0.014565067637493555 0.5709964952886214
1.317639453124723911e+09 -173.132453322161 -2.7368483101692256 214.95641052840182 0.02300603547513023 0.8043739838623214 0.01341062437346089 0.5935262180991576
1.317639453224740982e+09 -172.49037320391463 -2.740793418618407 214.81724363008172 0.020331621947694997 0.7881868379650042 0.01112839083141557 0.6149994248169729
1.317639453324702024e+09 -171.84839342395162 -2.7473084839516075 214.7266438715227 0.01725946253538231 0.7727565841825811 0.010434090615705622 0.634381984539664
1.317639453434835911e+09 -171.1865558701102 -2.753926658321618 214.65688534531245 0.01530332468961167 0.7589483358941328 0.011708946169529218 0.6508656791355416
1.317639453534737110e+09 -170.49921010296376 -2.7651563175668397 214.5813097420791 0.015246992563187092 0.7470771641016752 0.011329380669862343 0.664465864607968
1.317639453644691944e+09 -169.81303633943284 -2.7805801283922937 214.5396733834844 0.015985748377612775 0.7370051839664543 0.008213426570115475 0.6756480994418306
1.317639453744625092e+09 -169.1098775764836 -2.793575324491504 214.5064085401177 0.016776838130043388 0.7287454062466159 0.004175005541169514 0.684566461277168
1.317639453844588995e+09 -168.40824728499604 -2.804061538082254 214.48817945930716 0.01817362377188279 0.722058400613108 0.00028255828210632937 0.6915933094412177
1.317639453954632044e+09 -167.69070066420772 -2.820231153512884 214.4596973883418 0.018188238533168838 0.7166041455573092 -2.7789725207547036e-06 0.6972429178854503
1.317639454054666042e+09 -166.96517427868054 -2.842263568692508 214.4389455242633 0.016294841021919224 0.7129783033874099 0.003019379631363944 0.7009902284636517
1.317639454164581060e+09 -166.2310514257952 -2.8651996539434994 214.41959792326494 0.014581842598935477 0.7107216706376547 0.005433763085876736 0.7033011808401629
1.317639454264585018e+09 -165.49324637827584 -2.8856996227469995 214.40999502025983 0.014580778552951257 0.7089171435522714 0.006575672331974502 0.7051103778897744
1.317639454364566088e+09 -164.74812820677732 -2.90274561830081 214.39525762871736 0.016333826388809963 0.7074789816589329 0.006460522332879508 0.706516070785036
1.317639454474777937e+09 -164.00042354051774 -2.92211848243682 214.38629165798295 0.02060469905440701 0.7060668650148555 0.003849758160719259 0.7078348733052612
1.317639454574532032e+09 -163.23842321537958 -2.9453278334713797 214.37799799785688 0.023245425999086463 0.7050592935698706 0.0008833416286144399 0.708766719329035
1.317639454674588919e+09 -162.4591257785333 -2.9699071646340096 214.37061934692247 0.024752734785715814 0.7043025041652017 0.000682616706691347 0.709467982915146
1.317639454784503937e+09 -161.66683378412435 -2.99656774454412 214.3651365126384 0.023925296261914388 0.7035106267690586 0.0031191922787316704 0.7102750515548989
1.317639454884491920e+09 -160.8561497634785 -3.02918372294263 214.3613030292863 0.020491034846747844 0.7027687358445409 0.006961375480937203 0.7110891369313617
1.317639454994514942e+09 -160.04556033716332 -3.05759207944821 214.35643160660788 0.020139935160463068 0.7019951587751021 0.008909792965553907 0.7118411309114996
1.317639455094510078e+09 -159.2341545121059 -3.07983496109611 214.34585259753712 0.02161194498061159 0.7011550479912217 0.009822954071578849 0.7126135222432214
1.317639455194449902e+09 -158.4159643217146 -3.1002450128259498 214.3437155135567 0.023535696418577126 0.7002848650700146 0.009750447905486423 0.7134087941100855
1.317639455304467916e+09 -157.58065294844218 -3.1260748914204997 214.32903154239384 0.024666417663354537 0.6995906540584954 0.009736292343043362 0.7140516012201599
1.317639455404679060e+09 -156.74117765018647 -3.1522112309562296 214.33205348826493 0.025183607867554022 0.6990359726939068 0.009961780742477007 0.7145734795660246
1.317639455504793882e+09 -155.89822853879167 -3.17923481205185 214.34767076505307 0.024488120166886194 0.6985010460597364 0.008337026632680766 0.7151413249219151
1.317639455614445925e+09 -155.04541032493842 -3.2034495202659197 214.3796516018286 0.024432475495374972 0.6981714234766128 0.007620461928249605 0.7154730226513143
1.317639455714435101e+09 -154.1720479492655 -3.2316025834567195 214.38831327357795 0.02463768729791506 0.697620814552408 0.00796492924547671 0.7159991224645178
1.317639455824354887e+09 -153.29048641016323 -3.25762721177524 214.3982233269287 0.023965502691690805 0.6972458925438616 0.010671255111876537 0.7163518299870433
1.317639455924451113e+09 -152.39702520348885 -3.28620764604417 214.4073196301628 0.02289021181055089 0.6968307410965706 0.012743763511743228 0.7167569692424546
1.317639456024401903e+09 -151.4978732764258 -3.31767812523169 214.41988506811472 0.022879610421472543 0.6961451383118262 0.013166182351394664 0.7174155849116045
1.317639456134432077e+09 -150.60343479645482 -3.3409630135238397 214.44226334394324 0.025529038714557615 0.6950096623803269 0.013805384955550016 0.71841439902505
1.317639456234343052e+09 -149.71251621416747 -3.3605784926901596 214.475890105015 0.027655538965223173 0.6933126313331576 0.014693064822694292 0.7199561655021451
1.317639456334359884e+09 -148.8149298666766 -3.38103920545281 214.52511965878705 0.027026054135275264 0.6917422315264605 0.015950536326336393 0.7214623052603456
1.317639456444523096e+09 -147.91262217410696 -3.4107550453961495 214.56022005371887 0.025532803902839064 0.6900941980210262 0.016760247485510485 0.7230748010315393
1.317639456544292927e+09 -147.00921115422392 -3.4430321231026197 214.59268443449292 0.025107465725920465 0.6883284460006162 0.016943226778880726 0.7247665090617239
1.317639456644303083e+09 -146.10399849229856 -3.47554334673173 214.6242489115885 0.025909392256686606 0.6863905781459811 0.017671403642343618 0.7265565353904846
1.317639456754267931e+09 -145.19901508334956 -3.50496891731272 214.67146041264445 0.024058973048876015 0.6844229574860959 0.018517805743750438 0.7284527932215347
1.317639456854274988e+09 -144.29563813451765 -3.53812590416811 214.72041352755582 0.022754371885585413 0.6826092520074323 0.019945380559991902 0.7301568526202185
1.317639456964307070e+09 -143.3942703383888 -3.57295125216464 214.7732382556393 0.022460829547770816 0.680733780966674 0.019448727282285843 0.7319281232429463
1.317639457064248085e+09 -142.49650104365574 -3.61142983807993 214.8239012638775 0.024191226709451764 0.6790944150425515 0.014550064824530147 0.7335079110833834
1.317639457164242029e+09 -141.60306459977136 -3.64060651646393 214.89439555379775 0.025576092043488492 0.6773858877888879 0.011559688558627148 0.7350922364851031
1.317639457274233103e+09 -140.70403020532203 -3.66444215607615 214.9679807563745 0.025070422797901188 0.6756776671738753 0.012419998249119506 0.7366660760661483
1.317639457374213934e+09 -139.80481230248776 -3.6961719707433502 215.0466498866636 0.022010968194881502 0.6742690640084951 0.012916276709982627 0.7380446574538584
1.317639457474322081e+09 -138.9064069640454 -3.7300633716999094 215.1306859225458 0.01811452003017855 0.6735738486244818 0.0124389379625867 0.7387932101986611
1.317639457584197998e+09 -138.01789562899032 -3.7541638526206604 215.21554703891812 0.017971970170914755 0.673246139990785 0.01157611004003732 0.739109353852341
1.317639457684205055e+09 -137.1301852786585 -3.77822972127153 215.3009070935516 0.018341421379007978 0.6732944693331728 0.010460556083023476 0.7390728831404875
1.317639457794157028e+09 -136.2395525720474 -3.8078041582910096 215.37308996866744 0.01759605041016346 0.6736271407843921 0.009162839169444974 0.7388050464005798
1.317639457894192934e+09 -135.3537282723967 -3.8324379171668097 215.45133696930236 0.016160933007549488 0.6739589260382539 0.007826764319645255 0.7385505615853079
1.317639457994174957e+09 -134.47902011547737 -3.8586344870122398 215.5369389974932 0.014042648342304927 0.6744064198942585 0.004579134686258549 0.7382125820916822
1.317639458104109049e+09 -133.6116007384669 -3.8833963578389596 215.61754689427192 0.013727709527384061 0.6751357819636459 0.003050162384424069 0.7375594365289464
1.317639458204116106e+09 -132.7559777573709 -3.90850775460442 215.6962253785729 0.01531994765637775 0.6756949908402055 0.0008483666668241965 0.737021613544175
1.317639458304099083e+09 -131.90906426569543 -3.93655336283679 215.77844303443015 0.01382045222068611 0.6765881875418188 -0.0013966441442682584 0.7362305813835951
1.317639458414307117e+09 -131.07082761745167 -3.96237524148967 215.85007480264755 0.013796015135044644 0.6770803964701688 -0.0017308187434954846 0.7357776912550896
1.317639458514077902e+09 -130.24388001069437 -3.9906025839364396 215.9153472201009 0.01365493722975722 0.6778234227291735 -0.0002966377027531619 0.7350978589922792
1.317639458614108086e+09 -129.4217278327395 -4.03021154165365 215.9739404175626 0.012495354491776002 0.6788334848458513 -3.0537294782792864e-05 0.734185919938292
1.317639458724097013e+09 -128.62057098003413 -4.07091885658716 216.02977428228462 0.011326408538911594 0.6799068273127048 -0.0008296152024253396 0.7332105634685014
1.317639458824028969e+09 -127.83642200106176 -4.10681284898777 216.0913455121525 0.009980671904439712 0.680977013455424 -0.0021067464208515568 0.7322337433860757
1.317639458934220076e+09 -127.07457122830944 -4.144405900800369 216.15134598574153 0.009013402138795283 0.6823994907522868 -0.0027507165212325426 0.7309186871065234
1.317639459034003019e+09 -126.32778181992292 -4.1844933245416 216.19127657561435 0.009372562288556138 0.6841958575681255 -0.0024866533370883582 0.7292338446053815
1.317639459134004116e+09 -125.60899706067036 -4.22517382090843 216.2332415895978 0.010044040815543593 0.6863742007597703 -0.0034873098341660007 0.727170827554023
1.317639459243984938e+09 -124.9093955188725 -4.25842451936022 216.26977707361243 0.011093505188353643 0.6888294640173033 -0.004119272583243376 0.7248268312070517
1.317639459343972921e+09 -124.23038526496491 -4.29922095034479 216.29905797478074 0.011856082934926395 0.6909570951086144 -0.003547722681533409 0.7227898309192516
1.317639459444232941e+09 -123.57826883351346 -4.34208868985293 216.32445298671118 0.012356399322432187 0.6928875578594007 -0.002391159277101678 0.7209358042965628
1.317639459553982973e+09 -122.94844090187509 -4.38077459292366 216.34576415309 0.013784997461442405 0.6949315515237653 -0.0013398455447840897 0.7189424993389086
1.317639459653995991e+09 -122.3269965233319 -4.41941782321691 216.358957975587 0.015488090928565854 0.6971022606322433 -0.000639501471110812 0.7168041212902397
1.317639459763957024e+09 -121.71585199099826 -4.45332568670895 216.37390121751085 0.016002957609619776 0.6991549755671531 -0.0015091437262882514 0.7147894431038079
1.317639459863969088e+09 -121.11050640063685 -4.488527027192729 216.3878133651589 0.017915604665317754 0.7013751345447158 -0.001595056505727933 0.7125653707180847
1.317639459963932991e+09 -120.50624845079106 -4.52237863455874 216.396142680468 0.01862965976172031 0.703323776245087 -0.0020304406097924866 0.7106225994551845
1.317639460073910952e+09 -119.90609388238957 -4.55374783900528 216.40710073296418 0.01808225360271649 0.7051346569940475 -0.002662378922582653 0.7088378230237201
1.317639460173913956e+09 -119.30541985783329 -4.57678099494137 216.41168269404753 0.017972459034808298 0.7069517946219416 -0.003662047654437003 0.7070238611277805
1.317639460273910999e+09 -118.70534111976154 -4.60188449510444 216.4131324038261 0.01693780546368367 0.7082134634246603 -0.0017355245932595684 0.7057930213061816
1.317639460383851051e+09 -118.10215034935035 -4.62766944257568 216.40837765332293 0.015218724815866834 0.7086688472322883 0.0017017889379800147 0.7053750486740009
1.317639460483901978e+09 -117.50316300820981 -4.65371578156538 216.40521064856037 0.01348024313759887 0.7090437437419591 0.004427698479447843 0.7050217358291256
1.317639460583857059e+09 -116.91359304825893 -4.6698271746559 216.4144731289354 0.012405965527327131 0.7088468480758211 0.005798995690437048 0.7052294730378836
1.317639460693813086e+09 -116.32042891016206 -4.67889570709174 216.42934795104316 0.009053824976793365 0.7080267900893675 0.006773264499658368 0.7060950471834891
1.317639460793816090e+09 -115.72956374221714 -4.6841941905597695 216.44517408271736 0.006796288685076164 0.7070963072545602 0.00831521469339823 0.7070356991918275
1.317639460903882027e+09 -115.15088086649703 -4.70092311130806 216.44780450264003 0.009268518071909043 0.7052483874989786 0.009474192449108599 0.7088364029734072
1.317639461003824949e+09 -114.57670685571011 -4.720821586795 216.45357911314366 0.013152655089285953 0.7023422324725098 0.011475116728796742 0.7116254055651003
1.317639461103796005e+09 -114.00485595678785 -4.73353007513333 216.4735571616704 0.016713062035864493 0.6982233423315846 0.011150820437918893 0.7155979995669758
1.317639461213787079e+09 -113.44082922447986 -4.7409940767915995 216.50749858404063 0.022471796799397658 0.6923263764474303 0.009840369050601889 0.7211673688962399
1.317639461313757896e+09 -112.86891274787376 -4.7539751496078 216.54437461775808 0.025613602080907575 0.6848915334508303 0.010291833483693159 0.7281219739572176
1.317639461413888931e+09 -112.30037010629651 -4.76500332117149 216.61847689925483 0.025214844184709123 0.6766330348336619 0.011903496375496 0.7357922631956441
1.317639461523824930e+09 -111.73705137807792 -4.78572290191214 216.70062579128987 0.026142413388721305 0.6678369527085163 0.011481433370115266 0.7437597431341548
1.317639461623728037e+09 -111.18116134998694 -4.80022996085321 216.79935350430262 0.027928613286926942 0.6582185082470001 0.01003360409927538 0.7522417927433587
1.317639461723715067e+09 -110.63112750454532 -4.813007673579819 216.92649811126336 0.02780362416950612 0.6467985522674464 0.0094795366166356 0.7620949610470537
1.317639461833693981e+09 -110.08672878258842 -4.82378353370251 217.07176294856816 0.027477357635219902 0.6338358105706916 0.010225843518568123 0.7729117622212217
1.317639461933768034e+09 -109.54525358757058 -4.83569302663937 217.22820628201174 0.02640503052525062 0.6196722405724704 0.009868904950277162 0.7843543162002344
1.317639462033714056e+09 -109.01876729314056 -4.8535603455516 217.42623544463788 0.02265449287198375 0.6041272531815394 0.009182367568337015 0.7965128498912504
1.317639462143726110e+09 -108.51153796038757 -4.859772667536589 217.6569018198172 0.019399133666899503 0.586604493507433 0.009146932503658506 0.8095895104530662
1.317639462243732929e+09 -108.00518463765819 -4.86773178239255 217.87503911594533 0.019430913397628792 0.5675936730162432 0.00846578727752927 0.8230359605765931
1.317639462353653908e+09 -107.52913805992272 -4.87582541778757 218.1458186135707 0.019589978130763096 0.5474029406463977 0.007747271398735577 0.8366039882252457
1.317639462453735113e+09 -107.04937710831504 -4.88900397754938 218.40752928379757 0.01942877949068791 0.5257497817470214 0.007154819566314251 0.850387263590792
1.317639462553618908e+09 -106.60663023585279 -4.901321203282159 218.7258837101685 0.02018850297222751 0.5029485759892565 0.005712634277169075 0.8640616413588412
1.317639462663644075e+09 -106.18362831354717 -4.921194719586749 219.0634880881073 0.022849612740031052 0.4793627192275259 0.004575681373570671 0.877307438559819
1.317639462763628006e+09 -105.76230041209982 -4.94420401036775 219.38704100306964 0.02587988403397403 0.4551885171070175 0.002750812725125748 0.8900146507365223
1.317639462863570929e+09 -105.37509749093489 -4.97702382332955 219.76848550694237 0.027061497123396405 0.4303253972599965 0.0008565851430517406 0.9022676953700379
1.317639462973608971e+09 -105.00572826759814 -5.007859821500889 220.16732505840343 0.028778825636562824 0.40527598731114184 0.0007091957650647708 0.9137410192966748
1.317639463073597908e+09 -104.63212969309618 -5.042445994054971 220.5502158454369 0.029730113793370316 0.38009853777076746 0.003720721106215237 0.9244605876687267
1.317639463173623085e+09 -104.29813969589733 -5.07988260031 220.98558962131023 0.027775875851749333 0.35527485144632925 0.00596228349238444 0.9343300978915392
1.317639463283581972e+09 -103.9938873935247 -5.13030402611784 221.4345118998707 0.02596240199599172 0.33094381527782174 0.006727424978424996 0.9432692545424753
1.317639463383546114e+09 -103.70159958144471 -5.17796972364368 221.86694882290826 0.0249222339000265 0.3068044680924059 0.005452465968703915 0.9514305919145276
1.317639463493545055e+09 -103.44408348718737 -5.22711938015903 222.33419685815483 0.026141825230623337 0.28258205338963277 0.0061200367599309755 0.9588673178421336
1.317639463593472958e+09 -103.19682943531257 -5.26544421734057 222.78688282707358 0.027136797846021358 0.2585346627346464 0.005878594599759477 0.9656028502924371
1.317639463693476915e+09 -102.99066113255212 -5.3093696641382095 223.27970662939293 0.02695512691553457 0.23535970208673587 0.0043866284855975475 0.9715245695591748
1.317639463803461075e+09 -102.81120915140666 -5.34843143808376 223.78244924671668 0.026092483971827927 0.2128418929807572 0.0017069418755335669 0.976736708239217
1.317639463903546095e+09 -102.6442300624288 -5.38567632106336 224.27249198102567 0.02426203889863084 0.1908474820471043 -0.0019018679620829383 0.9813179785181847
1.317639464003482103e+09 -102.50669397087835 -5.42067898174098 224.78461048291166 0.02301684987439156 0.17078254603085316 -0.0046667683341413855 0.9850288157543385
1.317639464113456011e+09 -102.38689934236818 -5.45620462127761 225.31698738265 0.020705850259976396 0.15345433979439357 -0.007945452995669492 0.9879068291797419
1.317639464213428974e+09 -102.27919116725289 -5.49071147361077 225.84305407132436 0.01893502082140341 0.13927090779861434 -0.012251549875208663 0.9899974640134682
1.317639464323416948e+09 -102.18908778068793 -5.52570306205921 226.37127797603753 0.01717737772091802 0.1285568153558081 -0.018668484055893393 0.9913776125287783
1.317639464423593044e+09 -102.10507993302245 -5.55078318830718 226.90113657170627 0.01566203063534371 0.12077919179800686 -0.023976973401371608 0.9922661902793563
1.317639464523420095e+09 -102.0097488348457 -5.5729313377410605 227.42066052291577 0.01568244414910937 0.11539114856439202 -0.0248065011618364 0.9928864896243721
1.317639464633395910e+09 -101.91130886491712 -5.59619264136291 227.9353737642976 0.016565289289255842 0.11150852677489696 -0.025100842859078383 0.9933083042716492
1.317639464733483076e+09 -101.80874173602116 -5.62825062494143 228.4332631309834 0.01741207687191118 0.10933164134403221 -0.024596511016208338 0.9935484001425678
1.317639464843348026e+09 -101.72530161830714 -5.65135216383238 228.9479482003071 0.017122416257681707 0.10920052736513855 -0.026409357113174454 0.9935213201243057
1.317639464943546057e+09 -101.63544231110173 -5.67530135521901 229.4528326758038 0.01716807989677229 0.11012250069412732 -0.028485244041959287 0.9933614059069338
1.317639465043335915e+09 -101.53286614805451 -5.6983480248787295 229.94975552714138 0.01857230208029759 0.11214438148903218 -0.026404536341778143 0.9931674117471114
1.317639465153373957e+09 -101.4174760043776 -5.72161795189961 230.4397003747966 0.020058247281376732 0.11704728572144141 -0.023930508949974175 0.9926353461179174
1.317639465253329039e+09 -101.29496354192273 -5.74373544200186 230.91907562123896 0.02024219856675835 0.12511739081963033 -0.02156259621883222 0.991701036782747
1.317639465363378048e+09 -101.1677350746313 -5.7664691250828275 231.3952509765172 0.019480376558733595 0.13543920883167224 -0.021101659379745594 0.990369353126197
1.317639465463479996e+09 -101.03476860669996 -5.783049136921438 231.86492850147465 0.017535740149355446 0.1493043936188414 -0.02191698589214105 0.9883928073356908
1.317639465563271999e+09 -100.88519975923923 -5.801216900740588 232.3180144328922 0.014132801174445202 0.16641709370388072 -0.02146685942285265 0.9857204415049111
1.317639465673274040e+09 -100.71209304341978 -5.8226394034954145 232.75609835851097 0.009892828759790036 0.18516907693389642 -0.01858998396577068 0.982481021385518
1.317639465773300886e+09 -100.49723221585012 -5.836618055747816 233.13087053875088 0.010413099821835812 0.20526102195091414 -0.008233249097163954 0.9786172356080138
1.317639465883229017e+09 -100.28434960587897 -5.857144730449616 233.49234014091198 0.014314547691845517 0.22744138151490906 -0.0011114934202616908 0.9736859228115318
1.317639465983257055e+09 -100.0645923397363 -5.881803246549124 233.8054570780685 0.019238259178147303 0.25229038864401243 0.0006209240359591853 0.9674601095833302
1.317639466083203077e+09 -99.85601627543126 -5.900458710176553 234.1412427737404 0.022853781113016166 0.27861555025695534 -0.0035868401626989975 0.9601240619948548
1.317639466193183899e+09 -99.63863855861285 -5.914388300648515 234.473116001441 0.02342400038689171 0.30641678215772544 -0.009986497381371981 0.9515567989815593
1.317639466293215036e+09 -99.37673573274736 -5.924639634643129 234.73972708932172 0.021624249318215386 0.33519871814473395 -0.012890280144218658 0.9418110489229538
1.317639466403419971e+09 -99.09867181374284 -5.9405837876546315 235.01348749442553 0.019671999275944072 0.3633209582811194 -0.00873633967634536 0.9314153585201589
1.317639466503175974e+09 -98.78303939792774 -5.952028904722366 235.2156830578875 0.01885261210518614 0.39071666295037183 -0.0011222666597430636 0.9203172327123302
1.317639466603148937e+09 -98.46629249931311 -5.982894271044071 235.4031913797132 0.019392303187715374 0.4177762162315719 0.0025022943437159354 0.9083395346737496
1.317639466713139057e+09 -98.17121448193478 -5.990142483619013 235.5894055190414 0.020831592702249112 0.44443948330199806 0.003967033388610652 0.8955578446274893
1.317639466813132048e+09 -97.85622687578189 -5.996091661834588 235.71707289044917 0.022852225128370384 0.4702848694739448 0.005015449297346349 0.8822044902509297
1.317639466923170090e+09 -97.54712548542528 -6.002930708526194 235.86721760500896 0.024411108943246877 0.49443860403110956 0.0056322710802319325 0.868851449976581
1.317639467023103952e+09 -97.2247569308004 -6.007769675088069 235.98991590295967 0.024393308058554743 0.5160299588581693 0.005324217180485363 0.8562065760050034
1.317639467123106003e+09 -96.9070345454815 -6.013480913919004 236.1498959871785 0.02283934549600148 0.5353964350784626 0.004431480794047013 0.844280393933532
1.317639467233119965e+09 -96.57700412485681 -6.017428308054695 236.29672580130713 0.02128091652428505 0.554002759129 0.003377383320472742 0.8322359393532871
1.317639467333077908e+09 -96.22450938838391 -6.020770257623239 236.4071062418484 0.020616886760340847 0.5722478197613261 0.003772102385407815 0.8198128737720053
1.317639467433187962e+09 -95.85903060957685 -6.032236032891656 236.51729267464697 0.01991882947678301 0.5891084841854609 0.00630599280715132 0.807783800622233
1.317639467543035030e+09 -95.47959590794578 -6.043926487746684 236.6146027469924 0.019534981424952812 0.6043666920375736 0.009143131840713005 0.796414269834758
1.317639467643021107e+09 -95.07961075197842 -6.054709459650862 236.6873653593187 0.02026557698509495 0.6183554563029914 0.010715912825763141 0.7855641318581769
1.317639467743062973e+09 -94.67310795849988 -6.061472670890271 236.7678016845227 0.02189988416668876 0.6301167872420523 0.011260610159954403 0.776109804195299
1.317639467853033066e+09 -94.25029955097104 -6.067628560081463 236.8407793722413 0.023779832020788254 0.6393076471399901 0.010928037179207723 0.7685055822183745
1.317639467953037977e+09 -93.81398703116638 -6.075008856898905 236.91126612369135 0.025100300542312225 0.6467591041561691 0.00932153991606236 0.7622242091388783
1.317639468053004980e+09 -93.36108420885957 -6.08355716148634 236.9811692714124 0.026039223289318385 0.653016142000497 0.007583199566680461 0.756858224650831
1.317639468162964106e+09 -92.89227570443396 -6.095266308535105 237.04705749766453 0.026879638783576087 0.6588016186575489 0.005797969737061386 0.7518140034742543
1.317639468262989998e+09 -92.40303111093046 -6.109749767988604 237.10394519681748 0.027647426735087716 0.664578164376391 0.0047390072948633516 0.7466920550259617
1.317639468362940073e+09 -91.89618195591386 -6.125820237303796 237.1530443394439 0.028865504312994755 0.6700682084921731 0.005372497073948596 0.7417186224600515
1.317639468473169088e+09 -91.37044823698271 -6.141595306600937 237.19508551613228 0.030021557395359912 0.6742970432463826 0.007137155156600956 0.7378151967647548
1.317639468572957993e+09 -90.82789191562229 -6.157369315946492 237.23586081467684 0.03072911950693844 0.6771314751336442 0.008810955351324836 0.7351673643895383
1.317639468682930946e+09 -90.26213774657963 -6.174433949630513 237.28216482820756 0.030666985168456392 0.6783836039465203 0.010584155135818256 0.7339912789517797
1.317639468782900095e+09 -89.68353429862522 -6.184859696840885 237.34129484491797 0.029857655288844785 0.6785252028924145 0.01183792438205664 0.7338746030533997
1.317639468882883072e+09 -89.06077556825983 -6.195691569723861 237.39770842993832 0.028360611836988542 0.6786747218254864 0.012821492721192434 0.7337791949733453
1.317639468992904902e+09 -88.43114419536651 -6.214859912452532 237.43971082143997 0.0279931214558922 0.679372673836644 0.012938974590152722 0.7331451003258223
1.317639469092869043e+09 -87.78270422785077 -6.219331211093617 237.49307062967867 0.027562736811252365 0.6799162674480473 0.01271479595672532 0.7326612442068762
1.317639469192864895e+09 -87.11543582586623 -6.239021203220489 237.53144150458473 0.0274415437609025 0.6803732425673125 0.012441547258764653 0.7322461473959883
1.317639469302947044e+09 -86.43613822543286 -6.259743531007242 237.56982156759057 0.028119465182501968 0.6812299433119656 0.011806113615015053 0.7314339858759199
1.317639469403067112e+09 -85.74018004454832 -6.282873890114377 237.6069997198653 0.02892802884807662 0.6821352582192267 0.01094871890990843 0.7305715462536065
1.317639469502851009e+09 -85.03328709011558 -6.294030285984023 237.64647788075575 0.0292857910916487 0.6831045032217996 0.009972974856095445 0.7296650737775205
1.317639469613003016e+09 -84.29283620593982 -6.317822019849827 237.67223553005698 0.029636821186067096 0.6840419353935074 0.009405342357691854 0.7287796848075723
1.317639469712795973e+09 -83.55079406261629 -6.343369316546578 237.70657135678525 0.0289029906400987 0.6848076393896381 0.008944232392686229 0.7280955396598412
1.317639469822778940e+09 -82.79803434410734 -6.3488878637005 237.75482744706403 0.028284728060806334 0.6856007760436494 0.008815689646942891 0.727374617142309
1.317639469922971964e+09 -82.02838107228602 -6.361723160611825 237.79850896142585 0.027797226105950992 0.6863650530443544 0.009553662378407175 0.7266629588161175
1.317639470022808075e+09 -81.2373348496157 -6.346699840711022 237.83674636610093 0.027511332769343592 0.6871709416476447 0.010275106960996231 0.7259019532287289
1.317639470132766008e+09 -80.43728346695326 -6.358805107105373 237.87179962078451 0.027298155574081006 0.6882487094803081 0.010767952984553792 0.7248810769977831
1.317639470232732058e+09 -79.63628151112526 -6.3618874982943705 237.92489057635257 0.027062890972477473 0.6892529956107207 0.011242640416576036 0.7239278354990388
1.317639470332729101e+09 -78.8370855434299 -6.367004865473707 237.98014793343168 0.02748373939642506 0.6900252761118024 0.011177980479500405 0.7231768906346636
1.317639470442786932e+09 -78.02725563877141 -6.378037018683318 238.0262382381218 0.028290740089780088 0.6906819458816826 0.012327869856280422 0.7224999012339528
1.317639470542704105e+09 -77.20878018348955 -6.388774095507484 238.0746507775993 0.028768133631229285 0.6911293694119295 0.012846203336967014 0.722044018245058
1.317639470642688990e+09 -76.38525164645256 -6.405441282873512 238.12418582808428 0.02897588790775452 0.6917184760422332 0.012462667567807879 0.7214780868043478
1.317639470752690077e+09 -75.55138569783092 -6.420953921287058 238.17545923225083 0.029423916225838388 0.6922610266707943 0.011666694918094031 0.7209526977106896
1.317639470852705956e+09 -74.71637685179687 -6.441472982164682 238.22336037546052 0.030543323089638225 0.6927901744347487 0.010247125280623232 0.7204192363095225
1.317639470962704897e+09 -73.87312039187886 -6.463406820941489 238.29165962229467 0.0305399470888918 0.6933943670794095 0.008975156943037233 0.7198548533504519
1.317639471062669992e+09 -73.02445922516392 -6.486123491702021 238.3474568683266 0.030388179546299115 0.6939519487724237 0.007491118438368054 0.7193407638132011
1.317639471162648916e+09 -72.1606381078627 -6.5118756494720325 238.39223874895632 0.03044696901175706 0.6944377525615435 0.007975502059585237 0.7188640909533366
1.317639471272674084e+09 -71.29043208426769 -6.541197443252443 238.42827973673155 0.030148889040838477 0.6944974642195832 0.009038681693410901 0.7188063848599405
1.317639471372669935e+09 -70.4143326921385 -6.566313844588556 238.46429505593696 0.02962733495588181 0.6941236190136231 0.010885649173797895 0.7191634898914904
1.317639471472816944e+09 -69.53514646058703 -6.589337351898385 238.49774739533166 0.029821137488442614 0.693184336531552 0.012897099896575897 0.7200276662465583
1.317639471582601070e+09 -68.65041255190282 -6.618475886110225 238.53492080261398 0.030613431455059934 0.6919621328254333 0.014645928671554146 0.7211357163000398
1.317639471682646036e+09 -67.75524213551897 -6.666953954003255 238.5663281417009 0.03130501794961976 0.6907377214535898 0.015331199958923897 0.7222647370044425
1.317639471782587051e+09 -66.86490503917726 -6.715224232112497 238.60933001938193 0.03189922951531765 0.6895128428947757 0.015355695637702668 0.7234076867513752
1.317639471892556906e+09 -65.96550338251048 -6.784611219300428 238.64683672312736 0.03270773918932825 0.6884100089232519 0.014279893999111646 0.7244431986282881
1.317639471992608070e+09 -65.07605975761315 -6.834530923612467 238.6909124526987 0.03310695082300403 0.6874265208847312 0.013141471457418622 0.7253799073033739
1.317639472102569103e+09 -64.18423459533223 -6.881279556110186 238.7453411946945 0.03324629141236485 0.6867266535132253 0.012952486560871905 0.7260395447589211
1.317639472202559948e+09 -63.297595485012394 -6.932031915434719 238.80120019180077 0.032595787708229754 0.6862585395359283 0.011866963589178348 0.7265300452926003
1.317639472302557945e+09 -62.402930345206855 -6.996866109023733 238.8535664027052 0.031879472988445075 0.6858973551701795 0.011398624040607033 0.7269103030928318
1.317639472412724018e+09 -61.50883817666202 -7.061940803451754 238.89742692975392 0.030395122974329773 0.6853573720264388 0.012128402358281836 0.7274711753496662
1.317639472512512922e+09 -60.61176094606188 -7.129897931734475 238.94755150905763 0.025742425696803954 0.6846990467953372 0.013773864931011574 0.7282409103323318
1.317639472612490892e+09 -59.73065252458325 -7.17235761648145 239.00202201327684 0.02591324477375791 0.6840201033909921 0.017709134171810043 0.7287876154746022
1.317639472722476006e+09 -58.86141746831629 -7.213299110482149 239.05379054693205 0.02735742783517059 0.6831621019743339 0.016854384065731497 0.7295594857898964
1.317639472822459936e+09 -58.00237718434014 -7.2552221413973355 239.1075239965317 0.03033595100832105 0.6830526728717294 0.012057148914068632 0.729639226823278
1.317639472932599068e+09 -57.15454377736914 -7.297594115655654 239.1595277825173 0.03356716793019384 0.6826444106814179 0.009237949457583251 0.7299208957773334
1.317639473032443047e+09 -56.303616770675994 -7.340553803075316 239.2095289306253 0.03488927966214452 0.6822707375337419 0.01013517421668898 0.7301963140919145
1.317639473132494926e+09 -55.45197069619696 -7.3717176451615485 239.26950750941091 0.033461952787165454 0.682362553454964 0.01319916906333329 0.7301283622036118
1.317639473242454052e+09 -54.604525400861355 -7.4059041262936685 239.33363319601887 0.029629441664933254 0.6825925657670492 0.015607148490526098 0.7300314392285963
1.317639473342377901e+09 -53.76310763347845 -7.444768233091481 239.38977638143254 0.027713309513637038 0.6828935626731099 0.016543791742005872 0.7298045337555983
1.317639473442576885e+09 -52.92720011525182 -7.4934142682231615 239.43236183348458 0.030425200140197176 0.6828956781683033 0.016239625111831076 0.7297013598121558
1.317639473552357912e+09 -52.09759286534178 -7.536802065982833 239.47711264448276 0.0331275283170616 0.6826871969261388 0.015700700259396305 0.729790549426408
1.317639473652359009e+09 -51.26177106302046 -7.582562172333097 239.5236411416181 0.033933191326077465 0.6824193994948761 0.016433032321102634 0.7299878472743324
1.317639473752345085e+09 -50.4290346895581 -7.628815866511247 239.5726563193691 0.0325124838892125 0.6819602992195015 0.01737578949457061 0.7304595612484254
1.317639473862327099e+09 -49.601511192432824 -7.673529287274529 239.62368394139446 0.03113467225811011 0.6816228556018521 0.017766380680713977 0.7308250615722375
1.317639473962352037e+09 -48.78020910574891 -7.7141232419979895 239.67205966350096 0.03149131332150003 0.6812151760567786 0.01737177391303392 0.7311992905947966
1.317639474072313070e+09 -47.96791116251184 -7.750038976446752 239.7242868311586 0.03254642765418065 0.6807870064075695 0.016241381711241842 0.7315777467048058
1.317639474172327042e+09 -47.15944592982659 -7.784564670898798 239.78332756358083 0.03364089025019767 0.6804287489334249 0.015901883697088576 0.7318689351399968
1.317639474272269964e+09 -46.35055243046512 -7.8251362823186055 239.84087938267342 0.033798234058294296 0.6799769546999389 0.016102843390726446 0.7322770779467782
1.317639474382286072e+09 -45.54305527572895 -7.866873699879261 239.90111137845514 0.03347272458938674 0.6796158137655833 0.016859967982191495 0.7326101718294297
1.317639474482371092e+09 -44.74339940980979 -7.904707521116548 239.96348551352145 0.03265925322502208 0.6791323763342347 0.017598352855410573 0.7330776811294802
1.317639474582252026e+09 -43.9573468957295 -7.933982892013941 240.035759924841 0.03218320022669065 0.6786496682807371 0.017965932217502152 0.733536702997996
1.317639474692286968e+09 -43.181921799264295 -7.949039130274408 240.10732339083415 0.03205031670096202 0.6781980977795911 0.01826668397032726 0.7339526181057199
1.317639474792217016e+09 -42.42168922951519 -7.9597039123244615 240.1818213505306 0.03200693701551882 0.677689365218372 0.018177132170567097 0.7344264919778277
1.317639474902472973e+09 -41.67804231183677 -7.975478449957749 240.25710989146614 0.03120985608906814 0.6773491858146168 0.017381741114349133 0.7347937808902639
1.317639475002269030e+09 -40.95247440164544 -7.9957158108610455 240.33509577640586 0.030069157593256755 0.6770434159020946 0.01638205194619308 0.7351460311525103
1.317639475102235079e+09 -40.243469808903946 -8.020547526785206 240.40797926794187 0.029372524675733046 0.6766663117017736 0.015080946765765022 0.7355491298660748
1.317639475212178946e+09 -39.54790443112649 -8.030702908773677 240.48615353896443 0.028522587345245615 0.6763729015356968 0.013499172810739866 0.7358830969744727
1.317639475312185049e+09 -38.85638029622556 -8.03983305499264 240.56533489253476 0.027852624953018233 0.6764000959493665 0.011768583282812413 0.7359134744862537
1.317639475412400007e+09 -38.16700690683823 -8.057086942155971 240.63679058444305 0.02740397167827842 0.6765848034754018 0.010428107488854562 0.7357807286254573
1.317639475522192955e+09 -37.47951260073202 -8.0735628249604 240.70315341291655 0.026931758859000777 0.6768468325733683 0.009948757423182674 0.7355637754986947
1.317639475622106075e+09 -36.79314472570849 -8.090514249447404 240.77250723415406 0.025718304969484726 0.6771375097613422 0.008478029974859552 0.7353580656193621
1.317639475722129107e+09 -36.109447625525696 -8.094828574969597 240.84714352909 0.024740063643836976 0.6775505883892269 0.008690445889626364 0.7350085751707601
1.317639475832145929e+09 -35.432156227101956 -8.102207958012059 240.91352042498775 0.024277278062041496 0.6778936802812839 0.009699862143231163 0.7346949602923631
1.317639475932163954e+09 -34.76152455201162 -8.11636868739051 240.97218237921152 0.024257605489160488 0.6783565529764739 0.011210251854914472 0.7342467472608633
1.317639476042077065e+09 -34.1027723558721 -8.126919790056286 241.03197378076317 0.024625689280200994 0.6791536920282286 0.011712678730568308 0.7334893667864963
1.317639476142137051e+09 -33.460822933952514 -8.132443820233929 241.1000064137955 0.025072736359583424 0.6799432313993111 0.011238418516290804 0.7327497921630264
1.317639476242099047e+09 -32.838313718631184 -8.142203228327858 241.1615359608403 0.025886133883223843 0.6807003136034104 0.010394843960157198 0.7320306949519552
1.317639476352102041e+09 -32.23339452844781 -8.154450203353294 241.22209271557546 0.026641050803391794 0.6816942216669228 0.009464328864231517 0.7310907392637175
1.317639476452090979e+09 -31.64177881104186 -8.169345168298591 241.2783826578734 0.02681571310123172 0.6828512376816758 0.009472442921289773 0.730003683245899
1.317639476552006960e+09 -31.07015385390086 -8.190817926210288 241.32753360058246 0.025966455346893166 0.6842899550766713 0.009200810007366101 0.7286894713614939
1.317639476662002087e+09 -30.520021760428293 -8.214792940485564 241.37710374361208 0.02544714387214895 0.6860575145469402 0.009376741691711321 0.7270416812794657
1.317639476761990070e+09 -29.987482805960344 -8.236754028728265 241.41416652189807 0.024155571804893788 0.6879648067282838 0.009789181438820519 0.7252758819793
1.317639476862014055e+09 -29.47831099817416 -8.258210026217666 241.4499890768051 0.023019272056890337 0.690233632528611 0.009933271303893074 0.7231521110814326
1.317639476972033024e+09 -28.98807492290013 -8.277604322382077 241.47460238721413 0.022875847998228442 0.692890280004996 0.009661414810396028 0.7206153013340902
1.317639477071968079e+09 -28.512352046135685 -8.293925937739083 241.4970314529597 0.02294560175059635 0.6956635417855402 0.009422205768861519 0.7179393832554042
1.317639477181920052e+09 -28.053222891271297 -8.306159596673043 241.51298660751624 0.023317409378730742 0.6986071046729757 0.010171361630557721 0.7150531134977925
1.317639477281941891e+09 -27.607035535428775 -8.30746263974581 241.5241769055155 0.02342271364829939 0.7017328054346492 0.010892541444320504 0.711971768262654
1.317639477381927967e+09 -27.17819145266601 -8.314002258531303 241.52505311904153 0.023706482691354794 0.7050594436640656 0.011351220623976796 0.7086609438715165
1.317639477491945982e+09 -26.76633778450816 -8.324242685981899 241.51973919288085 0.023939506800184297 0.7083919441693665 0.011345959888276467 0.7053219283733653
1.317639477591916084e+09 -26.370090538729535 -8.333804689795146 241.51290338059627 0.0239773140613777 0.7117171310428334 0.011837695742159118 0.7019570376811365
1.317639477691919088e+09 -25.99056819954333 -8.342828515075425 241.50374123621845 0.023430026529564517 0.7152164637220256 0.012435331409773197 0.6983994604884182
1.317639477801868916e+09 -25.624743403266933 -8.358980329106684 241.48564454754856 0.022608061632895745 0.7188224485755963 0.012875697122000315 0.6947066858729734
1.317639477902028084e+09 -25.273888651346997 -8.37421263616487 241.45802994650492 0.022127398719657625 0.722562113637939 0.013747867378359249 0.6908150015043989
1.317639478011897087e+09 -24.94273435679464 -8.397660275351814 241.4175520226782 0.023902194874082194 0.7264256124764221 0.015093336467032061 0.6866634589176487
1.317639478111835003e+09 -24.63004601302048 -8.41702679557226 241.37169639752952 0.026692964419019024 0.7303984289718081 0.01668175858572354 0.6822956393943372
1.317639478211849928e+09 -24.329679573582414 -8.443232165458843 241.3241141216755 0.028674351236448882 0.7343981454111966 0.019143054363499546 0.6778426727990793
1.317639478321799994e+09 -24.050774362983066 -8.459054533840286 241.28114257776912 0.02836534257567348 0.7383864396234537 0.020811359057513266 0.673459546264617
1.317639478421956062e+09 -23.78939611600101 -8.473579450976196 241.2371544702668 0.02750049679504436 0.7425491168015093 0.021804329133551723 0.6688715146007939
1.317639478521846056e+09 -23.55477041277734 -8.486548342995107 241.1999357221755 0.026012263848375072 0.7469074721995618 0.02123892678109081 0.6640794365820485
1.317639478631825924e+09 -23.340195823610323 -8.499699878131684 241.16317349730673 0.024921308700132077 0.7513679331975915 0.0210415572731059 0.6590769379993318
1.317639478731756926e+09 -23.148637596759137 -8.51066609907808 241.120496145621 0.02456551496588495 0.7557646316395494 0.02124010510600625 0.6540376250433021
1.317639478831811905e+09 -22.980555530682356 -8.51580196669648 241.07815746166153 0.025575994128489033 0.7600779610365096 0.021133788562291127 0.6489843793589537
1.317639478941857100e+09 -22.821421842739174 -8.517740086462114 241.03624800856278 0.02707087076297621 0.7646166717536539 0.020111741532145892 0.6436023858602793
1.317639479041773081e+09 -22.662420023613496 -8.523387634521372 240.98888269130055 0.028809893901581958 0.7688363277928553 0.01975062735899289 0.6384908799648613
1.317639479151731968e+09 -22.499033788457194 -8.539901161317882 240.9400650711819 0.030122210791239855 0.7730110480919454 0.021391722834745552 0.6333158502193055
1.317639479251754999e+09 -22.33756199046041 -8.54707393820678 240.88718155602177 0.030549024695676077 0.7776207760682924 0.023289138677365328 0.6275590025939841
1.317639479351743937e+09 -22.17982463426544 -8.549251765102836 240.84336549356334 0.030893814153899767 0.7822834700313105 0.024149264256863034 0.6216871864520359
1.317639479461966038e+09 -22.02404834880996 -8.548994426821972 240.7960811467294 0.031008217529295203 0.7867286370164027 0.023844632149940054 0.6160584190331329
1.317639479561719894e+09 -21.868835902392284 -8.548623179525368 240.74579700457727 0.0310336096846886 0.7914756124373473 0.023265997082810626 0.6099688216348498
1.317639479661673069e+09 -21.714660588270736 -8.547674389435759 240.69431917824073 0.030883941897996668 0.7963761695460142 0.02253601655224791 0.6035920034841549
1.317639479771712065e+09 -21.561826987741757 -8.544067875546702 240.63977767272007 0.030698198053732518 0.801238125590301 0.0217005273114989 0.5971634398145936
1.317639479871723890e+09 -21.40807654381524 -8.536119222242876 240.5786016542426 0.030923650140958624 0.8065669274672691 0.019834376866873046 0.5900000990442897
1.317639479981672049e+09 -21.242757987390036 -8.530163622928635 240.5077185564633 0.031922267916677315 0.8125862545633113 0.017773115629781504 0.5816946484768754
1.317639480081625938e+09 -21.05888502573051 -8.531686219336796 240.41696015752174 0.03272821281023317 0.8191634094530048 0.016490451790262147 0.5723881879453226
1.317639480181611061e+09 -20.855025271131677 -8.539713810131706 240.32034536905707 0.03283953065988909 0.8267047204178339 0.016062895761151868 0.5614471068984821
1.317639480291584015e+09 -20.63447690889509 -8.557538529291797 240.20581732721388 0.032907435058546784 0.8351714729128548 0.01639298936075957 0.5487594932666388
1.317639480391586065e+09 -20.401080937159985 -8.579906442349595 240.05614416174421 0.03304731387474875 0.8447158520328578 0.016897326121942613 0.5339264787777394
1.317639480491619110e+09 -20.15606547784949 -8.617666251043566 239.90076585898666 0.03293010762966146 0.8548987744893733 0.0172514252823694 0.5174611886062503
1.317639480601557016e+09 -19.906234012304616 -8.637394599988417 239.7296628798577 0.03269340210033005 0.8650580249607035 0.017829905464597385 0.5002877665717168
1.317639480701559067e+09 -19.648646841878545 -8.656858052595602 239.52127544151654 0.03249620125230258 0.8755046076651402 0.01809798512072872 0.48177602866461616
1.317639480811579943e+09 -19.38800376609123 -8.67851845620565 239.31406179055418 0.03123159123348474 0.8864669674966031 0.017368320504989 0.4614100613220704
1.317639480911604881e+09 -19.11892195977695 -8.704541769421416 239.05639499844565 0.029082451425519927 0.8975492851129164 0.01654749671452544 0.4396426641772357
1.317639481011610031e+09 -18.855267165768062 -8.721798467922522 238.8006473200992 0.026856286953370417 0.9084381042882144 0.01612655113347228 0.4168439574671235
1.317639481121515036e+09 -18.599339263980802 -8.72880611354102 238.5226333392745 0.026204313393894025 0.9189837032924904 0.0163482200477644 0.3930839894267439
1.317639481221502066e+09 -18.3475694473868 -8.728544783108763 238.1872122128417 0.02661943370559681 0.9293749251806975 0.016550357965761313 0.3678039421291883
1.317639481321460962e+09 -18.10968994378476 -8.722403417816631 237.85915079188374 0.027189573710721133 0.9394088972749488 0.017025366343741764 0.34129428313840143
1.317639481431641102e+09 -17.88390572463707 -8.715630058222146 237.5141722207199 0.028434087923969273 0.948978747456873 0.016646319792269316 0.3136139977049653
1.317639481531532049e+09 -17.668849225933585 -8.706271099596313 237.0999023769698 0.028409506842698943 0.9579880432161143 0.015792141483297835 0.2849603783744093
1.317639481641494989e+09 -17.46516180863526 -8.709917413398315 236.70481875933868 0.02756949218798008 0.9662498108209675 0.015550690277017642 0.2556548497894174
1.317639481741409063e+09 -17.275971010372768 -8.707652910583391 236.24118556897253 0.026229486623421353 0.9734392822687138 0.016335486193364966 0.22685045659744538
1.317639481841413975e+09 -17.113892698294272 -8.698233497091124 235.7914047905269 0.02712516380421516 0.979490880602512 0.01719561803913937 0.19891242049043112
1.317639481951498032e+09 -16.975283587016577 -8.68161190346587 235.3044788311738 0.030318294682325286 0.984347805861015 0.018298925131762872 0.17264225277487402
1.317639482051386118e+09 -16.844344656857352 -8.669827135753438 234.76635982802756 0.03168993547826107 0.9883031280696067 0.01955621719262335 0.14788586614794907
1.317639482151396036e+09 -16.723272260310246 -8.660981782384557 234.22537684676402 0.030824115511925716 0.9915002772400123 0.02154008512108275 0.12455159119362
1.317639482261379004e+09 -16.61687985388101 -8.647776242266678 233.6564254786964 0.029319159164894405 0.9939000020279132 0.023434205465403764 0.10370154718702691
1.317639482361357927e+09 -16.52627852724694 -8.63117772244635 233.04978803678742 0.02889049156403853 0.9955594360069409 0.025084020476463444 0.08600895762341573
1.317639482461534977e+09 -16.448804344437345 -8.60890646373929 232.42910638452665 0.02941594177156616 0.9966583468114899 0.026234295050052328 0.07154441881730758
1.317639482571338892e+09 -16.380908076857885 -8.586589653219628 231.7827030282489 0.029976033495793634 0.9974186599714022 0.026314953295326248 0.05970743161262444
1.317639482671314001e+09 -16.320997474411225 -8.55829650053546 231.11176925485816 0.030374037487664825 0.9979473358105744 0.02615349504223281 0.04994524494234509
1.317639482771315098e+09 -16.269178584188634 -8.52624094574674 230.423372822713 0.02989199357441613 0.9983522618014267 0.02667919700755259 0.04107858959549326
1.317639482881280899e+09 -16.22267793034793 -8.494659776488149 229.7141562003587 0.02870149314568385 0.9986903927540187 0.026867750756846456 0.03273908491848939
1.317639482981323004e+09 -16.183729903161186 -8.464545816002063 228.98590032179516 0.028554911181684055 0.9988827087504931 0.027616332526496812 0.025598620753268245
1.317639483081285954e+09 -16.158686761981727 -8.432798735351886 228.23103736359897 0.030005526722980243 0.9989304549576274 0.02884801854492476 0.02013470511965844
1.317639483191284895e+09 -16.14220943779793 -8.397258887529262 227.45581090672448 0.03153983884014724 0.9989414416576453 0.029348717981044797 0.01612102533190791
1.317639483291258097e+09 -16.127836276857185 -8.36467133064426 226.66173429360336 0.03255234840846733 0.9989430752627313 0.02977357783680844 0.012907790691148233
1.317639483391222954e+09 -16.10890283764903 -8.325924089842061 225.85015630949698 0.03256564910548299 0.998960560571819 0.029981731826611298 0.010879920820150742
1.317639483501271963e+09 -16.094397245960774 -8.280969766645795 225.02015925596794 0.03305125632065237 0.9989464824165486 0.030319983826017305 0.00970764152720403
1.317639483601211071e+09 -16.083717836445825 -8.236983155451679 224.1681376023593 0.03388421744606166 0.9989216909152279 0.030487342463861495 0.008822537992057572
1.317639483711222887e+09 -16.074967921131698 -8.194859921973844 223.2953820781 0.03443272957144683 0.9989040716039206 0.030563477550811794 0.008421205814505476
1.317639483811228037e+09 -16.063599070175727 -8.146482868334175 222.4058227041054 0.034809948176728035 0.9988876991228797 0.03066858126170402 0.008430312706368015
1.317639483911276102e+09 -16.055882173037503 -8.092776450090142 221.4995330189868 0.0355187697650111 0.9988705953515281 0.030299632724280073 0.008825134176754028
1.317639484021183014e+09 -16.039580849867534 -8.045472444650395 220.5737637261741 0.035799223365676376 0.9988666259060999 0.029907748079341157 0.009455467317939736
1.317639484121150970e+09 -16.023538041565814 -7.995620052922265 219.63343005085096 0.037041622862729565 0.9988364327041699 0.029296340706473863 0.0097684850265502
1.317639484221170902e+09 -16.003524256663077 -7.9475297195409444 218.67217599818014 0.03740224163151521 0.9988493453285212 0.02820297327234674 0.010278616459503979
1.317639484331144094e+09 -15.983682731525562 -7.899436132213087 217.69722010875012 0.03827797375137114 0.9988329189491179 0.0273282142482757 0.010989333695663756
1.317639484431299925e+09 -15.963614505864628 -7.853145792651341 216.70343584298496 0.03990805024397925 0.9987643944600693 0.027035318881557614 0.012088151947582738
1.317639484531193018e+09 -15.934534308543075 -7.8093743065884675 215.69783126351075 0.04033175504495525 0.9987183852022218 0.027272416323958975 0.013825769487193579
1.317639484641113997e+09 -15.898082791303933 -7.767007237414213 214.67621908062915 0.03989423082509872 0.9987220955618562 0.026701235772643026 0.015800955402190432
1.317639484741082907e+09 -15.854386435947253 -7.723100561175852 213.64294316245775 0.03909944143619366 0.9987307325072895 0.026251040040410054 0.01786170545125384
1.317639484851104975e+09 -15.806966673121552 -7.675967322410054 212.5944209445081 0.03803187588081587 0.9987243292350418 0.026661039535762005 0.01981109744245607
1.317639484951136112e+09 -15.754496031102008 -7.6293243221814375 211.53540056691597 0.036950254754022936 0.9987134628752523 0.027291294531428346 0.02147749957825245
1.317639485051047087e+09 -15.701619637857654 -7.585041745545446 210.46274449996665 0.03646132330554291 0.9987087113944731 0.02697456037765386 0.022887874082841732
1.317639485161037922e+09 -15.64562699297208 -7.543522746899998 209.37605224097257 0.03647215595492468 0.9986806789504296 0.02690668552375175 0.024139461577154332
1.317639485261058092e+09 -15.591593503079228 -7.502287985677204 208.27895061461703 0.03705433280467298 0.9986116197148689 0.027593431836032425 0.025306361065094117
1.317639485361011982e+09 -15.536763865784646 -7.4587048411993155 207.17478462805593 0.03775676793076865 0.9985343328475753 0.028411330646271323 0.026389560264960442
1.317639485471182108e+09 -15.477850539364585 -7.414411611933817 206.06413675491842 0.03838471351435095 0.9984797369474402 0.02839633914660986 0.027540453824560433
1.317639485570991039e+09 -15.411010526293579 -7.372772565381303 204.94916519209397 0.03839930038976315 0.9984574575125363 0.028039206418228893 0.028670580228075435
1.317639485670974970e+09 -15.3383708891019 -7.331139259571393 203.8245042662079 0.03795762339797345 0.9984440653933906 0.028030021553618292 0.029715063493122685
1.317639485780975103e+09 -15.263044548392406 -7.29349046158592 202.69498920416476 0.03711078537382528 0.9984559460016721 0.0280245336781319 0.030383202842478533
1.317639485880928993e+09 -15.186694376341498 -7.251734339169174 201.56023652273785 0.036638770582869455 0.9984567024038312 0.0281990879389876 0.030767277332457172
1.317639485990948915e+09 -15.109251925832162 -7.213554968738144 200.418032212475 0.03646086821648996 0.9984476786737949 0.028382270580812632 0.031101201849570378
1.317639486091007948e+09 -15.032323320446139 -7.17232135970091 199.27397192118906 0.03659727859040745 0.998431305715266 0.028427013710629903 0.03142406496589671
1.317639486190932989e+09 -14.956391376436262 -7.130690772005775 198.12841531772506 0.036938538178368334 0.9984099383689194 0.028400408971672467 0.03172626882659558
1.317639486300937891e+09 -14.880703656055351 -7.08693744173974 196.97588890196178 0.03723107528214705 0.9983913938087 0.028580310682441934 0.03180625163944177
1.317639486401164055e+09 -14.804026392676045 -7.04689804178955 195.8172087601562 0.036918621317769386 0.9983898469195007 0.02906301128835656 0.03178160384411002
1.317639486500921965e+09 -14.725072490385136 -7.001012762111889 194.65751979355957 0.03628732128105448 0.9984109167036879 0.029439732467462988 0.03149879161795602
1.317639486610882044e+09 -14.642471868825513 -6.957107693993829 193.48880788805275 0.03547910727521637 0.998441835708574 0.029674162549564065 0.03121822754143379
1.317639486710865021e+09 -14.559545003976929 -6.915389820183633 192.31616378567352 0.034455558606131316 0.9984915095168548 0.029740531457730538 0.030708641984038307
1.317639486810908079e+09 -14.478365001181466 -6.873006373123712 191.14222584788214 0.033730937941246424 0.9985515488429213 0.02922894901369775 0.03004491085960158
1.317639486920922995e+09 -14.398837690999498 -6.831674207832909 189.96426851228827 0.03330673373512889 0.9986030838304297 0.0287365778877964 0.029270318473697265
1.317639487020901918e+09 -14.324143089800359 -6.788101330347611 188.77863369245378 0.03309372607893676 0.9986292930838719 0.028898490464502193 0.028446749162107383
1.317639487130820036e+09 -14.247633714129357 -6.749192579638399 187.58883296445714 0.03338687682694792 0.9985998461954476 0.030332606002799002 0.02763325256370225
1.317639487230781078e+09 -14.176526854143752 -6.699910908191728 186.389473925112 0.03343700752952911 0.9985561914497477 0.03227130369185839 0.026945537717271886
1.317639487330795050e+09 -14.107677358499263 -6.648380648592327 185.18474301940338 0.03374941938735757 0.9985351068539833 0.033222761329310596 0.026169929323102078
1.317639487440951109e+09 -14.042764541558961 -6.589409772824661 183.9763139772654 0.03418838240766231 0.9985361172004662 0.03342236404382562 0.02529274078241226
1.317639487540781975e+09 -13.979768686391582 -6.533122031669411 182.76534097561995 0.03418829452318152 0.9985750136099788 0.03281990143370428 0.024534807545788233
1.317639487640774965e+09 -13.915081773507932 -6.478436354963869 181.54334643514397 0.034820528366961576 0.9986028332100835 0.03193955125796412 0.023659614842171012
1.317639487750801086e+09 -13.855788770876028 -6.421493422781323 180.3142735802335 0.03571377741234556 0.9986048909000665 0.03139008029447578 0.02296651546304161
1.317639487850728989e+09 -13.799290618222976 -6.365512193857814 179.08228045318444 0.03693785329394762 0.9985903982709039 0.030972711719645024 0.022214918499154027
1.317639487950869083e+09 -13.742484858998397 -6.3114166335340895 177.84085894537958 0.038192685140672145 0.998578122828145 0.03033012795900399 0.021520565716404892
1.317639488060717106e+09 -13.68103018772838 -6.261430448218719 176.59838587103332 0.03886748134867967 0.9985875652203461 0.029478381343054937 0.02105275550384294
1.317639488160710096e+09 -13.621229060743556 -6.210464778638813 175.34322252820155 0.03894985057115787 0.9986150520424529 0.028730142354013485 0.020626824647813298
1.317639488270720959e+09 -13.563881590763373 -6.159148741529065 174.08505904769117 0.03838765049397213 0.9986425000861314 0.028908087540021873 0.02009646202823135
1.317639488370719910e+09 -13.506412317214744 -6.104698812069987 172.81734119888512 0.037312773947325135 0.9986493784405185 0.03030245517307902 0.019721487043459468
1.317639488470845938e+09 -13.446622951394511 -6.0503892070191725 171.54952598245532 0.03595713919086789 0.9986692663331362 0.031449402503964566 0.01943490944119437
1.317639488580657005e+09 -13.387518966015225 -5.996934421773696 170.27909640698667 0.03575994717217614 0.9987061210507799 0.030603327111067134 0.019254774049086883
1.317639488680665016e+09 -13.332374154812193 -5.941917883652472 168.99898083653622 0.03600268588384161 0.9987516171027299 0.02881115830686206 0.019207579255296005
1.317639488780636072e+09 -13.278646427540568 -5.888672903200616 167.71673588294914 0.03637598564338756 0.9987653543797946 0.027787876436126326 0.01929736982715313
1.317639488890630960e+09 -13.223558623050808 -5.838165733737204 166.42845243956006 0.03679757414720602 0.9987534847810322 0.027516517432291034 0.01950016520504444
1.317639488990632057e+09 -13.167661552028243 -5.786005427944325 165.1312941543116 0.03720157220451051 0.9986957611386985 0.02887719122706527 0.01972124580100371
1.317639489100622892e+09 -13.10794210431245 -5.73658620646956 163.83190276967377 0.037310476344791746 0.9986388693330474 0.03048844295648049 0.019969773614816118
1.317639489200629950e+09 -13.045998634095064 -5.684621833135816 162.536454080978 0.03781467726076546 0.9986212511802763 0.03028783941025399 0.020206277704278835
1.317639489300652981e+09 -12.982759074634213 -5.628613681836155 161.23956781074034 0.03810269683468311 0.9986178027232044 0.029828659352371615 0.02051632665570488
1.317639489410777092e+09 -12.917590286300328 -5.578714206514505 159.94069469683888 0.03819075182601454 0.9986160271173288 0.029581448721283526 0.020795065542484937
1.317639489510560036e+09 -12.856324333461101 -5.531400664167098 158.6372747970817 0.03847408561819617 0.9986062939773065 0.02931800195615458 0.021110876960750438
1.317639489610557079e+09 -12.788562081000306 -5.491277444424814 157.32796088068457 0.038513612099622015 0.9986006568215026 0.029213758136795876 0.021447289204659766
1.317639489720575094e+09 -12.72179852170187 -5.44594228561003 156.0200223415802 0.03811043708534093 0.9985934688662462 0.02973795792236535 0.021779173112155856
1.317639489820514917e+09 -12.6560651683638 -5.404902607406664 154.71051785799938 0.03789871636343267 0.9985791296696823 0.03022868141801959 0.02212771804483642
1.317639489920661926e+09 -12.591902019740289 -5.362692588815833 153.39662703450924 0.037558970782303934 0.9985739252933735 0.030487219930484904 0.02258249009450459
1.317639490030483007e+09 -12.527344007178895 -5.318436031199283 152.08606772374733 0.037491157477215924 0.9985490619001064 0.031051447419742244 0.02302154865718404
1.317639490130494118e+09 -12.463345002930575 -5.2802207826559115 150.7529151948248 0.03755551598409153 0.9985244394456008 0.03144812452860604 0.02344232310695586
1.317639490230490923e+09 -12.398504213911812 -5.235830408341663 149.43115718930318 0.0375602426661274 0.9985114098733415 0.031504999010728105 0.023908733988805393
1.317639490340456009e+09 -12.33201556124901 -5.192656090828669 148.10998457851622 0.03760340866478644 0.9985116971294515 0.03113681067197471 0.0243078870663237
1.317639490440536976e+09 -12.2547462215702 -5.126405476933408 146.80237749375482 0.03776169704509141 0.998511122269075 0.030668284209455585 0.0246789239002684
1.317639490550426960e+09 -12.166694649718723 -5.049028382264826 145.49305709544635 0.037794556508881645 0.9984969416906215 0.030753509949491897 0.025092838790360752
1.317639490650465012e+09 -12.086306756428016 -4.986724275990162 144.17969721634594 0.03815162912174822 0.9984719901451613 0.030873849930709216 0.02539573746465263
1.317639490750448942e+09 -12.000174996167711 -4.9227715881197955 142.86507332610435 0.037766147934548466 0.9984842691167112 0.030602167417761873 0.025814525871845847
1.317639490860364914e+09 -11.916206104204047 -4.862295082321652 141.56039461891572 0.03707570567061907 0.9985041639495311 0.03039426771335302 0.026287166348668532
1.317639490960438967e+09 -11.830425049958633 -4.7992198022141945 140.2556581160714 0.036653451790907364 0.9984805347754128 0.03136479772380326 0.026634481601151807
1.317639491060376883e+09 -11.745836939163995 -4.740207008715898 138.94585839949337 0.0358684185674556 0.9984010356549433 0.03445527521265313 0.026863777891926056
1.317639491170377970e+09 -11.663429845450578 -4.678793521895715 137.63748998843704 0.0362369584700709 0.9983036014467316 0.0365270883990596 0.027250210869114437
1.317639491270337105e+09 -11.580615656682975 -4.613288930318466 136.3370839401101 0.03667474613949735 0.9982768170044617 0.036408991714173285 0.027798290404293217
1.317639491370439053e+09 -11.498315542467019 -4.546956905331494 135.04889047778053 0.03715608683119155 0.9982876247301413 0.03531603291315266 0.02817838429226319
1.317639491480415106e+09 -11.418861336518324 -4.485772906793654 133.7616150154005 0.0371858402585645 0.9982885101862066 0.03489321926017446 0.028630874316552007
1.317639491580332994e+09 -11.349798205715558 -4.431234496293787 132.47722021377677 0.03733139405610163 0.9982601588211878 0.03518413879489347 0.02907058144218541
1.317639491690308094e+09 -11.276626264295167 -4.399434693636019 131.18459580161002 0.03797790760935178 0.9981988571086967 0.03587490256824383 0.029490872591809082
1.317639491790307999e+09 -11.200219724161897 -4.352741418622252 129.91030079259045 0.03854896127030393 0.998147529730627 0.03637087171933979 0.029877184740246768
1.317639491890280962e+09 -11.127993949519675 -4.315054173233652 128.64276453292962 0.03949031525048204 0.9980816079411979 0.03702475202028434 0.030046407917865656
1.317639492000494003e+09 -11.055508685855038 -4.278649167601678 127.39721225665238 0.039503221058531234 0.9980863238797394 0.03673865877827264 0.0302234439037378
1.317639492100240946e+09 -10.983642279514802 -4.248610630386455 126.15356456375294 0.03966828443041064 0.9981295017324013 0.03536888320870052 0.030215345146891063
1.317639492200294018e+09 -10.908979098798312 -4.213161210695841 124.92250417947908 0.039087993117877334 0.998201941926185 0.034134044584308514 0.029997982084240402
1.317639492310244083e+09 -10.832810891100213 -4.187277583707631 123.71340752511483 0.037710807300306695 0.9982681084791923 0.03375821996416396 0.029984349100586335
1.317639492410455942e+09 -10.758033864150175 -4.1774388377746 122.5228722841309 0.03734242551491938 0.9983027326685353 0.03338339288690558 0.029711046473592836
1.317639492510242939e+09 -10.686030600813476 -4.157577705585579 121.35438242642856 0.03707190521348248 0.998323699948775 0.033537292589868574 0.029167001391507484
1.317639492620235920e+09 -10.615050267760132 -4.143807588833394 120.18299987532613 0.03671134731573407 0.9983593575810935 0.03331260029745919 0.028655553911093423
1.317639492720221043e+09 -10.54817373268388 -4.115011060226066 119.04253516785538 0.03686318514444452 0.99837720586401 0.03303048475243343 0.028161098508362813
1.317639492830162048e+09 -10.482882382096204 -4.089863345062561 117.91951510036341 0.036623977738639506 0.9983970609393624 0.03317557114525384 0.027593014359235238
1.317639492930377960e+09 -10.41986945864412 -4.057551589453632 116.82269952110866 0.03640428509933097 0.9984257634728522 0.033047522678511514 0.02699229713959328
1.317639493030203104e+09 -10.358312754231088 -4.030989595821444 115.73709700427635 0.03599095091740225 0.9984712314845254 0.03259088545890634 0.026413737615884014
1.317639493140165091e+09 -10.300272238537268 -4.001695814853015 114.66202900194419 0.03623881367988397 0.9984897675333035 0.03219048257475674 0.025859337693922527
1.317639493240139008e+09 -10.24420079123333 -3.973583681210555 113.60234119764189 0.036364562107939175 0.9984992122111931 0.03217723306005483 0.025329182950177113
1.317639493340111971e+09 -10.19289010196068 -3.943380271261404 112.57297809589497 0.037036108204562386 0.9984924912861893 0.0321044614997158 0.02470577029708788
1.317639493450316906e+09 -10.144913329092446 -3.9099119467235743 111.5675592838523 0.03760617995295918 0.9984833693346897 0.03212718437208109 0.024178097851433468
1.317639493550086975e+09 -10.098701598665771 -3.876152482931281 110.58104331073827 0.037812113476147775 0.9984720816048255 0.03264667836209987 0.023620768872227287
1.317639493660079956e+09 -10.053051771499812 -3.8453338489973854 109.61408479183757 0.03784401256950385 0.998475005907454 0.032921151376025554 0.023058427587885004
1.317639493760154963e+09 -10.007332808706256 -3.81539644952621 108.67141607108586 0.03790105022681407 0.9984713329246516 0.03335402191587186 0.02249482032401231
1.317639493860083103e+09 -9.963080233966263 -3.7842989077750664 107.7639655054351 0.03743301753676772 0.9984967769952067 0.033543865666866124 0.021857827074070125
1.317639493970081091e+09 -9.918852365761445 -3.7701092218252086 106.87796666686582 0.03685917187421854 0.9985143353593687 0.034060938690250134 0.021222063663178234
1.317639494070023060e+09 -9.878516410038005 -3.7483623754231656 106.01757479205689 0.03687370509115145 0.9985064868338109 0.03461768387539408 0.020657724626751382
1.317639494170020103e+09 -9.836594121383559 -3.7291987846882817 105.16984927356047 0.03687343708866359 0.9984857907871109 0.03551920707319602 0.020121162053856705
1.317639494279979944e+09 -9.799006448574639 -3.7049602973562736 104.35699406030876 0.03752950234130213 0.998438500392524 0.036304708769149326 0.019851083323825822
1.317639494379986048e+09 -9.76645919684921 -3.6777397713063573 103.5637749871351 0.038734109267588857 0.9983546217250743 0.03709595281791499 0.02028813308220346
1.317639494480240107e+09 -9.73613040247289 -3.6487953039792176 102.80158042556398 0.040452766552995276 0.9982458788175871 0.03712075857733794 0.022153744255885264
1.317639494589962959e+09 -9.699803984073164 -3.6241171642957566 102.05323638539241 0.04266153689474493 0.9980762918805705 0.03688015910891819 0.025759711174807444
1.317639494689964056e+09 -9.655664857520254 -3.600040106240684 101.32210126773549 0.04494045525557093 0.9978023649946933 0.03695596063649095 0.03170256875795317
1.317639494789935112e+09 -9.597067030397266 -3.5762719450556375 100.62509482836327 0.046435566199521605 0.9974288615100291 0.037040227899390654 0.040092716741302624
1.317639494900168896e+09 -9.520557845119225 -3.5563292666350756 99.94917050909415 0.0475765770180781 0.9968990251831648 0.03737132077947023 0.05032084350740444
1.317639494999948978e+09 -9.425214107378771 -3.5368250203703187 99.30098114052974 0.048376310503254624 0.9961633224218377 0.03725885610001728 0.06269087083217799
1.317639495109916925e+09 -9.310586470875636 -3.522515436231315 98.66665558271968 0.05012753657060921 0.9950586841256694 0.036516199576103726 0.07753716780984181
1.317639495209937096e+09 -9.175542872297326 -3.5076064233525694 98.05730327002671 0.05042428212272721 0.993620288427317 0.03598256203700343 0.09424101775382297
1.317639495309922934e+09 -9.015006198553676 -3.4972349701544228 97.47680882810747 0.049874631524596764 0.9917589481619515 0.03490780840917271 0.11273045188880354
1.317639495420027971e+09 -8.831759638519102 -3.4874124882545576 96.92631584167827 0.04809424623107995 0.9894634138293597 0.03390436388195395 0.13228601695709855
1.317639495519912004e+09 -8.62693367659569 -3.4814196138538014 96.38256077547904 0.04581479827834984 0.986680836449861 0.03307575051862868 0.1525382770616813
1.317639495619906902e+09 -8.399339513044191 -3.476590457880446 95.86149735257129 0.04398716725277814 0.9831590001245806 0.03257376126699369 0.1743630111807897
1.317639495729844093e+09 -8.146013216659204 -3.4725171763350775 95.36035734248523 0.04073580167454455 0.9789349793543031 0.03212545616543418 0.19747115162647264
1.317639495829817057e+09 -7.863761852006818 -3.4708808287812474 94.86568081996455 0.03662120679670302 0.9739651753427044 0.03139807445419005 0.22150594879816943
1.317639495930072069e+09 -7.5633959755256095 -3.469669863808129 94.40814902939108 0.032534894464212656 0.9680193847807432 0.031138000823457204 0.24680027600396318
1.317639496039804935e+09 -7.24531081023564 -3.4723288444389726 93.97072820008107 0.028831764218421457 0.961097084170465 0.03064950709470985 0.27298668811122423
1.317639496139795065e+09 -6.902476143443103 -3.4710216400478373 93.53462669485431 0.02597713999345315 0.9533386834993116 0.030747967488269863 0.29920746186701336
1.317639496239804983e+09 -6.540254888175223 -3.4719009812024466 93.13445626972366 0.022953514681900343 0.9447701798956848 0.03077878445639284 0.32547674228892326
1.317639496349808931e+09 -6.159404564946928 -3.47277692790472 92.7644071933757 0.02112416027871631 0.9350587220979245 0.03104620515831593 0.35249835350875525
1.317639496449975967e+09 -5.760165917390105 -3.473290328663862 92.39831136914643 0.020770714565189186 0.924086334928812 0.031032745131067446 0.380355086391542
1.317639496549738884e+09 -5.350677957337786 -3.4715823040549134 92.07640428702832 0.021721030574814018 0.9123683353416 0.03080196117033052 0.4076315207204014
1.317639496659775019e+09 -4.909601637128857 -3.4626218036809773 91.77989186023173 0.022756541385228646 0.8998598092388954 0.029525723638182753 0.434583358153948
1.317639496759784937e+09 -4.448579292667695 -3.454202869789765 91.49602342829368 0.023119096541928102 0.886559807747355 0.02776953712862789 0.46120068025721694
1.317639496869724989e+09 -3.969836721396989 -3.4511464472528375 91.25394626297543 0.022653382575145025 0.8726122928449341 0.027436640292411253 0.48711583981972495
1.317639496969738007e+09 -3.473466287806056 -3.450159015971581 91.02498578509159 0.02166937407789167 0.8578613940744947 0.026529340086434896 0.5127381991798693
1.317639497069688082e+09 -2.971036315567456 -3.4549941184781487 90.8419164748895 0.020105862667087006 0.8424781831380131 0.024597807387658738 0.5377929091152136
1.317639497179686069e+09 -2.4586617253333767 -3.461615537526675 90.67811308903009 0.020096086674054405 0.8267927186976293 0.023624077729817165 0.5616510042369616
1.317639497279654026e+09 -1.9501262406158015 -3.469309065193219 90.52900764142167 0.021474203969571493 0.8112022959590205 0.022461374072094805 0.5839393635211455
1.317639497379657984e+09 -1.4331193765345973 -3.479367125847551 90.41476829488307 0.023142757066620452 0.7962181417523299 0.02057538156868213 0.6042166310299024
1.317639497489696980e+09 -0.9112245254818403 -3.488221024974212 90.33441054267976 0.02100248563011004 0.7821626084872503 0.01727007616695438 0.6224807578961501
1.317639497589634895e+09 -0.3856883673819431 -3.4970641441791868 90.24652952089613 0.01954212211859914 0.769244260077148 0.016211235904962824 0.6384501308887772
1.317639497699722052e+09 0.14220732672310799 -3.510466253676197 90.18196833621884 0.019593988832116497 0.7576325559998548 0.014539540622252113 0.6522251048903803
1.317639497799747944e+09 0.6741155392809001 -3.530814895610433 90.11678228207805 0.021435445837925556 0.7477143182802264 0.014195213624506741 0.6635226565917853
1.317639497899776936e+09 1.2127647007715505 -3.5542767627695877 90.07215610632534 0.02251676782802255 0.7396219836787264 0.013494317148614049 0.6725103864108102
1.317639498009632111e+09 1.7556239611813034 -3.573674189556569 90.03993013725136 0.023052474856626023 0.7331114781074249 0.011004842370287597 0.6796286026312727
1.317639498109594107e+09 2.3034703771873524 -3.5869931292973702 90.00159373819335 0.025903208915735866 0.7278760565872192 0.007591831241507355 0.6851772282506969
1.317639498219578028e+09 2.8632156392851456 -3.6019172671867143 89.96568804148937 0.0274694233568269 0.723856963659211 0.007553951182134781 0.6893616356920719
1.317639498319587946e+09 3.4362776084768623 -3.619781953846203 89.9268255365065 0.027544228716564045 0.7206915615299481 0.009716051039600227 0.6926403012791925
1.317639498419725895e+09 4.020810166260407 -3.641663569449337 89.89995818399863 0.026213084043875647 0.7182629873046872 0.01175995816055611 0.6951782927257707
1.317639498529521942e+09 4.614982654981924 -3.661475167062494 89.87295112489728 0.02507284713745618 0.7166691547439794 0.012556533686265893 0.6968493441460339
1.317639498629503012e+09 5.216436354029419 -3.6796344913227115 89.84698349707585 0.025049087920972636 0.7160607077197562 0.012629871396626057 0.6974740800938154
1.317639498739496946e+09 5.826218096236825 -3.6945958363449636 89.8128593139187 0.026190119060264992 0.7158238490693378 0.013276482242361746 0.6976632638934311
1.317639498839485884e+09 6.450989202559532 -3.7109610460059184 89.78395542160683 0.027766632183755597 0.7154306548986245 0.014372513093201584 0.6979838272022377
1.317639498939651966e+09 7.085950455917257 -3.7328358008945424 89.74494947560208 0.02947073028216223 0.7152414124748845 0.015168817755870926 0.6980910434215993
1.317639499049576998e+09 7.736088346910244 -3.7569206907713726 89.71022214492635 0.03060379325552422 0.7154024253402776 0.015845443148790665 0.6978622353925164
1.317639499149504900e+09 8.404500612255134 -3.783229178812914 89.6695283892519 0.031160769440876885 0.7154456794731073 0.016399389073919794 0.6977804426960665
1.317639499249469995e+09 9.081605241712962 -3.802732944301966 89.63871430226123 0.03155374394166524 0.7153496243674962 0.017115313825207788 0.6978440672479853
1.317639499359500885e+09 9.776684924622865 -3.822621705006547 89.6072510298863 0.032560639075112 0.7151067689591627 0.018269809980327976 0.6980174265841
1.317639499459688902e+09 10.484862244838432 -3.842124828673671 89.57217973429458 0.034562142061922346 0.7146062866140135 0.020138606346383005 0.6983822377482459
1.317639499559386969e+09 11.211075724150856 -3.863721198940903 89.53821425287107 0.03614128988908486 0.7136129737086548 0.021482156508537086 0.6992773754895739
1.317639499669409037e+09 11.956296861677549 -3.8855043431108616 89.5053548230444 0.03748810281504577 0.7120008443322718 0.022704082889482426 0.70080950652628
1.317639499769433022e+09 12.717122455642784 -3.9087682378760222 89.4845565626319 0.03872842227585871 0.70970799466537 0.02371193676289847 0.7030308781775052
1.317639499879369974e+09 13.495092105658244 -3.931819101101687 89.46679670253265 0.03988496416587211 0.7067252509335925 0.024758420912066818 0.7059289127952466
1.317639499979379892e+09 14.290091899043333 -3.9538554764956135 89.46419824831483 0.040484401596247714 0.7032512935239016 0.026154183663127967 0.7093057098749934
1.317639500079359055e+09 15.09085773528605 -3.971195235750174 89.47526268052536 0.04068935637026598 0.699360127262221 0.026752163999653515 0.7131087647724428
1.317639500189332008e+09 15.915678398557706 -3.992987024961777 89.5020018470729 0.03902475777899168 0.6953834600089416 0.026210190204174647 0.7170996707262839
1.317639500289308071e+09 16.750021470295845 -4.013921823714738 89.5377741142446 0.03840758334556082 0.6914437316172946 0.025466881291726456 0.7209589873952454
1.317639500389322996e+09 17.60163637906587 -4.0402030350950096 89.58540362187733 0.03829089113637769 0.6874714123685071 0.02394632835423224 0.724805793430477
1.317639500499357939e+09 18.45844569459663 -4.070280260527774 89.64420868760932 0.03868639970578075 0.6836071544237886 0.02105014291944395 0.7285200837186891
1.317639500599312067e+09 19.317893174236705 -4.102082465384494 89.70819413494438 0.03919858718658794 0.6802346919535072 0.017988496704806022 0.7317244348877477
1.317639500709294081e+09 20.18194526340097 -4.136502391085915 89.783711445364 0.037390090962106375 0.6777217640895877 0.015281980999046417 0.7342081807184441
1.317639500809272051e+09 21.0500456525534 -4.172519879855271 89.85945334192878 0.0343466985716536 0.6764681594646079 0.013933426492852988 0.7355385735323213
1.317639500909404993e+09 21.918725381832832 -4.21248958176722 89.93892825238426 0.0319963655035448 0.6761605973376378 0.01272015139694602 0.735949235308395
1.317639501019262075e+09 22.783554969494148 -4.255389815459374 90.01733176544617 0.029883768057388245 0.6769273168109681 0.012032475503090043 0.7353445367275553
1.317639501119200945e+09 23.64804059856136 -4.300105074659956 90.08710670798072 0.028221124040485324 0.6783792469303122 0.010593869398518899 0.7340932743346184
1.317639501219211102e+09 24.50256890732742 -4.343201921834019 90.15123473649501 0.02711084832114403 0.6806629195146235 0.009395490624971784 0.7320346417056047
1.317639501329246998e+09 25.356702127328028 -4.384678411152175 90.20862522474765 0.026352997889493534 0.6836793369409316 0.008002146623285808 0.7292626751669551
1.317639501429491043e+09 26.211171937739447 -4.422604698006395 90.25919825940167 0.02541492837398737 0.6872864185836982 0.006964788126430349 0.7259083633438125
1.317639501539153099e+09 27.063303492848146 -4.457617153277216 90.29521809579433 0.024223813880345602 0.6912841886354195 0.006859369736686368 0.7221442559700766
1.317639501639167070e+09 27.918862847894975 -4.4916810304254176 90.31787747526799 0.022920035694351276 0.6954376953109902 0.007529636473964361 0.7181813061329833
1.317639501739156961e+09 28.767886181303677 -4.524840371397707 90.32903566857794 0.021951485011678654 0.6997061906988528 0.008221589881762413 0.7140460660652777
1.317639501849138021e+09 29.61217779914911 -4.555544782795743 90.32716915982166 0.02253186942240822 0.7039623160419936 0.008475388875668143 0.7098292331515589
1.317639501949187994e+09 30.451037529246264 -4.582978586274038 90.31267865922129 0.023670361872637512 0.7082064405114444 0.008431689995537655 0.7055581182232599
1.317639502049149990e+09 31.29081780314493 -4.609721557401563 90.2883091666516 0.024476775863548458 0.7124756370848077 0.008821982762030259 0.7012143228885658
1.317639502159133911e+09 32.127567677048184 -4.637946072258426 90.2487398417837 0.024475877565523628 0.716675068191876 0.009769839329395732 0.6969091248427195
1.317639502259089947e+09 32.96767921441628 -4.667098537843334 90.20305292065225 0.02436521574746897 0.7206512648384491 0.010606800282429838 0.6927882696293951
1.317639502359083891e+09 33.806778743542864 -4.693987012553234 90.14441604822292 0.02521842026565866 0.7241762417206067 0.011465762682758254 0.6890582983266543
1.317639502469127893e+09 34.64504285873738 -4.719633038634039 90.07905513887917 0.0261665577284029 0.7268540742717001 0.01219188385950682 0.6861849779317762
1.317639502569056034e+09 35.48491144142772 -4.750403679294564 90.0095010643731 0.02713672437516268 0.7288220123674061 0.012424351560594432 0.6840524160963177
1.317639502679033995e+09 36.32883231454226 -4.779687066824024 89.93939722358162 0.02832823327123202 0.7301749549232193 0.011673249775806289 0.6825729130593133
1.317639502779045105e+09 37.17830311348944 -4.8073422395742424 89.86502833887265 0.029600568807557598 0.7309518375060695 0.011086953432806607 0.6816966312344138
1.317639502879021883e+09 38.03512677350159 -4.837676256310733 89.79315499431638 0.03059638751220556 0.731269401124338 0.010712124629553245 0.6813179686727598
1.317639502989048004e+09 38.90025626398522 -4.869409327929059 89.72280799174719 0.030962472745594185 0.7310399674115776 0.010857407125776153 0.6815453088671823
1.317639503089008093e+09 39.77576299240696 -4.902096030991385 89.64852753931605 0.030821474852401377 0.7303809897543776 0.011066591066183531 0.6822544811545855
1.317639503188971043e+09 40.661048962647 -4.935331968990944 89.579359426894 0.03015111432865027 0.7295589015901736 0.011756134555531362 0.6831518957856975
1.317639503298974037e+09 41.55240721877589 -4.970887770005892 89.50816906287008 0.02945887004509962 0.7286822521261047 0.012771157502778376 0.6840988583151804
1.317639503399092913e+09 42.4488411254711 -5.007496629766783 89.44366417114871 0.029007798400804884 0.7278668337029621 0.013499327490451303 0.6849716696217941
1.317639503499007940e+09 43.34760921996903 -5.044691548207992 89.38180564062806 0.02765638579644906 0.7273267803096859 0.01341302801948332 0.6856026324689634
1.317639503608992100e+09 44.249378178506014 -5.0810302867709005 89.3198559002652 0.026813708995478452 0.7272330550256452 0.012626751430488997 0.6857504457426808
1.317639503708925962e+09 45.14858781123303 -5.117367122568498 89.25757094022728 0.02554871236066936 0.7277478832852616 0.011132392648801979 0.6852783022279678
1.317639503818893909e+09 46.0476770363079 -5.153145003802571 89.19570406724674 0.02418666533297866 0.7291570965089189 0.009160585750779536 0.6838574540790326
1.317639503918957949e+09 46.948075620301765 -5.188082104751954 89.12954184177512 0.02194236245825726 0.7313307467381093 0.007173646093444942 0.6816321664996128
1.317639504018883944e+09 47.84490951718715 -5.222777680404671 89.05590510236415 0.02032012282600857 0.7346653312124157 0.005180500310142089 0.6781055272886544
1.317639504128882885e+09 48.73746650178119 -5.258602285640752 88.96548104051756 0.019816829711508124 0.7391732465256068 0.0030951009601421957 0.673216625783281
1.317639504228869915e+09 49.62351485934365 -5.294561364459973 88.85949999290193 0.019416766030280197 0.7446490274843239 6.444270816719353e-06 0.6671737517484088
1.317639504328942060e+09 50.50613296245836 -5.327792132264025 88.7349403231795 0.019682341425972312 0.7507379058382104 -0.0006369027554986159 0.6603065928252798
1.317639504438992977e+09 51.38530947140039 -5.360794061633657 88.58655437102153 0.019189347609984746 0.7572056304804345 0.0011662800801582665 0.6528935915582305
1.317639504538816929e+09 52.25849474002481 -5.393182988618805 88.41925319017352 0.01806417996769014 0.764062290355744 0.004397056359293833 0.6448745364439529
1.317639504648821115e+09 53.12213436571825 -5.424820957379062 88.23032128533038 0.01805489422148062 0.7710625475720748 0.00561037484579578 0.6364786659585713
1.317639504748796940e+09 53.97560477501578 -5.45183649460435 88.02302513953367 0.019298438868516468 0.7777993325462079 0.006927149342905715 0.628178146030163
1.317639504848803043e+09 54.82170186270225 -5.471994202981205 87.79532335138788 0.022104336502153956 0.7842674050594771 0.008423419966407419 0.6199718394130037
1.317639504958868980e+09 55.66242715623124 -5.491890915520307 87.55872349955227 0.022764389308879213 0.7905892827177009 0.010640265056026747 0.6118309843337802
1.317639505058825016e+09 56.49546728196803 -5.511875126345365 87.30487477357487 0.023843692347731083 0.7965599627134712 0.012316839510207104 0.6039635747308112
1.317639505158828974e+09 57.322352042886266 -5.53335650730811 87.03332934218976 0.0255998544587617 0.8016594349076673 0.013901413526783176 0.597070807004636
1.317639505268759012e+09 58.14818080955228 -5.549754188522166 86.7568365625491 0.02665630054494298 0.8062156910094395 0.013925891718950463 0.5908568107005807
1.317639505368776083e+09 58.97718994931702 -5.562387144199927 86.46680454593698 0.027010513248734463 0.8102378036121712 0.01577961746560234 0.585265869023988
1.317639505468784094e+09 59.81625593329668 -5.566234848685769 86.16693212497087 0.024916257752373185 0.8132823880170723 0.020904257487957954 0.5809595075904542
1.317639505578711987e+09 60.661481243518715 -5.566298362230616 85.86392798561036 0.021273731385892412 0.8155822371980641 0.02478021683302183 0.5777187755072793
1.317639505678735971e+09 61.50122489529487 -5.56776862219144 85.5562513111577 0.01964983841593455 0.8170715380075839 0.0268131789734399 0.5755771356312616
1.317639505778702021e+09 62.334676003280755 -5.568201274947854 85.24528683844561 0.022214572313082995 0.8175751193580737 0.024767591517363165 0.5748599859044005
1.317639505888726950e+09 63.16558429232617 -5.56904826941701 84.93555118481935 0.026928553082474035 0.8177808532110638 0.020462669621812514 0.5745351236453848
1.317639505988714933e+09 64.00187723782416 -5.575535733070319 84.62627293609876 0.03054959566911449 0.817677666871453 0.016439451487743926 0.5746300546776968
1.317639506098684072e+09 64.84825437318808 -5.592480310764644 84.3108795267256 0.031077387253299307 0.8175254736256375 0.01572454827596174 0.5748382681730597
1.317639506198703051e+09 65.70365741518368 -5.610348395303723 83.99222043772646 0.029906310157346776 0.8176957047374095 0.017241069581459614 0.574614734049216
1.317639506298832893e+09 66.56381962004244 -5.626822917803427 83.66958124860935 0.02817480289254449 0.8183087295817908 0.01937134864111352 0.5737610603936331
1.317639506408847094e+09 67.4226871497895 -5.638933834029394 83.34106344711486 0.02712076130124421 0.819613317351043 0.021613494847179473 0.5718665326522879
1.317639506508670092e+09 68.2857602641752 -5.647262211517074 83.00631957875873 0.026370403767345958 0.8213784378454255 0.022915161302948666 0.5693127075959358
1.317639506608647108e+09 69.15304024669352 -5.654558138314667 82.66364869119647 0.026265513330857856 0.8239386536785941 0.0225476118211924 0.5656207412966157
1.317639506718647957e+09 70.01715267949943 -5.660310922784847 82.31048305383598 0.02686244990356081 0.8272492890447877 0.020787011741170938 0.560807384672264
1.317639506818556070e+09 70.87836442386897 -5.665007550165888 81.93830503760472 0.028085738545864065 0.8313553997720876 0.02052018147965713 0.5546515236724474
1.317639506918634892e+09 71.74103437311815 -5.674656822551192 81.5502748019916 0.028517739488259055 0.8356628495654777 0.020240807781209656 0.5481283153522997
1.317639507028529882e+09 72.59939788283675 -5.688103814004804 81.14912803695819 0.029392095326995802 0.8398701587035874 0.018250638257856482 0.5416836119495222
1.317639507128540993e+09 73.4554416152319 -5.700948862632644 80.72834327282551 0.03318567014259237 0.8435270967204549 0.015448835992705408 0.5358377383705052
1.317639507238544941e+09 74.31722007559303 -5.717118732114928 80.29899994149373 0.03562242974326375 0.8465963921376631 0.013956393007223733 0.5308585597057907
1.317639507338524103e+09 75.19361099825574 -5.7392698837756315 79.86119675087828 0.03413906820385661 0.8490291639048505 0.01512194854698062 0.5270249799898914
1.317639507438637018e+09 76.07625736581747 -5.759536168605357 79.41156290982677 0.03285272868485629 0.8504222880295426 0.018076230718453202 0.5247626893402104
1.317639507548485994e+09 76.96000841100651 -5.776477580131625 78.95596993493275 0.03254931062461504 0.8510840585171132 0.01949680767929386 0.5236567026270342
1.317639507648493052e+09 77.84600689118051 -5.790057246093942 78.49801110157532 0.0335102794385957 0.8514250740926718 0.019917117561318386 0.5230255374322408
1.317639507748467922e+09 78.73429661419486 -5.80386230875564 78.03935351349526 0.03376030058464838 0.8515431855750445 0.020415505406898342 0.5227979077465024
1.317639507858474016e+09 79.62313067687043 -5.821889424143624 77.58185457995434 0.033272158741004754 0.8518245206363488 0.020242036889210797 0.5223774587766435
1.317639507958477974e+09 80.50934254137546 -5.838571200958134 77.12596042969489 0.03235337085391474 0.8520777477465487 0.020437614217263447 0.5220144395652907
1.317639508058532953e+09 81.39106603513262 -5.856108753041721 76.66892432888343 0.031085655734466297 0.852404967289236 0.01965280861366038 0.521587213092681
1.317639508168478012e+09 82.26855522059488 -5.8732756752266875 76.21415535546217 0.029368161155859995 0.85305723062936 0.018841855633345804 0.5206494567917864
1.317639508268424034e+09 83.14034716954706 -5.8916223058000625 75.75755709182874 0.027762225767971622 0.8543240153830267 0.017887082245050315 0.5186904547502191
1.317639508378432989e+09 84.00947304250494 -5.906927073230004 75.29525785160894 0.025834120557705505 0.8563520084878845 0.016994751778465954 0.515465822519558
1.317639508478426933e+09 84.87394682784331 -5.921068867044362 74.8294959915405 0.022356546873363924 0.8588980974929973 0.016126808535259905 0.5114041151391687
1.317639508578383923e+09 85.72970181668678 -5.937531335596693 74.3474101542893 0.020970392393202232 0.8618041759174294 0.017169493065682766 0.5065165481225891
1.317639508688378096e+09 86.57310175057836 -5.950456547136401 73.85436036924993 0.0204012802506504 0.8649361294351686 0.018355485811846393 0.5011310765682514
1.317639508788362980e+09 87.40565143570738 -5.959290054485386 73.35806878321229 0.01930208323711068 0.8682718906380771 0.01803984300382524 0.4953846158036037
1.317639508888397932e+09 88.22641032311036 -5.9672288868412835 72.85262543011079 0.018939145218215866 0.8717465352749927 0.018561524564957427 0.48923895676885126
1.317639508998375893e+09 89.03664172036565 -5.975600311212497 72.33588296731865 0.018337295585731463 0.8753130863222087 0.018545854976270044 0.48285276820878875
1.317639509098397970e+09 89.83221644867476 -5.983836329452075 71.80765138669162 0.01865765055061345 0.8790411831949484 0.017998848580310384 0.47604047283076606
1.317639509208318949e+09 90.61372150564911 -5.991970193516008 71.26940155506627 0.018603078586681032 0.8827222990635198 0.01673320147974403 0.4692283752836671
1.317639509308291912e+09 91.38578822254797 -5.9975048180744 70.72144995070207 0.018731119662956718 0.8863344769783545 0.016085855866474225 0.4623868351464191
1.317639509408499956e+09 92.14727115296918 -6.005886250247545 70.15943302642418 0.018211478111434955 0.8897926851193899 0.016774665843300587 0.4556928023996745
1.317639509518297911e+09 92.89444784642413 -6.013262519222026 69.59099115719283 0.017836224572070604 0.893201567690027 0.01783106983992176 0.44894864017775654
1.317639509618263960e+09 93.63156254740906 -6.020037314153663 69.00893619476464 0.018304411477772703 0.8964360669985866 0.018698483212418366 0.4423999243106998
1.317639509718254089e+09 94.35496877250164 -6.023194540295458 68.42257646535835 0.019198307867234338 0.8992950653811536 0.019199113422091563 0.43649880228924726
1.317639509828227043e+09 95.06818782433959 -6.024566043941712 67.8305618331356 0.02066696089590614 0.9015541883774043 0.019968086431805674 0.43171078011874897
1.317639509928293943e+09 95.77142702758773 -6.025602393373593 67.23365130342663 0.022687644926254007 0.9032194121629364 0.02117585680971179 0.4280555423635049
1.317639510028201103e+09 96.46621291547459 -6.029196293977886 66.64231627805027 0.024109375832108038 0.9043305744691968 0.022208401519799956 0.42557224648599196
1.317639510138200998e+09 97.15511111763293 -6.035072057026703 66.05388576761841 0.025368088991514992 0.9049835820543943 0.0228855534014426 0.4240724321603866
1.317639510238187075e+09 97.83608070637233 -6.038242264346163 65.47569036639963 0.02627444537973274 0.9052077221120796 0.02324928113380815 0.42351871773914423
1.317639510338205099e+09 98.50483185339206 -6.042135006895483 64.9063103675641 0.027941457112685007 0.9049716119210578 0.024014472163692777 0.42387375681695794
1.317639510448262930e+09 99.16236593605696 -6.044788269078989 64.35076745496887 0.028894318790511502 0.9043222183767078 0.024797494399393438 0.4251488303681131
1.317639510548162937e+09 99.80706287580605 -6.046979986512711 63.80879676943642 0.029458806045797037 0.903324490197551 0.025290131940313206 0.4271972066647114
1.317639510658148050e+09 100.4373196361127 -6.051498655856349 63.28575431339777 0.030534478055427222 0.9020060184102069 0.02590008791440589 0.42986273838014144
1.317639510758151054e+09 101.05474056403808 -6.05695452294023 62.78003377344574 0.0312770741410697 0.9004629551602126 0.02630611488769592 0.43300831324216676
1.317639510858160973e+09 101.65991770168623 -6.06005091739757 62.296845804817856 0.0314245213657349 0.8990405263356961 0.02651065163662769 0.43593097711996825
1.317639510968147039e+09 102.25224703745225 -6.063285658489151 61.837202266042716 0.03085108393468414 0.897706259317883 0.026330479239076658 0.43872359004798167
1.317639511068095922e+09 102.82554590662092 -6.063022539717229 61.39394366798661 0.030497434738079754 0.8964790608457677 0.026562151258607447 0.441236503544303
1.317639511168133020e+09 103.38131156985452 -6.0634740136372605 60.96679058644045 0.030313720839970287 0.8955218595421011 0.026723240122550007 0.443178909525765
1.317639511278083086e+09 103.92896211255486 -6.0647711761230205 60.546769246894854 0.03067737859572199 0.8948815396549632 0.0256346722317265 0.4445096084527634
1.317639511378051996e+09 104.47180828225939 -6.068947409780621 60.127785566273275 0.031197843963975062 0.8948131985720548 0.024086371647792558 0.44469751617711156
1.317639511488070965e+09 105.00755362213377 -6.07552568591565 59.70827176481699 0.032892118022718436 0.8952686673843139 0.02195335132213237 0.44376815133312725
1.317639511588068008e+09 105.53690705565681 -6.080437159673201 59.2853992814238 0.03541025720540105 0.8959875118668368 0.020436258219981344 0.442193228818905
1.317639511688035965e+09 106.06897117093601 -6.07822369901824 58.86001764826886 0.03642079265961267 0.8969134617890884 0.020758334886731025 0.440214560704538
1.317639511798196077e+09 106.60093863867638 -6.0743330753060105 58.43363056631579 0.03562337758616112 0.897999948087661 0.023249498868750686 0.4379343889285973
1.317639511898266077e+09 107.13340523535246 -6.072559274177929 58.006853079175855 0.03271308890028464 0.8990557215395852 0.0271728146793393 0.4357640434041573
1.317639511998008966e+09 107.65786993661048 -6.07267053928585 57.5802713812004 0.0303178882932859 0.9002624170226831 0.030328285934896657 0.43323042508365417
1.317639512107968092e+09 108.17802856186599 -6.069900228798359 57.157804091050195 0.028937246309165356 0.9017155970152815 0.029727066585178288 0.43033465975640134
1.317639512207966089e+09 108.69109245925337 -6.0598459230755 56.73555035166513 0.02940780986198548 0.9029079013068336 0.02704000974420944 0.42797352762740326
1.317639512307940006e+09 109.20566980628426 -6.04953872223909 56.306752709286854 0.030144971892018344 0.9037854044579294 0.02419794445164891 0.42623665121943854
1.317639512418118000e+09 109.72865936902731 -6.04276662074496 55.870558963826454 0.029763558252577284 0.9044747654014293 0.022295541269762197 0.42490285735878863
1.317639512517949104e+09 110.25675664632254 -6.040216155302801 55.428922430104734 0.028610926156587658 0.9049627546052892 0.021660658232819457 0.4239748147786499
1.317639512627908945e+09 110.79117182761057 -6.04152866742125 54.976950340361874 0.02813678841270858 0.9053891407177803 0.021092628118056442 0.4231240078832813
1.317639512727933884e+09 111.3295936117336 -6.039504743492901 54.523015643508415 0.02788480085303284 0.9056201576402929 0.020130362608808728 0.422692957663356
1.317639512827905893e+09 111.87293277296682 -6.037434626613781 54.06052068373778 0.028519027956875994 0.9054827661178945 0.020610021730581785 0.42292180401599816
1.317639512938118935e+09 112.42989029085753 -6.03311628535358 53.58984585798672 0.02770163225893864 0.9051214792515386 0.0234404089074797 0.4236015516944517
1.317639513037856102e+09 112.99674851711069 -6.02823855839611 53.11904946650515 0.025589204370654896 0.9041730866663208 0.026903803427523923 0.4255495356936817
1.317639513137866974e+09 113.57341330395826 -6.0186191114003 52.64686317023951 0.02564282301455699 0.9026272040238092 0.028965440605235804 0.42868120956551076
1.317639513247855902e+09 114.15717260129091 -6.0083698951506594 52.17764098413314 0.024903970115437733 0.900809929520344 0.029596040387650645 0.43248738425925776
1.317639513347830057e+09 114.74922185308296 -5.99496942065063 51.71461307958001 0.025530717435176233 0.8989127193268615 0.02689100337595444 0.4365558148015747
1.317639513448071003e+09 115.36297660797791 -5.975464844691389 51.251259808173195 0.023427753335998804 0.8970902925281055 0.026129730056623935 0.44045134195803487
1.317639513557857990e+09 115.98642237460179 -5.96167135515834 50.790141860992776 0.02069846321176137 0.8953237449532159 0.024652481363954707 0.4442513033252912
1.317639513657766104e+09 116.62356924730157 -5.95739664858048 50.324800237235756 0.017475672895795574 0.8938586264358168 0.02360149104282318 0.44738610441504484
1.317639513767822027e+09 117.2689997579532 -5.949568204597031 49.86892921498654 0.015143883251757665 0.8929854658076033 0.018455907496533808 0.44945188856529933
1.317639513867818117e+09 117.92183857518849 -5.93989207669256 49.40968028468534 0.012477170777750596 0.8924862866529694 0.012821397813281489 0.45071960252898946
1.317639513967883110e+09 118.58708401769486 -5.93642498670697 48.94476394107372 0.009064713630806298 0.8919553859110961 0.008590501401360626 0.45195090861359316
1.317639514077811003e+09 119.26017041011565 -5.937077837630439 48.45803004740792 0.008952669992940419 0.891450024950016 0.008796580856367722 0.45294516542496693
1.317639514177755117e+09 119.94157791665113 -5.93766089157892 47.960902964876794 0.008950236811028042 0.8908671789466522 0.010334316825847905 0.4540581071100955
1.317639514277724981e+09 120.63579020762107 -5.93702567080036 47.46189979903848 0.007364753297321747 0.8905545026343064 0.011299087036656998 0.45467655413356306
1.317639514387731075e+09 121.33220742817392 -5.935300204290741 46.96088705771184 0.006587906065767806 0.8903498906329361 0.011392753460373965 0.4550866696709303
1.317639514487896919e+09 122.02905248135053 -5.932161226370201 46.44667466175532 0.008766208055009553 0.890316719763133 0.011521142029701262 0.45511158565002796
1.317639514597724915e+09 122.73511095923632 -5.9314105823864995 45.92491477536277 0.010723526897669632 0.8907483230045405 0.010566694981578638 0.4542474831990156
1.317639514697869062e+09 123.45778521288689 -5.93383135471902 45.39415069770516 0.009742856636110091 0.8912943237043455 0.010831578772939983 0.45319110999474294
1.317639514797914028e+09 124.18698434141851 -5.93270899721569 44.85248120212198 0.0096756584981917 0.8915928688584871 0.012395374779701526 0.45256479372283254
1.317639514907763004e+09 124.92500601178965 -5.93144816231412 44.299740480616336 0.009616759172208198 0.8919042277712684 0.014747345421680588 0.45188149135561506
1.317639515007829905e+09 125.6727283799761 -5.925943648638141 43.748312558997696 0.008686206894011719 0.8922775971643084 0.013780129720044085 0.4511932484350594
1.317639515107636929e+09 126.4276576296199 -5.9230515707548 43.19248009205337 0.006810235257546374 0.892821116861364 0.012255483184662627 0.45019315533898746
1.317639515217607021e+09 127.19041371630037 -5.9192421867773195 42.62375571278714 0.0067013708109240205 0.8931830555328883 0.012031181498014142 0.44948233737261556
1.317639515317624092e+09 127.95678892406227 -5.91549323480936 42.04556674581657 0.006390501984713302 0.8936159393274933 0.013337649926677 0.44858869976701216
1.317639515417864084e+09 128.7387719602718 -5.90992029873532 41.46423623876167 0.003662733057335898 0.8939836354408462 0.015354826262170024 0.44782147476531026
1.317639515527582884e+09 129.51715567280854 -5.90230813423156 40.88335868226339 0.001528192621848677 0.8942976090487815 0.01833651961620542 0.44709419938678213
1.317639515627578974e+09 130.29794270434203 -5.89037688617908 40.30252004453386 -0.0008301451915477135 0.8943185768133789 0.020322897809546697 0.4469682022807398
1.317639515727602005e+09 131.07182071818016 -5.87828524318197 39.7261902236628 -0.0014463443359804809 0.8945410934915364 0.01783737627328612 0.44662732579938863
1.317639515837552071e+09 131.84649502952772 -5.86498216221062 39.15216023856137 -0.001960995789544774 0.8945789952462142 0.014343104410457256 0.44667533076683114
1.317639515937736034e+09 132.6250675167686 -5.852154765943 38.57885121913788 -0.00317657451299301 0.8943958646206985 0.011067001317996197 0.44712802216544656
1.317639516047524929e+09 133.4061520524498 -5.84784204625493 37.996290064929916 -0.003626193797042881 0.8939238515712686 0.011734825437011563 0.4480505464593225
1.317639516147527933e+09 134.18584438756818 -5.84492029001908 37.409334966201776 -0.002621771471524133 0.8933050428506061 0.012677816364933774 0.4492643984384306
1.317639516247518063e+09 134.95864402628015 -5.838832587268 36.81999249655774 0.0014820495833796552 0.8927162227629779 0.015392935352051364 0.45035386829256985
1.317639516357481003e+09 135.73372372429344 -5.83340693446753 36.240245929695774 0.0041398093813247985 0.8915268716327271 0.015402689873826958 0.4526869296541484
1.317639516457736969e+09 136.5098962896473 -5.83042556855683 35.66307564460271 0.007384956877474817 0.8904397894060494 0.015851045944241016 0.45476498127813414
1.317639516557487965e+09 137.28016833326308 -5.8284438273812 35.08576851433602 0.011981411088068671 0.8894908872334564 0.017977538401008096 0.45644190805623647
1.317639516667474985e+09 138.0652028098962 -5.82665450085473 34.526960657167336 0.011170882518973708 0.8892424082355582 0.017367476109204395 0.45696993506440703
1.317639516767456055e+09 138.84982772371163 -5.82082766245858 33.97444251844946 0.009398936088322426 0.8895514095537261 0.017713329637976945 0.4563947717870167
1.317639516877450943e+09 139.63145875751027 -5.8103101573037295 33.420717679228375 0.006913253493944981 0.8898158899629839 0.01976203435413677 0.45583917217994496
1.317639516977466106e+09 140.41218956945534 -5.80389444219005 32.86551004053694 0.0031996742456753013 0.890196669827018 0.019834641850314153 0.4551332091775752
1.317639517077409029e+09 141.18252185753096 -5.79479900421789 32.310600987160136 0.0030930397487590046 0.890733780998625 0.01909818211104516 0.4541134483067635
1.317639517187397957e+09 141.95366246191762 -5.78391239537489 31.752279747768277 0.0017170828863182779 0.8912166116465116 0.018566709473806065 0.45319452782551084
1.317639517287409067e+09 142.72598746369465 -5.773736945866331 31.201391210403614 -0.0015255411388260822 0.8916779946774097 0.016114185714435417 0.45238076832582924
1.317639517387409925e+09 143.48692358314122 -5.77130460637899 30.641993758511976 0.0003147299038032473 0.8922963730717572 0.015665517797997026 0.4511780968754975
1.317639517497570038e+09 144.24315565699126 -5.76970953641196 30.084264505976495 0.001325036416418892 0.8926683923532212 0.012870875658784442 0.4505282745087006
1.317639517597379923e+09 144.9972742216809 -5.771744283812261 29.5317977352898 0.0014230721416976905 0.8933900856152818 0.008936501098886045 0.4491906819359777
1.317639517697427988e+09 145.74982364369734 -5.77573680957844 28.963326957906656 0.0036386001875806455 0.8937230116892373 0.010159727609332975 0.4484893743453669
1.317639517807368040e+09 146.50627516321208 -5.774397069816151 28.395893280690917 0.002775592134793716 0.8937021604068145 0.014227441634056233 0.44842649841088045
1.317639517907543898e+09 147.26221573893926 -5.775860263707511 27.832777498973115 0.001177970005825861 0.8937842109447321 0.015757815489868345 0.44821879467906656
1.317639518017307997e+09 148.00676031340046 -5.7732364306312896 27.2692590537898 0.0035113692893608967 0.8936843582560845 0.01665449387568546 0.44837324399195483
1.317639518117295027e+09 148.7478842181181 -5.76898350875689 26.716579006321055 0.004069075854458566 0.8935760411248613 0.01401347384382078 0.4486746303281917
1.317639518217278957e+09 149.47989664638143 -5.763381203761121 26.17008110360608 0.004562385176312861 0.8935526347347839 0.011903797464069131 0.44877742056164477
1.317639518327274084e+09 150.206192677572 -5.76462394367536 25.62902070824518 0.0037807843950822817 0.8933150101874943 0.010480980909639078 0.44929294150058346
1.317639518427418947e+09 150.93277528327093 -5.76568126458341 25.094664395469977 0.000561198446513803 0.893347786810981 0.011822576120925481 0.44921002164921764
1.317639518527250051e+09 151.6416596419205 -5.76411189902407 24.560441002333675 0.0008585458977698124 0.8934381841575347 0.014795600082975535 0.44894160445030395
1.317639518637224913e+09 152.33712105110487 -5.76398210332435 24.036980148861378 0.0007764419279510839 0.8936553448200432 0.016860517963370632 0.44843644448963915
1.317639518737251043e+09 153.00854976412407 -5.76548894649363 23.529007843511575 0.0035236177444954025 0.8942782963693288 0.0133137725940989 0.4472992915488177
1.317639518837212086e+09 153.65985859663238 -5.76733691073184 23.030700603425156 0.00725624500560506 0.8949879966215747 0.008109374777339511 0.44595747650694156
1.317639518947246075e+09 154.30107396429088 -5.771412656314581 22.528289332889297 0.00991390949205937 0.8958633292936479 0.008380181997938652 0.44414004792989065
1.317639519047199965e+09 154.93578055966168 -5.77894213064597 22.028863951439877 0.008776654323705911 0.896945849648619 0.013318126351038585 0.4418526232212464
1.317639519157182932e+09 155.55147177685592 -5.792160440831661 21.534806133557037 0.0070345694189180175 0.8980917961298418 0.019963385806853293 0.4392984222422062
1.317639519257170916e+09 156.14742347719695 -5.799095331935161 21.062683724696218 0.0039853541676426055 0.8990306554247381 0.02288648513605286 0.4372690320121487
1.317639519357155085e+09 156.71064462354315 -5.800509832816771 20.6077584364222 0.006056005007712422 0.9002245155943116 0.02066652245428143 0.43489313765105625
1.317639519467298031e+09 157.2470419864263 -5.80551850718522 20.163156419217437 0.009096752553229694 0.9009789463863924 0.01745763660562614 0.4334159874596198
1.317639519567167044e+09 157.76350509682757 -5.81102480775194 19.735258313505177 0.012519713193183325 0.9016438516554165 0.013463491253552505 0.4320883659123574
1.317639519667171955e+09 158.2662457663934 -5.81992469905327 19.31711306027786 0.014676986763530867 0.9020371162060052 0.013727070475843756 0.43119043888106834
1.317639519777110100e+09 158.7526699671201 -5.8309923606293905 18.906243271439855 0.017126996628379174 0.9012155384614764 0.0163213438620991 0.43272489292461314
1.317639519877100945e+09 159.22697047874746 -5.84396637843224 18.506321768970636 0.02055323619041418 0.8995418989680808 0.01968020515158058 0.4359066712132218
1.317639519977150917e+09 159.7040310633208 -5.852647129538649 18.1277919199087 0.022941225183465766 0.8961751878149328 0.021906324214900866 0.4425650753181312
1.317639520087085962e+09 160.1836567048004 -5.859710868731681 17.767153265201717 0.027016619074430457 0.8911867824640286 0.023213424100018906 0.45223595389658255
1.317639520187051058e+09 160.6620517614489 -5.868000710796471 17.421145569087138 0.03162831217786685 0.8845110786117676 0.024268701589100543 0.46481268464297126
1.317639520287118912e+09 161.16139159903943 -5.8755800998045595 17.102714131863458 0.03481162131562182 0.8759201966130084 0.02519153685266651 0.48053860059084436
1.317639520397089005e+09 161.67867655955678 -5.88417448118605 16.81101717625208 0.03579165033511004 0.8659149915341012 0.026729109321265883 0.49819247276296597
1.317639520497051954e+09 162.19419024539587 -5.890370960067351 16.555456205111778 0.033595192432362135 0.8551766151684504 0.025851804790734616 0.5166004298328897
1.317639520607022047e+09 162.7317294109172 -5.90331409420852 16.3341139002432 0.03246248015085528 0.843685951062528 0.023943107354300625 0.5353194662744795
1.317639520706984997e+09 163.2545234810506 -5.9195982233110005 16.13373440080428 0.03306993378400597 0.8320234985702796 0.02169182787593379 0.5533287828315047
1.317639520806988001e+09 163.79306886524284 -5.9409285721819405 15.955464644109918 0.035634640808709164 0.8199823319418442 0.019658389531421537 0.5709401854824029
1.317639520917051077e+09 164.33485805348826 -5.96207995364419 15.805027260674118 0.03769692318604783 0.8074728331135727 0.016813724129016883 0.5884588893429675
1.317639521016993046e+09 164.87910162655393 -5.98290411239319 15.677252262037419 0.038000563364527194 0.794758097749908 0.015272826017572464 0.6055429497817335
1.317639521116949081e+09 165.45560167723787 -6.003748776394801 15.571005038666941 0.03715648316650914 0.7813528065424724 0.01484837547603757 0.6228055179689895
1.317639521226927042e+09 166.03815505618013 -6.02705002983548 15.4868662005031 0.035644530705800176 0.7680672974494439 0.015437934813580152 0.6391899281028781
1.317639521326915979e+09 166.61925482506916 -6.05155793529738 15.42873942964198 0.03163541395197012 0.7558249892029454 0.01540405542997109 0.6538275776967241
1.317639521426963091e+09 167.22041337395822 -6.07681992773415 15.39070456700532 0.027706947827320704 0.7447942752482765 0.015711061895305373 0.6665335513937843
1.317639521536904097e+09 167.82134019974308 -6.09143809156478 15.372469222940898 0.02598689825195439 0.7346980476830831 0.014581011233239925 0.6777395177804854
1.317639521636917114e+09 168.42924821903063 -6.10429430466851 15.36421532642658 0.02380084354639823 0.7261144084468258 0.013161605466045797 0.6870357762401842
1.317639521746876955e+09 169.05270757620573 -6.123371779862761 15.37760329552434 0.01921452735549895 0.7200487076126052 0.011241350914452164 0.6935663577723042
1.317639521846893072e+09 169.6796575693193 -6.1436069918040594 15.395171677959882 0.014311463924733333 0.7154657617935789 0.007445040333073528 0.6984615215428146
1.317639521947009087e+09 170.31101078835255 -6.161303303716839 15.41213659107664 0.012820828235522394 0.7126916097159428 0.004287673542276005 0.7013472119139339
1.317639522056830883e+09 170.9477781098678 -6.179186471397601 15.42206896911882 0.01148662273235037 0.7112070050221038 0.0010450189035481853 0.702888014865231
1.317639522156871080e+09 171.59395273571434 -6.19919741162474 15.42757846361196 0.011194243950564465 0.7107456510843804 -0.00022761052457846717 0.7033599765130688
1.317639522266839027e+09 172.25243453945617 -6.21755661104749 15.430197173390619 0.010880243941491277 0.7112000896100005 7.680203891647028e-05 0.702905432424553
1.317639522366846085e+09 172.9215299253252 -6.23412564504166 15.426813354006741 0.010170135289750106 0.7125538725867585 0.0005842827493650659 0.7015434452858001
1.317639522466991901e+09 173.59773457335888 -6.2509329987980005 15.418769953467377 0.008518154718236994 0.7141963318341854 0.0019260411166040377 0.6998909422191485
1.317639522576785088e+09 174.2742439635378 -6.273951820922149 15.405974568768078 0.00816690636016288 0.7162580421854764 0.001828296271825857 0.6977853366027944
1.317639522676784992e+09 174.95095819169373 -6.298686692435241 15.39012382199204 0.010627462839343856 0.7182473612885207 -0.001246718853021525 0.6957055632433716
1.317639522776741028e+09 175.63079045849787 -6.321271008365501 15.366200396673419 0.013840514239744686 0.720511485014073 -0.004788931687361094 0.6932883283754953
1.317639522886751890e+09 176.32103725594425 -6.34129241850424 15.33610547234886 0.01652249681643232 0.7228835625757243 -0.006739462891754699 0.6907394166374976
1.317639522986756086e+09 177.02439759809215 -6.3639628253215506 15.298307116295279 0.015786180200427137 0.7249747368710243 -0.0056859567794173786 0.6885710546551976
1.317639523096889019e+09 177.73924575380556 -6.396305778306111 15.26278902685504 0.012636031601496444 0.7275464373803358 -0.00379550167577183 0.6859315609647777
1.317639523196695089e+09 178.4592998061446 -6.4315511974931105 15.223238060936678 0.008230831573524082 0.730089583875737 -0.002940421623285451 0.6832955486818562
1.317639523296871901e+09 179.18357306853733 -6.4582414635506495 15.17752180704916 0.006710857505559763 0.7322411870490622 -0.003893957556048326 0.6810012081304057
1.317639523406919003e+09 179.90475702452395 -6.479975992349019 15.128442346039659 0.007186816200534262 0.7340112814324293 -0.006043022871929786 0.6790723601188552
1.317639523506774902e+09 180.6312508121794 -6.5021909152423 15.07432601003642 0.008274417244609469 0.735202898265665 -0.006153180282303306 0.6777686705458152
1.317639523606688023e+09 181.3652756955412 -6.52803646162563 15.00344931260276 0.012306097551791172 0.7358890114515508 -0.004089443698734745 0.6769779902169197
1.317639523716664076e+09 182.10829275727409 -6.552636257040261 14.93692987533428 0.013283732581496285 0.736285332890639 -0.0023926308369853684 0.6765365668879268
1.317639523816673994e+09 182.85827681946327 -6.57987022539719 14.88569728717372 0.010775264483931735 0.7364664923211994 -0.0033552934594426645 0.6763798794828325
1.317639523916768074e+09 183.615556400958 -6.60497763603923 14.83751141450054 0.007661775240936647 0.7359244309475147 -0.004037488595210033 0.6770082922834679
1.317639524026623964e+09 184.373760605626 -6.6269153287049 14.778393184671078 0.008261730142583365 0.7350931802499684 -0.002586409758368513 0.6779108131971346
1.317639524126656055e+09 185.1355715027418 -6.65038416088069 14.71537916515478 0.01011006721000855 0.7345592069202106 -0.0010868469446164355 0.6784684051844118
1.317639524236609936e+09 185.89646638105637 -6.6755221735858505 14.6596293519906 0.008884058345048256 0.734496612485105 -0.0014558862323357051 0.6785526362416594
1.317639524336570024e+09 186.66625358354452 -6.694182803636441 14.6101943632594 0.006869843476309275 0.7344867258260541 -0.002033444007270361 0.6785852341021009
1.317639524436804056e+09 187.43565544641123 -6.71160874468835 14.55399613447616 0.004584906137467762 0.734014471476209 -0.0017088735947378697 0.6791162006978255
1.317639524546546936e+09 188.20295411336411 -6.72919655178599 14.49931139409218 0.003298436463193758 0.7334955531122731 -0.000923043627299429 0.6796856198801627
1.317639524646555901e+09 188.9692562515092 -6.7470695611647304 14.44280019287918 0.0043746123661869635 0.7332487474629226 -0.0013163101436635075 0.6799451481099827
1.317639524746520996e+09 189.73296688752382 -6.7660550641920505 14.38165670663876 0.007663254029931067 0.7328736045224661 -0.001219243530067645 0.6803205625123608
1.317639524856566906e+09 190.49908378543887 -6.78127481382825 14.31888375633696 0.008941364526275648 0.7329168256244101 -0.002851892686523965 0.6802535155551576
1.317639524956571102e+09 191.2693868439294 -6.7943283613095895 14.263792298049179 0.008316037273246715 0.7333818125210221 -0.005573423051748305 0.6797432585490912
1.317639525066504002e+09 192.0500963444153 -6.81268585006781 14.20347281985338 0.0067448521005287875 0.7339252142938342 -0.004600280266368708 0.6791812160354277
1.317639525166543007e+09 192.83282477228246 -6.83109599737083 14.133785622309981 0.006724501024333651 0.7342163081978986 -0.002240218783576565 0.6788786160146921
1.317639525266462088e+09 193.61704242752054 -6.8492098532149 14.0695364574347 0.006590185004623948 0.7346480093064429 -0.0036089307991064926 0.6784068451174211
1.317639525376473904e+09 194.40036276819566 -6.86980137366914 14.00299848312454 0.007281089467699319 0.7355800057343858 -0.007109851576627234 0.6773614182329274
1.317639525476516008e+09 195.19259187864697 -6.891385951600411 13.93175339836254 0.008620150054697837 0.7364263305840454 -0.00847946438117797 0.6764096771331419
1.317639525576451063e+09 195.98732157287424 -6.9180614662678295 13.85824768838266 0.009134912244744808 0.7375117685154161 -0.009537598447152913 0.6752051383804814
1.317639525686451912e+09 196.79005882095288 -6.94659138743265 13.78030029519822 0.0100064672171716 0.7386153968705533 -0.009201931749295103 0.6739899780943838
1.317639525786423922e+09 197.604302300558 -6.9721244675233205 13.700450535781359 0.008447371116654159 0.7390793185099671 -0.00795047509934038 0.6735185170563277
1.317639525886409998e+09 198.4201577830203 -6.99653224479751 13.6151101236274 0.010953645593831312 0.7396876703426298 -0.006335399091978473 0.6728313538396105
1.317639525996481895e+09 199.24701203451906 -7.0206939185606005 13.53048583123154 0.011270979779874271 0.7397570901064673 -0.0038869371865873524 0.6727683883561425
1.317639526096555948e+09 200.07935100834786 -7.04751172099654 13.45238406342398 0.009738895652888394 0.7397951692846333 -0.0021807500486349164 0.6727581331680863
1.317639526206381083e+09 200.91249128906108 -7.076751906696641 13.37269784258592 0.010952025414374905 0.739934231551686 -0.0007080199067264777 0.6725896853395468
1.317639526306427956e+09 201.74954256409708 -7.10096993368307 13.28953363773268 0.011254431618529506 0.7397462756324426 0.000303327611770898 0.6727917162459971
1.317639526406588078e+09 202.5843881014443 -7.12324722211076 13.209954111305919 0.012719287765676011 0.7396400797139852 0.0008195894808184315 0.6728819365033561
1.317639526516365051e+09 203.42034322781655 -7.14783710186442 13.12474193359246 0.015422549055898476 0.7392050822782004 0.0027727464153100368 0.6732980790051417
1.317639526616308928e+09 204.26279060131787 -7.17508974748583 13.04233381684436 0.01638308304354244 0.7385307683323623 0.0036813983642602116 0.674010642440075
1.317639526716317892e+09 205.10862122926878 -7.201800687951021 12.96841156772546 0.014648679855789618 0.7377997798543218 0.0019339439710123105 0.674857881991545
1.317639526826334953e+09 205.9541441359595 -7.224072972600001 12.900025106112558 0.012756839056018793 0.7367201416767655 0.001234776082276949 0.676076305777012
1.317639526926343918e+09 206.79898134535372 -7.25223178271729 12.82228894575596 0.012904455416763518 0.7357733754212843 0.0031498489989421775 0.6770975509502677
1.317639527036320925e+09 207.63490112471555 -7.283277061443351 12.75203268258968 0.015406318060523201 0.7349490158142759 0.0014539350280452109 0.677945776290685
1.317639527136358023e+09 208.4642097343006 -7.31199814137659 12.68818812974236 0.019201679213058893 0.7345738973243287 -0.0038516769165882637 0.6782460095496882
1.317639527236324072e+09 209.30751292462057 -7.340596406398231 12.6270841948 0.018483430756386317 0.7339954178030884 -0.004920155747809187 0.6788850281888392
1.317639527346277952e+09 210.15901430063292 -7.37621369226881 12.56416270363678 0.0132999357855512 0.7338115462951029 -0.0020281876507461287 0.6792198559280667
1.317639527446419954e+09 211.013320390239 -7.41394669153735 12.498095208931959 0.00866077284892938 0.7341094601520075 0.0022601195870592164 0.6789721521450195
1.317639527546206951e+09 211.85622812588392 -7.44081711341071 12.43541590428336 0.008690346749342338 0.7345414669605698 0.002280362980340328 0.6785043191708275
1.317639527656208992e+09 212.69473297650725 -7.46264570427359 12.37611274911888 0.009935837128649965 0.7351060157985083 -0.0012689595796542643 0.6778781707792201
1.317639527756180048e+09 213.53512475769935 -7.4852610204796 12.32296246279104 0.009119974416560605 0.7355422851749385 -0.0062991261134351636 0.6773881411690625
1.317639527856187105e+09 214.38393006668562 -7.5118990778544905 12.261578753988081 0.008333645294806995 0.7359646808478568 -0.007503622033655134 0.6769270526112756
1.317639527966237068e+09 215.24226275277346 -7.5389646013042295 12.186516573264699 0.0077835088277480105 0.7361179792117523 -0.004494931744922587 0.6767935676852604
1.317639528066199064e+09 216.10419099007603 -7.56416500120809 12.11437968670786 0.00618373719198341 0.7362492220462276 -0.0014446714519785592 0.6766806908395281
1.317639528176151037e+09 216.9676232293951 -7.587360566028201 12.04104544558254 0.0059374999003634745 0.7364494304635252 0.0007212101998654309 0.67646615755759
1.317639528276180983e+09 217.824664180961 -7.61327008590763 11.9623473633849 0.008705924352239634 0.7363092278845172 0.0007867029255974131 0.6765887295187426
1.317639528376137972e+09 218.68319632409433 -7.63944575929571 11.887898847664179 0.011904849118327445 0.7360855874584387 -0.0004996613442694072 0.676783593803792
1.317639528486191034e+09 219.54952540947406 -7.66651480583745 11.81462309403746 0.01471978921605457 0.7357337121081563 -0.0009464584035210652 0.6771102841409795
1.317639528586110115e+09 220.42654579908057 -7.70212162322328 11.74234266233138 0.014942398502050503 0.735186400388469 0.0008377665400009337 0.6776997709591438
1.317639528686127901e+09 221.31216511012934 -7.73546375513333 11.67148346505958 0.014013480870777162 0.7349637852525055 0.0037467060237207253 0.6779511921334493
1.317639528796144962e+09 222.197879849941 -7.76494024270385 11.60438218321972 0.013709190745657823 0.7348179372527144 0.00492822647454845 0.678107933713049
1.317639528896245956e+09 223.08307816890212 -7.79085467446462 11.546773713287939 0.011142457610700193 0.7348054629831445 0.002036495301583384 0.6781833305938793
1.317639528996217966e+09 223.96968714355742 -7.81756169370557 11.4835957430406 0.01004516137069408 0.7348504563858158 0.0002672981774593987 0.6781547242586158
1.317639529106086969e+09 224.86061058383055 -7.84496916296493 11.41300534351428 0.009438204798125934 0.7349657499367986 0.0004892182845024473 0.6780383671854404
1.317639529206044912e+09 225.75191849958114 -7.87885606152997 11.34757025957028 0.008142824923481366 0.7355081738311084 -0.0012796247742162638 0.6774657062835953
1.317639529315983057e+09 226.6452372404853 -7.905644286976611 11.27954420264522 0.007180119919316109 0.7361803118544745 -0.0025047172201276445 0.676742728595912
1.317639529416085958e+09 227.54187690128146 -7.930916435152361 11.20177628844092 0.0077126700411890015 0.7368457102126403 -0.0006969002482180897 0.6760165888438755
1.317639529516036034e+09 228.4417258987859 -7.960786750315351 11.11761603357022 0.007327480462605203 0.7374767510461352 0.0020869433082235946 0.6753295450105342
1.317639529625998974e+09 229.33616332811488 -7.993279803447559 11.03814641015234 0.008990490521448255 0.7378647311492078 0.00034679750239456495 0.6748886495843469
1.317639529725960016e+09 230.22532658066623 -8.017491400435661 10.94912773596956 0.013628597291171338 0.7383567586670893 0.00010215438770383496 0.6742726064663949
1.317639529825943947e+09 231.12058807051673 -8.044236323735833 10.86000391352918 0.015589368836551817 0.7385491000143434 0.0001745427935591587 0.6740194121700759
1.317639529936150074e+09 232.02522005953884 -8.076027050627582 10.78350578776966 0.011086643456228444 0.7391357860823464 0.00043840275108685976 0.6734650576476364
1.317639530035914898e+09 232.93074824653047 -8.105853393200361 10.7096489002947 0.0051460224193843225 0.739834168634882 0.001402097942254762 0.6727681290719356
1.317639530145919085e+09 233.83369260694025 -8.130008298080119 10.63000017162396 0.0027118055651039843 0.7402900818558066 0.0014855781470304466 0.6722804726258746
1.317639530245939970e+09 234.72594643856897 -8.15172832603039 10.54660535153736 0.00327884955241972 0.741101897064429 -0.0003040634046140727 0.6713844910768813
1.317639530345904112e+09 235.61509190717837 -8.178281927595291 10.465462807624078 0.003699027771260724 0.7411921705880338 -0.0042822408473024475 0.6712690562403962
1.317639530455940008e+09 236.50295373170417 -8.21004239153568 10.37421933816022 0.006397024269739443 0.7411250115262964 -0.005367026545456282 0.6713151200417729
1.317639530555893898e+09 237.38712208319905 -8.24257882925008 10.27944645197042 0.010299949882327847 0.740943769012574 -0.0055734645260685535 0.6714649497085009
1.317639530655852079e+09 238.27828054208632 -8.276187061533781 10.189152410770621 0.010587296730599204 0.7407491016484267 -0.003308830175838278 0.671690203291558
1.317639530765856028e+09 239.16751929036536 -8.316354149955952 10.1060480446918 0.009175066217352078 0.74014154264897 -0.001185531922128474 0.6723874697815031
1.317639530865852118e+09 240.048742959654 -8.355971571584721 10.030596365933759 0.008395448723520691 0.7391796595528821 -0.0014148862292011626 0.6734544865400885
1.317639530975862026e+09 240.9194693621091 -8.391272223982341 9.955457338940741 0.01063423549354228 0.7385221486383536 -0.003976360249737597 0.6741336199635957
1.317639531075834990e+09 241.78828222784207 -8.431310798873032 9.88516472890014 0.012711973150838655 0.737612446486629 -0.005640352583293236 0.6750810847219454
1.317639531175882101e+09 242.664294406559 -8.47033866615436 9.81561183993632 0.01100485349912061 0.7370049877197318 -0.0038924963589973935 0.6757864971629695
1.317639531285856962e+09 243.53980352550073 -8.514356402132142 9.745633914532661 0.008252683002145347 0.736426235717667 6.692546272521792e-05 0.6764675070474233
1.317639531385864973e+09 244.40321763546902 -8.55324319389085 9.675167366939961 0.00912877681832117 0.7357131141094972 0.00026644000608227916 0.6772317241320215
1.317639531485826015e+09 245.25461841324474 -8.586972433911763 9.61327377253576 0.011300266415186968 0.7351126621791029 -0.0038064668753110165 0.6778400907978409
1.317639531595773935e+09 246.10632133122112 -8.62526250581126 9.54855387165238 0.013804829901590864 0.7344932182711578 -0.0059944047847646465 0.6784491182810558
1.317639531695842028e+09 246.9637263460592 -8.662968918668811 9.48303114091194 0.01348747979450132 0.7338972803159433 -0.0036858532136169993 0.6791165469341344
1.317639531805802107e+09 247.81971599161466 -8.70145638026476 9.424795767281239 0.009468758729138847 0.7336020116063677 -0.001689090394978315 0.679511278897457
1.317639531905978918e+09 248.66729813488507 -8.73680797794977 9.37147331040952 0.0070742038363163515 0.7330113708328835 -0.0006052900039819453 0.6801793289227411
1.317639532005856037e+09 249.497997472424 -8.76636630709487 9.31188565499578 0.008853019339156677 0.732147839303532 3.357802712010425e-05 0.6810882206618069
1.317639532115808010e+09 250.31830124672214 -8.797087557794212 9.24964330079664 0.011831741690771013 0.7313162973953341 0.0009357606875712045 0.6819351929651949
1.317639532215706110e+09 251.12688424583598 -8.833720542058243 9.19535634648082 0.012598160127070051 0.7306376791844038 0.0003645224937826339 0.682649057159528
1.317639532315690041e+09 251.9276601654508 -8.868991026020172 9.14508614440404 0.012016449023813347 0.7301563074219412 -0.00017867113453201268 0.68317445777886
1.317639532425851107e+09 252.7160484237504 -8.903049426102042 9.08917705846202 0.010996354131683895 0.7296979375465459 0.0012069263017739028 0.6836801470461389
1.317639532525733948e+09 253.4945356586914 -8.935277996572243 9.0344720741099 0.008829610179664193 0.7295833205634802 0.0038158907586838733 0.6838242868729942
1.317639532625642061e+09 254.25801240841778 -8.968777587148983 8.98443621355656 0.006222399324439093 0.7297131351128177 0.004577704978179479 0.6837097825887842
1.317639532735640049e+09 254.9984967128964 -8.995426744044922 8.93329996497436 0.0077347089084578175 0.7297987731084473 0.0037583150207176857 0.6836079286518782
1.317639532835622072e+09 255.7221809887424 -9.021628659636981 8.88233216276294 0.01032209287902886 0.7299193909536341 0.001147816090136281 0.6834543288521157
1.317639532945657015e+09 256.43735987960616 -9.04627422044473 8.83461847926424 0.011903850761100121 0.7304057104453311 -0.0007001915624654907 0.6829094421793306
1.317639533045581102e+09 257.1443411109199 -9.073378441614462 8.7847854247699 0.012641199027015796 0.7309387938456994 -0.001297031668039418 0.6823247008920355
1.317639533145597935e+09 257.8467328796678 -9.103316964726732 8.728642307551421 0.012838404869609722 0.7319821919967354 -6.19891766087602e-05 0.6812027907439901
1.317639533249339104e+09 258.5296327541205 -9.132912015293712 8.668606163576479 0.01289461600691714 0.7335942391869442 0.0007462335529503625 0.6794649838256915
1.317639533353079081e+09 259.0912294754661 -9.15067095792911 8.565183655496138 0.013639258603480172 0.7369018402863692 0.0020889338689041035 0.6758589237130788
1.317639533456819057e+09 259.65362641774715 -9.168451777240433 8.46164443918038 0.014395693923948832 0.7401956577132851 0.0034258039419063427 0.6722286933523419
1.317639533560559034e+09 260.21512301856376 -9.18619362163584 8.358287988115759 0.01516166358120519 0.7434660769496552 0.004752915945014226 0.6685848683395096
1.317639533664299965e+09 260.77621949602496 -9.203920146773031 8.254997956984079 0.015937970711109715 0.7467168172076606 0.006071710932440963 0.6649233868012359
1.317639533768039942e+09 261.33731592840286 -9.221642028212742 8.1517319972895 0.01672488583634052 0.7499491360569549 0.007382654698353371 0.6612428207026473
1.317639533871779919e+09 261.89841231034535 -9.239358310534111 8.04849312352086 0.017522334866548386 0.7531628310455901 0.008685634162312831 0.6575433654683278
1.317639533975519896e+09 262.4593086099892 -9.257066088977862 7.94529797336828 0.01833016313649021 0.7563574170084768 0.009980385414757594 0.6538255537699852
1.317639534079261065e+09 263.01980474910755 -9.274756830020412 7.842188270671619 0.019147965875709758 0.7595314896502865 0.011266296278068312 0.6500910260883581
1.317639534183001041e+09 263.58050089565916 -9.292450653698001 7.739073928942039 0.019976437090976257 0.7626878302889883 0.012544446656486926 0.6463364853915555
1.317639534286741018e+09 264.1400966210088 -9.310098968715703 7.63618404665438 0.020813643691348273 0.7658193237461818 0.013811930848923399 0.6425704523081149
1.317639534390480995e+09 264.7011928127341 -9.327801720165093 7.53304438417574 0.021663446378536778 0.768940408385875 0.015074502248230362 0.6387754713702902
1.317639534494221926e+09 265.2604883460255 -9.345434298556363 7.430255135281561 0.022520808425483888 0.772032821419288 0.016324753986782403 0.6349737303593805
1.317639534597961903e+09 265.8207841477118 -9.363100494338251 7.32732140827188 0.02338983946496192 0.7751114502776703 0.017568655999212344 0.6311469697183307
1.317639534701702118e+09 266.3802796268364 -9.38073461509734 7.22455854652496 0.024267807437151314 0.7781667458590984 0.018802316502608343 0.6273069918751029
1.317639534805442095e+09 266.9399751044957 -9.398372877673191 7.121795030472979 0.025156126798441352 0.7812038218026274 0.0200277237958922 0.623447390214303
1.317639534905642033e+09 267.49807064438374 -9.4159299072437 7.0190304612227 0.026057041763843488 0.7842016417545553 0.021238190629930796 0.61959483124276
1.317639535015400887e+09 267.8883754672779 -9.428310581380831 6.913496718139539 0.02720342471230675 0.7850846780008416 0.021802359476414405 0.6184065646267818
1.317639535115365028e+09 268.2596634662826 -9.44093936974578 6.81615549969764 0.02778365498275841 0.7852090687615312 0.022572414941419264 0.6181951738198549
1.317639535225327969e+09 268.60793879322523 -9.450835597874253 6.726107752836059 0.02851783669968911 0.7843329139083736 0.023595499912817758 0.6192349033556118
1.317639535325335026e+09 268.9377951446419 -9.459425924811121 6.6459189694682 0.029121530454590847 0.782774318093545 0.0238069325981421 0.6211678785621773
1.317639535425478935e+09 269.25022463037106 -9.468611172595752 6.57875034750214 0.029356280741227044 0.7804011701714066 0.02299117867102738 0.624166346481015
1.317639535535315037e+09 269.547132112762 -9.47910617315607 6.52192486920366 0.029381692663877638 0.7769442579895409 0.0216913062324475 0.6285092070504754
1.317639535635318041e+09 269.82431606800645 -9.492021575048101 6.4757595533829 0.029562757860470298 0.7726267078124737 0.01952220213167344 0.6338713570958006
1.317639535735270977e+09 270.0930867555648 -9.504745716747411 6.436212685775759 0.030757978943644074 0.7674445109457696 0.018002976402202372 0.6401240209452952
1.317639535845292091e+09 270.34982530591884 -9.523148867487022 6.41032367239122 0.031417478251913475 0.761071334400834 0.0171525716136709 0.6476798246824295
1.317639535945319891e+09 270.60305851185336 -9.53808600069086 6.38841534517716 0.03160103129204555 0.7537522557552466 0.017878375326031898 0.6561549172724824
1.317639536045289040e+09 270.85865719907497 -9.553139084020701 6.383516019576419 0.03138393279468657 0.7453087281721525 0.017827016352662945 0.6657418012718662
1.317639536155256033e+09 271.1170338235135 -9.567025458178902 6.389970914895461 0.030752908072029083 0.7352226899010778 0.016713362373295553 0.6769213531998498
1.317639536255244970e+09 271.35788871090114 -9.580429202143412 6.407330514103441 0.029995342477611178 0.7239631123098967 0.015994832213474704 0.6890006217607365
1.317639536355216026e+09 271.61822252186147 -9.593652348511572 6.43519362216796 0.028154137776671282 0.711908220376117 0.01603259856558551 0.7015247579880535
1.317639536465356112e+09 271.8779371129278 -9.60762751986965 6.472258352737539 0.026365245631775083 0.6990785626114656 0.016747580047063126 0.7143623420102929
1.317639536565197945e+09 272.1091193575167 -9.622570069949361 6.524893400506899 0.023921102805437064 0.6851140426175519 0.015753757602977772 0.7278724809815202
1.317639536665174961e+09 272.3597652590871 -9.641031934277722 6.594137766063939 0.021934503903978525 0.6697874925455951 0.013954334014784728 0.7420976141520566
1.317639536775173903e+09 272.61730342036736 -9.661602904612312 6.66639523723752 0.019388845501588647 0.6525795666884773 0.010746671817136884 0.7573958613932673
1.317639536875133991e+09 272.84292378137275 -9.67726725556875 6.7493126536944 0.018667132836870385 0.6340304121193012 0.008847057262328659 0.7730321495496011
1.317639536985187054e+09 273.1056103533634 -9.695549894727382 6.8479474796929996 0.018559316058352798 0.6140191562291499 0.006838071367839527 0.7890432613938587
1.317639537085170984e+09 273.32846175144863 -9.714710393888732 6.963571098070659 0.018641811092079612 0.5927244557579219 0.004993310542132563 0.8051740614770898
1.317639537185185909e+09 273.60357797076273 -9.73262390074781 7.0971156094196 0.020685516093665684 0.5691808723223503 0.005532256660176717 0.8219334754969851
1.317639537295128107e+09 273.875868860172 -9.74287295173907 7.24614271263818 0.02605883619070948 0.544113622730231 0.007985291633549545 0.8385687435942845
1.317639537395236969e+09 274.10280741899857 -9.755524637187602 7.420035656623339 0.02904043839738004 0.5182036913313862 0.00980437701061977 0.854707822252521
1.317639537495393991e+09 274.37306066625 -9.774689757785552 7.63359267479002 0.02759500246116888 0.49152349609220525 0.008033533135188372 0.8703899304184475
1.317639537599114895e+09 274.62455258515905 -9.796255946644772 7.8764911927725 0.026804345952494257 0.4639581124095616 0.004637256811262957 0.8854393783973481
1.317639537702835083e+09 274.81656478777836 -9.819206023416323 8.3063540429061 0.025926550590430315 0.4431370391527263 0.002818846652058657 0.8960744570675974
1.317639537806555986e+09 275.00607908592053 -9.842014623935722 8.735233794754201 0.025084729218419356 0.42207138976241815 0.0009746002910877543 0.9062149570925941
1.317639537910276890e+09 275.19379441792535 -9.86474271845724 9.163632023638481 0.02427882964179944 0.40074263296502344 -0.0008959381063170785 0.9158684828349508
1.317639538013998032e+09 275.3783138745258 -9.887247401214543 9.59007583905214 0.02351220989627272 0.3792279435372047 -0.002784768913874321 0.9250003177774766
1.317639538117718935e+09 275.5617336325425 -9.909720207299392 10.016381872749259 0.022782603151908557 0.35744487677587444 -0.004697967592467142 0.9336444945271207
1.317639538221440077e+09 275.7429565482282 -9.932033095661462 10.441187636516819 0.022093016828556366 0.3354654998708342 -0.0066279413077994405 0.9417700714069465
1.317639538325160027e+09 275.9212837757408 -9.9541393384215 10.86394033837194 0.021444907208588236 0.31332563447744827 -0.008570307154852887 0.9493648995878198
1.317639538428880930e+09 276.0982133969431 -9.976135593558963 11.28555169748234 0.020837581815571462 0.29098551259994654 -0.010527324617117504 0.9564425764662673
1.317639538532602072e+09 276.2735456377669 -9.998018073685902 11.7059113509249 0.02027194623814015 0.26845811281906395 -0.012496576581879247 0.9629969498555424
1.317639538636322975e+09 276.4469817717534 -10.01973650568191 12.12440936744296 0.019749344914505355 0.24578072901625284 -0.014473515420388435 0.9690161577450931
1.317639538740044117e+09 276.6185219414106 -10.04128985193839 12.54097575486952 0.019270397989937425 0.22296558371716613 -0.016455798874448747 0.9744968993908479
1.317639538843765020e+09 276.7883664327848 -10.062674194539081 12.95547096340086 0.018835721066564583 0.2000283524397948 -0.01844077636252988 0.9794354555555312
1.317639538947485924e+09 276.95651530392934 -10.083893088353781 13.36786493709582 0.01844575913386886 0.17697809850969154 -0.02042636857641674 0.9838298989584784
1.317639539051206112e+09 277.12356771188286 -10.104988929848911 13.77855831215456 0.018100656125427633 0.15380265659706388 -0.02241230565178679 0.9876815264177444
1.317639539154927015e+09 277.28842660382014 -10.125841965479301 14.1861404723144 0.01780174465036127 0.13058667250392464 -0.02439003630327729 0.9909769649093166
1.317639539264976025e+09 277.44478001359494 -10.146575253582341 14.5964673991584 0.01751917322752977 0.10758734792708541 -0.02629612477043805 0.9936933908190683
1.317639539364911079e+09 277.55330981721164 -10.1724247775142 15.2140043305308 0.016144384786111795 0.0940137387314032 -0.02594548048420257 0.9951018077624345
1.317639539465070009e+09 277.66111012908493 -10.209148359839972 15.841889749681199 0.017218986216691202 0.08213577467509674 -0.025723641344612247 0.9961403090469559
1.317639539574832916e+09 277.7485701438055 -10.251022272150932 16.487659418943796 0.019659386105310914 0.07170891335615812 -0.027736863754253365 0.9968460295714275
1.317639539674837112e+09 277.82279312602043 -10.28917812242245 17.1531494608962 0.02268746257377178 0.06252133298047469 -0.030791170625600814 0.9973105162264225
1.317639539784805059e+09 277.8947849334722 -10.316183442984832 17.838362453128997 0.027232640565475787 0.055020255711659735 -0.032276565898413725 0.9975917892820995
1.317639539884828091e+09 277.9610072191369 -10.35000495774582 18.555266211998596 0.024238833699654145 0.04776969871485376 -0.03346818186062928 0.9980032142375677
1.317639539984844923e+09 278.02996078724505 -10.39719637091737 19.300930570152396 0.017509763464931487 0.04107166122845923 -0.03185479870325828 0.9984947664494349
1.317639540094799995e+09 278.0930946058561 -10.442269861346261 20.0571656579122 0.013987912086251757 0.03583877961424896 -0.029771361235726716 0.9988160923019815
1.317639540194792986e+09 278.1461155587332 -10.478320656235281 20.8232450031708 0.014712801696121044 0.03150661658157938 -0.029636729492585636 0.9989557201612168
1.317639540294771910e+09 278.1883919188924 -10.506504084072011 21.614391899106398 0.017046163158447463 0.028617324991235676 -0.03209543328855193 0.9989296072266263
1.317639540404845953e+09 278.2181071455855 -10.535481010034792 22.435414806203596 0.01884435083322783 0.026741083357847306 -0.03408018230623829 0.9988835498077324
1.317639540504781961e+09 278.25348920154033 -10.572977159264962 23.269524435162197 0.01836391839351229 0.025519668090630204 -0.03548784575064257 0.9988754305947058
1.317639540614717007e+09 278.2860344667862 -10.609197728754571 24.122299286885998 0.01796592863443792 0.025214999004279193 -0.03704979592997669 0.9988336907889439
1.317639540714711905e+09 278.33005624976323 -10.649406620407232 24.9851395111006 0.018708109114786663 0.025421532865659395 -0.0357705303029353 0.9988614626072809
1.317639540814743996e+09 278.3862380530463 -10.697403734920231 25.864720921005198 0.01951227135574054 0.02612555443561864 -0.0340126810568254 0.998889315289386
1.317639540924983978e+09 278.4375002312246 -10.741641968022 26.755449281427197 0.020676649873152823 0.027331743998929344 -0.0343949119854926 0.9988205253945827
1.317639541024703979e+09 278.4926308990127 -10.7849690763063 27.662100806043597 0.019298874813404424 0.02900076878109331 -0.03478497202431688 0.9987875222299833
1.317639541124706984e+09 278.55372381049034 -10.824498697805602 28.588883012995996 0.015660128180719927 0.030226751398222798 -0.03155997288437947 0.998921954907795
1.317639541234658957e+09 278.61381168707203 -10.8673456989672 29.5168641346854 0.013426412777556428 0.03167656774396432 -0.030894545949751172 0.998930354692682
1.317639541334652901e+09 278.67539679938756 -10.90403881468165 30.448599943823197 0.013767565324505985 0.03313092468695551 -0.02971372439317861 0.9989143559670715
1.317639541444700956e+09 278.7412777791102 -10.941421619800112 31.382114474528393 0.01562679076228876 0.0341677061297329 -0.02797008393006658 0.9989024204962409
1.317639541544625044e+09 278.7980269265433 -10.9873025375188 32.3280458375022 0.018555703785095017 0.03548146473290535 -0.026925083549738046 0.9988352173373178
1.317639541644716024e+09 278.8616644919713 -11.037081598344923 33.27819391419519 0.021847507383434824 0.03670886316654384 -0.026780975583434067 0.9987281537700589
1.317639541754606009e+09 278.92706796189776 -11.0866429295115 34.2452707090048 0.0222867413040271 0.03754535020518658 -0.02682266992555479 0.9986862331173301
1.317639541854600906e+09 279.00164524032226 -11.14276612593332 35.22275007858159 0.018456860677714234 0.03827909971168399 -0.02558030606590399 0.9987690938153629
1.317639541954631090e+09 279.07770376364215 -11.193856201496391 36.21144832580939 0.01410016717988064 0.038649312405088884 -0.023633405702683907 0.9988738048777761
1.317639542064606905e+09 279.1535701166725 -11.238843221456722 37.19864647928019 0.012864114294368192 0.038890569228508885 -0.02241742793261501 0.9989091535837431
1.317639542164622068e+09 279.22122446990437 -11.286655833105312 38.190666570819396 0.0132573252191345 0.03895351496562204 -0.0238744145849127 0.998867798724178
1.317639542264599085e+09 279.298295744949 -11.33761405485408 39.1731181348098 0.017999807429958225 0.03881940867477761 -0.022785228358848074 0.9988242557183221
1.317639542374528885e+09 279.37115092163685 -11.390247457340912 40.16286710154019 0.021204145093055602 0.038636921039883886 -0.023278797751361865 0.9987570626226789
1.317639542474617004e+09 279.43857867419956 -11.447839519661162 41.164232817701595 0.02021881837245949 0.03872176406152641 -0.025131335543495153 0.9987293128497757
1.317639542584520102e+09 279.5082891541867 -11.505161354805022 42.17423815411579 0.01658334064497239 0.03854338233367943 -0.025973479941760844 0.99878164722378
1.317639542684489965e+09 279.57918821361403 -11.558301330646122 43.191508711413796 0.01429005898299165 0.038294547134619834 -0.026351876533036542 0.998816750198556
1.317639542784481049e+09 279.6454023916525 -11.609020632009731 44.2022448810004 0.014182376591231801 0.03814945369295214 -0.028685424896674642 0.9987595435216883
1.317639542894546986e+09 279.71260769334276 -11.656344852109042 45.2186840321572 0.013790682808153282 0.03803728258102897 -0.03001274852971041 0.9987303024977405
1.317639542994481087e+09 279.778512408066 -11.699973215505441 46.236845512002 0.01075922026784126 0.03741130245031542 -0.033099210446845606 0.9986936847181895
1.317639543094446898e+09 279.8426886430096 -11.748153122405853 47.2673073829138 0.007056286055995239 0.037282501000045216 -0.03382029343270448 0.9987073704035649
1.317639543204468966e+09 279.9077963596206 -11.790784511968292 48.284371895491994 0.007957250855083132 0.03637459374880774 -0.03476718532023017 0.998701563988636
1.317639543304429054e+09 279.9752170470788 -11.829962186775342 49.2963717440772 0.011526208763376285 0.03557678665957591 -0.03422185830561919 0.9987143251083526
1.317639543404536963e+09 280.0456244748103 -11.868701739494291 50.315094920282995 0.010418079635018005 0.0351017256732472 -0.03375396071790074 0.9987592315504938
1.317639543514437914e+09 280.1140430831216 -11.914408577492242 51.32558985031619 0.011882221237403252 0.035086190905685426 -0.033718174274400665 0.9987446404110494
1.317639543614455938e+09 280.1843477664728 -11.963589246405721 52.3416177471282 0.016658463777429796 0.03530570584698248 -0.0342725955656816 0.9986497844151441
1.317639543724387884e+09 280.26244763355567 -12.01553560230546 53.358960665121394 0.018532893819603755 0.035591745098465966 -0.031650675543028035 0.9986931431952395
1.317639543824392080e+09 280.3403210295765 -12.070389227808862 54.3882513655582 0.01447319265116997 0.03611300617187643 -0.0304928012689708 0.9987775360662069
1.317639543924591064e+09 280.3920945232 -12.127320263395791 55.416658038738994 0.01243204803989367 0.03707538987501126 -0.033788746825257766 0.9986636972650644
1.317639544034389973e+09 280.45379184164125 -12.181768501902452 56.4342705088324 0.01313943863233182 0.037869969421875135 -0.03326537127822493 0.9986423962771335
1.317639544134335041e+09 280.52118597176656 -12.2329727876469 57.454722979694594 0.015046893375001359 0.0387861413947031 -0.036667936812552114 0.9984611603088936
1.317639544234321117e+09 280.59755099478735 -12.289855118522652 58.487360912711196 0.015356556327277312 0.040843658052753626 -0.037581453983716415 0.9983404259525439
1.317639544344310999e+09 280.6691450561596 -12.339800254402443 59.5083406572944 0.012265956874665512 0.042206617012497456 -0.04007270498636204 0.9982295958833245
1.317639544444374084e+09 280.75192616571263 -12.382688683512072 60.53846880257479 0.008625085439751313 0.04404097766707334 -0.04060268899542196 0.9981670310291892
1.317639544544274092e+09 280.8461113015984 -12.428340844023083 61.56554885642859 0.00696253102762785 0.04460164699834977 -0.039538800074494666 0.9981978258518663
1.317639544654283047e+09 280.94641090046787 -12.474558624523763 62.5852721503012 0.009227235481114 0.04448328988892397 -0.036802161802936564 0.998289384864261
1.317639544754264116e+09 281.051520675952 -12.519005586976801 63.60066100028899 0.01376911150683423 0.04361199660765013 -0.031332686806458974 0.9984621515399045
1.317639544864259958e+09 281.13831963639944 -12.565028714671032 64.62075973658321 0.014353320273361996 0.04236488907097204 -0.031748510806571525 0.9984944819240112
1.317639544964277029e+09 281.21539475249125 -12.613694037745072 65.6516007145146 0.010834953230922149 0.041166950549943 -0.031455061919319134 0.9985982500738493
1.317639545064246893e+09 281.2915683080616 -12.658611236379281 66.6846656644188 0.007539094007695923 0.03955779634307595 -0.032087724706593664 0.998673480539649
1.317639545174220085e+09 281.36015088077215 -12.704769539657171 67.71278620987361 0.009198050214189308 0.038275965912463204 -0.03346247346747378 0.9986644126908518
1.317639545274198055e+09 281.4271594794784 -12.754376586021543 68.7267108407284 0.014866870170942908 0.03703054983454598 -0.035758370589613106 0.9985634949681705
1.317639545374195099e+09 281.49335974157003 -12.806310927492753 69.74384968843219 0.019618561054046305 0.035516423334019095 -0.03757218850849309 0.9984698425022209
1.317639545484244108e+09 281.56055211971153 -12.861684367664463 70.76354986504701 0.019177376280451346 0.034383579268504584 -0.036684930763150825 0.9985510570674828
1.317639545584172964e+09 281.6160231453068 -12.919461558457382 71.7928516234518 0.014837224181365356 0.03359710412828117 -0.03707560714905148 0.9986373169110568
1.317639545684153080e+09 281.66321508290315 -12.97015915691349 72.8145606174772 0.012983911197808399 0.03304101426872052 -0.037989774456999935 0.9986473283711362
1.317639545794133902e+09 281.71102097207387 -13.01608199912342 73.8312310732932 0.013397499992479302 0.03254015411080527 -0.03938887138210424 0.9986041068289478
1.317639545894188881e+09 281.7694291564948 -13.06384583557657 74.8460656189454 0.014349338647796219 0.0326105629978615 -0.03984032980436823 0.9985706764082413
1.317639546004334927e+09 281.8266462362525 -13.11353276371868 75.85575865803939 0.016277304108729254 0.0331490569937214 -0.040682795081558254 0.9984894088450468
1.317639546104125023e+09 281.88905547434996 -13.168710152086433 76.8672010783982 0.01656280683506476 0.033939512599412004 -0.04119196190109303 0.9984372815500219
1.317639546204133034e+09 281.9676547661995 -13.221416816935522 77.884533741944 0.014762192825612596 0.034547764919765744 -0.03953996258638042 0.9985114525936574
1.317639546314097881e+09 282.03796109907125 -13.2684674241154 78.9005732172642 0.012940796310844186 0.0354207581136305 -0.03894273445262216 0.9985296035265302
1.317639546414150000e+09 282.1163778435305 -13.32291631568335 79.9086086431066 0.012498390392355903 0.03638538751635225 -0.037689761357996385 0.9985486346200982
1.317639546514172077e+09 282.201221710644 -13.371623941989784 80.9054810060746 0.01692306665768888 0.036472978468679265 -0.0357735871656604 0.9985507408829176
1.317639546624047041e+09 282.28555823482736 -13.421021058509462 81.905712492031 0.019869964781028985 0.03685639466802415 -0.034581229831992924 0.998524375874211
1.317639546724035025e+09 282.3687616955823 -13.474496414047971 82.92069287117741 0.017013249215623714 0.03780132939370747 -0.0343581603657279 0.9985495108723846
1.317639546834021091e+09 282.4512453647858 -13.529060006437192 83.9450267014236 0.00964738736914238 0.03876208825188983 -0.03314344860593212 0.9986520616540119
1.317639546934072018e+09 282.5330625646779 -13.576090040835522 84.95571931708879 0.006962323136958563 0.03935164086435538 -0.03231753847849939 0.9986784022519513
1.317639547033993006e+09 282.6101236441408 -13.619505467109292 85.9461335586406 0.01238220513593698 0.03998513271071502 -0.03283757077537293 0.9985837792111638
1.317639547144009113e+09 282.6871876291794 -13.667812026080261 86.93321493175881 0.020185598260905588 0.04040517721524517 -0.033305420738886864 0.9984241144055264
1.317639547243968964e+09 282.76684001982073 -13.72470703879785 87.9226945365276 0.024219967663166083 0.04154516298928519 -0.03319565601586892 0.9982912606149895
1.317639547344002008e+09 282.8516619101568 -13.790071615513483 88.923960441161 0.020730604047552666 0.04313524760294472 -0.033005978801072575 0.998308668615794
1.317639547454082966e+09 282.93727904975066 -13.84859021573727 89.930230002826 0.014888288381062363 0.045090136715356194 -0.032945955321797935 0.9983284942682978
1.317639547553927898e+09 283.0289047530808 -13.897982230327862 90.9358170036088 0.010596250602726833 0.04686084864620032 -0.03191465205931758 0.9983352319342711
1.317639547653934002e+09 283.12284060356404 -13.941574440603661 91.9386443687908 0.010010114380529976 0.04850894664820021 -0.030443079392352725 0.9983085187567426
1.317639547763947010e+09 283.2222957027627 -13.98446392084331 92.9322423532686 0.012593466290606196 0.05035140711270759 -0.02965845089248299 0.9982116592683218
1.317639547863908052e+09 283.31945729000944 -14.030536163624554 93.92139799309861 0.015821348889783374 0.05232974476287127 -0.02972557737053054 0.9980619583885307
1.317639547973918915e+09 283.4172008034298 -14.082736637728612 94.91710471258 0.01759183775888543 0.05494201616600875 -0.03106319201808937 0.9978511813920583
1.317639548073918104e+09 283.52672566112034 -14.138244168299131 95.920757286172 0.016555292489703412 0.05810772910979996 -0.029669834082430464 0.9977319855822021
1.317639548173870087e+09 283.64996534130887 -14.192590298238642 96.917554228494 0.015305337781109237 0.06125207143688395 -0.028269221148525293 0.9976045215994928
1.317639548283849955e+09 283.77371522819067 -14.244466015783901 97.9102683711884 0.014497148165954309 0.06452181536762484 -0.02929145720692189 0.9973809595993978
1.317639548383904934e+09 283.91668532096264 -14.290988807771003 98.89510010651301 0.013293015096150811 0.06738575670689817 -0.024836767429123503 0.9973292287536568
1.317639548483901978e+09 284.0601547331087 -14.338143405331452 99.8800235033904 0.011918026834355184 0.06969068443483721 -0.023289466182577368 0.9972255361272646
1.317639548593821049e+09 284.21183549928935 -14.385042640180442 100.8594467865022 0.01233952767242165 0.07272520382050482 -0.020155291987109716 0.9970719858621051
1.317639548693780899e+09 284.36762596401746 -14.434370327592502 101.8331417979132 0.014019672169556489 0.07503415155748192 -0.01773640054395714 0.9969246435854875
1.317639548793840885e+09 284.5125135761346 -14.488304498097131 102.806446287494 0.013135692716072163 0.07702433035484836 -0.021222527755660203 0.9967167653982331
1.317639548903983116e+09 284.6572102635157 -14.53906993951122 103.77649699402839 0.014049635596033411 0.07894631955994076 -0.024268625196203684 0.9964843803084144
1.317639549003900051e+09 284.810727572251 -14.59146200812907 104.7357403361744 0.016295861760308998 0.08017074499507719 -0.024400147257895948 0.9963492005066378
1.317639549113755941e+09 284.96303148447936 -14.64443794733768 105.7013732688486 0.01682286364757576 0.08111326573054263 -0.025501768720595744 0.9962365628571072
1.317639549213762999e+09 285.12043336884875 -14.699282134022061 106.66728891877901 0.014842976086287702 0.08156604693639481 -0.025323358838784994 0.9962356114620646
1.317639549313736916e+09 285.2825500402408 -14.756249699113132 107.62508178283801 0.013996298317669164 0.08113927816214202 -0.02352601025010571 0.9963267777262845
1.317639549423949003e+09 285.4437818995579 -14.807318636911772 108.57765969682441 0.014760402532560004 0.08001192781911912 -0.019998521466925333 0.996483959260199
1.317639549523727894e+09 285.59842011844023 -14.856417028586591 109.5278531296534 0.01457254337426357 0.07855456417040052 -0.01711820639823542 0.9966563040674107
1.317639549623699903e+09 285.7485479561052 -14.906939921785263 110.482616776541 0.012931338548092586 0.07681299438219918 -0.015547640515067407 0.996840416140823
1.317639549733695984e+09 285.88898849679344 -14.95943120650174 111.43033073494719 0.012252719643336728 0.07489824521181133 -0.01611174462851966 0.9969857247777215
1.317639549833684921e+09 286.0278431081814 -15.008308614891902 112.37249441157 0.013438822266779716 0.07283876035694507 -0.015836336989850524 0.9971274359260653
1.317639549943763018e+09 286.1658115658928 -15.062444280217631 113.3057773466768 0.016990536848680217 0.07095827183402599 -0.015266354412164793 0.9972177213321495
1.317639550043725014e+09 286.3005901420863 -15.11686179538472 114.23394903754 0.01938615804606083 0.0696660414427731 -0.013958765043566053 0.9972842986953948
1.317639550143647909e+09 286.4360651260886 -15.178177240467702 115.161219797436 0.01858027248186941 0.06860377889333044 -0.012425245931498635 0.9973935573581756
1.317639550253627062e+09 286.57404465088564 -15.239372048419431 116.08629719873561 0.014653686350228455 0.06779785832106369 -0.0097408418381709 0.9975439017325052
1.317639550353657007e+09 286.71564350509146 -15.296411545188882 117.0034426742384 0.01031168782270586 0.06725787643940852 -0.0050481291914379715 0.9976695663107976
1.317639550453794956e+09 286.859980591537 -15.345179845469623 117.904914572959 0.00802685062881028 0.06677915816870574 3.614204667940119e-05 0.9977354922007207
1.317639550563594103e+09 286.9962581783962 -15.395029242018493 118.78595175064041 0.008425961761864617 0.06682060892612852 0.002211405257625688 0.9977269762204065
1.317639550663594961e+09 287.1257661633498 -15.448341274413 119.65062198728761 0.011338185536334054 0.0673371004051114 0.001829755163936593 0.9976641781951558
1.317639550763654947e+09 287.25110603001843 -15.495909026096172 120.5017673712212 0.015331305704381478 0.06816097922066508 0.0010733079921113329 0.9975559533114084
1.317639550873584032e+09 287.3810565353657 -15.546803664377762 121.3463720948456 0.01643416361926824 0.06938861144068802 0.001265161983873617 0.99745352685407
1.317639550973618984e+09 287.5078021047886 -15.59566345212271 122.19420081733399 0.012976983317953312 0.07124583152090996 0.0006782755809380118 0.9973741370905383
1.317639551083564997e+09 287.6389768068761 -15.643737755537542 123.02794862323199 0.010353398407370856 0.07356073552378621 0.0005879265645471325 0.9972368222608773
1.317639551183526993e+09 287.7734894798063 -15.686297687769281 123.8450831037256 0.010005925577566384 0.07628418413765292 0.0010499075209640378 0.9970353566438787
1.317639551283549070e+09 287.91353628379125 -15.726545001251873 124.64626134389539 0.0105082340445665 0.07959334873402125 0.0016066165051823323 0.9967707332370742
1.317639551393652916e+09 288.05871927442274 -15.767387929578229 125.4293391848214 0.011836735091038345 0.08332349002011444 0.002396943350639248 0.9964493676930235
1.317639551493541002e+09 288.2075386427262 -15.809649273986311 126.1939013302864 0.01329575524723146 0.08755343495190408 0.00356763894638608 0.9960647021518616
1.317639551593497038e+09 288.3586872741376 -15.8474731590266 126.94573256850019 0.014325292894570449 0.09228793186456632 0.0037681161943296073 0.995622179803158
1.317639551703466892e+09 288.50976915192894 -15.883632920028623 127.6817865713856 0.0136609697915222 0.09732657362264407 0.002377235015988943 0.9951558997086386
1.317639551803462029e+09 288.66118785128856 -15.922239496887451 128.3987028478886 0.01193119386443214 0.10241890535531364 0.0008538689348112352 0.9946694352128405
1.317639551913556099e+09 288.8186589203999 -15.96387018881848 129.0885835922008 0.012140493402581339 0.10705066518254173 -0.0001472105470341653 0.9941794314071138
1.317639552013438940e+09 288.97369602285 -16.00600261440076 129.74564826952337 0.015621988243321184 0.11172833820153927 -0.0017071476588470874 0.9936145216193849
1.317639552113384008e+09 289.12657583706095 -16.0425222628431 130.383789634051 0.01944028041457175 0.11651503758964685 -0.004138443511823389 0.9929900275421629
1.317639552223426104e+09 289.28050011891776 -16.07404527273014 131.0019049475126 0.020556277330989397 0.12069838642136312 -0.0059278939268576 0.9924586636485989
1.317639552323514938e+09 289.4347589358643 -16.10943383687999 131.60146156485038 0.018197562560902488 0.12409441955284521 -0.007181216658647951 0.9920775442877365
1.317639552423594952e+09 289.59344253225794 -16.146047449573718 132.1883076081032 0.012382516305221044 0.12711135806330098 -0.006649042805438423 0.9917888717721255
1.317639552533384085e+09 289.75437443357305 -16.18169451844739 132.751669925914 0.008899460399981678 0.12915615781786274 -0.004808643064340773 0.9915726717967757
1.317639552633374929e+09 289.91785196615695 -16.21348117715981 133.2939922929468 0.009612237058626696 0.13033088960984335 -0.0007771691585284569 0.9914236531979327
1.317639552733361006e+09 290.0726563579116 -16.24269894249074 133.8240337064226 0.010710874680223097 0.13053180748342882 0.001191270095679122 0.9913855482476295
1.317639552843342066e+09 290.2131684329912 -16.26928425653506 134.3512847315258 0.012909909448780196 0.13007438431154156 -0.00019267893294235813 0.9914201690801062
1.317639552943392992e+09 290.34299512547216 -16.29450199165649 134.87183352413518 0.016937599417133943 0.12840178637259744 -0.0024320487005965387 0.9915745983643532
1.317639553043416977e+09 290.48401731155514 -16.320298109740158 135.3943967610402 0.018953092640352387 0.1252755382295429 -8.873170319243756e-05 0.9919409316725213
1.317639553153305054e+09 290.6288296877423 -16.345134406458087 135.9221825263296 0.018500038382778375 0.12043896483991824 0.004786227207528761 0.9925367984902336
1.317639553253320932e+09 290.7568352363636 -16.36913245041266 136.4536469131634 0.016678395079616534 0.11395721572392227 0.007602385392005751 0.9933165597423467
1.317639553363348961e+09 290.8616318784764 -16.39666783746059 136.9881119527526 0.014214518184368443 0.10585727769598124 0.006364428094937502 0.9942593616791378
1.317639553463481903e+09 290.94132533265827 -16.42875152498875 137.5223584427934 0.010997742643780306 0.09571299320574324 0.003337445321716414 0.9953426214359873
1.317639553563302040e+09 291.02163251307223 -16.45713603859053 138.0512604165726 0.010646400248223905 0.08248853619203862 0.00401157153240438 0.9965270708076573
1.317639553673286915e+09 291.09063976187474 -16.4827768031718 138.58118017014903 0.012116680850700497 0.06698099371318075 0.005126036329524837 0.997667507879206
1.317639553773247004e+09 291.1171725378431 -16.50822889758232 139.0985148404842 0.014542937091528223 0.04994214755151956 0.00514541686637489 0.998632970397015
1.317639553873270988e+09 291.13398088117094 -16.53066938956265 139.6290758355292 0.017120054526563292 0.030748569595814835 0.003944754764944216 0.9993727373261007
1.317639553983257055e+09 291.13127701542453 -16.55564989009233 140.164660019108 0.018460031405389765 0.009180403140881914 0.002982116393397079 0.9997830036665453
1.317639554083237886e+09 291.0731922179218 -16.57883809791043 140.6914570398792 0.018649385944253673 -0.014087327645263768 0.0030297788965403197 0.9997222454479822
1.317639554187598944e+09 291.01876745122325 -16.60641705363252 141.23629844845777 0.016902922604295805 -0.03837240619168659 0.0023710206700734543 0.9991177247509302
1.317639554291960955e+09 290.6524797610925 -16.624813173490207 141.716633852039 0.0157738893791149 -0.06669847099419215 0.0008247925184864716 0.9976481434344444
1.317639554396322012e+09 290.28520198883484 -16.6429473785792 142.1921705849968 0.014674846241290939 -0.09493681959255888 -0.0007184761144590388 0.9953748705716442
1.317639554500684023e+09 289.9177291408049 -16.66099585694565 142.6653079228604 0.013603268459323673 -0.12315316090441158 -0.0022611983634933945 0.9922918608093269
1.317639554605045080e+09 289.549766194342 -16.67880281104075 143.13364730581281 0.012563075482129435 -0.15124073018466194 -0.003796366496957115 0.9884098331507338
1.317639554709405899e+09 289.1818104488009 -16.69645789572585 143.5984885628692 0.011553317026835647 -0.17922196635890034 -0.005324034610131835 0.9837264163859771
1.317639554813767910e+09 288.8140627104787 -16.71396533778749 144.0594319954254 0.010575077480699968 -0.2070626703259621 -0.006841165428671406 0.9782466032393554
1.317639554918128967e+09 288.4468213273356 -16.73136722792448 144.517277676547 0.009628152380172894 -0.2347648448650814 -0.008346696267093702 0.9719686717989646
1.317639555022490978e+09 288.0801879580046 -16.748611790701087 144.9712264911762 0.008714085234864818 -0.26227694184819217 -0.009836662390129399 0.9649031612375939
1.317639555126852036e+09 287.7144621719413 -16.76573222302813 145.4214785795186 0.007833152538466504 -0.28958300815271576 -0.011309048234216993 0.957054036373375
1.317639555231213093e+09 287.3497441724883 -16.782727121147868 145.86793415520478 0.0069859376675489365 -0.3166557479694139 -0.012761232268985468 0.9484289561711057
1.317639555335575104e+09 286.9863335366542 -16.79961968307312 146.3107935066858 0.006172760955391167 -0.34347448251916624 -0.014190972451073336 0.939034500527681
1.317639555439935923e+09 286.62492654540074 -16.816507132235767 146.751856811908 0.005392182679565448 -0.370079846465869 -0.015599248216972944 0.9288533226838425
1.317639555544296980e+09 286.2649285612933 -16.8332604675642 147.18852448137642 0.004647208743378866 -0.3963543044245431 -0.016978727336566708 0.9179288597887434
1.317639555648658991e+09 285.9071356614709 -16.84997847332857 147.62269688428802 0.003936289001651957 -0.42233986138247304 -0.018330487502938177 0.9062436429262463
1.317639555753020048e+09 285.5513494901802 -16.86662913626834 148.0535740017724 0.003260455276224788 -0.4479822834798894 -0.019650591918309347 0.893820506229744
1.317639555842992067e+09 285.2755822083119 -16.89397522422438 148.5204595179234 0.001910079164829238 -0.4743239615971323 -0.020979052966128835 0.880098295867587
1.317639555943211079e+09 284.70890716732123 -16.90421311393618 148.8492909318508 0.006398203978963414 -0.49176508275006053 -0.021918181819180243 0.8704284919965632
1.317639556052974939e+09 284.0932711603674 -16.91837521267568 149.1572621654284 0.007933231449958555 -0.505014079512457 -0.024954387707195574 0.8627138122616943
1.317639556153014898e+09 283.44614538303216 -16.93434786866013 149.4594418049302 0.0069089531888515444 -0.5146187394510015 -0.02953406250590643 0.8568824648244319
1.317639556262945890e+09 282.7988200330024 -16.94680706184804 149.76277324708698 0.00489599319206847 -0.5212043316564695 -0.032412716335413136 0.8528021398501274
1.317639556362942934e+09 282.1374012122997 -16.95655286453588 150.063915972821 0.003706340828826778 -0.5256176050053291 -0.03557546358509131 0.8499686951510792
1.317639556463068962e+09 281.4709776136601 -16.956286273408217 150.37129762178898 0.003748994714753999 -0.5277646679995404 -0.03748246818505838 0.8485549274081906
1.317639556572900057e+09 280.7974314620408 -16.97543978096939 150.68227730972458 0.00553181443259477 -0.5282704532876886 -0.03872798664561001 0.8481744338652757
1.317639556672892094e+09 280.11467148989294 -16.982356411277717 151.00482092176102 0.0068754686458864945 -0.5279218142565322 -0.03950946983383943 0.8483456181041074
1.317639556782895088e+09 279.42379159189187 -16.99074438587018 151.3366272305552 0.007261633377851635 -0.527579530386692 -0.039552597367283046 0.8485532981723333
1.317639556882946968e+09 278.7243024868912 -16.99231161174142 151.67561792078462 0.008097345056789428 -0.5266839476695738 -0.039680286470034715 0.8490959469552783
1.317639556982903004e+09 278.01119636265275 -17.008401028277937 152.01736593580782 0.009743559184522022 -0.5254100323126634 -0.04123041578335706 0.8497937478082286
1.317639557092861891e+09 277.28675888765144 -17.02742471982995 152.373448992689 0.011691986356235128 -0.5238334773231508 -0.04185012641980244 0.8507116740760223
1.317639557192908049e+09 276.5530118037112 -17.04847018196285 152.7334835706506 0.015100869602101384 -0.5223245820601231 -0.04287227315896538 0.8515344754660032
1.317639557302831888e+09 275.80974253641466 -17.0643299909861 153.106477081025 0.016803628079577988 -0.5205855320424647 -0.04316431220600608 0.8525521591452394
1.317639557402981997e+09 275.0529433068983 -17.0804870849609 153.4941402827798 0.01648494175453955 -0.5188157952235233 -0.04322099451093332 0.8536336233744652
1.317639557502968073e+09 274.2856293351922 -17.09393927370535 153.8901231047044 0.016215452811149323 -0.5168902188150654 -0.04398466672610932 0.8547671670557055
1.317639557612802029e+09 273.504496457076 -17.100826276702538 154.2979764385604 0.015408650257746273 -0.5150795754589973 -0.04501898011637117 0.8558205979476631
1.317639557712790966e+09 272.7122398709207 -17.106694050925757 154.71792358872239 0.01525161676966615 -0.5138895550933045 -0.04492706085344674 0.8565433278912327
1.317639557812772036e+09 271.9128570398464 -17.11837571324181 155.1485712501854 0.014957613019852701 -0.5131688408709482 -0.04346941784770446 0.857055669302699
1.317639557922898054e+09 271.1028526158367 -17.13668988022124 155.587299879364 0.01512462167263222 -0.512755153505304 -0.04206291270696649 0.8573704623717905
1.317639558022737026e+09 270.28425129657205 -17.14903832671745 156.0267995228248 0.015357742642427043 -0.5124282178249996 -0.041332142008681634 0.8575972920634708
1.317639558122755051e+09 269.4504335450087 -17.15664212037062 156.4762396312596 0.014174999602213334 -0.5119397700096987 -0.042210747818917926 0.8578665362614757
1.317639558232729912e+09 268.6116096245386 -17.16277551724229 156.9292917481252 0.011930218634233485 -0.5112975318167193 -0.04362963271285958 0.8582126537116609
1.317639558332760096e+09 267.767478351801 -17.16766566895765 157.386451948751 0.009951437905897989 -0.5100776826579242 -0.045433634027061263 0.858869903674021
1.317639558442925930e+09 266.92864305861923 -17.16982475860332 157.8466637552498 0.011464972694064617 -0.5087420726965339 -0.04392736878820633 0.8597211432440776
1.317639558542701006e+09 266.0927017261799 -17.17219909382482 158.3097785878442 0.015130172824028303 -0.5074322402912547 -0.04127804461907651 0.8605694175461611
1.317639558642688036e+09 265.2482458817929 -17.17665140089737 158.779245995993 0.017958062956684548 -0.5057579916159055 -0.04017575725315182 0.861552244742375
1.317639558752686024e+09 264.3972983681251 -17.18804851197637 159.2418964822258 0.01789332522092819 -0.5037163748535495 -0.0411504144054381 0.86270289556208
1.317639558852657080e+09 263.53751065374905 -17.21355359523961 159.7189214588398 0.015471538689447914 -0.500850750008281 -0.04248357877149464 0.8643519556531873
1.317639558962686062e+09 262.6839040490871 -17.235372578155587 160.20671486391998 0.013168914224477461 -0.49710261790555815 -0.04389912062238269 0.8664804868998324
1.317639559062697887e+09 261.8272778957423 -17.25493511173547 160.7050367479736 0.012879029168806282 -0.49269914545472177 -0.04448956182513063 0.8689662603142103
1.317639559162714958e+09 261.010774889802 -17.25313961120162 161.20025655804142 0.013997397269927193 -0.4882686723845478 -0.043618103899356615 0.8714902394460444
1.317639559262614965e+09 260.1922276110996 -17.24750837593237 161.7188316786044 0.014658677850605257 -0.48384489119253354 -0.04110741550608568 0.8740648859329424
1.317639559372596979e+09 259.38115681195774 -17.24780173023937 162.2467352445112 0.013949429548617612 -0.47921446412504953 -0.03958830503219568 0.876693604911823
1.317639559472651005e+09 258.5720791522371 -17.243771255131772 162.779707527706 0.013191997104273323 -0.47466884199105924 -0.03945878079247968 0.8791805652274388
1.317639559582566977e+09 257.77358435328773 -17.23238595247479 163.3240116451106 0.011458551740952883 -0.47006605548441266 -0.03843050726623866 0.8817197407252401
1.317639559682565928e+09 256.9813683227108 -17.220145798442818 163.8791424287838 0.008860598684711958 -0.4659280004457671 -0.03600719786522731 0.8840452872412431
1.317639559782607079e+09 256.1935471781501 -17.21278893959473 164.4349098460036 0.0074262359590647 -0.4625539834737101 -0.035172735738349274 0.8858620333058435
1.317639559892743111e+09 255.41041383651478 -17.20629017827133 164.9963747252058 0.0062961134670984605 -0.4601235483531205 -0.03302495278397083 0.8872181421159958
1.317639559992798090e+09 254.6322759980643 -17.19286726566543 165.562752961098 0.005000167391744471 -0.4588324331120259 -0.028454934168163498 0.8880529901824769
1.317639560092530966e+09 253.85124318321425 -17.1717288553277 166.1296397269016 0.0039762927900741174 -0.45871527137583645 -0.025126010149979033 0.8882191016388825
1.317639560202572107e+09 253.05971753191693 -17.14059626375562 166.69685331121678 0.0022652043014839323 -0.4595478706029315 -0.023843011697283045 0.8878300142859482
1.317639560302546024e+09 252.25928609071158 -17.12519047420351 167.2608152827774 0.0002507299709920129 -0.46135715774102565 -0.023897312052978334 0.8868925688110407
1.317639560402687073e+09 251.45636181071666 -17.09843434910265 167.8256405217674 -0.0007455450132999304 -0.4640540692461218 -0.022107579724742046 0.8855306431160149
1.317639560512551069e+09 250.64813862477828 -17.07506700311948 168.3886045328988 -0.003152442710918711 -0.4670674309557212 -0.019449732299291967 0.8840021408112442
1.317639560612488031e+09 249.82583878049104 -17.04468741551024 168.94274284040537 -0.002548494080102904 -0.47043850821009126 -0.020267286294130264 0.8821963229787684
1.317639560722558975e+09 248.9978551771182 -17.01345929460561 169.489181292342 -0.0019419538627474817 -0.47394234546879643 -0.021661118901991683 0.8802872701082556
1.317639560822488070e+09 248.1753759906949 -16.97905101976983 170.0346779842034 -0.0009004715352873991 -0.4780165967085705 -0.018916885459597636 0.8781466129677199
1.317639560922651052e+09 247.34760653137684 -16.95402450356374 170.5717238941076 0.0005057477799823858 -0.4816048761866413 -0.015849547972795475 0.876244988163408
1.317639561032429934e+09 246.51264629237107 -16.93155051514021 171.103216706953 0.0002507837082387489 -0.4848707438657167 -0.013547735696244307 0.874480850395332
1.317639561132435083e+09 245.65898214129064 -16.90786755038419 171.63708962903038 -0.003285318339345469 -0.4885471343103181 -0.014340628826168687 0.8724134631041953
1.317639561232403040e+09 244.80732352115305 -16.88891892406357 172.16639594567778 -0.007876149318779358 -0.49213657484875994 -0.01293408056689778 0.8703862748963406
1.317639561342381954e+09 243.95348563235768 -16.86531307373301 172.6872659149482 -0.01059609905097993 -0.4955975629877775 -0.011014352792709004 0.868417792469751
1.317639561442461014e+09 243.09498020845655 -16.84644913086376 173.190254090385 -0.01157397555984523 -0.49888063859740456 -0.009902694845468045 0.8665368360070929
1.317639561542347908e+09 242.23238899035792 -16.823262390999442 173.6878974260668 -0.011745456003979918 -0.5023205836724177 -0.009035910167089095 0.8645544678096994
1.317639561652367115e+09 241.3730059366943 -16.80105282870376 174.1811323146862 -0.011646044834284084 -0.5057675952908566 -0.005993169208458607 0.862570339807868
1.317639561752360106e+09 240.5110347811962 -16.77783979935506 174.66887619387677 -0.011016056518594412 -0.5090071871078646 -0.0039037030602292002 0.8606829213326682
1.317639561862384081e+09 239.64187509702197 -16.759827874194922 175.1489274812314 -0.011064460320158795 -0.5116359271074897 -0.002914486609503781 0.8591261616191688
1.317639561962382078e+09 238.7668148466686 -16.74740401447085 175.6270837120958 -0.012656754984967836 -0.5138957914300171 -0.0027586519969705152 0.8577548087553498
1.317639562062341928e+09 237.88696387849478 -16.73771306536182 176.0995890472486 -0.014853190266400628 -0.5158991565224307 -0.0034893125086328854 0.8565134369854169
1.317639562172369957e+09 237.00573817548175 -16.725937798305008 176.5604211723344 -0.0149213376637463 -0.5177559472179204 -0.00617443146684025 0.855375946118933
1.317639562272327900e+09 236.12821354577977 -16.71112466713619 177.0219059354294 -0.015708345533478583 -0.5188619977149882 -0.006367001958073844 0.8546899651299752
1.317639562372286081e+09 235.25270743674773 -16.69081845759277 177.476375446097 -0.01559975266343095 -0.5195399427692249 -0.00756951218376654 0.8542702137318673
1.317639562482352018e+09 234.37660834214756 -16.675701151961732 177.92536622105519 -0.013395685851374493 -0.5194682740706811 -0.008988719724570878 0.8543374454817675
1.317639562582246065e+09 233.5090025999088 -16.660250963363637 178.37777960457498 -0.010597746232126344 -0.519553149340968 -0.0073696959947379655 0.8543406231507585
1.317639562692279100e+09 232.64348973494606 -16.63894756968522 178.83598465928497 -0.008384813789684108 -0.5196761320816953 -0.005897249307397314 0.8543018407406876
1.317639562792387962e+09 231.77846887693352 -16.62876037868815 179.2938258996932 -0.009602892789432146 -0.519302829700318 -0.0047420492893123145 0.854523181946432
1.317639562892282963e+09 230.91735288678547 -16.62525287430961 179.7466755179498 -0.008135760471822967 -0.5184054915314021 -0.0060863428564494546 0.8550745652761893
1.317639563002281904e+09 230.06335119660548 -16.622899635088242 180.1920216698186 -0.004887651181836624 -0.5169515922459886 -0.006737980382265923 0.8559741595168805
1.317639563102204084e+09 229.21344473020486 -16.61560242463594 180.6416499227174 -0.00205093177669288 -0.5155725749195282 -0.007555839124255627 0.8568101440604114
1.317639563202208996e+09 228.36192309102984 -16.61874617528932 181.094720506756 -0.0033234882741990214 -0.5142390341179485 -0.009655223346631533 0.8575861163039298
1.317639563312195063e+09 227.51710418404173 -16.61906105311279 181.54754664133299 -0.004714689267873056 -0.513066758907696 -0.011842803200398003 0.8582540536585983
1.317639563412404060e+09 226.67818583708095 -16.61272391260619 182.002683649898 -0.006082329677781936 -0.5121323517675751 -0.01263434217147255 0.8587920778259414
1.317639563512200117e+09 225.85077047779316 -16.60696054014664 182.4561353828834 -0.00806888334349918 -0.5118890547462049 -0.012304085784178477 0.8589255487093402
1.317639563622123003e+09 225.0215496331015 -16.59586601704823 182.91436299852398 -0.009526327568881708 -0.5122345051274168 -0.011707856927204137 0.8587129828563751
1.317639563722193003e+09 224.19894620568945 -16.59010894902164 183.3619237746596 -0.00944467649254724 -0.5128079816009627 -0.011625019960565818 0.8583726644081895
1.317639563832118034e+09 223.3843542554407 -16.586024585490648 183.80317535982277 -0.008208860429293337 -0.5133012121864905 -0.010710946604638274 0.8581024156830958
1.317639563932172060e+09 222.5738785308401 -16.58055241081673 184.2369550597118 -0.0055403169912898 -0.5137938050199294 -0.010449786334361898 0.8578321705184208
1.317639564032135963e+09 221.76471683641756 -16.56829677659832 184.6664375045974 -0.004246462332148344 -0.5140772317383606 -0.012063439822137837 0.8576485531880429
1.317639564142127991e+09 220.96245373251713 -16.56030275042254 185.0949707178086 -0.005454147019733217 -0.5145964670106888 -0.013469666770159025 0.8573093353612247
1.317639564242062092e+09 220.16868178688787 -16.55193215316971 185.5280273059638 -0.008637357296493084 -0.5153397834053435 -0.012899329067159147 0.8568453250197982
1.317639564342017889e+09 219.38742834358092 -16.53860370126863 185.9538820633284 -0.011481471790942038 -0.5160362804488261 -0.01201848035068981 0.8564054467342641
1.317639564452274084e+09 218.614402857339 -16.53434570734969 186.3624171807894 -0.011199828423963111 -0.5166450087337437 -0.013532619146903525 0.8560194898556974
1.317639564552069902e+09 217.85809888161137 -16.529178237815838 186.7606986732964 -0.00855888686836344 -0.5173655277131245 -0.012819252922804851 0.8556256909094047
1.317639564662075996e+09 217.11549778428528 -16.52338380904698 187.1578172256604 -0.0048743389315835115 -0.518339721446331 -0.008567441513680881 0.8551179877284945
1.317639564761985064e+09 216.37650405226094 -16.51774733955984 187.5512403667626 -0.004513294789883511 -0.5190905083596107 -0.0059067056617335845 0.854686951538004
1.317639564862010002e+09 215.6402288108083 -16.516840881299988 187.93369770147038 -0.006470568880932259 -0.5196956361034658 -0.007909767146204946 0.8542903564579575
1.317639564972059011e+09 214.91076998439937 -16.5204539850425 188.3063008164026 -0.010814607313262803 -0.5206498074916303 -0.01172686589560048 0.8536212877171321
1.317639565071993113e+09 214.2058345174951 -16.519083083817158 188.6693266619762 -0.012691795484040437 -0.521641453028199 -0.0123928702467237 0.8529803805346688
1.317639565171977043e+09 213.52462497990584 -16.51522465993981 189.0205363587602 -0.010561478466216672 -0.5226807783977018 -0.01094242001465393 0.8523928217144975
1.317639565281934977e+09 212.85584643984518 -16.51130916582994 189.35647049832218 -0.0073890698701883735 -0.5233973717508623 -0.010581514689600134 0.8519909767348578
1.317639565381973982e+09 212.1965845161347 -16.50869201663572 189.68370379242438 -0.0054269417920753986 -0.5237255494385975 -0.011696634481753539 0.8517894610229836
1.317639565482006073e+09 211.55393016842058 -16.51155132023232 190.00508906448917 -0.006537485422137984 -0.5242907452605052 -0.013158357805639643 0.8514125517857946
1.317639565591933966e+09 210.92969095020436 -16.512027497030598 190.31994642060639 -0.007125828715630577 -0.524822430945248 -0.014090864879815366 0.8510652654578111
1.317639565692075014e+09 210.3181792169266 -16.505302854871168 190.6240352193968 -0.006986410426491553 -0.5253239960518495 -0.01655245317058421 0.8507125869149371
1.317639565801904917e+09 209.72458527462553 -16.49722937733407 190.9198795662542 -0.00836685075838367 -0.5257789756033822 -0.018773053899910474 0.8503728811933716
1.317639565902092934e+09 209.15219421838412 -16.49198517881421 191.2132248603298 -0.010237291333417995 -0.5262496083998707 -0.018281169460342053 0.8500719654054589
1.317639566001951933e+09 208.60692219524728 -16.493106635039517 191.49472968022718 -0.010890391607910678 -0.5267869051764427 -0.0170228935870106 0.8497571282426394
1.317639566111874104e+09 208.0822836034598 -16.48610503531845 191.7628954203858 -0.008706246469692364 -0.5265914956509671 -0.015551292093188356 0.8499316180109544
1.317639566211831093e+09 207.5739788991693 -16.476015315447388 192.015538450432 -0.006356710134112457 -0.5260193679028787 -0.015258074496856726 0.8503119474580932
1.317639566311800003e+09 207.0854808864922 -16.46720467376179 192.2644024205442 -0.005842782698932259 -0.5254316441143623 -0.01560839055422045 0.8506725735545482
1.317639566421911001e+09 206.6186859329423 -16.46635348920278 192.5086920792512 -0.007072837957856889 -0.524050934676094 -0.01539928010228092 0.851518323349924
1.317639566521836042e+09 206.17250002918962 -16.47250245946339 192.7458191292232 -0.008476993520940838 -0.5220609908316567 -0.016341450820858642 0.8527094577977803
1.317639566631890059e+09 205.75454243352482 -16.470859886032137 192.9720179172654 -0.008415791894172856 -0.519807050705434 -0.016628106763275537 0.854080388809614
1.317639566731789112e+09 205.3626051816446 -16.46125335828909 193.1912869517288 -0.008134614162666613 -0.5174685454660546 -0.015078732620887813 0.8555306916342733
1.317639566831784964e+09 204.99608866779113 -16.454687446264618 193.39916139148198 -0.007667334597064044 -0.5144384877222131 -0.01425359177491056 0.8573745327753637
1.317639566941800117e+09 204.65039053184432 -16.44813296717231 193.5979770299798 -0.008466676821867474 -0.5108419412804373 -0.014397755670177533 0.859512379808511
1.317639567041754007e+09 204.3246132351125 -16.44074596493373 193.786844450335 -0.010194570423647992 -0.5074059476060669 -0.0161894944446693 0.8614947332035714
1.317639567141766071e+09 204.0266442428042 -16.43784432219621 193.96990134653998 -0.012256917892036567 -0.503359038479226 -0.018057661003572093 0.8638016943860071
1.317639567251760960e+09 203.75780165379302 -16.440659572997262 194.1377310925628 -0.012947163526766028 -0.49898636543462715 -0.019119417265343226 0.8663021562655755
1.317639567351778030e+09 203.5133869021389 -16.44516032953619 194.29118397531678 -0.01233550756658895 -0.4945125196667436 -0.019680717673302463 0.8688600994969138
1.317639567451807022e+09 203.29820116145336 -16.45031751065596 194.430085003607 -0.011620316568121345 -0.4896224282651252 -0.019858522104390427 0.871630933986655
1.317639567561723948e+09 203.09941490801657 -16.454238087318007 194.56973783274597 -0.011200003993885526 -0.48522697255359304 -0.019257234821617012 0.8741044010437407
1.317639567661657095e+09 202.9051299439589 -16.45563692399221 194.7097372442282 -0.010571654864697641 -0.48095263045604525 -0.017807575129790566 0.8765019667056255
1.317639567771682024e+09 202.7131427760873 -16.46021573435862 194.849594180997 -0.008873231687914191 -0.4767446099576293 -0.01694301744254743 0.8788337594765588
1.317639567871633053e+09 202.51965659441555 -16.462956533984983 194.9896753359304 -0.006738181838473996 -0.47252712164184896 -0.017129645869986082 0.8811238797415207
1.317639567971662045e+09 202.328267394883 -16.46325483140501 195.1321972384156 -0.004982373308204997 -0.46817347224647904 -0.017457654037111643 0.8834500586656914
1.317639568081610918e+09 202.15422156938456 -16.460747019402017 195.3037993002202 -0.0033976246725345442 -0.4639489317781035 -0.017393972898031393 0.8856846473521848
1.317639568181610107e+09 201.9914415828669 -16.458407118431538 195.4922236921012 -0.00217423762376488 -0.45997651033088693 -0.016008853734962036 0.8877840949446366
1.317639568281666994e+09 201.82378421738085 -16.45856371559383 195.66849978861558 -0.001482953257617921 -0.45593884829429737 -0.014788076962915037 0.889887004200783
1.317639568391829014e+09 201.6552231061339 -16.45912476308369 195.8464682396094 -0.0005425982904582307 -0.45177129277839395 -0.014899637126023995 0.8920091958169192
1.317639568491646051e+09 201.47699759665068 -16.46189517493736 196.0059821997204 0.0009860090862086625 -0.44770904606822615 -0.016702252211889812 0.8940227472641908
1.317639568601567030e+09 201.2955580878656 -16.46283594193839 196.17311759089978 0.00209913210270323 -0.44381609763680946 -0.019313614021147268 0.8959072772537856
1.317639568701533079e+09 201.10912878566702 -16.46341018128192 196.33534770747582 0.0026807392752301864 -0.440115250161665 -0.02143368592717386 0.897681445346649
1.317639568801516056e+09 200.92335951197148 -16.464097002949337 196.5172797051232 0.004604674008450728 -0.4366057145253468 -0.019711737038445924 0.8994252022508678
1.317639568911747932e+09 200.72416782067594 -16.467154248870578 196.709350375626 0.007960664448210614 -0.4331216070017561 -0.01600996702524327 0.9011581339174662
1.317639569011498928e+09 200.5042433414869 -16.47078236606593 196.9173721619356 0.010820622164970003 -0.42990774457061265 -0.012876859531617013 0.9027161413106419
1.317639569111491919e+09 200.25158282832442 -16.47689505990299 197.14219235559858 0.01254404733547068 -0.42686150907187714 -0.01256146056244267 0.9041427479429691
1.317639569221492052e+09 199.97269119934154 -16.48352245132331 197.382153213337 0.012565912232211473 -0.4244982192751985 -0.014215465217928384 0.905229959861358
1.317639569321469069e+09 199.67196442360003 -16.48607335355477 197.6410321626182 0.011829236065775227 -0.42328803574776064 -0.015417132817118316 0.9057867408957817
1.317639569421664000e+09 199.34951901020665 -16.48708266178564 197.90969084265097 0.012970964465330574 -0.4233848504132715 -0.017245046324319984 0.9056929009872182
1.317639569531435013e+09 199.0031543018729 -16.48581762346598 198.18873570276182 0.015133058142821341 -0.42453742835972724 -0.018829464601204927 0.9050880696019517
1.317639569631424904e+09 198.63834845553745 -16.48920335738664 198.4862761527316 0.015122594454598421 -0.42665090479042334 -0.01928266281304347 0.904084338705916
1.317639569731419086e+09 198.25649051004325 -16.4988819404014 198.80709121508102 0.012313961671599018 -0.42895203081522765 -0.018128911711477194 0.9030613844958713
1.317639569841468096e+09 197.85061140969137 -16.51035675492136 199.1376318380846 0.009723379615212364 -0.4318651719032804 -0.01830679517962941 0.9016999447909818
1.317639569941457033e+09 197.42391899444266 -16.51324145921316 199.4780585268122 0.006871188120763174 -0.43542323496967217 -0.019122159849591425 0.8999965201182955
1.317639570051400900e+09 196.97112095362831 -16.51264682661649 199.822584102134 0.003696434610129077 -0.4397761029911597 -0.02198872834631921 0.8978306139995414
1.317639570151387930e+09 196.50242637866694 -16.50857415821689 200.1667288270688 0.0017360565608131387 -0.4446031636674535 -0.02417717430172784 0.8953996187218828
1.317639570251359940e+09 196.0239094257829 -16.51029509255883 200.519668661773 -0.0004926480910365778 -0.4497460409752105 -0.024482223037529217 0.8928207416274129
1.317639570361354113e+09 195.53137537094798 -16.50976314725297 200.8819143965284 -0.0035596666442701003 -0.4548121693377203 -0.023126347443309745 0.8902799511668393
1.317639570461546898e+09 195.0225451921931 -16.504138959699098 201.24420244212922 -0.0038043844883313394 -0.46012737515825747 -0.0201456600019056 0.8876161769997912
1.317639570561367989e+09 194.50111987308955 -16.49559592467521 201.605207968605 -0.0023637222878405556 -0.4655041496662567 -0.017191298101988817 0.884875561155358
1.317639570671329975e+09 193.9529871366297 -16.48835921187923 201.96934010994937 -0.0014354826174113337 -0.4711969565067079 -0.015808354832474062 0.881885175907817
1.317639570775695086e+09 193.39104656594634 -16.48348587269999 202.3364094376128 -0.0011710323886802067 -0.4769027085467848 -0.013613023009975305 0.8788498852866825
1.317639570880059958e+09 192.7219760723595 -16.47640139774958 202.718995180478 -0.001522863218571031 -0.47900546932434585 -0.013141136072780996 0.877712226067119
1.317639570984424114e+09 192.0539065867326 -16.46932029560987 203.10108285545377 -0.0018767376262900097 -0.4811023435233764 -0.012671023137276199 0.8765708517198434
1.317639571088788986e+09 191.38483630428146 -16.46222433946346 203.4835687577544 -0.0022336115765063153 -0.4831989952954829 -0.01220142932191178 0.8754226790798052
1.317639571193154097e+09 190.7158658180077 -16.45512994415532 203.8661548513056 -0.002593025893979025 -0.48529269991971685 -0.011732969722916806 0.874269185687581
1.317639571297518969e+09 190.04699573865915 -16.44803266279145 204.2485411696774 -0.002954851762470168 -0.48738276041565637 -0.011265799674339336 0.8731107578413947
1.317639571401882887e+09 189.378025455968 -16.44093678518531 204.6310272744186 -0.00331924447582684 -0.48947008960023125 -0.010799735642497775 0.8719468904198829
1.317639571506247997e+09 188.70915517303683 -16.43384098611944 205.0135135816004 -0.003686161984440703 -0.4915544284935627 -0.010334828080564861 0.8707777255802636
1.317639571610611916e+09 188.04018509392827 -16.4267436262153 205.3958996975316 -0.004055582982759572 -0.49363572884485263 -0.009871103087564398 0.869603289309738
1.317639571714977026e+09 187.37201581967707 -16.41965096433932 205.7778873295022 -0.004427040534875711 -0.49571133626023584 -0.009409140829319896 0.8684250920396347
1.317639571819341898e+09 186.7031457403285 -16.41255368297545 206.160273647874 -0.004801441351532976 -0.49778637403148135 -0.008947821246857474 0.8672402253611581
1.317639571923706055e+09 186.03417566877297 -16.405446324173308 206.5426599120506 -0.005178343871609618 -0.4998583670211855 -0.008487702323857295 0.8660500889572859
1.317639572028070927e+09 185.36610659786442 -16.3983522585396 206.9245477576518 -0.0055572306682162955 -0.5019244937576038 -0.008029392532384548 0.8648563167422866
1.317639572132435083e+09 184.69723652606893 -16.39124497827773 207.30693422426899 -0.005939087716054614 -0.5039902267683843 -0.007571717220501725 0.863655746033908
1.317639572236799955e+09 184.02916746271336 -16.38414091374602 207.6888222181156 -0.006322933055264788 -0.5060501868674621 -0.007115852843718151 0.8624515021305789
1.317639572341165066e+09 183.36029739091788 -16.37703363348415 208.0712086847328 -0.006709693069837907 -0.5081093732245503 -0.006660697888402291 0.8612406632085496
1.317639572431292057e+09 182.7021341400704 -16.36971585993117 208.450319701936 -0.007278377581896268 -0.5104280836703238 -0.006153262209341719 0.859867625849816
1.317639572531116962e+09 181.95831324454002 -16.36467123976707 208.85692571899338 -0.006264506776348477 -0.510398785961542 -0.00612794052082268 0.8598931814991944
1.317639572641103029e+09 181.20537713956966 -16.3599491382464 209.2709092244974 -0.00726304961296276 -0.5103180613340372 -0.0066392636848574774 0.8599294416196671
1.317639572741095066e+09 180.44772406508946 -16.35572485189304 209.69307666438797 -0.009984420876661376 -0.5101860204069687 -0.006840688027693804 0.8599789188743906
1.317639572851119995e+09 179.68156712518504 -16.34779321870073 210.1185821195826 -0.013084584238652617 -0.5100937725317167 -0.007952967122659459 0.8599824923762162
1.317639572951124907e+09 178.91341175741982 -16.33483687538902 210.5452581185568 -0.015149749073859511 -0.5098868146860213 -0.00859976154022274 0.8600650937073271
1.317639573051028967e+09 178.14126554326353 -16.32344161254051 210.9668022783514 -0.014250275665769889 -0.5095633501637893 -0.010305414362743409 0.8602534046710407
1.317639573161016941e+09 177.36842084895451 -16.31003602141211 211.3883748183872 -0.011976884372810347 -0.5089860104388393 -0.011902251818591062 0.8606091632209832
1.317639573261029959e+09 176.6032716209842 -16.2956451311385 211.8125779246854 -0.010079723913451712 -0.5088335045946161 -0.010501945482185165 0.860741873565402
1.317639573361021042e+09 175.8356147187456 -16.28471895682214 212.23922484204638 -0.010006820333349717 -0.5087795114686999 -0.010467301871804944 0.8607750622828311
1.317639573471025944e+09 175.06805319588935 -16.27830125893405 212.66640518427798 -0.01000695921702218 -0.5089316329069461 -0.010634829541807536 0.8606830741884698
1.317639573571017027e+09 174.29978951538945 -16.26830898423807 213.0960373574548 -0.01199430039028251 -0.5089857244006041 -0.01095107127640253 0.8606217189639355
1.317639573670964956e+09 173.53633393470963 -16.25964362288705 213.5211591452198 -0.011510835654853866 -0.5092794189833691 -0.010175846422387266 0.8604640760729508
1.317639573780965090e+09 172.76849185776635 -16.247853614382148 213.94081770764998 -0.011444592640855566 -0.5092898914657019 -0.011677192634424228 0.8604396962729678
1.317639573881196022e+09 172.0040463135105 -16.23474903557243 214.3627029200096 -0.012566180996913496 -0.5093719849337489 -0.011863021914800658 0.8603729079712207
1.317639573991111994e+09 171.24789328705438 -16.22563315087112 214.786746131826 -0.014094855988299211 -0.5093099818647873 -0.010309118727039095 0.8604059503970384
1.317639574090943098e+09 170.49614757831128 -16.21700433510969 215.2069906709972 -0.012482716054036077 -0.5094909680493559 -0.008632793376460167 0.8603421471452878
1.317639574190895081e+09 169.7474104045836 -16.20886259383436 215.6228336222494 -0.00885899445165276 -0.509902049262897 -0.006204779736814292 0.8601644721117128
1.317639574300913095e+09 169.00266705440433 -16.20004299044983 216.0419951237698 -0.007281865394369916 -0.5107931822112916 -0.003817508077815703 0.8596643101088449
1.317639574400991917e+09 168.25421743385442 -16.19578073293931 216.46248167491638 -0.010020987961519484 -0.5113622659935034 -0.0028226349401806643 0.8593021851771698
1.317639574500933886e+09 167.50818483859982 -16.198725013143267 216.8717650698676 -0.01250998315793911 -0.5114580175117779 -0.005615297168344703 0.8591988507220091
1.317639574610833883e+09 166.77668599200413 -16.198501250586382 217.2656232855488 -0.011857456819774945 -0.5115944818563579 -0.007731980297446931 0.8591104139355847
1.317639574710859060e+09 166.06399899781906 -16.19299502142625 217.65569767706242 -0.010446746274771377 -0.511981873254892 -0.006548289173594615 0.8589077638836321
1.317639574810838938e+09 165.3714129773569 -16.19017204795239 218.044273048974 -0.01128457936224278 -0.5125143070442999 -0.0038989981037798062 0.858595679675425
1.317639574921021938e+09 164.68805050457368 -16.19340957090937 218.41887579921038 -0.012190558322291156 -0.5131235219448603 -0.0044997458068614035 0.8582164026644836
1.317639575020860910e+09 164.01971458798266 -16.19201038663085 218.782176605136 -0.013597501487372808 -0.513682851573862 -0.005499397162499297 0.8578547619399777
1.317639575130865097e+09 163.37389558622826 -16.18773097361708 219.1382651375332 -0.01418681461154655 -0.5149454821913028 -0.0038554676958891627 0.8570968556883115
1.317639575230859041e+09 162.74310800383535 -16.18470601086781 219.4783638861012 -0.01450893506067879 -0.5166368246881733 -0.0035198690689122784 0.8560744667967061
1.317639575330768108e+09 162.12696365991033 -16.18069130845596 219.7975047698294 -0.014286087103047757 -0.5185873045018183 -0.005271603569032024 0.8548890720559209
1.317639575440975904e+09 161.53154481672047 -16.178783983589998 220.1032551100252 -0.013660319126971989 -0.5213336191938811 -0.005838308239173583 0.8532236326640649
1.317639575540743113e+09 160.9493561372505 -16.17872555943768 220.39340323122238 -0.014340810887650308 -0.5247053608182133 -0.00804725553875287 0.8511250596416531
1.317639575640790939e+09 160.3837025093717 -16.172965390131907 220.6684678427232 -0.014405090763788535 -0.5284895756758375 -0.009282793194724552 0.8487668063211262
1.317639575750777960e+09 159.83978310471852 -16.16848417670873 220.9261557975934 -0.012517414489517263 -0.5329367749123697 -0.009516205681852869 0.8460089539182907
1.317639575850753069e+09 159.30388357663642 -16.16581338922515 221.1733320665632 -0.010419436551906143 -0.5382037712232719 -0.007331357289036608 0.8427184507196276
1.317639575950808048e+09 158.77389782443896 -16.1636534075355 221.41351201985898 -0.00899757472819756 -0.545227130563152 -0.003506246178709783 0.8382327397475097
1.317639576060785055e+09 158.2389434463176 -16.15910332245835 221.63911565411658 -0.008190754337839501 -0.5541281500229499 -0.0013324119524992892 0.8323900104962272
1.317639576160717010e+09 157.68775475680496 -16.149915829365188 221.8340515442182 -0.00828003635248033 -0.565233367285223 -0.001802086435430834 0.8248875280848227
1.317639576270699978e+09 157.13548884081737 -16.14649818650306 222.01549820442938 -0.009384861529066858 -0.5777971881926804 -0.004758933602072115 0.816112545082897
1.317639576370668888e+09 156.57289286890807 -16.14271244841085 222.1625254364972 -0.010217041582440196 -0.5909584600692799 -0.008120194824333528 0.8065964126934008
1.317639576470752954e+09 156.02060762914178 -16.14104413734845 222.3034415885488 -0.01094939658843248 -0.6048161211294398 -0.010710852601994237 0.7962178395218399
1.317639576580635071e+09 155.46867909841862 -16.13264877568686 222.4189553372012 -0.01083231385630141 -0.6190792060422056 -0.013855751404713748 0.7851315913754087
1.317639576680660963e+09 154.90801934966524 -16.121667574459508 222.5014859470694 -0.01090219506335159 -0.6332223992269008 -0.015906305850272914 0.7737296198894842
1.317639576780677080e+09 154.3595731587946 -16.1106666334651 222.577340966703 -0.010470003118027718 -0.646941071302586 -0.017631140390879516 0.7622642403950798
1.317639576890666962e+09 153.80616609044233 -16.09934716754719 222.6339884575228 -0.010400756447478596 -0.6601928191245638 -0.019045901207556396 0.7507826046791929
1.317639576990681887e+09 153.23752239635851 -16.08698771769997 222.6597168826286 -0.009788558966301838 -0.6733750795776453 -0.020918042709419805 0.738940201779799
1.317639577090744972e+09 152.67190030749487 -16.07255408924485 222.6755811001246 -0.007503161662257106 -0.6861216035390589 -0.022522698147586003 0.7270994263443021
1.317639577200584888e+09 152.1016249125027 -16.056354892231038 222.6690595085646 -0.004936817581031762 -0.6977359667817603 -0.0250543940216562 0.7158997316883849
1.317639577300602913e+09 151.51339019589835 -16.03861264650663 222.6430220421762 -0.003694756725456345 -0.7075646274740326 -0.0280810184641333 0.7060808049524432
1.317639577410723925e+09 150.92085363856492 -16.017956993498608 222.61901923118958 -0.005023928184412616 -0.7154697861315816 -0.02999385249668431 0.6979814568388145
1.317639577510562897e+09 150.31424439759203 -15.995212222744522 222.582317315589 -0.0071444135332920326 -0.7217820058715311 -0.0330728166653306 0.6912929061932834
1.317639577610513926e+09 149.69575804210444 -15.970074192452303 222.5352255320412 -0.00852768081650703 -0.7263815029079042 -0.036698873166055856 0.6862582484761025
1.317639577720505953e+09 149.07020303147064 -15.939909524436912 222.4745923513336 -0.006972122924124178 -0.7302519326116107 -0.03948371793189439 0.6820003962148505
1.317639577820498943e+09 148.43035766690952 -15.905318155498913 222.41089535174999 -0.005772248703862598 -0.7334654275782332 -0.041771407748418456 0.6784174947531171
1.317639577920680046e+09 147.77561589225547 -15.86279374662468 222.3484857610846 -0.005968851709498508 -0.7351135403745513 -0.041824614417228234 0.6766263054272373
1.317639578030459881e+09 147.11016348075498 -15.82097497831356 222.29104446206938 -0.006880366809480276 -0.736044670512661 -0.04043965041495747 0.6756889360029446
1.317639578130469084e+09 146.42490749340223 -15.78232920238098 222.2341158706382 -0.008736710832399098 -0.7368573071423911 -0.03852467311146274 0.6748931977404646
1.317639578240499020e+09 145.72686111920692 -15.744389171335841 222.1721502149236 -0.008757471073071796 -0.7372956157012698 -0.036940855119855905 0.6745026723380001
1.317639578340488911e+09 145.01351719521114 -15.705922355749392 222.1091611099672 -0.00829420867177386 -0.7375564499110208 -0.03396079441432289 0.6743799772679413
1.317639578440536022e+09 144.28736185564105 -15.667856977032383 222.0516405850658 -0.008512934798829228 -0.7376812840275597 -0.030467256865957984 0.6744075914427605
1.317639578550420046e+09 143.53950999674092 -15.631400279290782 221.9917517791878 -0.00868512318794946 -0.7376911174368012 -0.02853629590003448 0.6744791054631414
1.317639578650454998e+09 142.76937182524324 -15.593762800208973 221.9255343962838 -0.009536903311779154 -0.7373616279950543 -0.029117213715894433 0.6748029822852948
1.317639578750433922e+09 141.98353713477135 -15.55798720467077 221.8568571838942 -0.011417132583416248 -0.7368096539405221 -0.031111699938503677 0.6752875277025019
1.317639578860394955e+09 141.18100826512745 -15.51829816831148 221.78680383979957 -0.012988328752370886 -0.7361034935599654 -0.03223800245450612 0.6759760804072712
1.317639578960438013e+09 140.3732806022458 -15.482116494088151 221.7147877025322 -0.010787822061526724 -0.7352546771843969 -0.03155309739786981 0.6769701504632518
1.317639579070389986e+09 139.55424779208377 -15.44741542988231 221.6447268218486 -0.0073066590072859185 -0.7341107830079301 -0.028844254742730075 0.6783774612809388
1.317639579170324087e+09 138.71479979590225 -15.41008464073939 221.58316431137217 -0.006086674913951628 -0.7328640175072523 -0.025331666200994037 0.6798761585164633
1.317639579270329952e+09 137.84902651215464 -15.373593960925461 221.5337371131508 -0.008115872085969558 -0.7313721359237269 -0.023029828045025034 0.6815413108791473
1.317639579380369902e+09 136.96764581006894 -15.341868669041412 221.4861077050208 -0.011099719238881346 -0.7297450223045028 -0.02263205479679685 0.6832545563333577
1.317639579480391026e+09 136.07177533402037 -15.306557531696212 221.4348015394146 -0.012476754599242015 -0.7282333158603707 -0.023491707135628925 0.6848128999672348
1.317639579580286026e+09 135.1629980104939 -15.266940859130182 221.3885334827108 -0.013775228790992505 -0.7267161159309146 -0.02324176363203087 0.6864064031907876
1.317639579690429926e+09 134.23561466979814 -15.227025565677932 221.3453323172636 -0.01579664853476693 -0.7253002588325239 -0.023909007572381947 0.6878359977417922
1.317639579790313005e+09 133.2986424717067 -15.182835386679763 221.2982745652422 -0.015991596142584906 -0.7240648085102998 -0.025285573399730657 0.689082768401302
1.317639579900490999e+09 132.34934773602922 -15.138491598766382 221.2623952553544 -0.016973333547580165 -0.7231966583666275 -0.02217277234665581 0.6900774358302764
1.317639580000349045e+09 131.39363316685677 -15.096832944387723 221.2352640537258 -0.018527460055010568 -0.7227566528715785 -0.01671207885186476 0.6906520544921528
1.317639580100296974e+09 130.42563723509988 -15.06162195236185 221.19641096324318 -0.01580726177041749 -0.7226811561107612 -0.013394638102263485 0.690870943626843
1.317639580210294008e+09 129.4450408840983 -15.02994436667196 221.15637971297258 -0.014968400037418051 -0.7227087198633186 -0.010512473811689887 0.690910660742908
1.317639580310240984e+09 128.45123613060252 -15.001649031138431 221.1191717538238 -0.01541320365483775 -0.7228478919640859 -0.00822182561996 0.6907863344187165
1.317639580410310030e+09 127.4414708047882 -14.9731935479217 221.06253149960338 -0.015545417913840839 -0.7224548550252017 -0.013175919203429566 0.6911177306259358
1.317639580520241022e+09 126.41990635199038 -14.93878613621111 221.007755658476 -0.018431386617153156 -0.7224027192917631 -0.019335885403285343 0.6909563797251648
1.317639580620196104e+09 125.3939427953674 -14.895966221964642 220.95579587519518 -0.021387078461029024 -0.7228676801731125 -0.02405428172478223 0.6902364097660665
1.317639580720166922e+09 124.37817751937757 -14.851913727551711 220.905175274306 -0.021475695460641382 -0.7236776791925535 -0.02390108070090469 0.6893896934856876
1.317639580830161095e+09 123.3694017823996 -14.808827783183682 220.8593551132982 -0.019797601232177758 -0.724749182667608 -0.018796050784771604 0.6884717755166018
1.317639580930295944e+09 122.36103491955899 -14.77114667980473 220.8070549432428 -0.016709565550510563 -0.7258455617741217 -0.014284048680713304 0.6875063467526753
1.317639581040179968e+09 121.34667005831922 -14.741819161907582 220.7505182629146 -0.016053701517836284 -0.7267865653955758 -0.01283977722976219 0.6865556839388695
1.317639581140120983e+09 120.32211244848962 -14.715513623276893 220.6892155035012 -0.016686400494547456 -0.7277424290589328 -0.013360168597531192 0.6855173425092799
1.317639581240190029e+09 119.29796915891187 -14.68713523222928 220.6216436114094 -0.01735138087220016 -0.7285875957395203 -0.015863993922104757 0.6845490330233274
1.317639581350095987e+09 118.27552950898722 -14.651522315998262 220.5550825380128 -0.019815689680462798 -0.7290687729047275 -0.018229520055036124 0.6839106282375246
1.317639581450289011e+09 117.25159463094866 -14.613616237347191 220.48705224756299 -0.02268205556458805 -0.7294114936216098 -0.021609049788915577 0.683357480602413
1.317639581550086021e+09 116.24287105082966 -14.574386638471163 220.41397197769479 -0.02211775766371953 -0.7296808392878986 -0.023499024365023168 0.6830259683393664
1.317639581660043955e+09 115.24374236495808 -14.53572861390905 220.343203027748 -0.019009760342104776 -0.7301450890208475 -0.02134386293978003 0.6826940877913639
1.317639581760052919e+09 114.2475063345489 -14.49794169248477 220.2757274231858 -0.016920475208464576 -0.7305447368543027 -0.01784341581657499 0.6824219350850279
1.317639581860047102e+09 113.25046974837981 -14.465716845356331 220.2063675313402 -0.01619849824658622 -0.7307183414735879 -0.017510767186805075 0.6822621835637483
1.317639581970058918e+09 112.24952710976152 -14.43320492276136 220.1401042895194 -0.018739856823042404 -0.7305596139297926 -0.018699559502277033 0.6823355440950039
1.317639582070017099e+09 111.2500893196137 -14.39775523018044 220.0725875174344 -0.020933642756651345 -0.7304585871963001 -0.02079484158137525 0.682319287105185
1.317639582180006027e+09 110.25895104335738 -14.361321060429932 220.0057023053192 -0.02219374945148201 -0.7302147376920831 -0.02204467669262992 0.6825012136048437
1.317639582279980898e+09 109.2784125117197 -14.321983326410042 219.9400818535298 -0.0210919705036959 -0.7299087102670707 -0.020844564613137165 0.6829010964866153
1.317639582379967928e+09 108.3045709081611 -14.284284016746241 219.8753508487958 -0.019294510670314416 -0.7294561357910929 -0.018536380104617407 0.6835041114926353
1.317639582490185976e+09 107.33461383441396 -14.255262042442972 219.8148996075958 -0.01845361607607194 -0.7291536779552433 -0.016489781891214993 0.6839023797818211
1.317639582589937925e+09 106.36984354167663 -14.22925387343974 219.75981485314477 -0.017225372417656905 -0.7289445166189532 -0.01249563691908654 0.6842419435362173
1.317639582689941883e+09 105.39917655853658 -14.20289887135458 219.70322306640122 -0.01657686179884319 -0.7286761843038735 -0.01100829339332576 0.6845692394183482
1.317639582799962044e+09 104.42540581295704 -14.17643961250905 219.6485267185792 -0.019791731041769397 -0.7282578155666376 -0.012248948415281942 0.6849078804563423
1.317639582900167942e+09 103.45122904254201 -14.150988472356442 219.596414890251 -0.02382994740318925 -0.7277522904457492 -0.013838150603984689 0.6852862489103283
1.317639583009963036e+09 102.49106289910553 -14.12054847519963 219.5410051655398 -0.023952254775324124 -0.727243941277317 -0.013928345658291272 0.6858196122551727
1.317639583109890938e+09 101.53140467783693 -14.085248274752173 219.48356829054978 -0.023182190598761927 -0.7269365205326282 -0.013785790364105535 0.6861747832287307
1.317639583209888935e+09 100.57502041328148 -14.055470163645621 219.43685742804522 -0.024672331038989154 -0.7270067070119612 -0.011293210878215948 0.6860940077196325
1.317639583319880962e+09 99.62384071045065 -14.027681443987111 219.3871273343356 -0.025087342312234126 -0.727143743764049 -0.00985224643096826 0.6859559274478029
1.317639583419949055e+09 98.67757214108222 -13.999079574853832 219.33221871225498 -0.024367652814681597 -0.7273367724154909 -0.008753658797930997 0.6857921043918259
1.317639583519879103e+09 97.7294962323044 -13.970281164571691 219.2810097383486 -0.027150876691471135 -0.7277469522386679 -0.008839499806704685 0.6852510975149051
1.317639583629825115e+09 96.7824542671069 -13.939475994976332 219.22863248469497 -0.030288131551572884 -0.7283461384797147 -0.00979954969175463 0.6844695029543987
1.317639583729837894e+09 95.84376995546394 -13.90886689815149 219.16746835545462 -0.030703044250727188 -0.7290326088931768 -0.0110010481427802 0.6837015102981024
1.317639583829823971e+09 94.91677172712045 -13.875269138462185 219.1044721127701 -0.03003773037775817 -0.729969299492356 -0.010336665483945679 0.6827413199001985
1.317639583939815044e+09 93.99499037557077 -13.83764774785895 219.03964592801086 -0.030391202993611657 -0.7310734552863453 -0.01059088734995361 0.6815392951704442
1.317639584039798975e+09 93.07926910889657 -13.803278838398045 218.96858317072432 -0.030902758611053183 -0.7320281103272752 -0.013125069434426661 0.6804466163875363
1.317639584149820089e+09 92.1743431816979 -13.777093002194274 218.8917204439081 -0.030445233295357185 -0.7330266958902959 -0.015119925685289064 0.679349938344752
1.317639584249795914e+09 91.30263559568611 -13.75199849735828 218.8301108750978 -0.028778923532542564 -0.7340632163225986 -0.014500776379439976 0.6783160734398258
1.317639584349764109e+09 90.44007292799347 -13.725731651872962 218.76653708137934 -0.028227936438950402 -0.7350146114279299 -0.013600741088574496 0.6773268962869328
1.317639584460186005e+09 89.59161984422916 -13.703466176643742 218.70163255109415 -0.02795798584920098 -0.7357280374428375 -0.01349646536754074 0.676565186342269
1.317639584559731007e+09 88.74821915197302 -13.676682578394159 218.63730534327544 -0.02699909496039472 -0.7361397403333189 -0.01431036796943935 0.6761394419362715
1.317639584659713984e+09 87.92387834322828 -13.655041997366089 218.58094159497784 -0.026007021592724 -0.7362894096490316 -0.014343769465050272 0.6760146421077651
1.317639584769759893e+09 87.12518271022473 -13.629972662175248 218.52338074609224 -0.026255189127951 -0.7363609087787661 -0.015115579795411822 0.6759103463580164
1.317639584869690895e+09 86.34489875196668 -13.603609352146087 218.4605759735313 -0.026078152471141303 -0.736225984227485 -0.01659015885083549 0.6760295827412192
1.317639584969736099e+09 85.59022175020066 -13.5815868460881 218.40255952483702 -0.025434278439869906 -0.7355579383698877 -0.018296237730420026 0.6767369241191112
1.317639585079701900e+09 84.86065042876062 -13.560503292947937 218.35128102336867 -0.025536433488950853 -0.7345625716000699 -0.01922675959114248 0.6777876147323593
1.317639585179656029e+09 84.14976467375531 -13.535432359592264 218.30870064130272 -0.026134728271354105 -0.7330182234288952 -0.0192010867060836 0.6794354850672977
1.317639585289654970e+09 83.45924210806938 -13.50914389437159 218.2699801948236 -0.02635429459893829 -0.7308123175459929 -0.019744055940859342 0.6817836753210299
1.317639585389852047e+09 82.78722611420142 -13.488794550148919 218.2356098761792 -0.026061879138443322 -0.7280608758069933 -0.020925851538764015 0.6846971946140167
1.317639585489795923e+09 82.1374087972761 -13.467941338396244 218.21199342319332 -0.025415743642312867 -0.7243478483624414 -0.021290019652012857 0.6886370376410399
1.317639585599648952e+09 81.50624575740204 -13.444644683626004 218.20205269754794 -0.024438552323478354 -0.7196645794390996 -0.020423692529673614 0.6935910344320564
1.317639585699605942e+09 80.89024951112158 -13.420941970708778 218.20375017106826 -0.023782884612068147 -0.7138980070526816 -0.018995018827521113 0.6995878781007291
1.317639585799633026e+09 80.29436144798235 -13.400552317765953 218.2248416436441 -0.02441872662589603 -0.7067747250773583 -0.01743687796832438 0.7068020720601434
1.317639585909760952e+09 79.70992246560743 -13.380326998256129 218.26115569323863 -0.024566218253722013 -0.6988624340191305 -0.017083230995685005 0.7146299479145238
1.317639586009567022e+09 79.12522939092257 -13.35908717325763 218.29988453393867 -0.0244662076695746 -0.689743866658749 -0.017814698100989967 0.7234206519173183
1.317639586119560003e+09 78.54505220376834 -13.339249188323466 218.3648047216087 -0.023929756456198707 -0.6793870223288321 -0.019160220935949886 0.7331395000822121
1.317639586219533920e+09 77.9662673059441 -13.32194766336711 218.4374910154844 -0.023508091721322094 -0.6679583882608637 -0.020236167514767825 0.7435519206483737
1.317639586319544077e+09 77.4015159724582 -13.303682145688853 218.54832444013036 -0.02309920740887359 -0.6551107755467988 -0.01988915471427652 0.7549176908142406
1.317639586429685116e+09 76.84691857019442 -13.281948164534107 218.67833209645386 -0.020612556423460108 -0.6408163205847011 -0.019585640310732608 0.7671674970197798
1.317639586529499054e+09 76.29236205697728 -13.259200195629445 218.80335430807713 -0.016250846159412132 -0.6254415862645628 -0.020440608258988194 0.7798339013559062
1.317639586639548063e+09 75.75222408615748 -13.243685521519984 218.97570395401473 -0.01297789835780128 -0.6086844390468258 -0.02113425459088397 0.7930246976603902
1.317639586739483118e+09 75.21223576473386 -13.23077881811293 219.14721515283844 -0.009935865499027762 -0.5902789171366771 -0.02271197960696498 0.8068185945694794
1.317639586839463949e+09 74.6957065796816 -13.222794308265513 219.37160707029676 -0.006103600052772475 -0.5696914599310957 -0.025072322185571986 0.821453446768711
1.317639586949487925e+09 74.19612188082188 -13.215624808941998 219.62312444035106 -0.0013386682534055202 -0.5471455199361194 -0.02793377086395398 0.8365701957555393
1.317639587049455881e+09 73.70017383459017 -13.208694510280337 219.8811463967017 -0.00197692836502213 -0.523134542410899 -0.028196531693586803 0.8517812500232859
1.317639587149435997e+09 73.23690675541343 -13.20107148360529 220.20815287884685 -0.0018792026086825733 -0.4978420478458841 -0.02849619230898564 0.8667973990605079
1.317639587259414911e+09 72.80179188250078 -13.200460007550543 220.58571840343595 -0.0027900008939025825 -0.4708044745998809 -0.029026188658729708 0.8817555460351185
1.317639587359456062e+09 72.36735066293716 -13.2012912433875 220.941161436955 -0.003976084257080472 -0.44316317169896513 -0.029566476045668883 0.895944427683958
1.317639587469455004e+09 71.9781483934943 -13.205782890881009 221.36985051285083 -0.004309906832768339 -0.4157969231692624 -0.02760591039144805 0.909028193785829
1.317639587569359064e+09 71.59313362719449 -13.207684521943698 221.7760839909979 -0.0026957842152806025 -0.38903731774529876 -0.02527362439009315 0.9208712950565875
1.317639587669393063e+09 71.23659041894638 -13.217292009385575 222.2378674289281 0.0017230270121721544 -0.3623774511507542 -0.02548507419309787 0.9316813430936408
1.317639587779351950e+09 70.89727559884732 -13.225717729974031 222.7108047071462 0.008682304646038155 -0.33573596901271985 -0.02707036974767391 0.9415270425106481
1.317639587879364967e+09 70.56926385294149 -13.226562434108995 223.1851775304315 0.013723017252686634 -0.3096306100707623 -0.024395472477661623 0.9504448563842522
1.317639587979383945e+09 70.27661478000334 -13.236289659579892 223.73879955472478 0.014530392811087747 -0.28351547470987143 -0.01905509699303502 0.9586682150584621
1.317639588089415073e+09 70.00668405766305 -13.249102020272241 224.31182427141744 0.013618565283123775 -0.2568569340825496 -0.015543404767749108 0.9662284681490025
1.317639588189326048e+09 69.74739848503079 -13.261189294025236 224.86777949632693 0.012688889686853838 -0.23048042768481572 -0.014760762492676955 0.9728822561972102
1.317639588289437056e+09 69.52014606101973 -13.277586227722981 225.4699412272772 0.013071723063739856 -0.20485458475013815 -0.01485536122507935 0.9785923806191553
1.317639588399542093e+09 69.32296320742283 -13.290611465914024 226.09341653985555 0.012904804411459001 -0.18030582982071355 -0.01254708673105905 0.9834459031234657
1.317639588499366045e+09 69.14188798212443 -13.30894013475851 226.7061448287134 0.012730858506233223 -0.15666200864898056 -0.011219702880894777 0.9875064853230208
1.317639588609281063e+09 68.98411605583463 -13.329151084982147 227.36099737500805 0.013846384463998867 -0.1333759175014558 -0.012547961494848797 0.9908893434335863
1.317639588709249020e+09 68.84525249412683 -13.35153986939879 228.0059550254546 0.015672882233812385 -0.11142050687383256 -0.012518790930045983 0.9935708889073357
1.317639588809245110e+09 68.75070907963077 -13.380527182083286 228.6829086770349 0.019593741416428404 -0.09246367899359617 -0.0070008013544649835 0.9954986399511908
1.317639588919426918e+09 68.67035904740075 -13.411913611838148 229.36715647860325 0.0240024885415307 -0.07679559293467655 -0.0035863260156454133 0.9967514513234152
1.317639589019228935e+09 68.59162331519151 -13.44156603980341 230.0598342136378 0.0256878066791452 -0.06276623495105704 -0.0022873001203641474 0.9976949957758849
1.317639589119209051e+09 68.52561678679629 -13.468641581819153 230.77367843041296 0.02358942370167707 -0.05117113618127068 -0.002115317854670774 0.9984090240686502
1.317639589229201078e+09 68.47149911765122 -13.495800645789053 231.49794678006677 0.018317229049548137 -0.04176733676293656 -0.0016672875876517109 0.9989580515976524
1.317639589329185963e+09 68.42211376421847 -13.52079186512375 232.22685741763462 0.013117965198732963 -0.033470773106370665 -0.00277825273341272 0.9993497424067593
1.317639589429275036e+09 68.3774434135516 -13.548739869015217 232.96203452748847 0.011246473034115604 -0.027181393492366646 -0.0011405056308360258 0.9995666000517485
1.317639589539160013e+09 68.34584910103295 -13.571075415659973 233.69642136270812 0.010946054385285613 -0.02314487581106761 0.003167932083732279 0.9996671760257999
1.317639589639200926e+09 68.32932429499385 -13.600134741359476 234.43834005381032 0.013227973274384644 -0.020444332733659722 0.006726595258562425 0.9996808505209825
1.317639589739176989e+09 68.3064896434211 -13.633666064371964 235.18337996036252 0.015565496837389784 -0.018490016476316914 0.0084125053280682 0.999672478541355
1.317639589849103928e+09 68.28333142617647 -13.66580081440567 235.945541826838 0.016674492171251033 -0.01776588364940369 0.009179456800452679 0.9996609786631844
1.317639589949199915e+09 68.26056026423923 -13.697486419048486 236.71921242768474 0.01654511264117119 -0.017640957084037234 0.010204862980173385 0.9996553989512617
1.317639590049110889e+09 68.24393164850333 -13.741378946331958 237.50171557981866 0.01451998673082616 -0.016921409370366094 0.010303158741620454 0.999698294892115
1.317639590159086943e+09 68.23192681565494 -13.787163129481959 238.29150092064523 0.014176732389582607 -0.01689209695300654 0.012880768148333457 0.9996738283716311
1.317639590259094954e+09 68.21502399107206 -13.83994932341873 239.07757208347002 0.015980732857919608 -0.017077779788403347 0.013787641633469938 0.999631365330745
1.317639590359096050e+09 68.19249401965892 -13.893575228508382 239.87672080778017 0.020372910938968897 -0.017267581201065772 0.015218860178414699 0.9995274690743658
1.317639590469105005e+09 68.17948117527703 -13.95011951658379 240.6860467878132 0.02352575068250247 -0.017934657974406583 0.01976365125267426 0.9993669422125832
1.317639590569031954e+09 68.16986552900681 -14.00826758610446 241.510957656299 0.025291012772960683 -0.018914825982764748 0.024866183289942344 0.9991918068917253
1.317639590679017067e+09 68.15735437822214 -14.06909507148538 242.3474242071042 0.0248982379708676 -0.019883186880152923 0.029111286414258624 0.9990682006893933
1.317639590779005051e+09 68.13591179937359 -14.122663525552245 243.19728167500492 0.02280673678311663 -0.02091135446357487 0.03183779965213636 0.9990139751400452
1.317639590879008055e+09 68.10683642683193 -14.178818410510564 244.0573864127284 0.01901036139659318 -0.022245653146928782 0.0323462518811217 0.9990482756428142
1.317639590989110947e+09 68.06713059729583 -14.232061318036232 244.92871392956198 0.01443701964705576 -0.023323318637558325 0.030345506893862974 0.99916302247571
1.317639591089184999e+09 68.01920355524369 -14.276208069801708 245.80416000271924 0.012505215185839377 -0.0242004616593954 0.02726826759386989 0.9992569233340628
1.317639591189002037e+09 67.96593352741368 -14.314240282944793 246.68838681739214 0.010964930889462474 -0.02454995306526039 0.024254250923586164 0.9993441856573834
1.317639591298974991e+09 67.90971112658487 -14.353218713685965 247.58329479183885 0.009913945020706633 -0.02492260438840015 0.020148104736169944 0.9994371572841216
1.317639591399136066e+09 67.86106212389224 -14.393145985241606 248.48110444468708 0.012607798887089095 -0.0251045026533775 0.019269441859247595 0.9994195795381349
1.317639591498965025e+09 67.81450454056119 -14.433601498098891 249.3780104240022 0.01751001377624576 -0.025392192932473415 0.018643774707907446 0.9993503117627354
1.317639591608961105e+09 67.766184167043 -14.477638792509529 250.29466193298242 0.02084702422878631 -0.025332897998108783 0.018008470063818085 0.9992994250302472
1.317639591708910942e+09 67.71778984119176 -14.52722336594406 251.22593270125822 0.020846935541671177 -0.02516999089499003 0.017433306243561434 0.9993137428607122
1.317639591818902016e+09 67.66754155532617 -14.579957426649678 252.17275475181827 0.018252173975613174 -0.024621718734770426 0.015401993084823293 0.9994115307123111
1.317639591919070005e+09 67.61667797899965 -14.627472425095673 253.12915398421913 0.015535969989755625 -0.023703661876711222 0.013405660386529872 0.9995084083286708
1.317639592018881083e+09 67.56594774435726 -14.670773287028076 254.0954170586553 0.012967496839012459 -0.02291898201196775 0.011390424577274696 0.9995883265210808
1.317639592128859997e+09 67.51859236250876 -14.70876087964766 255.07616738441806 0.01065210199637707 -0.022122264634968206 0.010274239240217092 0.9996457263143349
1.317639592228852987e+09 67.47151599985841 -14.748151186070022 256.0617980323104 0.01037773508667658 -0.02140433980597308 0.008919758303417345 0.9996772452965756
1.317639592328831911e+09 67.41432572935662 -14.799113476135146 257.0547373772223 0.013299463083925123 -0.021098709859062405 0.009098616258234387 0.9996475298354656
1.317639592439080954e+09 67.35914788228399 -14.851256144021722 258.0509636904342 0.019159543200465017 -0.02136219565483264 0.009539997446695132 0.9995426739013553
1.317639592538820028e+09 67.30403754238695 -14.905405485886567 259.0624621063355 0.02098574883905491 -0.021894211170090577 0.011000110448965804 0.9994794842481832
1.317639592638864994e+09 67.23847425335752 -14.968076113475414 260.1116171477427 0.015922372784716324 -0.02301474867271802 0.010399858129319317 0.999554221810566
1.317639592748792887e+09 67.16696493030109 -15.027328846252251 261.1700117820594 0.010166478927517698 -0.02367223902559161 0.010298057855207796 0.9996150348059709
1.317639592848758936e+09 67.10912803650578 -15.074814272945941 262.22190794987523 0.009470459884292466 -0.02423968075892617 0.010067173440743406 0.9996106243358958
1.317639592958801031e+09 67.04855445032882 -15.117659541262233 263.2739673454941 0.012051421912948493 -0.024784755149601073 0.010264995670062952 0.9995674609579606
1.317639593058758974e+09 66.99322082506319 -15.163492289210675 264.3248929984705 0.015106055628781964 -0.025361576242798962 0.01165702815885926 0.9994962287214116
1.317639593158767939e+09 66.92896198503273 -15.216296690081112 265.3904987844671 0.015682809779469665 -0.025922522543659787 0.011011808189118363 0.9994802711323524
1.317639593268723011e+09 66.86491633582584 -15.276343491250172 266.46159826573074 0.014854823301337342 -0.02632015337293116 0.010755742222795694 0.9994853164305858
1.317639593368741035e+09 66.79991801259926 -15.32883851095664 267.53200767011623 0.013439492916366036 -0.026737449039861125 0.0109142317370554 0.9994925554473038
1.317639593468784094e+09 66.73042851129982 -15.377974409874957 268.59935738079207 0.012629490179390883 -0.026963478716657385 0.009144650159413417 0.9995148033755014
1.317639593578727961e+09 66.66189795764087 -15.424317738481893 269.6732511707124 0.010698869001559445 -0.027075756418949517 0.008334869882045117 0.9995413786134512
1.317639593678716898e+09 66.59489941768054 -15.467455587092958 270.7473956223672 0.009536108270107629 -0.027267752685741733 0.008193502124169997 0.999549097756319
1.317639593778675079e+09 66.53099062543525 -15.511887141976342 271.81622659264275 0.009775717879224015 -0.027332202997088807 0.00862211527850095 0.9995414174247088
1.317639593888849020e+09 66.46919738352916 -15.557542780569422 272.8818433653292 0.011663115861124186 -0.027353146160298273 0.009928019743475165 0.999508484980251
1.317639593988724947e+09 66.40813213001796 -15.603505521490419 273.9384560596462 0.014588794967209839 -0.027869179389999155 0.01058861295659595 0.9994490268028621
1.317639594098659992e+09 66.34206564123467 -15.654809771191971 275.0034803371726 0.014611349564273002 -0.028373449592647964 0.010477026178388343 0.9994356846463817
1.317639594198671103e+09 66.27821749158178 -15.70793439805149 276.06368160737566 0.014728758758830252 -0.029134024635759394 0.011666280678987253 0.9993989044265889
1.317639594298628092e+09 66.20914916826096 -15.763608653042885 277.11803380216975 0.017394087983531255 -0.029753600947199428 0.011507090817777519 0.9993396598728619
1.317639594408791065e+09 66.13951232495843 -15.818665116086743 278.17189394197175 0.01812208201937208 -0.03023926015964293 0.01128727885428213 0.9993146524615488
1.317639594508677959e+09 66.06820637974663 -15.87183757085012 279.23097919547826 0.0144807331856329 -0.03071272226657162 0.01062074543673096 0.9993669180154761
1.317639594608598948e+09 65.9962928494962 -15.925939855527874 280.2934498082859 0.00993440546040481 -0.031005345099983792 0.00962690908825694 0.9994234832065862
1.317639594718561888e+09 65.92495736275983 -15.971594879849116 281.3453456272835 0.009471250443598157 -0.030776892953614427 0.009207112306763646 0.9994389963164971
1.317639594818573952e+09 65.85414762862476 -16.013711686273705 282.38589369284387 0.01249415442322176 -0.030308674612856724 0.008528112964777722 0.9994261111446511
1.317639594918800116e+09 65.78321577026286 -16.060249016475975 283.42577590990334 0.014662446557105762 -0.02976716876205121 0.007355477349593594 0.9994222457389126
1.317639595028548956e+09 65.712727611013 -16.109766020979457 284.4676150817525 0.01534948660954279 -0.029079551489847918 0.005960328694783638 0.9994414677347658
1.317639595128526926e+09 65.64215426808933 -16.159386792126774 285.5218539305405 0.014084515733280937 -0.028412453417197257 0.004530539680364088 0.9994867848639017
1.317639595238509893e+09 65.570421096373 -16.201279012804964 286.5790053043733 0.012869192587614375 -0.02775491569870938 0.0034719095075955433 0.9995258847979233
1.317639595338505983e+09 65.4959245809883 -16.236405295213647 287.63055071611467 0.011932214834324788 -0.02730605701602993 0.001646565857936514 0.9995545459454728
1.317639595438714981e+09 65.42135842810482 -16.26397825064011 288.67990770381437 0.012790980037801245 -0.027144023933233768 0.001330049807894084 0.9995488100947814
1.317639595548511028e+09 65.35025785358374 -16.291930890633918 289.726365794162 0.014686473453479627 -0.027159479700685992 0.001372354161899927 0.9995222792934346
1.317639595648526907e+09 65.27629496127207 -16.308648444361978 290.77338465753405 0.01597650977898848 -0.027035277357746888 0.0004453202345503942 0.9995067016300393
1.317639595748485088e+09 65.20521560154258 -16.34169347728784 291.8172670182296 0.015092350957192385 -0.02678491290525257 -0.00017524404107710612 0.9995272675984228
1.317639595858537912e+09 65.13361769535258 -16.3712073857003 292.86180073796567 0.012453043235970677 -0.026457929785937712 -0.001063310226602136 0.9995717928377968
1.317639595958535910e+09 65.06054977686605 -16.39983203637276 293.9017441324436 0.010913963261711122 -0.02616055515762625 -0.001564314479992261 0.9995969506155841
1.317639596068490028e+09 64.98756867074972 -16.431231215797435 294.93724607954044 0.010587209975512902 -0.026150983129989164 -0.003335793411853253 0.9995963733170419
1.317639596168477058e+09 64.92427771823311 -16.458546562698253 295.969327905679 0.010738427494642263 -0.026571434617634615 -0.0008788743938619696 0.999588851787125
1.317639596268397093e+09 64.8646028197588 -16.49124002941281 296.99633680568013 0.011305481673464738 -0.027426545781278747 0.0017775204611595766 0.9995583079999129
1.317639596378395081e+09 64.79476218211076 -16.524749838657915 298.0209126369279 0.012906891433509891 -0.0283235311605733 0.0022308173213510993 0.9995129880047575
1.317639596478445053e+09 64.71750471982945 -16.563885699980954 299.0367889998287 0.013446931623549608 -0.029299528396124305 0.00029803576095718956 0.9994801793134077
1.317639596578429937e+09 64.6471974505778 -16.594009583370788 300.06101403131083 0.012914588992656953 -0.03057652601219101 0.0025010815486428044 0.9994458634859937
1.317639596688601971e+09 64.56605264509643 -16.629579561529383 301.08683645099376 0.008399234347531346 -0.03218075792594161 0.0015578061464444019 0.9994455587583034
1.317639596788477898e+09 64.47412328949527 -16.661608051652813 302.1063887084795 0.004830628258761535 -0.03335336262541276 -0.002024129568349445 0.9994298980577347
1.317639596888499022e+09 64.3891221561314 -16.68970386679493 303.1234130815008 0.005027810430066566 -0.03498378672448117 -0.0018752172355990296 0.9993734734067213
1.317639596998383999e+09 64.30558470076888 -16.719149803954934 304.12821905330054 0.006874339259372963 -0.036575968569314436 -0.0009112754232063477 0.999306815527677
1.317639597098324060e+09 64.22000385085586 -16.746288806041402 305.1306547953338 0.010819014665191792 -0.03828796249792503 0.0012209276815110174 0.999207431009712
1.317639597208301067e+09 64.13028606496816 -16.773133834142694 306.1316863156119 0.014504574837271914 -0.03988223894609318 0.0030600178227496127 0.9990944202708577
1.317639597308314085e+09 64.03517316980476 -16.803376174491458 307.13885718157843 0.01418706783929862 -0.0416729851756392 0.004353201440331273 0.9990210903929376
1.317639597408449888e+09 63.935683112532246 -16.84241120903645 308.15108936926595 0.012303112033654034 -0.043862840985132934 0.0052316120033691245 0.9989481041830184
1.317639597518275976e+09 63.82522361903193 -16.879770182561717 309.14392189696866 0.014384982349432278 -0.04643957326130285 0.003841751267809098 0.9988101317394168
1.317639597618298054e+09 63.71638723757658 -16.917130839935385 310.1401580852201 0.017062598721939944 -0.04895363888348393 0.0048142841476419215 0.9986436960363118
1.317639597718276024e+09 63.59407482383743 -16.956344809122683 311.13863961844453 0.01708604932669503 -0.0510727314497495 0.003079392725647442 0.9985440202420266
1.317639597828210115e+09 63.46882152855834 -17.00193024845407 312.1400210451212 0.013986592064220723 -0.05357737269081052 0.0024584066092902504 0.9984627166874698
1.317639597928448915e+09 63.34188992776228 -17.043458413168864 313.13225817198446 0.010777884823408324 -0.05647976264998519 0.00043995190451714825 0.9983454712934078
1.317639598028203964e+09 63.21496753558574 -17.08180387650764 314.1162415704661 0.011216537294914468 -0.059149951033558856 0.0007759847728177108 0.998185789535932
1.317639598138242006e+09 63.07887230330753 -17.117766496139648 315.102541874916 0.011270315157083677 -0.0612965464226206 -0.0009683216383131063 0.9980554973277409
1.317639598238264084e+09 62.93171190664772 -17.15485878698377 316.08600258955437 0.011251394837141526 -0.06250204752212705 -0.005571151947508007 0.9979658623598997
1.317639598348171949e+09 62.77608113580465 -17.193806807903023 317.06891849153413 0.011854365857691137 -0.06312258329092835 -0.011581647757193048 0.9978681671062667
1.317639598448417902e+09 62.62218878464594 -17.232966549468973 318.05253487274234 0.011830633858317018 -0.06339252891001584 -0.015885267464771362 0.9977921034255964
1.317639598548127890e+09 62.474442901584474 -17.2675693792455 319.03473115506495 0.012994828835009598 -0.06288290219082 -0.019536174168754698 0.9977450640992701
1.317639598658180952e+09 62.33496852020935 -17.304825859172386 320.02010529758525 0.015520492637616288 -0.06197819044223311 -0.020214780911630956 0.9977520638167013
1.317639598758243084e+09 62.1978498918475 -17.345018693845645 321.0064408181469 0.01617161919919509 -0.06062615006924425 -0.020983846252998848 0.9978089129972172
1.317639598858114004e+09 62.065096102675554 -17.387045574200727 321.99955879823267 0.014598260855670711 -0.058513273699615384 -0.022073115345742304 0.997935802123502
1.317639598968101978e+09 61.94213440523561 -17.42745704115027 322.9972211674198 0.012525287898504461 -0.055908798202739085 -0.021271312044339782 0.9981306801869669
1.317639599068149090e+09 61.824244022669845 -17.4620953637215 323.9964796148273 0.010959197553722167 -0.05294588271155695 -0.021662738845209837 0.9983022364187094
1.317639599178056955e+09 61.70848877549839 -17.49378757808451 324.9992864764337 0.008567060250044584 -0.04959219642222529 -0.022758444229181822 0.9984734712294357
1.317639599278132915e+09 61.5914658312081 -17.525382498524092 326.0009920760977 0.0073882106762166964 -0.04640556123476822 -0.026515862300560494 0.998543362741923
1.317639599378048897e+09 61.481415199166506 -17.556206988120465 326.9969226435801 0.00976617900835441 -0.04332731176034545 -0.029154211862520204 0.9985877015735143
1.317639599488114119e+09 61.38026166329433 -17.588710143252868 327.9936465300194 0.014177226813021675 -0.040469417169788746 -0.030326775620767427 0.9986198071309608
1.317639599588048935e+09 61.28692688332286 -17.625626778340415 328.9942213443987 0.016391704656560983 -0.03767510007968444 -0.030848257796213353 0.9986792697575014
1.317639599688122988e+09 61.20673595539466 -17.666572314883517 330.00616447006604 0.015576454696043913 -0.03514871667113112 -0.02854917274312554 0.9988527852046856
1.317639599797998905e+09 61.148553229883056 -17.709844883578043 331.0181179082221 0.012664961264611503 -0.03327148534031013 -0.025872958515693562 0.999031129163181
1.317639599898097992e+09 61.09843529582947 -17.752919708498336 332.0277904406322 0.012013931230720922 -0.03156616592063167 -0.02193812608864081 0.9991886514813775
1.317639599998048067e+09 61.0550425867251 -17.785262321338692 333.0242342664301 0.014379597614886771 -0.030559588650239704 -0.019947066602702204 0.9992304305053512
1.317639600107944012e+09 61.00078957313681 -17.81958407025778 334.029927681598 0.014819208879073984 -0.02895226248361485 -0.021146296810642548 0.9992472124937225
1.317639600207951069e+09 60.952065497836514 -17.85711621126385 335.04478579140135 0.013148723571342636 -0.027016852737539968 -0.02187333282788153 0.9993091403802945
1.317639600317960978e+09 60.89755625373635 -17.89523519561429 336.05702313137374 0.013934618666323423 -0.02527482826060036 -0.02377678525099049 0.9993005923855692
1.317639600418149948e+09 60.84644485583949 -17.92939170041388 337.0669258630847 0.016409958712484296 -0.023958237424399374 -0.025866525019044316 0.9992435333781299
1.317639600517946959e+09 60.80156186038449 -17.96585814115235 338.0866081297068 0.014576109786417699 -0.023325309058382218 -0.02507174632977211 0.9993071972705895
1.317639600627891064e+09 60.7555183708441 -18.01042804808974 339.113268697696 0.009922083702438344 -0.02286046646257378 -0.02417877303250964 0.9993969873192323
1.317639600727884054e+09 60.705175848375895 -18.052713979605464 340.13045330781694 0.008362800054522614 -0.02239269597496317 -0.024798974135502822 0.9994066447768134
1.317639600827866077e+09 60.6491909596687 -18.09997512755588 341.1320509381524 0.011324981425060525 -0.022127226614008684 -0.026107355205340587 0.9993500571082571
1.317639600937953949e+09 60.599242721125364 -18.14635398694255 342.1257730543178 0.015462644757031858 -0.02204517491832354 -0.026143113667505047 0.999295479068982
1.317639601037868977e+09 60.552499538612466 -18.18361970642586 343.12053689592256 0.01680825759017744 -0.022060545319268206 -0.02538292650727074 0.9992930110127486
1.317639601137846947e+09 60.511413437053235 -18.22430510827248 344.1203621312558 0.013744133878896794 -0.021808267398171245 -0.024213407156076464 0.9993744089033414
1.317639601247833967e+09 60.47008440898165 -18.26618501456645 345.12116927587437 0.011436551348150943 -0.021672554547443233 -0.02232920740708614 0.999450305002315
1.317639601347872019e+09 60.43143945028044 -18.300480293733575 346.1080927568741 0.01257331858665964 -0.021834169175993803 -0.019932167555500153 0.9994838114810324
1.317639601457912922e+09 60.384550490608945 -18.328997869696426 347.09428501539463 0.012848772216764014 -0.02188020122798939 -0.019440157760606536 0.9994889924921571
1.317639601557804108e+09 60.336899538732894 -18.3587094809352 348.0760575285622 0.010433212743182381 -0.021680574520284917 -0.019366734074230743 0.9995229013742627
1.317639601657804012e+09 60.29293637897062 -18.389248979691878 349.04872425803137 0.008800618616823332 -0.02114540468993193 -0.019028413045566604 0.999556571920483
1.317639601767770052e+09 60.25643966847383 -18.41708259442262 350.00444439950553 0.010335776685356698 -0.020798471568025653 -0.017958574140026672 0.999568949555558
1.317639601867760897e+09 60.22552926209435 -18.44133487473835 350.9436271479366 0.012404288640190737 -0.020486733058572036 -0.016086760086091976 0.9995837351327053
1.317639601967776060e+09 60.19697398233436 -18.47182302461639 351.87292114953254 0.013116385972736833 -0.020084031761444167 -0.013644725909085342 0.9996191342416798
1.317639602077811003e+09 60.16877939605308 -18.504666628749355 352.79107972367564 0.01249083580842056 -0.01935608489222492 -0.01264032848491061 0.999654711935199
1.317639602177711964e+09 60.13830096382483 -18.537735673578084 353.6962288498341 0.013257695867537802 -0.018123569247670397 -0.011825497590222816 0.9996779118019725
1.317639602287744045e+09 60.103784954386214 -18.567665111667846 354.59151519008884 0.013152245145925754 -0.016412135812258186 -0.014532047868003436 0.9996731865117037
1.317639602387875080e+09 60.06934823212517 -18.60342050681577 355.4750140137979 0.01237625076493709 -0.014066009274794499 -0.016560282611224584 0.9996873175347986
1.317639602487819910e+09 60.03986998449001 -18.63899225007501 356.34452408793777 0.012038308376286574 -0.01138270951881797 -0.019086523211551153 0.9996805578219188
1.317639602597721100e+09 60.01700549611418 -18.677833440936013 357.19609715505294 0.014763923264274484 -0.008459072406998861 -0.020358399710653157 0.99964794113982
1.317639602697666883e+09 60.002496323676546 -18.715571918629504 358.03560222628226 0.01611237796880324 -0.005505269212791697 -0.020564906059242005 0.9996435204240859
1.317639602797665119e+09 59.9989907685611 -18.75327292868262 358.8585283978774 0.015353012331149067 -0.002951252887951324 -0.0196354363015778 0.9996849627557661
1.317639602907825947e+09 60.00242691114725 -18.791716221762414 359.67045646717605 0.01137460515151982 -0.00011219840562037535 -0.01819806541354227 0.9997696915711984
1.317639603007673025e+09 60.01106288659981 -18.825823071926116 360.45945683402556 0.007329393068395319 0.002342000071764723 -0.0159353340283107 0.9998434178221702
1.317639603107609034e+09 60.02075720389554 -18.855969080620547 361.2261155651654 0.005976501438811599 0.004328381645366797 -0.013919827486289244 0.9998758847705229
1.317639603217607021e+09 60.025593180061094 -18.886249059225694 361.9622590026991 0.008049669525385397 0.005357830064373702 -0.014278276621459095 0.9998513025916677
1.317639603317681074e+09 60.0307352683646 -18.91230542574154 362.6772633028098 0.010581645728373366 0.005930270982807551 -0.014109028993195742 0.9998268829955609
1.317639603427751064e+09 60.04213341395817 -18.936340751388155 363.3703078379997 0.012717829319070721 0.005961677495068056 -0.012234538964200554 0.9998265005865714
1.317639603527550936e+09 60.055881527209536 -18.966367869031057 364.0511669766338 0.014499579216307325 0.005971568968435994 -0.009521647147616738 0.9998317062397059
1.317639603627568960e+09 60.06220098397632 -19.0032109605219 364.7287095874215 0.016794443984019445 0.005942991274767379 -0.009462094806108613 0.9997965274333853
1.317639603737535000e+09 60.06361326805321 -19.03621796958146 365.4013985267121 0.019285382667156008 0.005463571531700823 -0.01003867427160999 0.9997486926324874
1.317639603837548018e+09 60.06556937303835 -19.06389747242248 366.07426756279017 0.020722810072118285 0.004518844263245786 -0.010394324706956812 0.9997210126846019
1.317639603937678099e+09 60.07354669809312 -19.09460881638178 366.7503042708272 0.018946002486627898 0.002987801601721676 -0.00802473658501053 0.9997838394543626
1.317639604047538996e+09 60.080623787327006 -19.130027863634677 367.42956972551644 0.014718090740811953 0.0007821888351143653 -0.005700341163229312 0.9998751282516203
1.317639604147526026e+09 60.08146015992215 -19.164161362346697 368.1047410723971 0.01172818102894241 -0.002219059481800215 -0.0037867080910039316 0.9999215901192464
1.317639604247478962e+09 60.071892296945116 -19.194231080610557 368.7687502254637 0.012268416643498798 -0.006624124805760582 -0.002738271163004718 0.9998990493018068
1.317639604357480049e+09 60.051346775609716 -19.22390739294677 369.43174274753216 0.01330744680337075 -0.012248817935792992 -0.002973989038691885 0.9998320027424352
1.317639604457537889e+09 60.01902989287555 -19.246627368587152 370.08821368849294 0.014614293755552121 -0.018667019814656165 -0.0033331005257892913 0.999713386541438
1.317639604567449093e+09 59.98224233231035 -19.26687602591949 370.75091285764535 0.015354714703060985 -0.025913920171451603 -0.0020370264902174204 0.9995441721108744
1.317639604667438984e+09 59.933730286289546 -19.290678427804185 371.41443557293246 0.01498135736834463 -0.03368786816400996 -0.0015615599777101296 0.9993188920461789
1.317639604767424107e+09 59.86657794957017 -19.321657763496635 372.0901153176285 0.014418190559024217 -0.04118436067243741 -0.0041646974144269 0.9990388478494981
1.317639604877459049e+09 59.78164535252073 -19.349376895425102 372.7721078976235 0.013932075194871914 -0.048313499479012145 -0.00814132060440084 0.998701868401012
1.317639604977427959e+09 59.68992907406302 -19.37512211174329 373.4616167681831 0.013565100350458577 -0.055347761870070934 -0.010917715157437566 0.9983152892769884
1.317639605077398062e+09 59.5990390084669 -19.39804806149978 374.16397054903325 0.015066562224137443 -0.06170891100302929 -0.011159693844997673 0.9979180678987891
1.317639605187383890e+09 59.4960231209705 -19.423827640311593 374.8779586473281 0.016021779767394037 -0.06644648957959386 -0.013901796827266692 0.9975644874596367
1.317639605287555933e+09 59.38065694451943 -19.453981578688115 375.60025769219664 0.017758099404549196 -0.06944566543783637 -0.018313909522427556 0.9972595199723282
1.317639605387454033e+09 59.26215190896875 -19.486699958922244 376.3358138187327 0.019209541582156098 -0.07109060179376811 -0.02195682461568797 0.997043137332382
1.317639605497421026e+09 59.155947611887775 -19.51454285124169 377.0926696417668 0.019219142317628793 -0.07153675828503343 -0.020757249371945032 0.9970367362244755
1.317639605597372055e+09 59.04644100904574 -19.540132476858304 377.86635402642327 0.01754792678393667 -0.07075642254544043 -0.021563468897880248 0.9971061206026403
1.317639605707323074e+09 58.93064097662383 -19.570697207278045 378.65955403820965 0.013534398520227494 -0.06856030430566667 -0.025022603869496948 0.9972412817497079
1.317639605807300091e+09 58.8197493422587 -19.603580835803097 379.46253076444583 0.01091038765743473 -0.06556588817539871 -0.026672592224457795 0.9974320280465048
1.317639605907382965e+09 58.72887617137946 -19.635980364714257 380.27635663545465 0.012552495772715727 -0.06209956268192769 -0.023609206756447933 0.9977117241572941
1.317639606017332077e+09 58.64017598404563 -19.66329486779933 381.10056346793215 0.016888455833503582 -0.05762166111773133 -0.021596712459259475 0.9979619763500738
1.317639606117295027e+09 58.54831927157691 -19.691529214441978 381.9424522194366 0.018857865456220552 -0.05258128346251723 -0.022782155118452004 0.9981786227665008
1.317639606217281103e+09 58.46470944139072 -19.72627218912104 382.80806393936984 0.01799346312828612 -0.04735731887813125 -0.023400403388755344 0.9984417563155947
1.317639606327249050e+09 58.39471086563277 -19.768586692456953 383.6898929528421 0.015070043166443118 -0.041637780952328396 -0.023629252272372128 0.998739629449726
1.317639606427442074e+09 58.33267613182696 -19.807614212708415 384.5809879397665 0.013876006622127844 -0.03542293366599677 -0.023853151254591195 0.9989913409964787
1.317639606537235022e+09 58.2784682898445 -19.84655426082504 385.47860088734654 0.0164876440685717 -0.029368454019156946 -0.02456080007773523 0.9991308315736905
1.317639606637223959e+09 58.235288601503655 -19.89197944907353 386.3894416384758 0.02062148915981427 -0.024009550930156453 -0.023670080424213945 0.9992187062608842
1.317639606737201929e+09 58.20415658006283 -19.939439235922638 387.3154784593774 0.024187344689784986 -0.019708403204129227 -0.021435031251117974 0.9992832884799309
1.317639606847213030e+09 58.17772442446218 -19.99445393178054 388.2584147545216 0.024249036940692126 -0.016220962462018963 -0.020272782537576767 0.9993687401917467
1.317639606947200060e+09 58.153880951438815 -20.048946138101545 389.22196637308167 0.020862418317777267 -0.013184881564634555 -0.01933248726029032 0.9995084658652928
1.317639607047182083e+09 58.149985819707545 -20.12160984391647 390.1891896584456 0.01811070609453862 -0.010592385888210992 -0.01723530237750767 0.9996313060513403
1.317639607157211065e+09 58.14727529815825 -20.186769495338634 391.1669277653131 0.016289525649655863 -0.007950915563522704 -0.0159293120035126 0.9997088032596821
1.317639607257158041e+09 58.145090246818924 -20.251060851224256 392.15218065415905 0.016592357994824364 -0.005963607910768784 -0.015364119483477755 0.9997264990332885
1.317639607357132912e+09 58.142155538930275 -20.306369474609934 393.1555671982277 0.017521816302690115 -0.005555111926182657 -0.014590404553173276 0.9997245854633751
1.317639607467286110e+09 58.142022306700234 -20.35826164497728 394.1793123673282 0.01694390768399493 -0.006062004287612936 -0.012127792176862887 0.9997645086485758
1.317639607567111969e+09 58.135096978762256 -20.415135500986374 395.2169714235429 0.014730104528074528 -0.007090358200473779 -0.011533384598915826 0.9997998459096072
1.317639607677100897e+09 58.1185286067059 -20.467963484009495 396.2675722692661 0.014407705939568157 -0.008270774262068894 -0.012092508296111247 0.9997888694848395
1.317639607777097940e+09 58.0977473139834 -20.520484561791275 397.3246698149501 0.015570577110270874 -0.009638077984010913 -0.013202515961110247 0.9997451466016346
1.317639607877110958e+09 58.08009955039112 -20.571321404549582 398.3955002431077 0.015031306422390384 -0.011474423942241177 -0.011889910805185134 0.999750482592269
1.317639607987118959e+09 58.060736291738216 -20.62552141884131 399.47267803736923 0.012877400755491656 -0.013391911761365007 -0.010343649732894988 0.9997738935176101
1.317639608087044001e+09 58.035750059743194 -20.67900965051183 400.5466545765014 0.012172891305614782 -0.015294346690575831 -0.008693320859438658 0.9997711387357634
1.317639608187031031e+09 58.00702640969746 -20.735416395262224 401.6132794226249 0.014870080318022696 -0.017555997994257277 -0.007010935484647666 0.9997107153718977
1.317639608297020912e+09 57.97398160242878 -20.78950810784093 402.67642939818074 0.018015429584778017 -0.019687167913422687 -0.005005923610782959 0.9996313322646643
1.317639608397177935e+09 57.931258834593436 -20.84997788964155 403.7459658442681 0.017929720595997258 -0.021507173505115516 -0.004924292922589614 0.9995957772751858
1.317639608507023096e+09 57.88247457946361 -20.90717556969184 404.822439229289 0.014140849113645462 -0.022602140699798864 -0.006156088773247878 0.999625570998035
1.317639608606992960e+09 57.82806270880946 -20.961766149848927 405.898739783088 0.01005367574693308 -0.02342812187774944 -0.008252938075960324 0.9996409033859965
1.317639608706969023e+09 57.774364625605116 -21.01032710270188 406.96563011331784 0.010235269497996649 -0.02408728050054046 -0.00936307989063282 0.9996136128081456
1.317639608816992044e+09 57.72141811092112 -21.055900772828824 408.02796574400486 0.012093492998546314 -0.025008720646096952 -0.009497326849591219 0.9995689631543447
1.317639608917104959e+09 57.66574109638303 -21.102410712920403 409.09018192418597 0.012576675649026658 -0.02582279623541578 -0.010138370932956137 0.9995360042835022
1.317639609016987085e+09 57.609664184694466 -21.1517337217069 410.1512554642464 0.0116049893553054 -0.02663282532101562 -0.010414071273263483 0.9995236685326662
1.317639609126951933e+09 57.54638378212217 -21.205485289965903 411.2024475883223 0.0134495629628195 -0.02746433235018511 -0.011445283094104173 0.9994667704328961
1.317639609226917982e+09 57.483441413319945 -21.255837465633796 412.2509904930366 0.01624014482513655 -0.027715955435415517 -0.012136807171502196 0.9994102167889032
1.317639609326920986e+09 57.420831500789895 -21.308402655846606 413.3024015922872 0.01661335657302587 -0.02780679584960516 -0.01210400144466611 0.9994019569907713
1.317639609437072992e+09 57.36048620658047 -21.36111815654955 414.35641536529994 0.014547227553898338 -0.02756449277237649 -0.012072024414746621 0.9994412654754788
1.317639609536900043e+09 57.30074962491918 -21.409803063848113 415.40768981619095 0.011083081051178747 -0.02736759747982612 -0.0119082494443558 0.9994930582639212
1.317639609646872044e+09 57.24333590205538 -21.453357771198938 416.45954510588945 0.007990312645032045 -0.027303412410492042 -0.011369788134159257 0.9995305930747501
1.317639609746855974e+09 57.18718317278703 -21.49297194778911 417.50256038325875 0.007283277602428943 -0.027187943552612018 -0.010967106834821706 0.9995436419488745
1.317639609846856117e+09 57.13224592697147 -21.53325987826252 418.5376672625387 0.010276561201529295 -0.02699219041113304 -0.01092086312332861 0.9995231606597828
1.317639609956880093e+09 57.07207416324878 -21.577024011197786 419.56871150265965 0.013016989026892833 -0.026683657919155238 -0.01249758221634295 0.9994810407583893
1.317639610056852102e+09 57.00618631593599 -21.62312188500961 420.59690919409303 0.015327911156215958 -0.02655999344572427 -0.014720489608433258 0.999421297088189
1.317639610156862020e+09 56.94686724736279 -21.674305087023168 421.62374472618984 0.016355322119901705 -0.02629386042600783 -0.014353078710859724 0.9994173930214401
1.317639610266824961e+09 56.89106474401429 -21.724992495982175 422.6425938722328 0.017851320024304916 -0.02605765159080365 -0.013256479165732126 0.9994131252525608
1.317639610366780043e+09 56.841970889069486 -21.776381028147306 423.66184632834745 0.016876800456973075 -0.02553515153020883 -0.010862328596846235 0.9994724305653053
1.317639610466905117e+09 56.79355010259139 -21.831105561542213 424.6733498375371 0.013078411993539495 -0.025581420849241414 -0.009654001527471888 0.9995405676117247
1.317639610576781034e+09 56.747870456850045 -21.88051415967044 425.6715362339718 0.010457037310843503 -0.02544176629861321 -0.008116088475780584 0.9995886634041723
1.317639610676800013e+09 56.700358720426294 -21.929058611281615 426.65132965020587 0.011380875003708327 -0.02535169679410218 -0.007883166915843301 0.9995827243571124
1.317639610786876917e+09 56.64964733379783 -21.975387611956045 427.61204725601664 0.013551639637634656 -0.0251278953855593 -0.00846887702620147 0.9995565116883283
1.317639610886892080e+09 56.59156707495152 -22.021802491494494 428.5573468606303 0.015308043470275862 -0.025713039987787435 -0.01120999433155947 0.9994892892906783
1.317639610986946106e+09 56.535248146133036 -22.071334946209642 429.49090252420376 0.01496785136326543 -0.027140242459432064 -0.012303569264729279 0.9994438417680898
1.317639611096723080e+09 56.479999927680765 -22.1190734586496 430.40998533848267 0.014048186211483255 -0.029404228124524937 -0.011817109260106323 0.999399017290543
1.317639611196742058e+09 56.416594752832545 -22.16784785271744 431.3123343179498 0.013765298232470292 -0.03199389727945337 -0.012633341779305394 0.9993134171904879
1.317639611296689987e+09 56.354242023853274 -22.21387098200204 432.1997245468973 0.012985811905456422 -0.03489319315515686 -0.011835632294603386 0.9992365843826876
1.317639611406900883e+09 56.29119809623895 -22.256611187574688 433.07416058080105 0.011788398276244037 -0.03846795293405835 -0.010288793194214585 0.9991373233934114
1.317639611506681919e+09 56.21771976273529 -22.29728434337907 433.93180413151134 0.009388373853836186 -0.041910389263309686 -0.01087450281489563 0.9990180793642862
1.317639611606653929e+09 56.132530562866975 -22.337209332943758 434.77533335049145 0.007877957234117055 -0.04531882458768476 -0.011913369462179682 0.9988704688576321
1.317639611716670990e+09 56.04410193473157 -22.372480968529583 435.60062290867506 0.008334325435185478 -0.04887387462913453 -0.01286145214602002 0.9986873717269943
1.317639611816649914e+09 55.951706171328006 -22.405262919962613 436.41063958476514 0.009566433624562496 -0.052115661903830865 -0.01301324172472552 0.9985104389398471
1.317639611926819086e+09 55.855989864993774 -22.438351635914568 437.20104275736696 0.011299304008641283 -0.05526320685508785 -0.013508593438043743 0.9983164937034437
1.317639612026602983e+09 55.75591737040927 -22.471986307426672 437.9745270743045 0.012833801266545531 -0.0587428135251308 -0.013943465974906333 0.9980932597512164
1.317639612126604080e+09 55.65197666569644 -22.507607221420272 438.7364727821463 0.014185681087646692 -0.06290480650016902 -0.014378684861238764 0.9978151157368369
1.317639612236598015e+09 55.54218034071174 -22.54463392320797 439.4808837675049 0.014610236432162941 -0.06753382860933166 -0.01547204571474909 0.9974900193917544
1.317639612336585999e+09 55.42956376861837 -22.579698409557945 440.2064159831996 0.013890429752803085 -0.07238482292304683 -0.015215153156522688 0.9971639747233678
1.317639612436712980e+09 55.315924580985104 -22.61593174926906 440.91302667235095 0.012613265433288206 -0.07698284130648318 -0.015934874169267716 0.9968252742906852
1.317639612546547890e+09 55.192313661024876 -22.650204985829127 441.5965435293535 0.011597851327088446 -0.08112404805767688 -0.017790319939546332 0.9964777384306079
1.317639612646533966e+09 55.06392439993195 -22.681605672954166 442.2605910580824 0.010497492781732318 -0.0848214873074278 -0.019999782281314653 0.9961401139623649
1.317639612756576061e+09 54.9319949308378 -22.708371918829492 442.89689696932845 0.00964727696938626 -0.08728642374745472 -0.024131719863411373 0.9958441998489973
1.317639612856590986e+09 54.806166021945096 -22.732248927077155 443.50935545697246 0.008775338489968268 -0.08732906399640954 -0.02881056878242278 0.9957241481165006
1.317639612956542015e+09 54.692227556613766 -22.756861574176785 444.0966244264695 0.008020292473337768 -0.08411757651027225 -0.03262038223839801 0.9958894611819634
1.317639613066471100e+09 54.59536462271835 -22.782640634414424 444.6659088551979 0.0073958102292544636 -0.07841978499718984 -0.03488679377405495 0.9962823650613385
1.317639613166490078e+09 54.51482703076206 -22.810269829934015 445.21209650864887 0.008162760618396008 -0.07036308563199156 -0.03627910783669142 0.9968280854059067
1.317639613266458988e+09 54.455684273784684 -22.836166685227337 445.75165265412113 0.009982119440998099 -0.05899665662872883 -0.037969328252950435 0.9974858805567711
1.317639613376457930e+09 54.416816959788655 -22.860170021849385 446.28927792823816 0.011064373123563283 -0.04415181773701215 -0.040155083315711416 0.9981561831305803
1.317639613480195999e+09 54.39673082649875 -22.885104899137893 446.7815225477447 0.010669670557444525 -0.025861090212123697 -0.041406263546663984 0.9987506613175984
1.317639613583933115e+09 54.6398751010821 -22.914974422904557 447.16821809331543 0.010643329190742614 0.006874138767854383 -0.03847491223653708 0.9991792366178996
1.317639613687670946e+09 54.88166992780961 -22.944547305569554 447.54981471778274 0.010720264894070602 0.03960301964969376 -0.03550854553140914 0.9985268248522273
1.317639613791408062e+09 55.122281543596564 -22.973980347689334 447.9281106366856 0.010900502694230069 0.07233346737475901 -0.03251013631382619 0.9967909206927068
1.317639613895145893e+09 55.36033710770857 -23.002912101438174 448.29970803241093 0.011182789918623646 0.10494018408477981 -0.02949489893053937 0.9939781455902166
1.317639613998883009e+09 55.59674718481005 -23.03176995312456 448.66910292702806 0.01156750656750785 0.13749664904298595 -0.026459786072188712 0.9900811805174233
1.317639614102621078e+09 55.82905752536749 -23.05981085987982 449.0288004989642 0.012050739117045848 0.1697787875561172 -0.02342939738108818 0.9851299438759675
1.317639614206357956e+09 56.05936969541524 -23.087846854045683 449.38759397455294 0.012634562958137186 0.2019644860840247 -0.02039083639138833 0.9790990388979719
1.317639614310096025e+09 56.28658917201466 -23.115598558379176 449.7428849757773 0.013316519123806875 0.23394733317479138 -0.01735771283109082 0.972003099493053
1.317639614413832903e+09 56.508530000792646 -23.142434989434356 450.0879776556803 0.014090316809962035 0.2655233863447334 -0.01435297731289527 0.9638945929501191
1.317639614517570972e+09 56.728802448552365 -23.169649373377055 450.43706178361646 0.014963138571152565 0.29700181273285575 -0.011350978865890121 0.9546921928015775
1.317639614621308088e+09 56.94205466790524 -23.19552785733872 450.77194983195517 0.015919113613498608 0.32789469493397694 -0.008401521505181428 0.9445427810810437
1.317639614725045919e+09 57.15176816256814 -23.22133467379883 451.10623167050903 0.016965609259692625 0.35849843617822086 -0.005480008290014083 0.9333600638924718
1.317639614828783035e+09 57.357394841635184 -23.246956061123893 451.4390077690187 0.018099403321584103 0.38874918048257723 -0.0025959519792150545 0.9211621720993806
1.317639614932521105e+09 57.55751372694763 -23.271977195944054 451.76598090234273 0.019313152493561095 0.4185038974545242 0.0002337364210679689 0.9080096008982609
1.317639615036257982e+09 57.75354185306412 -23.29694105427117 452.09334660055856 0.020609793680975486 0.4478721879506341 0.003016045252056705 0.893854934055732
1.317639615146290064e+09 57.949290137048024 -23.321323590729502 452.4159198093321 0.021903691961442817 0.47675426389870723 0.005704402361346974 0.8787451621070581
1.317639615246242046e+09 58.30710419058373 -23.33204754705616 452.5139002672483 0.020108259122577958 0.5050742262717891 0.007027569502361342 0.8628130140058751
1.317639615346216917e+09 58.690318271561665 -23.34606722066585 452.6945928447888 0.01678834593583445 0.5328327919767686 0.006472208092318872 0.8460292416680348
1.317639615456434011e+09 59.08405646155969 -23.355332378549782 452.8454739854389 0.01650519949509035 0.5593548435799308 0.00522455409453761 0.8287475136540753
1.317639615556241035e+09 59.48651887414055 -23.36257372863667 452.886390572356 0.020270781723600237 0.583803033097023 0.007582524556057421 0.8116068132269388
1.317639615656197071e+09 59.92265143180431 -23.38034612996876 452.9775252276273 0.024051474004733932 0.6055813546364807 0.012016441257006318 0.795329085759072
1.317639615766155005e+09 60.37165207060923 -23.39602464531552 453.0556156570332 0.025220834976135423 0.6246617339804533 0.013076397119277773 0.7803785206052374
1.317639615866156101e+09 60.82910911866347 -23.408895989124904 453.0970608093971 0.025323101503044343 0.6414852697941311 0.010641293999257152 0.7666434321308954
1.317639615966211081e+09 61.30893125693797 -23.416304293492797 453.16283519603303 0.0253171517442085 0.6562981692554667 0.007183628280905149 0.7540425388160839
1.317639616076159954e+09 61.809512624468766 -23.427211618060632 453.20789765968476 0.025749901046131077 0.6689120080078387 0.006077714797443899 0.742870600792545
1.317639616176146984e+09 62.329246736407725 -23.440510768834013 453.22106008891797 0.026677657685342526 0.6788031862280782 0.008502384710995358 0.7337862402643286
1.317639616276143074e+09 62.86661787298471 -23.461027839061046 453.23785183942607 0.02774239134136957 0.6860376045221744 0.010673775528343017 0.7269586201566837
1.317639616386323929e+09 63.41885584914033 -23.476743391462204 453.2531448611939 0.029582562923055306 0.691156712882839 0.01167284514905337 0.7220048579435034
1.317639616486223936e+09 63.98342639185846 -23.49063993465465 453.2678898916906 0.030664806922448294 0.6936293325349201 0.012743008141165385 0.7195662821499382
1.317639616586123943e+09 64.57034893715907 -23.503382045381496 453.2919985876269 0.03006000619971546 0.6937483117676837 0.013240689343616134 0.7194681091559706
1.317639616696072102e+09 65.17217910594213 -23.52014362583662 453.32067856427307 0.029311198156268134 0.6928393078928421 0.01352906812520118 0.7203690105889309
1.317639616796067953e+09 65.78952808082417 -23.540697767869684 453.3534343738657 0.027835077672447202 0.6918158266259278 0.013588530778678217 0.7214093306245284
1.317639616896262884e+09 66.42189462301857 -23.558970960105274 453.3833542495173 0.028152960638665275 0.6908735932285276 0.014309028207199339 0.7222854980536065
1.317639617006048918e+09 67.06833825245357 -23.576242006782877 453.415117844907 0.028678965189724296 0.6898351155421125 0.014228027448001822 0.723258317308267
1.317639617106031895e+09 67.73503711520134 -23.592002125375185 453.4498454047801 0.02887775971633149 0.6889866844181565 0.014222481623516373 0.7240587992039806
1.317639617205991030e+09 68.4179509355388 -23.611182397197286 453.4857554110479 0.02859635561424645 0.687944098951197 0.014626089636128457 0.7250525792421989
1.317639617315988064e+09 69.11470399125976 -23.63616621626475 453.51980735769195 0.028906430801235283 0.6869946738417856 0.01439450132328943 0.7259445810135963
1.317639617416176081e+09 69.82128686163917 -23.665229201120784 453.55731923819025 0.029818513838065747 0.6861651778766181 0.012613571666440677 0.7267249154335178
1.317639617525964975e+09 70.54025354156497 -23.69323978940025 453.5933717662064 0.032217088704364225 0.6854516518757636 0.01063735139593616 0.7273272570799759
1.317639617625979900e+09 71.27759052976627 -23.71849110183734 453.6353032519692 0.0336139569649918 0.6845788833510899 0.008635613030985 0.7281121346018824
1.317639617725954056e+09 72.03576789288937 -23.74892972893872 453.68000058338697 0.03237514217850776 0.6839259790025745 0.008456328196193014 0.7287836413694602
1.317639617835974932e+09 72.8142047668937 -23.784733773798862 453.7327605310242 0.029237138523084037 0.6834480315620756 0.008984976186686033 0.7293581068911422
1.317639617935951948e+09 73.6079441154972 -23.82017356971431 453.7844569119976 0.026015765709720834 0.6829410632802606 0.010750082855402817 0.7299309006603063
1.317639618035913944e+09 74.41081950590345 -23.84866537305441 453.8358748511108 0.026115912769078774 0.6822564433289137 0.010976586255975338 0.730563904932747
1.317639618145904064e+09 75.22584069975998 -23.875446935035313 453.89004317581725 0.025920756909825284 0.6818018689561288 0.010743534857160746 0.7309985651886908
1.317639618245892048e+09 76.05608554793413 -23.905127141317315 453.9412992005909 0.025408279964480484 0.6812937159339513 0.01119459784903746 0.7314834057701879
1.317639618345873117e+09 76.8985381929211 -23.936622668198275 453.9929532144298 0.025153541025266464 0.6809118385120693 0.01319032179988966 0.7318144457161387
1.317639618456052065e+09 77.75137791364374 -23.971160468401298 454.04488330992086 0.02498551091223238 0.6806794054324184 0.01450384723386017 0.7320115502367712
1.317639618555881977e+09 78.61045373428465 -24.00291059959519 454.10476831335075 0.026219403962891345 0.6805658807732772 0.01396006202164969 0.7320845179700743
1.317639618665860891e+09 79.47720907647467 -24.036184796453846 454.1692468741398 0.028709309990030716 0.6805979817350786 0.00933724871056963 0.732034820595681
1.317639618765822887e+09 80.35513539361258 -24.070285816410667 454.23293583269566 0.03174976714884729 0.6809231501203584 0.005525026578455131 0.7316454674208466
1.317639618865811110e+09 81.25347018506419 -24.109306018974586 454.29549329573126 0.03243117865713215 0.6815365211216674 0.0036102605444850323 0.7310561914429595
1.317639618975853920e+09 82.16764753486851 -24.153583293993307 454.35970527127307 0.029729770214413618 0.6824898889901676 0.004034699775161146 0.7302789969504196
1.317639619075790882e+09 83.08952040211365 -24.19670264043079 454.42164982359725 0.025079679823966604 0.6836216455476561 0.005469217354031535 0.7293850444450972
1.317639619175781965e+09 84.02153097340052 -24.23126521278156 454.4732406919975 0.02316159527691494 0.6848256679336824 0.008014976071955822 0.7282946554808569
1.317639619285988092e+09 84.95248672811606 -24.263687855593453 454.5181603860749 0.02374032785345139 0.6857710389969759 0.009542479895445228 0.7273674587056145
1.317639619385852098e+09 85.88574775095286 -24.293687370245554 454.5614205054121 0.02415908150271409 0.6866068226809839 0.010199255072092458 0.7265558375134312
1.317639619495853901e+09 86.8272139469654 -24.32539569881379 454.60147164001353 0.02717834503862689 0.6871711391089013 0.010859647916187591 0.7259058004892047
1.317639619595777988e+09 87.77649350927494 -24.358898516129145 454.64411237158487 0.02776708559106278 0.6872400783605407 0.011513684986180396 0.7258081693607585
1.317639619695730925e+09 88.73322078657141 -24.39347422370867 454.6973535489977 0.026565253968813138 0.6871699826844501 0.010372084774942782 0.7259367204078097
1.317639619805742979e+09 89.69536713763893 -24.428727078932823 454.7507957438691 0.025298139356233908 0.6870825455525007 0.009598340979646585 0.7260753759718387
1.317639619905903101e+09 90.66209525883794 -24.462697743165347 454.80386623069126 0.02480954286065807 0.6869200144066377 0.009386053886938792 0.7262487744451355
1.317639620005724907e+09 91.63366966684542 -24.496211916558963 454.8589535761072 0.02371757592544421 0.6868219839158055 0.008944069473773571 0.7263835368615027
1.317639620115735054e+09 92.60947532732894 -24.534327457296026 454.91658161416206 0.022364475805265495 0.6867909149969116 0.007961061012654426 0.7264672675401236
1.317639620215673923e+09 93.57789874748873 -24.573713307425137 454.969875308143 0.023759498354583977 0.6865719329265494 0.006083932715956045 0.7266480942782056
1.317639620315671921e+09 94.55008243403823 -24.610057270860402 455.02422186508295 0.024617901098489495 0.6863046867438257 0.005148750466389937 0.7268791689597378
1.317639620425721884e+09 95.52277891756351 -24.65298722396907 455.07957195439616 0.0245997667944151 0.6861156549267932 0.004733834380240011 0.7270610361930411
1.317639620525638103e+09 96.49879793905244 -24.6979099160507 455.1328990429665 0.024616278168919384 0.6859213134281669 0.005564335280123856 0.7272379451094252
1.317639620635639906e+09 97.47683608039168 -24.737560354959793 455.1887086705844 0.024196119484159128 0.6856547431547064 0.006756692323407236 0.7274932770137527
1.317639620735620022e+09 98.45381921652233 -24.772314254602037 455.2488892211244 0.02301271191636485 0.6858177054434089 0.009238957979754157 0.727350762456492
1.317639620835639954e+09 99.43257966822783 -24.80247188435907 455.3072413156208 0.021342956866888158 0.6858019599870397 0.011707382340148348 0.7273809779399338
1.317639620945683002e+09 100.4073398298627 -24.831146912789297 455.3663073227278 0.020777980186208796 0.6862106718857727 0.012016122372136154 0.7270067414629632
1.317639621045578957e+09 101.37569740490157 -24.86031316702425 455.4264531347672 0.02024496851245553 0.6866242271008982 0.01128342534730744 0.7266429634424706
1.317639621145584106e+09 102.34116166615601 -24.89618042204937 455.4806930664226 0.021774592186672985 0.6872770132613506 0.010282753282142107 0.7259961702120749
1.317639621255542040e+09 103.30753813915551 -24.93276490990092 455.52862351713594 0.024056460225282347 0.6879161959826022 0.009917062100897085 0.7253235456715454
1.317639621355573893e+09 104.27531608709504 -24.96900164099625 455.57596190950136 0.02484859100497494 0.6884779810605236 0.009722951731108967 0.7247662252958035
1.317639621455749035e+09 105.24660560028018 -25.00546511355503 455.6175034407004 0.025102143798584886 0.6887066663804605 0.012101412289935828 0.7245043587725455
1.317639621565557003e+09 106.21509607767372 -25.041998966680254 455.6585381735494 0.025839646264911573 0.6885743397205218 0.01389028966915914 0.7245721159499988
1.317639621665548086e+09 107.18508385727674 -25.07459594084952 455.7024346313566 0.026012183989056012 0.6883722654056739 0.01397343987094581 0.7247563269696602
1.317639621775492907e+09 108.14455994792473 -25.11063099922444 455.7507592224056 0.02714792744548177 0.6882069383294167 0.011814665503651517 0.7249100728709058
1.317639621875488043e+09 109.10042855752275 -25.14853749742364 455.8020490609848 0.028428444779112987 0.6879393272381465 0.00855426125362817 0.7251607616115008
1.317639621975498915e+09 110.04817695269558 -25.19526598578097 455.8598923339112 0.02942158490703764 0.6878418022280064 0.0038804868009758874 0.7252537261341534
1.317639622085602999e+09 110.99662547864052 -25.24449992323619 455.91669977798097 0.029622995733008903 0.6876236955299493 0.00235549386908661 0.7254588776203449
1.317639622185453892e+09 111.95109694985476 -25.28773433086361 455.96450740682656 0.028704048679192854 0.687446612192066 0.00524192192944618 0.7256485066680419
1.317639622285558939e+09 112.9098501823011 -25.33419739224464 456.0200767634786 0.02335466695273269 0.6873998060145197 0.008064477740174079 0.7258588226518335
1.317639622395534039e+09 113.85671972866808 -25.37570973932754 456.0694946224982 0.021091709009051066 0.6872829899238224 0.011718502227703752 0.7259889174622349
1.317639622495477915e+09 114.79390917718588 -25.408856064290248 456.11231604521 0.022918635687610128 0.6867394408543499 0.013353860352689794 0.7264195419500732
1.317639622605444908e+09 115.72239255896238 -25.44415793207947 456.15728803313937 0.025614536983650512 0.6866036204862181 0.013514480151526303 0.7264549006349702
1.317639622705398083e+09 116.64626427028838 -25.48098310672227 456.2074286313382 0.02732056864296403 0.686417744819495 0.01144752240097886 0.7266038950878415
1.317639622805377960e+09 117.56542350762551 -25.522807784398378 456.2617860004312 0.02834557727889639 0.686238141162447 0.008923173767825678 0.726769646334067
1.317639622915565014e+09 118.48158233394119 -25.56732794884039 456.3152972113228 0.02913256367171277 0.6858484177807503 0.006929486068371987 0.727128065600815
1.317639623015407085e+09 119.39163160425889 -25.61942065397793 456.3705839354508 0.030109829736595407 0.6856002085998059 0.005091173520057828 0.7273374953027822
1.317639623115372896e+09 120.3027628883398 -25.672003143312438 456.434566576061 0.028444661044658124 0.685195703079849 0.0035635266449979084 0.7277946489338982
1.317639623225363970e+09 121.21149504238367 -25.721027481776467 456.4994971809946 0.02703055950736913 0.6842368697964114 0.0034765627182887188 0.7287504156949711
1.317639623325319052e+09 122.1217297487645 -25.77015371524655 456.5631291890624 0.024253476652660207 0.682552169590334 0.0057362443462627925 0.7304118017656798
1.317639623425458908e+09 123.02815847603878 -25.814607154540372 456.631523246777 0.022946842894652462 0.6803831165782265 0.008227988503308392 0.7324510613560861
1.317639623535284042e+09 123.92827694952075 -25.85281603561918 456.70739785850276 0.02176448833078907 0.6775832694515386 0.009476667681844887 0.7350628631462146
1.317639623635302067e+09 124.8284929901271 -25.88888488033226 456.78530461812096 0.02198678226068331 0.6743240296481282 0.011998350923762108 0.738010653053221
1.317639623745266914e+09 125.72018046823727 -25.923922118980393 456.8777109301678 0.022389116802343383 0.6704885938212346 0.013237045322423134 0.741463791183067
1.317639623845287085e+09 126.60503862360963 -25.965362688402163 456.98210976537956 0.021624757981419884 0.6665868102724206 0.01114285144043545 0.7450303558076419
1.317639623945298910e+09 127.48557831475557 -26.007938729216317 457.09518394933013 0.022478525792557706 0.6625841437185571 0.008549157636135875 0.7486012825761469
1.317639624055315018e+09 128.36290527711333 -26.05155960653184 457.2141367634132 0.02388964065281294 0.6585321948447167 0.0065551757942813905 0.7521447088777437
1.317639624155277014e+09 129.24020953095865 -26.09361558675936 457.3449140517758 0.022665172130739958 0.6548206523558735 0.005528931977928596 0.7554241418777239
1.317639624255274057e+09 130.12039391228512 -26.133829706344713 457.4862256850458 0.01955363317609125 0.6511192214146128 0.006252700253413334 0.7586977782184315
1.317639624365214109e+09 130.99546879369024 -26.17725135257429 457.6309797566488 0.017683332523983575 0.647316483562105 0.007604221669007762 0.7619782448813389
1.317639624465270042e+09 131.86033733579706 -26.21488419526233 457.78109945804493 0.017694629561449193 0.643797652174133 0.0068326369723649616 0.7649606514140195
1.317639624565236092e+09 132.71438777882076 -26.25157652722921 457.9405121174442 0.020512952171332588 0.6408053752849003 0.0036292489713511543 0.7674206918966276
1.317639624675256014e+09 133.56802130278942 -26.288421572463008 458.1082225935748 0.022227299297639617 0.6379694645682366 0.002633013833736826 0.7697363033419965
1.317639624775155067e+09 134.42564370179758 -26.326315249611614 458.2810262168356 0.021353330737961893 0.635080650703236 0.003196609727278965 0.7721440176903535
1.317639624885328054e+09 135.28875313770354 -26.361254757139058 458.46138564641717 0.017999110198634583 0.6322684667425986 0.005876521913287839 0.7745179691170653
1.317639624985342979e+09 136.14585468130295 -26.394059462696312 458.6464650176208 0.01607028397095182 0.6290075378434329 0.009366590024235595 0.7771766403466802
1.317639625085210085e+09 136.98783346304398 -26.42460193451679 458.843648489936 0.015565922718990372 0.6253918657102121 0.008452735321270858 0.7801097792099488
1.317639625195152044e+09 137.81859948882743 -26.457048416849027 459.04638153335577 0.0188963335508343 0.621457493356659 0.005096612752150208 0.7832033816753146
1.317639625295165062e+09 138.6486633425616 -26.48540334427338 459.2517740941016 0.021999462164861518 0.6174685918658885 0.0037913259170074542 0.7862786958651523
1.317639625395349026e+09 139.48440562851832 -26.517370219813117 459.4664257121378 0.021277925703398 0.6135478585085349 0.005905828181921716 0.7893487165954204
1.317639625505122900e+09 140.32062724553558 -26.555523920682212 459.6888874734092 0.01870276721088867 0.6093315715699075 0.009214857695853864 0.7926413620197013
1.317639625605019093e+09 141.15034691625985 -26.58903305421575 459.9141051527588 0.017800352494346316 0.6042957204007362 0.012142120400001725 0.7964687053918842
1.317639625715058088e+09 141.96735151088677 -26.619748529147 460.1478393104136 0.021038109133169145 0.5990256606892036 0.013329059800152206 0.8003424216951192
1.317639625815037966e+09 142.77294768499465 -26.652793713963472 460.3848160723734 0.025236321440947285 0.5945044957875529 0.012640113131299466 0.8035967646205058
1.317639625915180922e+09 143.57671174148527 -26.69271389455308 460.6349886742052 0.03047241579480631 0.5902740224478751 0.011833106706304011 0.8065407540134046
1.317639626024996042e+09 144.3745407852228 -26.73531078695276 460.901411336194 0.03153689271497496 0.5864516248640991 0.011099360854241166 0.8092939640703924
1.317639626125020027e+09 145.170232960985 -26.78544349833677 461.1831196562828 0.029738586783741337 0.5830645616154102 0.009068793627134716 0.8118307030572839
1.317639626224997044e+09 145.9691260118795 -26.82931757982942 461.4668274882174 0.027398846444285033 0.5799473463800567 0.010661974731991528 0.8141232713386022
1.317639626334991932e+09 146.76722402706162 -26.86662175701391 461.750631097855 0.025539784187124995 0.5767315850105018 0.013496287938627454 0.8164228368234362
1.317639626435201883e+09 147.55720534104753 -26.907292972942532 462.0413690502582 0.02259306553011061 0.5738205798737114 0.015529835912268948 0.818522033729018
1.317639626534936905e+09 148.3359633814589 -26.94931831290091 462.3430653089662 0.020563963821859245 0.5709683476471789 0.013727086758826178 0.8205996810053603
1.317639626644951105e+09 149.10741981388236 -26.98893338627158 462.6464826229126 0.02322785739604874 0.5679293671907213 0.011133694820551824 0.8226741404485609
1.317639626744920015e+09 149.87659236961755 -27.02489921275804 462.94334864638216 0.02720631340007853 0.5645371015542028 0.010728808176431317 0.8248894290479603
1.317639626854964018e+09 150.64482534309892 -27.06609466913607 463.25773720048255 0.02731107377368558 0.5613515563916232 0.009312469514151598 0.8270742489629203
1.317639626954998016e+09 151.4154333926073 -27.11186864698458 463.58266390255056 0.02406442517456012 0.5585005086467723 0.008776988366102035 0.8291085874344422
1.317639627054949045e+09 152.18305309339115 -27.155894855460993 463.9025098590724 0.023109169053800317 0.5550990561469622 0.01079179682679836 0.8313931328148217
1.317639627164927959e+09 152.9456713789949 -27.2015384406979 464.22242166661937 0.025294487397466106 0.5517820228678166 0.011373200909802376 0.8335271072066373
1.317639627264861107e+09 153.69447866034102 -27.24623727306555 464.5481200093744 0.028238067105699843 0.5487842902733601 0.009289082947486193 0.8354352920802982
1.317639627364906073e+09 154.44357402287926 -27.294652642234013 464.8782643463302 0.030927091353648052 0.5454322538092525 0.007265847417460799 0.8375526126675675
1.317639627474895954e+09 155.18994999852512 -27.349173437369178 465.2156134532798 0.030854572814167223 0.541797616893228 0.006775427260139591 0.8399151333621254
1.317639627574862957e+09 155.9324038169342 -27.408645527387822 465.5619821924732 0.028611995293016498 0.5376861639560656 0.006529232627132111 0.8426341507064997
1.317639627684959888e+09 156.66704366323847 -27.4654588980614 465.9162753212656 0.027720474950180898 0.5336329297628375 0.005869349411433137 0.8452413988197416
1.317639627784960032e+09 157.39317732532578 -27.521634583582028 466.27386095402414 0.026886736005809993 0.5294030407022168 0.004365483015772427 0.8479330554237404
1.317639627884850025e+09 158.1140979170346 -27.57850802026262 466.6376263231222 0.027205303086588552 0.5255350563516544 0.0036238461084980174 0.850329138492156
1.317639627994837046e+09 158.83350644089575 -27.63527923765716 467.0073908008738 0.026450687691537307 0.5215227132144639 0.003691539671688375 0.8528193204055131
1.317639628094795942e+09 159.5445071170266 -27.689058309781018 467.3821830772074 0.025246090958510155 0.5175776260101523 0.0032964636895789464 0.8552573701945824
1.317639628194776058e+09 160.24769599197953 -27.74641757126982 467.76140687724336 0.024550176017572086 0.5136531076435707 0.0025448376617380453 0.8576428730345073
1.317639628304744005e+09 160.94178305687927 -27.803514538328052 468.1416161459106 0.025816347382816143 0.5094461565142014 0.0009954157719987242 0.860114608042532
1.317639628404936075e+09 161.6265773079561 -27.85996535032517 468.5185157033506 0.028838883422207837 0.5051897509627346 -0.0005257743225080008 0.8625261491030474
1.317639628504842997e+09 162.30495016870822 -27.91606979673101 468.9061085195322 0.030575355474483926 0.5011160681896945 -0.0016666810126872446 0.8648381675285338
1.317639628614790916e+09 162.98300305537535 -27.97315473325804 469.30318721272835 0.028661626710097532 0.4971750681659662 -0.0012584874604734827 0.8671758062571913
1.317639628714703083e+09 163.6584491413679 -28.03469233861805 469.7018947795268 0.024420120972769386 0.4931385070064685 0.0011914341235705211 0.8696071820562637
1.317639628824702978e+09 164.3290874856875 -28.0920166908951 470.10605562219297 0.020378913572715998 0.48909793197529633 0.00436434865328475 0.8719798537121811
1.317639628924859047e+09 164.98764081681878 -28.14480753810148 470.5045584283342 0.01825522556784636 0.484961865545482 0.00676063138325278 0.8743186087287704
1.317639629024646044e+09 165.62460062219876 -28.19309967763154 470.9015837926042 0.01957376958531698 0.4807779004619827 0.007096693223967935 0.8765951830331226
1.317639629134684086e+09 166.24355657039513 -28.243056766855 471.29984796335975 0.021548759169230873 0.4766590871452152 0.005491191642251416 0.8788069255726793
1.317639629234688997e+09 166.84491841605924 -28.28980518325894 471.6964236885916 0.02276996692361178 0.4727921424502873 0.004024369467170919 0.8808705484314688
1.317639629334652901e+09 167.43138314378623 -28.339474512418647 472.0904255010402 0.02343480759413477 0.4690198597818164 0.0030388621522904925 0.8828714211254607
1.317639629444848061e+09 168.0014492741256 -28.39027452786408 472.483277039854 0.022744197292537186 0.4656649064052387 0.0021178515410986676 0.8846662710519535
1.317639629544610023e+09 168.5567303331283 -28.439840764211553 472.8692159930538 0.021202792212167077 0.4629274038155065 0.0018879957390450935 0.8861405621407543
1.317639629644603968e+09 169.09342869947676 -28.486641510646802 473.2476572683376 0.020570701467707456 0.4608090898313724 0.0008441735242667217 0.8872604557518438
1.317639629754604101e+09 169.61455176047 -28.53241518620393 473.6142807359214 0.020431774829845067 0.4595404923329352 0.0006721482470029 0.8879215205751239
1.317639629854608059e+09 170.1171971246946 -28.577654283299115 473.9700732973486 0.019998578870032337 0.45886300994501805 -0.00016683643093897609 0.8882819187133005
1.317639629964587927e+09 170.60027706752246 -28.618440176551367 474.31049031499157 0.021090156228864752 0.4590868797186005 -0.001659502518103455 0.888139453144535
1.317639630064585924e+09 171.061571227566 -28.661363078626767 474.643030421698 0.021942777291984197 0.46027251339388947 -0.003775130537437795 0.8874984373666308
1.317639630164527893e+09 171.50860453630148 -28.701006784105562 474.9574880784086 0.022464707641412146 0.4625746896119369 -0.0048232666136071075 0.8862825336991472
1.317639630274522066e+09 171.93997196899934 -28.73652179584596 475.2566733314756 0.021982675424727125 0.4661899490375158 -0.005410164484524556 0.8843949477003019
1.317639630374562979e+09 172.35868446520033 -28.768964371144072 475.53477600316137 0.01961567134963609 0.4710868076919437 -0.004542328720093049 0.8818570248662282
1.317639630484548092e+09 172.7605212049309 -28.80178425226455 475.800737366388 0.016288794274873727 0.4767873887022336 -0.002635269697531255 0.8788637644761544
1.317639630584541082e+09 173.14532265574326 -28.829386538150864 476.03673803408236 0.013526451126258797 0.4830477572480553 -3.556034420055262e-05 0.8754895191108885
1.317639630684488058e+09 173.5091626670818 -28.85450427708247 476.2546308286288 0.012762073400937383 0.4894354257185939 0.002802420344100989 0.8719416494091694
1.317639630794523001e+09 173.85934946292053 -28.87695392490509 476.4504329029812 0.013916882071589615 0.4962639092993515 0.005132314524817058 0.8680449942646687
1.317639630894685984e+09 174.1933727750923 -28.894521227153973 476.6300726323566 0.015375098372278986 0.5037140682498897 0.00583642614601771 0.8637138877701518
1.317639630994580030e+09 174.53051316425507 -28.913060400707217 476.80090331511656 0.019497085153161134 0.5119577501137428 0.006574060556453942 0.8587641745536461
1.317639631104428053e+09 174.86896147226446 -28.927813951083976 476.9692925013794 0.022728321388081132 0.5211367640457203 0.00455996388311217 0.8531583108053394
1.317639631204438925e+09 175.20345313786152 -28.942268628171938 477.1163756769974 0.024363918895586124 0.5316707246171273 0.0022290748146342153 0.8465977033199529
1.317639631314443111e+09 175.5504318880309 -28.956369522855653 477.2699902496288 0.023517600638068112 0.5439806175425578 0.0002202340325416099 0.8387681215301501
1.317639631414573908e+09 175.89440560382067 -28.965371436876993 477.3786692548138 0.02319676047089887 0.5574625263446622 0.0009051187929478647 0.8298774745617893
1.317639631514440060e+09 176.25616948176219 -28.98065370197039 477.4897916577914 0.02288266529949568 0.5718684774950212 0.0023208064601097393 0.8200228301295595
1.317639631624407053e+09 176.61906030304544 -28.997520594326758 477.58699130709897 0.02352857605354035 0.5871561849042127 0.00455670557592779 0.8091188151760637
1.317639631724340916e+09 176.96937128715197 -29.01079807897284 477.62621205939917 0.02406892269198666 0.6024639501382686 0.00808341983821118 0.7977421476065811
1.317639631824348927e+09 177.32823703492042 -29.028458705254142 477.6860875693832 0.02449546247241296 0.6179355737664819 0.0103242439496632 0.7857792367955642
1.317639631934371948e+09 177.68321625256098 -29.044914488310912 477.7397723332032 0.024923008018067207 0.6339183106326456 0.01012571931452748 0.7729320079569401
1.317639632034311056e+09 178.02009728077067 -29.06198726447254 477.7429054459188 0.02408474770989531 0.6504948893884882 0.007509341904781039 0.7590915185874271
1.317639632144319057e+09 178.38202432076326 -29.074619782351938 477.7744585482102 0.023894687357781046 0.667557757071147 0.004947830462429354 0.7441580503252844
1.317639632244297028e+09 178.7319090024852 -29.084702985436397 477.7291163122144 0.024706863732574205 0.6849465535755703 0.004504100858776996 0.7281603550763406
1.317639632344329119e+09 179.1111306799146 -29.09262242555424 477.7157694574214 0.025740427246725022 0.7026406416922689 0.0040820390493947764 0.7110674342174812
1.317639632454526901e+09 179.4982980545328 -29.099797564183408 477.6801473171126 0.02783432263172631 0.7203084017010396 0.005233823119758581 0.6930755110506198
1.317639632554277897e+09 179.86501696670462 -29.10582369711096 477.57009224413633 0.02758230451885541 0.7379811626377007 0.006433597112058595 0.674226689547022
1.317639632654303074e+09 180.26892775096604 -29.12142633910122 477.50977650468656 0.024750124434868584 0.755543026800046 0.007887073085436536 0.6545838067600118
1.317639632764246941e+09 180.6754756565514 -29.136661255922498 477.43126954772634 0.020938376123557777 0.7727546334356418 0.0088318193845265 0.6342979267468992
1.317639632864236116e+09 181.0544263537134 -29.14321878743072 477.2559241885682 0.0183395987423503 0.7897480895695296 0.009959573146639426 0.613076195135633
1.317639632974261999e+09 181.46328738217053 -29.15449940915594 477.12307446996215 0.016568001638206976 0.8066705326973149 0.011117722513432952 0.5906644980406907
1.317639633074242115e+09 181.84417283403985 -29.15821765527302 476.8822678060746 0.015238293049141684 0.823462773983936 0.012308913425923605 0.567032049304008
1.317639633174212933e+09 182.26444900830907 -29.164452355396755 476.694509973806 0.01383194788898833 0.8399862598919178 0.012742697309291392 0.5422816464492117
1.317639633284230947e+09 182.69069116289617 -29.16748654977241 476.47540821843234 0.012393825869515965 0.8559577513163027 0.012241035477421527 0.5167522405295356
1.317639633384242058e+09 183.0910678946245 -29.166933220001603 476.141794160502 0.011004685075966568 0.8711772109426006 0.01159626382289898 0.4907083560588714
1.317639633484276056e+09 183.52767199549933 -29.1672945764668 475.843744279225 0.010066772093233044 0.8849629620614932 0.011802055466601548 0.4654029730950741
1.317639633594149113e+09 183.96376965447266 -29.16763056728238 475.499488568888 0.01016087579567567 0.8969378549776531 0.012631527184302197 0.44185935028257983
1.317639633694138050e+09 184.3855331328103 -29.16639010115681 475.0739179389684 0.010838344055247882 0.9069292098268904 0.013987255002733429 0.4209112677969087
1.317639633794195890e+09 184.83238306298614 -29.16426322080101 474.6554123111248 0.011238934558837467 0.9148958040938151 0.015090641931167806 0.4032513193129302
1.317639633904300928e+09 185.28440454555889 -29.16040612303698 474.20223897662055 0.011538051142501251 0.921185769476644 0.015962794406792 0.3886242924525987
1.317639634004095078e+09 185.7394124713987 -29.153604923738783 473.70751070911194 0.011675197982797175 0.9261847050336082 0.0165613657644788 0.3765253020420884
1.317639634104145050e+09 186.2109494641489 -29.14527227412913 473.199037253406 0.011928128784346894 0.9301529187049796 0.016822227753887583 0.36659279892233015
1.317639634214157104e+09 186.68884316649437 -29.13609402449849 472.66288617388534 0.012301638801891526 0.9334195886280389 0.016894467386059032 0.35817749541252847
1.317639634314116001e+09 187.17229120604227 -29.1254603681227 472.10046503382557 0.012773640974047986 0.9361094952437703 0.01700619327303253 0.35106500309925504
1.317639634414156914e+09 187.66768159927568 -29.11501472146104 471.5170630700726 0.012689021968603517 0.9384532612531706 0.01672889594634544 0.34476747121093815
1.317639634524097919e+09 188.16742806964388 -29.10670971498899 470.905135049593 0.012880390389443296 0.9404860536936019 0.01721886398857289 0.3391512775653275
1.317639634624032021e+09 188.67723388375558 -29.08870264012394 470.2676684619616 0.013218171096214707 0.942068842733118 0.01832926916104791 0.3346574568067727
1.317639634724001884e+09 189.19988420641823 -29.070440988539445 469.6083293478646 0.013517787868515081 0.9430872344226219 0.020087407818807326 0.3316628313925957
1.317639634833997965e+09 189.73667373696404 -29.04955792837303 468.93065582276654 0.013978702057905436 0.9436571266288146 0.021499456641179773 0.3299296843504078
1.317639634934005022e+09 190.28318685490697 -29.032269371316797 468.2399473523456 0.01467357555086969 0.9440828781893729 0.02082413307718525 0.3287226198055233
1.317639635033976078e+09 190.84893319852554 -29.00525721225841 467.5366207571968 0.015087253883133365 0.9444235159802221 0.01850483201675439 0.32786303302728836
1.317639635143965006e+09 191.43041100039352 -28.977302155172413 466.8181384680164 0.014946040607695893 0.9447252576838397 0.016690460494746488 0.32709667056212766
1.317639635243956089e+09 192.0258324927911 -28.94990477834594 466.07787386014957 0.01469339115436051 0.9450016509778574 0.01743189406099977 0.3262700001148665
1.317639635343951941e+09 192.63279775105363 -28.92752750294852 465.31405570306737 0.013642626485986487 0.9453210382657945 0.020237547683384267 0.32522677475633377
1.317639635454056025e+09 193.2441940645108 -28.904499903710978 464.53515451761376 0.013398868032071144 0.9456659305827915 0.02160647057003444 0.3241443790966431
1.317639635553973913e+09 193.8580113259132 -28.87571326253192 463.7481427187202 0.013648689216404828 0.9459295587618879 0.022085734587689518 0.3233314142964401
1.317639635663953066e+09 194.47484529109687 -28.84517650364096 462.9535621557302 0.014547169754041498 0.9460169065579422 0.022002704626378256 0.32304221604584926
1.317639635763904095e+09 195.09539068158767 -28.81773150293799 462.1521425536798 0.01559458695133735 0.9460477745755396 0.021890097960749453 0.3229105769245644
1.317639635863863945e+09 195.7157313490866 -28.798683559988483 461.3497979618868 0.01693340212894656 0.9459674774870569 0.02149112267243788 0.3231051269716907
1.317639635973915100e+09 196.34037017947327 -28.78125326374258 460.54773817396017 0.01747886594824567 0.9457763705418535 0.020841948572171247 0.32367755459647934
1.317639636073894978e+09 196.965707498967 -28.76474934508657 459.74606611978095 0.0182512144676608 0.9454344253323514 0.020937122286109184 0.3246263659614208
1.317639636173852921e+09 197.59404029853167 -28.745377020256658 458.94774305720654 0.018841614818648322 0.9450512031744965 0.021314766034928333 0.3256822035026453
1.317639636284032106e+09 198.22507517470876 -28.730217807916038 458.1467627471734 0.018986667791806914 0.9447172141784652 0.022240834143915606 0.32657960281932225
1.317639636384084940e+09 198.855703326067 -28.715117196146338 457.34908110986237 0.01906952838620502 0.9444036029828687 0.023067469047557784 0.3274233950588194
1.317639636484019995e+09 199.48742692008702 -28.700418535803607 456.5534959793282 0.019272791878245172 0.9440952167178778 0.02353549513177865 0.32826644929469
1.317639636593818903e+09 200.12135165109228 -28.68286933000882 455.75845764472155 0.019603163439431918 0.9437883978608123 0.02341638037490584 0.3291365205756205
1.317639636693794012e+09 200.75688169896887 -28.661494013144353 454.962279164942 0.019873221070474525 0.9434955894397027 0.023787513512810877 0.32993223848692
1.317639636803797007e+09 201.39270172825854 -28.64373190231669 454.1696481142818 0.019964664879384673 0.9431948250723942 0.023931242885555738 0.3307751951505164
1.317639636903954029e+09 202.02921654545406 -28.62616738108892 453.3795158290294 0.020527846514032146 0.9429394948332515 0.02318070106564821 0.33152129901292055
1.317639637003844023e+09 202.6622181645394 -28.6116098321577 452.59473241819376 0.021714981786068465 0.9426753128685398 0.021871931427650267 0.33228501725153875
1.317639637113758087e+09 203.2999193277645 -28.59684044575717 451.8102617498952 0.021394678578519753 0.9424776981863392 0.021342231089924484 0.33290023328619933
1.317639637213747025e+09 203.93921894967238 -28.58732394767096 451.0245163296004 0.020723793257894335 0.9423393423719019 0.022095897233301943 0.33328495246042966
1.317639637313740969e+09 204.57781417207568 -28.576128593690857 450.2415946771102 0.019424787829323352 0.9422609358704911 0.0233166919155309 0.3335016315227985
1.317639637423754930e+09 205.21340420707165 -28.56457094962866 449.461372579088 0.018838509876338356 0.9422264276448769 0.02380146195630784 0.33359850119860457
1.317639637523701906e+09 205.84679153454772 -28.55177839789652 448.682964504873 0.018791379651799354 0.9422460428885122 0.02346586190235232 0.3335695310379856
1.317639637623708010e+09 206.482769659604 -28.5369566825274 447.90989238082295 0.0181525683898932 0.9422596385877627 0.022533051786978217 0.3336308129152257
1.317639637733685970e+09 207.11674715430163 -28.52351027968088 447.1365957724758 0.017831336302826573 0.9423224933647639 0.022035638722989363 0.33350381192804956
1.317639637833671093e+09 207.7503284806137 -28.50981690555328 446.361501817185 0.017681707938738363 0.9424152868366359 0.022160039966199307 0.3332412293964941
1.317639637943696022e+09 208.37990693300415 -28.498597529110878 445.5868630917064 0.01752057967160025 0.9425954423576809 0.022290843033102678 0.3327310921019742
1.317639638043653965e+09 209.00638703695188 -28.487075373792113 444.81152246801577 0.018060614704957047 0.9426956048827969 0.022682825246946994 0.33239178715779527
1.317639638143727064e+09 209.62806286858105 -28.47639603954038 444.0379597696336 0.018549788857465062 0.9428255968539481 0.022925780810760736 0.33197922800162843
1.317639638253643990e+09 210.24673071201474 -28.46799005457255 443.2674575924192 0.019001353025093568 0.9429272332885769 0.022502799790160316 0.33169384273388247
1.317639638353652954e+09 210.8669992022235 -28.457919957177044 442.4972833776662 0.019197086360557093 0.9429800777189874 0.021801576046118164 0.3315791552288282
1.317639638453649044e+09 211.48826299392755 -28.446830784042234 441.7298265992016 0.018608600709264116 0.942903519745711 0.022641446574986897 0.3317740757319427
1.317639638563563108e+09 212.11112597026377 -28.433600893159742 440.963604946513 0.017221749398596317 0.9427335422559453 0.024684667684765692 0.3321860124004357
1.317639638663582087e+09 212.73208915209395 -28.41661919534012 440.1987351904988 0.016082802492014957 0.9425484130010943 0.02614986778371132 0.3326560040462457
1.317639638773547888e+09 213.3475404673058 -28.397134260589652 439.44069208313556 0.01593130824921319 0.9423110874297866 0.026217269844260264 0.333329660675846
1.317639638873543024e+09 213.9632933424808 -28.37772769315799 438.6818483384056 0.016491362297383627 0.9418699103957564 0.026146249906837067 0.3345526572551406
1.317639638973623037e+09 214.58323440523617 -28.360011326491666 437.92818864679134 0.016082311702529092 0.9413802604807782 0.024549619740099556 0.336068267764247
1.317639639083559036e+09 215.20757915178035 -28.34250022658923 437.17263466552936 0.016520010387888476 0.940950362927239 0.023237028740761077 0.3373418803812868
1.317639639183651924e+09 215.83984154028104 -28.323325436040122 436.4090205615018 0.016826663138969536 0.9405277491939363 0.02301949178285381 0.338518122708157
1.317639639283606052e+09 216.4787077253372 -28.30634556135683 435.6426870619596 0.016392281016440514 0.940205197416094 0.023564836699195065 0.33939678599860396
1.317639639393666029e+09 217.11758286767736 -28.289568953509537 434.8718500633416 0.01751522348536783 0.9398863378775464 0.02254028741837763 0.34029226300415516
1.317639639493510008e+09 217.76027386873739 -28.270014829264507 434.09426124815354 0.019665954121205215 0.939611356563013 0.021087223271663364 0.3410265061267352
1.317639639593480110e+09 218.41228464540887 -28.25213364970859 433.30626544303857 0.020258185592902194 0.9394168957194884 0.021449522950640718 0.3415046411374716
1.317639639703448057e+09 219.07629807131383 -28.23902541368507 432.5151229716482 0.018543699256604068 0.9393827110278908 0.022099338712831897 0.3416546101960669
1.317639639803447962e+09 219.7443173105323 -28.22437639282035 431.7217112403072 0.01753996507112406 0.939510399093531 0.020432421149445122 0.3414602111321164
1.317639639913641930e+09 220.41434806922805 -28.20733804812103 430.92353848783097 0.016014015732689818 0.9397132362522873 0.01905566641521653 0.3410563978139658
1.317639640013417959e+09 221.08679365998344 -28.19102884117219 430.1177589917556 0.013836351719994118 0.93992081359062 0.019165034604741813 0.34057322413664093
1.317639640116935015e+09 221.76547092641644 -28.17485174326209 429.296288466993 0.012767126119629527 0.9400569178799728 0.02051598353585839 0.3401603828434583
1.317639640220452070e+09 222.44020866011505 -28.16036158122146 428.4936870295356 0.012787842909091025 0.9399282759276917 0.020530715981954193 0.3405140186344725
1.317639640323968887e+09 223.11564781721188 -28.14586159287672 427.6903870874924 0.01280855491398773 0.9397993873930497 0.020545470454575113 0.34086791579798786
1.317639640427484989e+09 223.79038555091046 -28.13137143083609 426.887785650035 0.012829222097785567 0.939670470279834 0.020560220503635953 0.34122147599071656
1.317639640531002045e+09 224.46572450466468 -28.11687284624908 426.0845854943612 0.012849884350133891 0.939541325960214 0.020574990709478304 0.34157524360295216
1.317639640634519100e+09 225.14046202722758 -28.102394165404448 425.2820838974684 0.012870507073127598 0.939412159607627 0.020589760237023327 0.3419286565972452
1.317639640738035917e+09 225.81509935400103 -28.08790688941955 424.4796822351904 0.012891098787523385 0.9392828804266434 0.02060453179739464 0.34228196472921035
1.317639640841552973e+09 226.4899372910422 -28.07341532362119 423.6769810113636 0.012911676415984466 0.9391534144148601 0.020619321806298087 0.34263536941373607
1.317639640945070028e+09 227.16477501694777 -28.058935239018826 422.87437962810134 0.012932231374060313 0.9390238362664254 0.020634120667868367 0.3429886665466328
1.317639641048587084e+09 227.83961275040642 -28.044445155518467 422.0717783930846 0.012952759392506051 0.9388941087276843 0.020648927040498977 0.343341958450527
1.317639641152103901e+09 228.51425007717978 -28.02995787953357 421.2693767308065 0.012973257233939408 0.9387643109786487 0.02066373938196255 0.34369502891994147
1.317639641255620956e+09 229.1883861761045 -28.01548910353332 420.4675738409402 0.012993718692824787 0.9386344544677291 0.020678550439962588 0.34404784799835975
1.317639641359138012e+09 229.86382533320136 -28.00098911518858 419.66427389889697 0.013014196246717376 0.9385042280318991 0.020693398720510636 0.34440126003209565
1.317639641462655067e+09 230.53866306665995 -27.986499031688222 418.8616726638802 0.013034631669063535 0.9383739613909838 0.020708245114389463 0.34475436987067565
1.317639641566171885e+09 231.2133003858803 -27.97202175460132 418.0592708533568 0.013055037639146996 0.9382436134312248 0.02072309683034059 0.3451072892674382
1.317639641669688940e+09 231.8877375095511 -27.95753580383388 417.2569687750076 0.013075416013138233 0.9381131523268194 0.020737951497132697 0.34546010521509407
1.317639641773205996e+09 232.5624750396671 -27.943047124091247 416.4544673263602 0.013095775439154874 0.9379825279920005 0.020752821135202586 0.34581295271044044
1.317639641883321047e+09 233.23751272732727 -27.92861719105943 415.65186560675215 0.013113426143395644 0.9378547797987005 0.020776734068467445 0.3461571570615883
1.317639641983247995e+09 233.8874555930384 -27.918627203998113 414.8943520341076 0.01293242613487662 0.9379388755891702 0.0213950853024225 0.34589834971808
1.317639642083354950e+09 234.52717946256362 -27.90647065478725 414.1470509158292 0.01306579954078305 0.9380870572198036 0.022463377631266598 0.3454234424940556
1.317639642193229914e+09 235.15416866253975 -27.894944596346104 413.41661641491396 0.01225055408155871 0.9383310464578979 0.023410782982345932 0.34472700273995754
1.317639642273165941e+09 235.76943067710383 -27.88459193833536 412.699142097454 0.012299534813218908 0.9386478367444379 0.02408182796649812 0.3438153946235649
1.317639642379153013e+09 236.3403891924635 -27.87252266587928 412.0334088249518 0.012355821401532486 0.9397666947214925 0.02429872862174687 0.34072784587864413
1.317639642485140085e+09 236.72932895862598 -27.86076068388207 411.426006970775 0.012545475171979445 0.9438127407989827 0.024313066200009635 0.3293463164666877
1.317639642591126919e+09 237.1166646343172 -27.84905708789454 410.8206012090124 0.0127221761999969 0.9477108353065697 0.024317072335131234 0.31794810719409583
1.317639642697113991e+09 237.5036990892328 -27.837362150074203 410.215794772788 0.012886340056195867 0.9514713509663015 0.02431093372779613 0.306504794467558
1.317639642803101063e+09 237.89123413859014 -27.825683155857213 409.6106890858458 0.013038111178388179 0.955100054361722 0.024294725034449592 0.29499772906013416
1.317639642909087896e+09 238.27796694290578 -27.81402983749406 409.0066815080434 0.013176952063386243 0.9585857277961831 0.024268637370085548 0.2834621732083147
1.317639643015074968e+09 238.66530056011183 -27.80237106118053 408.4022751896446 0.013303197508603105 0.9619393131044336 0.024232694170367716 0.27186128700766304
1.317639643121062040e+09 239.05203191669 -27.79075811559738 407.79896708877595 0.013416351400664219 0.965149508604555 0.024187138901695854 0.26023337577495737
1.317639643227049112e+09 239.43896347637082 -27.77914384479677 407.1955594039786 0.013516563340343311 0.9682230420844354 0.024132001777340695 0.24855399771970385
1.317639643333036900e+09 239.8252925793943 -27.76756688812654 406.5933500737668 0.013603527949835917 0.9711522233945546 0.02406756287264056 0.23685239167148517
1.317639643439023972e+09 240.21202187748733 -27.755998762217388 405.991041416262 0.013677371904611426 0.9739444667327175 0.02399377808452911 0.22509865355380473
1.317639643545011044e+09 240.59875014256116 -27.74445804559424 405.38923240631635 0.013737893288345527 0.976595203309816 0.023910876090549413 0.21331045254473505
1.317639643650998116e+09 240.98537717882635 -27.73293614311682 404.78802297854475 0.013785002712087328 0.9791038418922914 0.023819005903215052 0.20149018698131493
1.317639643756984949e+09 241.37260440968112 -27.721423228481022 404.18671462836136 0.01381865832752685 0.9814730854256141 0.02371817432083843 0.18962350981362733
1.317639643862972021e+09 241.75922958349057 -27.7099546622776 403.5864045068982 0.013838715418420428 0.9836968728377046 0.02360877238123991 0.17774019858079249
1.317639643953000069e+09 242.1290294677246 -27.68889780395228 402.903493009572 0.013909654454803008 0.9853847245431929 0.023147682432614072 0.1681893306600708
1.317639644062999010e+09 242.31957612320727 -27.6828965364642 402.43841780799454 0.013380927358574775 0.9900906801867577 0.025742219606698074 0.1373999050948308
1.317639644162959099e+09 242.3658669273305 -27.6601382272617 401.80967898910836 0.01268660639969644 0.9941054363471751 0.02826221964987767 0.10389744166010037
1.317639644262927055e+09 242.42913535656268 -27.64386487726164 401.2882906281902 0.012420324738844293 0.997159257482001 0.02983265846984606 0.0680379544074307
1.317639644372920036e+09 242.44918484209992 -27.62275416293494 400.7780872376166 0.01255006388814616 0.9989816073005776 0.030186267848444248 0.031097160721518188
1.317639644472979069e+09 242.35964642190717 -27.59478436478578 400.1656509693346 0.012450042249731326 0.9994443124587726 0.030319059737180194 -0.0060677309139795165
1.317639644583105087e+09 242.29386833284534 -27.570179009837418 399.6703263157972 0.012586272862530522 0.9985141556838703 0.030757976939031224 -0.04318580193739135
1.317639644682873964e+09 242.1217894717652 -27.54072995889751 399.078346227089 0.01294206459740262 0.9962262274942243 0.03123001665775873 -0.07994055714178397
1.317639644782911062e+09 241.97825676329842 -27.51410591817736 398.61069630054516 0.013759827823397557 0.9925739521581008 0.031636717926261056 -0.11664790917274459
1.317639644892935038e+09 241.7935074984044 -27.48698409691597 398.1513707749928 0.014308227113475009 0.9876319348197722 0.03224808154115313 -0.15276942494471063
1.317639644992892981e+09 241.51374414107855 -27.45520379526754 397.60191077674415 0.014597409488806324 0.9814766193305414 0.03313352390410952 -0.1881295589146039
1.317639645092844963e+09 241.2545740409225 -27.422070986221268 397.155124248121 0.015877086739895047 0.9743420317417446 0.03407736876103209 -0.22191046896518318
1.317639645202827930e+09 240.9611975754803 -27.389405735752657 396.71126147806956 0.015816846753167278 0.9665736005460569 0.03588944504759929 -0.2533717620817161
1.317639645302838087e+09 240.59313795204287 -27.35421145382209 396.21057779117956 0.015908174979108243 0.9583059608001164 0.03771085046784186 -0.28279764359129994
1.317639645403033018e+09 240.2409189134904 -27.32149282181672 395.78769836881816 0.015190845730221406 0.9497588829390574 0.03891827888659133 -0.31018167265791197
1.317639645512783051e+09 239.85988626150777 -27.28676297398359 395.37229093584796 0.014627272773433158 0.9411134211144294 0.039658590665735974 -0.3354381726576658
1.317639645612730980e+09 239.43012558020422 -27.2426414417147 394.9249199345802 0.01334643605211352 0.9326068695131474 0.04052221632122476 -0.3583632927156602
1.317639645722778082e+09 239.00146285881857 -27.202803821041048 394.5262931265172 0.012761266760283467 0.9245358339646321 0.04154511978854639 -0.37860882822215125
1.317639645822738886e+09 238.54024490826112 -27.15496832475938 394.1086164608212 0.01145008126306985 0.917034452404488 0.043054530012941676 -0.39631176640068966
1.317639645922903061e+09 238.07755081871906 -27.10956552400193 393.72760483584614 0.00962628585569103 0.9096658764921913 0.044843113970972626 -0.4128007060261696
1.317639646032756090e+09 237.5940347554618 -27.06355100569832 393.35766112778674 0.007708519353998929 0.9017228997266022 0.046424972613097554 -0.4297454045779782
1.317639646132725954e+09 237.08066809713728 -27.00688175342798 392.9674123102462 0.004630759794714846 0.8933372256790253 0.047668077233518756 -0.4468276084718638
1.317639646232722998e+09 236.5493118107845 -26.959820743731306 392.61768898415744 0.0025825881583942108 0.8850363588017018 0.04815025412918437 -0.46301784724211703
1.317639646342722893e+09 235.9933309208158 -26.91215430293422 392.2803258850168 0.0009777389228350928 0.8765152392719179 0.04817166842151728 -0.47895675140056104
1.317639646442939043e+09 235.4002725627947 -26.86155079804896 391.932929715144 -0.0007117263602864782 0.8681231401472432 0.04804341351343478 -0.49401775009047505
1.317639646542701960e+09 234.7955384607198 -26.812613543630377 391.62228919251135 0.0008464327018769593 -0.8600521805874723 -0.04694168404620437 0.5080413452833553
1.317639646652676105e+09 234.1702006692722 -26.75708458045818 391.3160049208908 0.0008504442043516405 -0.8520484965442662 -0.0459029606531721 0.5214456390503083
1.317639646752693892e+09 233.50926939412344 -26.702127187187862 391.0062393249256 0.0004333730430430897 -0.8441123913157702 -0.044924422745944284 0.534280712038083
1.317639646852642059e+09 232.83748321605862 -26.646974561642377 390.7236575681742 0.00035566505599997995 -0.8363236573801477 -0.044111360843720256 0.5464584169478738
1.317639646962651968e+09 232.14325675063154 -26.59910852142242 390.4581240270414 -0.00030763346518690823 -0.8286748634227015 -0.04213175654771007 0.5581422678701395
1.317639647062660933e+09 231.42132522400382 -26.55157626543567 390.1949293974496 -0.0018270753378633365 -0.821425016722954 -0.03989823945932174 0.5689162804714342
1.317639647172600985e+09 230.67653982306797 -26.50037159422136 389.95974581407876 -0.004844856952127406 -0.8143182564436294 -0.037401805399722245 0.5791920316583803
1.317639647272587061e+09 229.90715327988357 -26.45100591483063 389.72438486786604 -0.007609519028748726 -0.8076462130922547 -0.03645150555014906 0.5884904225567473
1.317639647372591019e+09 229.11752840395928 -26.39775721863136 389.5094425642238 -0.010705689568011972 -0.8013062368455229 -0.0363069869233262 0.5970556973213551
1.317639647482755899e+09 228.30949471750114 -26.34656721114641 389.29803266310034 -0.011912817008820758 -0.795584303981294 -0.03650085043201957 0.6046249978021531
1.317639647582743883e+09 227.4835616590926 -26.29190835032713 389.0876378543634 -0.011010098978237855 -0.7904272860315376 -0.03599303258276104 0.6113983847073885
1.317639647682538986e+09 226.64150297316064 -26.23717512392038 388.8899127376948 -0.009167436488719097 -0.7851571038432639 -0.03477904539801401 0.6182513230021319
1.317639647792565107e+09 225.77582606200258 -26.18035887075591 388.701971510658 -0.00730548090947679 -0.7796368792486553 -0.03451629286454481 0.6252372285708746
1.317639647892693043e+09 224.88584453221588 -26.12515855394983 388.51565703281597 -0.006268160188056113 -0.7738247351052057 -0.035852234490731216 0.6323532294447753
1.317639647992538929e+09 223.97941385208225 -26.068861643935467 388.3540280863686 -0.007731870629938524 -0.7684208175642394 -0.036158547582497313 0.6388757506332448
1.317639648102494955e+09 223.0525512189235 -26.01417386672203 388.2075353868028 -0.008955872197021977 -0.7638611236966484 -0.03460239082448771 0.6443901385087406
1.317639648202544928e+09 222.10987656769356 -25.95908415321993 388.0671171348114 -0.009589005608918172 -0.7601121706644738 -0.03123382074601328 0.648969943387812
1.317639648302479982e+09 221.1539835312193 -25.90719083342619 387.93452546882213 -0.008488358188639663 -0.7570356604657993 -0.027807991010399033 0.6527263379045908
1.317639648412543058e+09 220.17798273536536 -25.858112923924182 387.8046514384858 -0.007539301930916267 -0.7540926435921921 -0.024861838286304297 0.6562540154570936
1.317639648512459040e+09 219.18267441745792 -25.813410503936062 387.6767734671292 -0.007484866259991846 -0.7516155006978098 -0.02359613331257616 0.6591368130976648
1.317639648622450113e+09 218.1677694734874 -25.77313327942302 387.5454896245004 -0.007813519927345705 -0.7501417341354543 -0.025035554080332426 0.6607567999245177
1.317639648722429037e+09 217.13846778698237 -25.7360828793111 387.411328319254 -0.008564038424702942 -0.7490585576815879 -0.025731149671970998 0.6619485194079658
1.317639648822423935e+09 216.09645561509208 -25.69713017836289 387.2830699964306 -0.009951750400832926 -0.7478137930316456 -0.025738983637867363 0.6633347558637886
1.317639648932446003e+09 215.04574867344488 -25.658779068437187 387.151984738644 -0.009142786005568563 -0.7467178641944956 -0.025642207695657376 0.6645835673121628
1.317639649032428026e+09 213.98523500423096 -25.616760340617027 387.0256344112828 -0.008885150393683037 -0.7459243452584489 -0.026023399054893957 0.6654627772872542
1.317639649132428885e+09 212.91721225417268 -25.57900824277262 386.9021058685624 -0.00929978585022582 -0.7451279430439912 -0.026077324340938308 0.6663466332423299
1.317639649242362976e+09 211.84108506054392 -25.54072542003034 386.7809689613358 -0.009036209007835729 -0.7441112784954463 -0.025687623118137236 0.6675004855138156
1.317639649342372894e+09 210.76146532513792 -25.50222650328261 386.65622774345456 -0.007031843326041094 -0.7431788960765265 -0.026223386473329724 0.6685417082035973
1.317639649442518950e+09 209.669238549204 -25.462357138864856 386.5354816213046 -0.006537841731097159 -0.7422567836875128 -0.027133355987906508 0.6695340952395192
1.317639649552339077e+09 208.57470423692922 -25.423893251684902 386.4179103235664 -0.0061089294058981666 -0.7415528815930913 -0.028456961880636046 0.6702627888395868
1.317639649652399063e+09 207.4782583461103 -25.392453054281813 386.30333135727756 -0.005732481270284787 -0.7406552071688378 -0.028425036057106844 0.6712592793230676
1.317639649762314081e+09 206.37811052458727 -25.35660897992473 386.1914104307042 -0.004979837536518912 -0.7396556152976692 -0.02927808757479028 0.6723299528986486
1.317639649862303019e+09 205.27034926854165 -25.32757896577313 386.0834734459648 -0.004566118750783745 -0.7385089184439748 -0.03036142421993279 0.6735442909398026
1.317639649962310076e+09 204.15788519433085 -25.29425020743684 385.9785909493208 -0.0038612222891184207 -0.7376284602064868 -0.03108069736448987 0.6744800485612441
1.317639650072297096e+09 203.04691623388692 -25.2641700588346 385.8748634717416 -0.0037787354194711285 -0.7369436188175289 -0.030794613551107852 0.6752418201052066
1.317639650172257900e+09 201.92784523104854 -25.230916511666493 385.77336678882176 -0.003728579524734984 -0.7361962402166614 -0.03149882163819804 0.6760244210241112
1.317639650272248983e+09 200.8019645640992 -25.20270005940202 385.6746818927312 -0.0040086502521066575 -0.7353390446241479 -0.03310122800575052 0.6768786662902835
1.317639650382344961e+09 199.67638214392102 -25.17117533908436 385.578146882936 -0.003707659221420157 -0.7344079227422969 -0.033905009670723026 0.6778507996570265
1.317639650482467890e+09 198.55549986967605 -25.14051828509339 385.4812085352592 -0.0023304704852673756 -0.7335403243470469 -0.033997947202357395 0.6787910584636279
1.317639650582252026e+09 197.4357067507424 -25.109473673229388 385.3897787665128 -0.001557549832339118 -0.7325628969371282 -0.03399253306170677 0.6798482799607947
1.317639650692205906e+09 196.30910808571926 -25.08257105307703 385.2994738721754 -0.0013165471050595827 -0.7316631854456429 -0.03508385701147525 0.6807616122729405
1.317639650792206049e+09 195.186204735722 -25.05087264870466 385.2133480566146 -0.0011252074040869766 -0.7307567926452608 -0.03511706471796699 0.6817331117649363
1.317639650902349949e+09 194.06419660137732 -25.014784733504722 385.1312895846222 -0.001448244599287499 -0.7301141678560081 -0.034820348940112385 0.6824358928010734
1.317639651002216101e+09 192.9465876482941 -24.97977015616266 385.0492241577584 -0.002001768564669225 -0.7294894406656314 -0.035152995251244 0.683085218552432
1.317639651102138042e+09 191.8197780942394 -24.942624894221762 384.968271707785 -0.0021184480419296917 -0.7288796814024747 -0.03638594230166243 0.6836709628317855
1.317639651212147951e+09 190.7095688254771 -24.904794229403677 384.88746322893917 -0.001998560660904779 -0.7282778735980234 -0.0373688312141574 0.6842593916319409
1.317639651312160969e+09 189.59854781091826 -24.86723740631144 384.812349676076 -0.001899847613342985 -0.7276974046183116 -0.03784341619060084 0.6848508989129273
1.317639651412235975e+09 188.4908204403141 -24.829242144880112 384.7405496985072 -0.0027108217592656998 -0.7271618862360982 -0.03808010686737615 0.6854036388230795
1.317639651522119999e+09 187.38438550907622 -24.78731542587029 384.6740112171916 -0.0037239930320899332 -0.7266556339642083 -0.03859999248677432 0.6859065257627984
1.317639651622159004e+09 186.27804468405856 -24.74327386956074 384.6112046935384 -0.004435409719620455 -0.7261612961901855 -0.038892989080696376 0.6864090868107572
1.317639651722115993e+09 185.17809771529525 -24.697969365722468 384.5519303028264 -0.005014520638534526 -0.7256789190679008 -0.038820218123547946 0.6869191740430958
1.317639651832087994e+09 184.08164879224216 -24.65309942289365 384.4934566817086 -0.004705026131590835 -0.7252118371323383 -0.038439577381381436 0.6874358536641662
1.317639651932100058e+09 182.9914965266679 -24.60995906263984 384.4359703524852 -0.003782482429156375 -0.7248293872119304 -0.03786308127049024 0.6878767617366901
1.317639652042057037e+09 181.9032402895737 -24.56751531988316 384.38017774696135 -0.003215169457867404 -0.7246415645846714 -0.037258080773463306 0.6881105296234864
1.317639652142055988e+09 180.82167625934252 -24.52759955267057 384.3272616155886 -0.0037509859163791805 -0.7245923648935175 -0.03699957620076645 0.6881735727297572
1.317639652242047071e+09 179.74091471955083 -24.490281513398138 384.2721083613804 -0.004771003214124809 -0.724660167239386 -0.03725416018384037 0.6880821223472622
1.317639652352061987e+09 178.66243805960454 -24.45635681936792 384.223110148544 -0.006021608592983564 -0.7246410179653671 -0.03718633876883265 0.6880961499100537
1.317639652452229977e+09 177.58437345519366 -24.41665674251878 384.17039796705876 -0.0067365606330327355 -0.7246510654973942 -0.03744906273946426 0.688064691525633
1.317639652551987886e+09 176.5184044063491 -24.38039913284031 384.11855948024936 -0.006184174691713926 -0.7247376377801648 -0.0376284344798375 0.6879689043022262
1.317639652661978960e+09 175.45393813133276 -24.34207403448989 384.0661546357414 -0.00586365340956927 -0.7248449602163001 -0.03749508514761558 0.6878659170270728
1.317639652761957884e+09 174.39176634336027 -24.30621715504168 384.0155180740696 -0.005603522493931481 -0.7248101354793777 -0.03783681686382153 0.6878860685692362
1.317639652861944914e+09 173.33369136815713 -24.27269361616654 383.96555534119955 -0.005392343431115429 -0.7248085977419593 -0.03808637520683287 0.6878756045210938
1.317639652971961975e+09 172.27831079980754 -24.23879523080469 383.9185039760226 -0.0051784556208169215 -0.7248215816804721 -0.03803408437372867 0.6878664599713045
1.317639653072021961e+09 171.22751952187767 -24.20432205741726 383.8769710918596 -0.00578265892154147 -0.7247270000113236 -0.0374051562797352 0.6879957780350638
1.317639653181922913e+09 170.1808344817449 -24.166405799700904 383.833697409108 -0.006019188308442908 -0.7246451997039549 -0.03715427643573702 0.6880934992140673
1.317639653282002926e+09 169.1358507528174 -24.12594560507313 383.7907649368536 -0.005993990191955533 -0.724491666459132 -0.0369376890016297 0.6882670298976026
1.317639653382097006e+09 168.0971756972963 -24.08363719411437 383.744272305369 -0.005756933265523555 -0.7240754923661943 -0.037067534361916496 0.6886998888996264
1.317639653491931915e+09 167.0616906300871 -24.04010148489825 383.703204967871 -0.005444633606961903 -0.7234367553543046 -0.03663093215497391 0.6893966868043244
1.317639653591923952e+09 166.03430463636874 -23.9983089811 383.66192825574194 -0.004195327418584064 -0.7227555112022248 -0.03579416760206735 0.6901634935436217
1.317639653691870928e+09 165.01550446696612 -23.958376422586966 383.62694215734416 -0.003281451985499623 -0.721950744598158 -0.034366986475178274 0.6910826757253048
1.317639653801848888e+09 164.00449484941544 -23.921820022483 383.5953222513804 -0.0036265226831460502 -0.721027698621652 -0.03303852670117665 0.6921086344693357
1.317639653901886940e+09 163.0036820385982 -23.88678629116657 383.5647006456478 -0.0037265208679952595 -0.7200491151567258 -0.033521797309426477 0.693102931684308
1.317639654001920938e+09 162.01816131931716 -23.851732396051446 383.5380109111256 -0.005117672064412054 -0.7189704557086639 -0.03359930121946966 0.6942091761193313
1.317639654111874104e+09 161.04663102791588 -23.816987656936135 383.5159455939032 -0.006485816880502879 -0.7179265171998223 -0.03357512481938627 0.69527847735572
1.317639654211805105e+09 160.08989928452038 -23.781449455124772 383.4949222821124 -0.006852304678423139 -0.7167907960987983 -0.03365105027915476 0.6964421062541776
1.317639654321779013e+09 159.15376136524733 -23.74894526677303 383.4757961351006 -0.006774736647666912 -0.715501183413071 -0.03380701031997668 0.6977601633305494
1.317639654421919107e+09 158.23650978499086 -23.715182800064323 383.4639279015474 -0.006888754724947825 -0.7141702020763165 -0.03320181123117682 0.6991502751594839
1.317639654521785975e+09 157.34244783116657 -23.683840553346247 383.4562714748098 -0.00711418192038343 -0.7127880967265331 -0.03259435635437103 0.7005855590250305
1.317639654631767988e+09 156.46357834642174 -23.652246607337222 383.4524501376762 -0.007787015847534501 -0.7117403469124788 -0.03248668364150606 0.7016478150376237
1.317639654731739998e+09 155.60780090622885 -23.62496442753256 383.4509121544108 -0.008255764417914896 -0.7113450815732435 -0.031084224838475626 0.7021066786761272
1.317639654831721067e+09 154.77121755312533 -23.598227295507737 383.45210547358596 -0.0092337023373591 -0.711746346580245 -0.029484980846811698 0.7017567333309186
1.317639654941755056e+09 153.9540449907599 -23.569755917425297 383.44866349739476 -0.009923209171327623 -0.7126997986852907 -0.028014978150622438 0.7008392739229933
1.317639655041719913e+09 153.15258054122123 -23.541496067295252 383.44114990878734 -0.011014699056950577 -0.7139161259413206 -0.027725168740875175 0.6995954234726749
1.317639655141710043e+09 152.3701277871431 -23.5180779407805 383.42600240110636 -0.013211065384940978 -0.7158541818632379 -0.02788798275950256 0.6975675726966635
1.317639655251708031e+09 151.6076858123578 -23.494815453983747 383.4054927244066 -0.014962794241742303 -0.7186751167244001 -0.027447600323655987 0.6946429447033362
1.317639655351749897e+09 150.8607644818169 -23.46643266229685 383.37678962571516 -0.015655345584840608 -0.7222951673735373 -0.02663944450499536 0.6908943054765456
1.317639655461759090e+09 150.13686125989545 -23.43814450491005 383.33913098230835 -0.015918353174881262 -0.7265856088811629 -0.02578734145727931 0.6864072930990429
1.317639655561701059e+09 149.4291868526534 -23.40571125669499 383.28886540883263 -0.016478049501634277 -0.7313134733018732 -0.0254767972027764 0.681366282153777
1.317639655661689997e+09 148.7451262555941 -23.37852551108765 383.229769136524 -0.017580205800523524 -0.7365804164149616 -0.02592227711348524 0.6756243498181699
1.317639655771626949e+09 148.08918404088007 -23.35186391105418 383.16142130298834 -0.01892634191806773 -0.7426521555780385 -0.02639064304449585 0.6688894552589324
1.317639655871712923e+09 147.45539604219624 -23.32252749009838 383.0673553405328 -0.020907081954036053 -0.7502004676910969 -0.026644857631658747 0.660342489744538
1.317639655971692085e+09 146.85901528607525 -23.29637893695356 382.96851774471736 -0.023307490882946265 -0.7601459441259222 -0.025990500881663398 0.6488138395268492
1.317639656081679106e+09 146.30225785687608 -23.256676622983658 382.8634610257742 -0.024751640028602143 -0.772188923605093 -0.02556828218743142 0.6343956852970284
1.317639656181788921e+09 145.75763389829294 -23.21447041095616 382.69345885124 -0.025731052496503454 -0.7858605246146491 -0.025383024023769785 0.617346621341058
1.317639656281651020e+09 145.25898085139804 -23.17930300365286 382.5351472385436 -0.02617600448063032 -0.801325150160916 -0.02536223959071666 0.5971177248348591
1.317639656391732931e+09 144.78816694438962 -23.14532377464862 382.3570724761256 -0.02621970561032971 -0.8179921659749293 -0.02585040453521839 0.5740497365444192
1.317639656491656065e+09 144.3151665721272 -23.109022261823903 382.074415974769 -0.026564948747261688 -0.835231598060496 -0.02593263253913205 0.5486437639023667
1.317639656591614962e+09 143.89166050964008 -23.0752884464951 381.8430279152342 -0.027268964417193897 -0.852877241809148 -0.025889527686752352 0.5207557453737701
1.317639656701529026e+09 143.4918935382064 -23.04147714075829 381.59238717712896 0.02992795655153265 0.8703807424185301 0.025282668584247086 -0.49081816114817617
1.317639656801517010e+09 143.08259540820995 -23.006923957679017 381.2092231924108 0.03154788825449575 0.8875159671174329 0.026326522563695776 -0.45894123051649316
1.317639656901665926e+09 142.7435432635308 -22.97748401337583 380.9002347289066 0.032350366986228334 0.9037847825308403 0.026903667213388903 -0.42591397407458836
1.317639657011503935e+09 142.4409445777654 -22.950357693938923 380.5639831306382 0.030695598833398823 0.9189524986622244 0.027281942567594076 -0.39222414640668446
1.317639657111567974e+09 142.128679552157 -22.91653063777728 380.1148985434512 0.030971532871933175 0.9328017570521632 0.027363497758921846 -0.3580124092574969
1.317639657211487055e+09 141.8790639604475 -22.8880941358052 379.73816969780523 0.03216784665264986 0.9450497218928408 0.028865076915696234 -0.3240571865067136
1.317639657321470022e+09 141.66098124030793 -22.85600189290817 379.3466575811666 0.03294110221361162 0.9559609646529196 0.03129984321606402 -0.28995488900768995
1.317639657421633005e+09 141.44503464051144 -22.82276864808427 378.8389537154462 0.03179564193408276 0.9655926626671661 0.03456165527775561 -0.25578377380473827
1.317639657521441936e+09 141.29173657860096 -22.79396792272793 378.40441988155055 0.029591231223478783 0.9737108145657134 0.03675133611299828 -0.22284736463858598
1.317639657631467104e+09 141.15637795014555 -22.76759856754392 377.94948424453355 0.0290712831525512 0.9802544030136168 0.03776417905605617 -0.19191152296958158
1.317639657731427908e+09 141.01887102786065 -22.7390091465397 377.4204688466576 0.028642661798200703 0.9854916430128269 0.03747247938159193 -0.16303874621079822
1.317639657841442108e+09 140.9217822935739 -22.70739709244883 376.93308519943633 0.02848650342392798 0.989518449743679 0.035746225073548105 -0.1369816196886864
1.317639657941471100e+09 140.83059581005836 -22.67629792975562 376.3950002881796 0.026465959043250626 0.9926227989719573 0.03335958325768144 -0.11351947047917466
1.317639658041409969e+09 140.7728805167393 -22.64090978254686 375.87284887816077 0.023965885229105827 0.9948281513280559 0.031064130018317662 -0.09368887605576802
1.317639658151456118e+09 140.73001132316756 -22.60717618226806 375.3273005469762 0.01910478012343676 0.9963656663735742 0.030521597956011778 -0.07719390070847776
1.317639658251389980e+09 140.68569515005387 -22.576963338849207 374.75419399599036 0.01678907887175414 0.9973418814786583 0.0315867182768315 -0.0634789532660081
1.317639658361370087e+09 140.64497961471145 -22.54830980918408 374.1801715590484 0.017227720320476727 0.9979922585024559 0.03295095712315944 -0.05127272224481943
1.317639658461385012e+09 140.60390266353372 -22.518967338515868 373.5873564941254 0.0195302596921929 0.9983794414020795 0.034595454186333724 -0.040745729735380286
1.317639658561394930e+09 140.5788375765875 -22.486209618854858 372.99002414489274 0.02009014502585296 0.9986743743323127 0.03510966180953545 -0.031830673452255966
1.317639658671336889e+09 140.56799579658363 -22.449902233298193 372.3825722352868 0.018915312814675372 0.998949095163433 0.033875004772339914 -0.024400825087593773
1.317639658771358013e+09 140.56678337566024 -22.41464138635344 371.760222748368 0.016380658450526688 0.9991890164110359 0.03220699142980787 -0.017767757745824196
1.317639658881542921e+09 140.56129724952115 -22.37942443698908 371.12486245331377 0.017010644417254826 0.9992829328074625 0.03127634843152343 -0.012885969308356265
1.317639658981309891e+09 140.5520469284272 -22.341577221604464 370.472831616652 0.019558731204100482 0.999296394444807 0.030757706134797547 -0.008839434179854824
1.317639659081286907e+09 140.54653470441315 -22.30474816773383 369.80159114687035 0.020640799704545812 0.9993075941507678 0.030401820184895477 -0.005832580012869803
1.317639659191237926e+09 140.54605472878637 -22.2705122195467 369.1134205885352 0.020497442053160553 0.9993202609966917 0.03032272393737477 -0.004404911327044225
1.317639659291217089e+09 140.54550505594375 -22.236900789853298 368.41003892778036 0.02063258185086029 0.9993385421993535 0.02974047486743777 -0.003504111256486979
1.317639659391388893e+09 140.54559185121082 -22.19869869619752 367.69042479238817 0.02164613378786461 0.9993563101999315 0.028571618411863998 -0.0014397141879343657
1.317639659501283884e+09 140.54490988857378 -22.15907524405758 366.9559284942292 0.024683573374709136 0.9993124906815251 0.027641078780120586 0.0011126262685099227
1.317639659601229906e+09 140.54855973897685 -22.121818820059246 366.2048040665066 0.02721618491965737 0.9992614269204374 0.02683872519998146 0.003944968566439866
1.317639659711204052e+09 140.56345405294925 -22.087051435565158 365.43076306943834 0.027426646951174527 0.9992226861779887 0.027419850196978693 0.007067834140354878
1.317639659811181068e+09 140.58768494835508 -22.04886267968818 364.6399899213032 0.026989403448117327 0.9992141776440289 0.02726518000439214 0.009960384330435102
1.317639659911334038e+09 140.61264332433066 -22.01154831515509 363.83530373515896 0.027310570195710777 0.99918506463253 0.02666658447080831 0.013123743503030728
1.317639660021173954e+09 140.642035065886 -21.976957675847878 363.013084237522 0.027369250408831945 0.999164494124861 0.025960313190297186 0.015725773473225797
1.317639660121195078e+09 140.67746713365943 -21.941232794516868 362.17139166923 0.026592105319499352 0.9991904034592856 0.024715339554060835 0.017336365255567858
1.317639660221151114e+09 140.7108405657045 -21.90382292201419 361.30991767141603 0.027934283051464257 0.9991378652961989 0.024165112926645162 0.018953872401124464
1.317639660331129074e+09 140.74234835314593 -21.86757348091038 360.4310207234438 0.03028829294905728 0.9990150927645055 0.02520394505335555 0.020401590445503503
1.317639660431292057e+09 140.77920240909515 -21.830901730712878 359.52943837916195 0.031166653667527668 0.9989161651653287 0.02674939801339479 0.021899871608828354
1.317639660531094074e+09 140.81968998446018 -21.7903193876051 358.61281971498437 0.032626594128772876 0.9987970877181505 0.028311176488421526 0.023202590526465013
1.317639660641078949e+09 140.86392035281347 -21.74614681914331 357.67645967771097 0.03349046059045538 0.9987144378279319 0.02892461792133027 0.024723009557541576
1.317639660741122961e+09 140.91928266594928 -21.70066629717549 356.7248399821628 0.031655724846048804 0.9987248748281539 0.02945464260548452 0.026056928309817724
1.317639660851079941e+09 140.97938695939283 -21.654277145030356 355.75284112705214 0.027996228759857928 0.9987705906184629 0.03074318521214648 0.026988424442421357
1.317639660951088905e+09 141.03713056654556 -21.60650607481675 354.76195583527124 0.02460636434026417 0.9987725596699963 0.03309272635912917 0.027436697073767984
1.317639661051023960e+09 141.09539277984712 -21.55983296004849 353.7614542475036 0.022106204585794455 0.9988209483656438 0.03339162580552402 0.027441358399884076
1.317639661161000013e+09 141.15126705470342 -21.50791923922975 352.7570250398788 0.0226062311053205 0.9988996069958107 0.03088580412444787 0.027103515683654517
1.317639661260989904e+09 141.20055467295552 -21.458458879189187 351.74504521135657 0.023359874680733028 0.9989717288197403 0.02797172502908313 0.026970055111131323
1.317639661360975027e+09 141.24976940659582 -21.413842572598362 350.717791720856 0.024822745216484154 0.9989265386517697 0.0284225126535412 0.026865637375112744
1.317639661471023083e+09 141.30069295908257 -21.374165144410117 349.68426779818935 0.026263913071326476 0.9988573576673825 0.02961103026126594 0.026783815836862363
1.317639661570950985e+09 141.35912466778626 -21.333857343334127 348.646968082021 0.025002694582726286 0.9989003619488417 0.029414385560584864 0.026603121699702716
1.317639661680955887e+09 141.42147532717476 -21.29016289954467 347.6016256436718 0.023266985866124627 0.9989651234152495 0.028763427340863786 0.026457415147133834
1.317639661780924082e+09 141.48084200055732 -21.24698596288111 346.548168550789 0.02240386379323673 0.9989556355058233 0.02975174836319632 0.026467690636388715
1.317639661881067991e+09 141.53821047131248 -21.21108328491815 345.49099914805595 0.022427965987810623 0.9989578316410821 0.02942581678170881 0.026727481200558994
1.317639661991004944e+09 141.5932863810568 -21.170162669062982 344.43209926506375 0.023985212059662843 0.9989555030961866 0.027896016987066962 0.027100270709992047
1.317639662090914965e+09 141.64746874437725 -21.131421807577375 343.3691648007366 0.025957828322728242 0.9989272959286817 0.0263980851757735 0.027813480480380393
1.317639662190880060e+09 141.70735639806762 -21.09584874071917 342.3023945657248 0.02667282829074729 0.998875226349902 0.02654863275911664 0.02884462712579258
1.317639662300882101e+09 141.77054228027285 -21.059664640393873 341.236740227623 0.026844494358522635 0.998866830361478 0.025551723823401457 0.029858629169838984
1.317639662400959015e+09 141.84103345110998 -21.025038663652282 340.167877306501 0.025387400044909112 0.9988306045030876 0.027636921953992637 0.03048120686366188
1.317639662500884056e+09 141.9120231376965 -20.98862403124604 339.1004420733394 0.024100249282636915 0.9988019602858386 0.029644936620266564 0.030577767192216745
1.317639662610927105e+09 141.98100023717413 -20.9522597349184 338.0392026905674 0.023200237326706265 0.9988669200039759 0.028328356813542534 0.030399495226071098
1.317639662710866928e+09 142.04728064312314 -20.91206077547347 336.9778146422674 0.023374026825208786 0.9989223309791381 0.02635499550753101 0.030219956204102703
1.317639662820811033e+09 142.10956100950025 -20.87487203523374 335.9152737010772 0.025378543587845342 0.9988839898528525 0.026080098892574812 0.030108682846642754
1.317639662920978069e+09 142.16806406205018 -20.834462418977747 334.842771697482 0.027605643670252897 0.9987452081619784 0.029386689659046474 0.029704546485688765
1.317639663020853996e+09 142.23054877641425 -20.79312539825856 333.77969260190855 0.028665385791718866 0.9986375321720355 0.03229482790027152 0.029298789832527306
1.317639663130776882e+09 142.29583108988876 -20.74906349137493 332.7188598442224 0.027761017273962182 0.9986562487606059 0.03285208132333622 0.02890957426242414
1.317639663230772018e+09 142.36600847116227 -20.696777875116528 331.663659582603 0.027245200422513115 0.9987426148356456 0.030944751394397244 0.028518603162378697
1.317639663330785036e+09 142.43967214027023 -20.65298744040758 330.611940884447 0.024752985455205722 0.9988762769468187 0.02899527687801488 0.028155762868085875
1.317639663440917015e+09 142.51214507376702 -20.60738844644339 329.55634613635874 0.022900895850882765 0.9989443188454743 0.028695114205196246 0.027611360638859574
1.317639663540750027e+09 142.59174805577774 -20.55335251132637 328.489189669729 0.022713236389248277 0.9988991297633407 0.030638237109333024 0.027311826698319462
1.317639663640711069e+09 142.66885715671762 -20.5008710725526 327.4184046774148 0.020792233123907464 0.9988609319553613 0.03338796074749529 0.027014176502569532
1.317639663750736952e+09 142.74306125688895 -20.443491641517 326.3519868628716 0.021147098897431934 0.9989068016226672 0.031797260006441064 0.026961753212250472
1.317639663850749969e+09 142.80686617844194 -20.388266014481317 325.28431581128876 0.02233838700891068 0.9989488999169188 0.029598966114008904 0.026944257748165695
1.317639663960745096e+09 142.87409116272795 -20.33354327408682 324.2065431369254 0.02353287950039155 0.9989481966856193 0.028975403416831885 0.026629493382359978
1.317639664060714006e+09 142.93883190845477 -20.28127932484157 323.1200279795184 0.023636332354791477 0.9988831473612173 0.031263836965426964 0.026388524186887415
1.317639664160723925e+09 143.0003963765302 -20.233802202179678 322.0199338802076 0.024834905642096505 0.9987790587052727 0.033626593975266024 0.02632245298562037
1.317639664270688057e+09 143.0582622834682 -20.182552966169798 320.92058824902574 0.026160331475215962 0.9987255891257104 0.03419127723455292 0.026339917305856466
1.317639664370646954e+09 143.11393895200248 -20.12805157959398 319.8171859132234 0.028531180398425338 0.9987148400637363 0.032757083529581135 0.026107727978018695
1.317639664470685959e+09 143.1711289174331 -20.07363351961821 318.70718468415276 0.029916594506498258 0.9986610306811646 0.03327452630434889 0.02596052910071004
1.317639664580638885e+09 143.22912831196933 -20.0204003519146 317.5920669663766 0.03099834437923542 0.9986015078611874 0.03418143277659801 0.025802340910238156
1.317639664680802107e+09 143.28804622896095 -19.96810695374742 316.4674361231126 0.03240740639412729 0.9985600916955764 0.03399983930879664 0.025913591235182394
1.317639664780647993e+09 143.35106983362277 -19.91792317497131 315.3391819617468 0.03342336104369124 0.9985722769629611 0.03238676352139666 0.02621801224653393
1.317639664890849113e+09 143.41701283509514 -19.87100120879503 314.20008417975157 0.034298924737170694 0.9986007819270615 0.03036327675501281 0.026422216433029784
1.317639664990669966e+09 143.48235053730684 -19.82412731002313 313.06358474392744 0.03437994076161118 0.9986195979883884 0.029398802888899227 0.026695103960039296
1.317639665100574017e+09 143.5579265284346 -19.77532182815677 311.9089327506062 0.03260785055352004 0.9986620338447396 0.029820295547659366 0.0268629896477965
1.317639665200597048e+09 143.6269061903881 -19.722208671896592 310.7541311641074 0.03286535452755616 0.9985820758349602 0.032024645560679944 0.026983853869167188
1.317639665300549984e+09 143.70489411965582 -19.66724238559071 309.59597501013997 0.031848018798775184 0.9985536738102158 0.0338075266643441 0.0270797961505221
1.317639665410706997e+09 143.78049843928508 -19.60639739679435 308.4320004918948 0.03193965358889862 0.9984953688820313 0.03575458505758685 0.02661703396544004
1.317639665510515928e+09 143.85420746343246 -19.54361740944686 307.2664506211896 0.032251141548095365 0.998456485606936 0.036838504748659295 0.026218977595901777
1.317639665610512018e+09 143.9233242793765 -19.48125446443095 306.0968847700376 0.032728125805562794 0.998509479006684 0.03537857430248468 0.02561340655553814
1.317639665720501900e+09 143.99294396623546 -19.41937813914639 304.9257125496132 0.032849028439903616 0.9985974979254874 0.03296169388969513 0.025248865389017213
1.317639665820492983e+09 144.06348065193131 -19.35885043310626 303.74562120674494 0.03307842658578844 0.9986006604427918 0.032773687663955976 0.025068387557521752
1.317639665920514107e+09 144.13192648737677 -19.29934832389846 302.56060985394015 0.03292262285616145 0.9985766174475045 0.033685308740838825 0.025022788941392614
1.317639666030462980e+09 144.20485542502203 -19.23781487725481 301.3847387619242 0.032955152795806415 0.9986245375105347 0.032013487751053886 0.02526118738477988
1.317639666130439043e+09 144.27519050134285 -19.18022224325214 300.20430346359717 0.033397874555991934 0.9986708672564805 0.029728725503229837 0.02563754567592209
1.317639666240441084e+09 144.34902397136182 -19.12796398101292 299.02259607368217 0.03362161847991003 0.9986702228636487 0.029087962804546952 0.0261010182970516
1.317639666340404034e+09 144.42096121636703 -19.08116580858257 297.836903442345 0.033515394684037914 0.9986389222626723 0.029998227103691603 0.026403174654897152
1.317639666440483093e+09 144.49810223983326 -19.029889249346258 296.6510877742382 0.03303817099380377 0.9985692670300277 0.032153557400959806 0.027093300776403668
1.317639666550441027e+09 144.57254085365133 -18.97537650502866 295.467714847921 0.03316730142693781 0.9984719371650193 0.0342181082732268 0.027979311574628987
1.317639666650398970e+09 144.65326616590824 -18.92157202630007 294.2906449274222 0.03163980866510956 0.9985125271050976 0.03386855714788134 0.028715441117064516
1.317639666750391960e+09 144.7340588383292 -18.87264908009175 293.12780437859215 0.03119660253789899 0.9986554398311537 0.02952758118711244 0.029020793148634334
1.317639666860405922e+09 144.81673750345462 -18.83020362317656 291.9693721472822 0.029825836795656986 0.9988190443707567 0.02444349617919915 0.029554213849546623
1.317639666960398912e+09 144.89802457979798 -18.79297606135759 290.80475904608636 0.029650392401147706 0.9988141283608177 0.024043839596558435 0.03021729628429528
1.317639667060352087e+09 144.97911782997505 -18.75722481112408 289.6365232613032 0.029239731631660604 0.9987222885958652 0.02713974200405491 0.031020360408917636
1.317639667170362949e+09 145.0576119042257 -18.71878071017155 288.4689221721824 0.030222524519614116 0.9985857646049526 0.030527224631730087 0.031323446430549566
1.317639667270359993e+09 145.13780500335693 -18.67331467475561 287.3045289871596 0.029678053253583404 0.9985124064417381 0.03304335750239182 0.031627896894603505
1.317639667370321035e+09 145.20948144737397 -18.62552712252472 286.14925389651876 0.02962869615718161 0.9984497675611596 0.035016592669194484 0.03152840400229085
1.317639667480515957e+09 145.2834577630739 -18.57361555081804 284.9956448048128 0.02947135946821713 0.9984911107421887 0.03410483367263174 0.03136560313604087
1.317639667580470085e+09 145.35613636046904 -18.520562706527848 283.8413499114392 0.029382119736724367 0.9985162332209037 0.03397146463973349 0.03078900167829922
1.317639667690298080e+09 145.42911542333263 -18.46850109387047 282.6864408679874 0.02941154181441878 0.9985189547756834 0.03432646457497209 0.030274609684662803
1.317639667790287971e+09 145.49918813942588 -18.42029198054526 281.53316898554 0.029692678598744936 0.9985942937231476 0.03217589787980256 0.029874620948697646
1.317639667890392065e+09 145.57063731580783 -18.37509929290183 280.3903563641266 0.02952878778471353 0.9987628447496771 0.026893691112129903 0.029623639510752323
1.317639668000278950e+09 145.643183843873 -18.33501801118937 279.246870135055 0.0288153319176292 0.9988307120207868 0.02543473763046753 0.02932506593674669
1.317639668100317001e+09 145.71615824073285 -18.29931826172399 278.08791809787635 0.02732502531323481 0.9988145754590465 0.027961834597845594 0.028998666316205533
1.317639668200227976e+09 145.7914216182089 -18.256222695824817 276.9372812797924 0.02380264976988173 0.9987922923397443 0.03200518999516874 0.02868899510307801
1.317639668310286045e+09 145.86178986036998 -18.20375062150842 275.7878736214596 0.021962836255775615 0.9986908061982893 0.036608891799056735 0.02817971752622701
1.317639668410367966e+09 145.92876701490724 -18.14592088793484 274.63613821525917 0.022513809771131543 0.9985592364672581 0.04023450699439157 0.027454764293910958
1.317639668510226011e+09 145.99390906812536 -18.0817624828664 273.50419509915275 0.021758387409068766 0.9985804845020615 0.040489745263433324 0.026910389768402845
1.317639668620239019e+09 146.04692328997592 -18.02338590166929 272.38374287577903 0.024980664324829625 0.9986877425668998 0.035848877490955236 0.02671361523939235
1.317639668720230103e+09 146.0955125430483 -17.9701994682843 271.2736058655772 0.029789731269082402 0.9988159125112261 0.027815155888499518 0.026564297999027566
1.317639668830241919e+09 146.15240244776592 -17.92819161168372 270.15881953366556 0.03109072262813684 0.9988928963062192 0.023433661657642175 0.026404775642830097
1.317639668930357933e+09 146.21361854039117 -17.88876078653675 269.03010224988856 0.031162066867444226 0.998795381436756 0.026981056599805636 0.02662206216490707
1.317639669030114889e+09 146.27754078844114 -17.84224693300107 267.901095434511 0.031100518631203194 0.9985911612269031 0.033576541505269245 0.026852678095871885
1.317639669140141010e+09 146.3394590346177 -17.792190820111987 266.77543742115 0.03031392569612467 0.9984557626934047 0.03801514421949629 0.026870144457970476
1.317639669240092039e+09 146.40306055778714 -17.7326420192055 265.66172488216097 0.029113438955253153 0.9983628181057557 0.04116950132054749 0.027003023111309244
1.317639669340049982e+09 146.46835954024965 -17.669751983409597 264.5505656118574 0.027693687296220914 0.9982878517439607 0.04375530789913733 0.027201062020054487
1.317639669450253010e+09 146.5322310118585 -17.60736944181992 263.452797412318 0.02655980317563821 0.9983543840977448 0.04276713240510943 0.02746038954435724
1.317639669550120115e+09 146.5995849305997 -17.54409316946569 262.3640505603758 0.025173610786755004 0.9985501944826858 0.0388345549342742 0.027489557319176006
1.317639669660070896e+09 146.66582756714607 -17.49039462671849 261.27715968343 0.024999328425198104 0.9987131327227813 0.03482282893049059 0.027101341122076034
1.317639669760050058e+09 146.72915662193455 -17.44369381573346 260.1942595946092 0.024860864900714458 0.9988350410699623 0.031776969492188015 0.026471160477916797
1.317639669860052109e+09 146.78796281849066 -17.402873725904282 259.1203641365664 0.02504543727400176 0.9989586771292442 0.0285678849243248 0.02526189642316985
1.317639669970079899e+09 146.84537173735836 -17.36434966918932 258.044231549357 0.02561149528945957 0.9989823230529986 0.02820425374311743 0.024143106831274398
1.317639670070061922e+09 146.90277009329074 -17.32533571938036 256.97350680787537 0.026107042362359924 0.9989344533069422 0.03014572383312228 0.02322962914097848
1.317639670170030117e+09 146.96207722047708 -17.28113825421453 255.90046252770622 0.025364196251725046 0.9987875363289312 0.03552777875601823 0.02275723531431818
1.317639670280148983e+09 147.02286869962037 -17.23031390870475 254.83772065314722 0.023796778343111846 0.9986419375525256 0.04023868534681033 0.02299656720875646
1.317639670380145073e+09 147.08432362195543 -17.17454566772686 253.794955649452 0.02140301062667902 0.9986094052072969 0.04218786513491148 0.023266950874610285
1.317639670480020046e+09 147.14824853576732 -17.11936576498972 252.766788587952 0.018698403871119634 0.9987184961307795 0.040679211429007656 0.02359951136063877
1.317639670589935064e+09 147.20943407082763 -17.06700620348729 251.7569761990188 0.016931539940748426 0.9988824308674596 0.037000028989668095 0.024045999964927255
1.317639670689902067e+09 147.2634907607646 -17.019614342719688 250.7594770396964 0.01848566559978036 0.9989974429005003 0.03222756037233022 0.024975459916539707
1.317639670799998045e+09 147.3167063180765 -16.98084440421393 249.7789502659594 0.019874018466755957 0.9990308735461376 0.029488041803778158 0.025938243622163366
1.317639670900074959e+09 147.37221009193962 -16.94239073777438 248.804124100882 0.021769669587793767 0.9989834858172101 0.029053432908491373 0.026720302894360205
1.317639670999933958e+09 147.4262939777918 -16.904538221687048 247.8388872081078 0.02367623958061929 0.9988260331657528 0.03194852718004217 0.027663744517214227
1.317639671109922886e+09 147.47963314267747 -16.868800686931827 246.8949198306074 0.025071505484825243 0.9986871689195111 0.03440623366609649 0.028488055973866732
1.317639671209903955e+09 147.53372868714612 -16.83264552071277 245.9726626145614 0.02611750673095547 0.9986597480948682 0.0338618887911008 0.029154002551140375
1.317639671309848070e+09 147.58726296570492 -16.79986950312236 245.0793574088194 0.02673370213685648 0.9987346096917189 0.03038760121397592 0.029851001096249392
1.317639671420043945e+09 147.6393647979054 -16.770918403654168 244.2005942185796 0.027442819022575084 0.9987664443159465 0.028221375925688394 0.030266075620016274
1.317639671519823074e+09 147.69603170019408 -16.7485295984744 243.3365446969038 0.025496643803058293 0.9988096783922377 0.02767177103938961 0.031039017257614095
1.317639671619826078e+09 147.75717279431464 -16.728400491852778 242.48437211840178 0.023729260583022507 0.9988200442204457 0.02831636615543576 0.03152181567424868
1.317639671729809999e+09 147.80837007430887 -16.708403805948432 241.65377974965762 0.02412753119336937 0.9987997202576527 0.027976915028202518 0.03216011936004697
1.317639671829845905e+09 147.86662662829616 -16.688699157105248 240.8431996644414 0.02209700321268229 0.9987945236715049 0.028811129000391053 0.03303242011347836
1.317639671939857006e+09 147.93064523367187 -16.66963324905573 240.05112391379558 0.01829626202970728 0.9987755076676851 0.031144406114114738 0.03380470450540002
1.317639672039769888e+09 147.99244040262053 -16.644610849076273 239.272933484403 0.016665624514517988 0.9986327553519275 0.035089715318972536 0.034979833855980524
1.317639672139796019e+09 148.04797660936353 -16.63038448701207 238.519673075051 0.0167868139280894 0.9985056763012581 0.037158902873461186 0.0363845188170972
1.317639672249733925e+09 148.1050583652294 -16.61077840597619 237.79539880141598 0.01721425427394377 0.9984965785387245 0.03611966501755435 0.03746494221632351
1.317639672349734068e+09 148.1647910378541 -16.5902092374016 237.09574695757541 0.016375777180060502 0.9985494346567737 0.03383717049586712 0.038547455963012935
1.317639672449780941e+09 148.21667553719791 -16.56669339964995 236.42102560628538 0.017774134714031695 0.99854422136161 0.03161730359449397 0.039923229252116055
1.317639672559725046e+09 148.27251695281265 -16.5474022831291 235.7659518877472 0.017075283965898556 0.998460598388673 0.032597589431467774 0.04150018441012885
1.317639672659712076e+09 148.32891980029 -16.52770631510387 235.1300874643052 0.016494554325952558 0.9983495855967055 0.035601016176114 0.04193569200219396
1.317639672769706011e+09 148.39046619038604 -16.50822653205668 234.52203342186237 0.01295678910911039 0.9983389549800831 0.0373476612336298 0.04191186926916707
1.317639672869683981e+09 148.4437684587516 -16.49035441262335 233.93514113510838 0.011555322936239969 0.9983501786308125 0.038101518748324 0.04137232902236838
1.317639672969711065e+09 148.49293427616547 -16.47035800954295 233.3670740234658 0.010051287490655076 0.9983986132835688 0.038630611093151086 0.04008561462416321
1.317639673079658031e+09 148.53716167599853 -16.448698503287318 232.81862370684678 0.008746686262900726 0.9985533955952243 0.03813852039612476 0.03687905756198728
1.317639673179668903e+09 148.56995139174293 -16.42415240548091 232.2898951013612 0.007990686145470665 0.9987575935324108 0.036511038355829716 0.032960011748353404
1.317639673279628038e+09 148.59599637545898 -16.40389447686841 231.7815914884908 0.0062751896867214545 0.9989853666912423 0.03489816158710868 0.027766480673643994
1.317639673389867067e+09 148.61501101055407 -16.38496586022301 231.28775547874358 0.004473802595869587 0.9991886299361876 0.034599047034873084 0.020123937011829324
1.317639673489660025e+09 148.61520365412972 -16.36383616694485 230.805615086848 0.0034757501325103036 0.9993204250389618 0.03514186566503219 0.010566765756181942
1.317639673599595070e+09 148.59734531280327 -16.34055801160209 230.3494727040852 0.005310229343580566 0.9993393646020318 0.035926116419690145 -0.0013964168879825065
1.317639673699673891e+09 148.55026619304783 -16.31751810477449 229.9034684365878 0.008488029277472348 0.9992095020978607 0.035806401271593936 -0.015040807967243847
1.317639673799619913e+09 148.50184197295943 -16.299509044469378 229.4777891345284 0.0090632910596725 0.9988650726949924 0.03482287586007258 -0.031205618436896173
1.317639673909827948e+09 148.44190580546172 -16.28260236491722 229.05757066707378 0.008653455852281118 0.9981193730546823 0.034604473674665494 -0.049853437558908115
1.317639674009555101e+09 148.3492902807388 -16.26364087496277 228.6279150717836 0.008809205303229532 0.9969560973812124 0.034855581136090955 -0.069181112017757
1.317639674109615088e+09 148.24192444367085 -16.24109663805663 228.22448549112357 0.01163152891387984 0.995342498673659 0.03466432439614237 -0.08919866861877403
1.317639674219583035e+09 148.1148302313527 -16.215959581977298 227.83605585987738 0.01487579247957829 0.9932864797507118 0.03341591870822977 -0.10974541593810794
1.317639674319540977e+09 147.95796189777414 -16.192550278075508 227.4341384929394 0.01819560911091711 0.9906652472328663 0.03223080027748462 -0.13119627756761848
1.317639674429790974e+09 147.8045309937612 -16.17102121949317 227.0624036329502 0.01953280095435118 0.9875043349982396 0.03188540985255213 -0.15309140630713755
1.317639674529491901e+09 147.624427158483 -16.15231740253474 226.6761709695884 0.019659575272210513 0.9838662589628849 0.032725625379311625 -0.17478477913716292
1.317639674629489899e+09 147.43505923062455 -16.12923050177947 226.3232881509312 0.021546449329231047 0.9796020214786747 0.03385488717494661 -0.1968996613774863
1.317639674739505053e+09 147.22837256847143 -16.10123510624749 225.9815440801326 0.02235478624721052 0.9744949629437767 0.03491231885517383 -0.22054695808648872
1.317639674839493990e+09 146.97743263075537 -16.068848150811903 225.6183726139498 0.023099500173150586 0.9683351703729891 0.034545631775121856 -0.24617069329171265
1.317639674949522018e+09 146.7218157453024 -16.040508234491888 225.29163571701397 0.023355981166347038 0.9612953165817726 0.0350880014184472 -0.2722767794325582
1.317639675049433947e+09 146.4194506694959 -16.00989563979352 224.9401345636972 0.023551634675152595 0.9534830351030849 0.03639103071333186 -0.29831378640344314
1.317639675149451017e+09 146.11969909236447 -15.981754562376443 224.6304067734576 0.0224996979808692 0.9447089102692878 0.037661922024878065 -0.32496217945781997
1.317639675259439945e+09 145.79882641804377 -15.95211014757239 224.3316594978424 0.021289015559161014 0.9349991789759429 0.03828374031073732 -0.3519341818560036
1.317639675359410048e+09 145.42720385663358 -15.910387703863181 224.012785682882 0.018686396694772102 0.9244641617118975 0.037865456111885604 -0.3789235272747301
1.317639675459440947e+09 145.05647182635593 -15.874743290758671 223.7456293776002 0.01638298913709455 0.9132035455032093 0.0360956431479675 -0.40557118572827194
1.317639675569380045e+09 144.662496358861 -15.840640318843521 223.49930523671418 0.014366768802384052 0.9014885576307716 0.03406312254344362 -0.43122114987273097
1.317639675669380903e+09 144.22806563217875 -15.807174875465021 223.2305867782152 0.012589260794957174 0.8893131563008909 0.03220151552097474 -0.45598978381202376
1.317639675779352903e+09 143.78063139704784 -15.77353833835169 223.0130501141756 0.011225627625328381 0.8766582687267603 0.031553129558916496 -0.47994652324238674
1.317639675879508972e+09 143.2908357047746 -15.738295900591881 222.77704894618358 -0.009787268466531473 -0.8634752436857884 -0.03256285404592017 0.5032438508855489
1.317639675979473114e+09 142.79484230589563 -15.6992058786976 222.5907977642782 -0.009096186414558104 -0.8504732312003076 -0.034067822410153284 0.5248351416212997
1.317639676089308023e+09 142.2841195429682 -15.66069623812163 222.41880959010942 -0.009543267386998735 -0.8374116217011748 -0.03407882243951966 0.5454258297408773
1.317639676189311028e+09 141.73840312012788 -15.62379407718716 222.24302592228798 -0.010549818746930308 -0.8242705842085606 -0.03369537215503716 0.5650940870582694
1.317639676289298058e+09 141.19201469075793 -15.593232923277071 222.100350601184 -0.010404346861897212 -0.811209310063876 -0.03483997776968285 0.5836243490303296
1.317639676399431944e+09 140.6323030964945 -15.565495187167071 221.968007461953 -0.008038506134061013 -0.7991264768649284 -0.035306288982806314 0.600071431040374
1.317639676499367952e+09 140.04507622521027 -15.53124481401082 221.8457059675026 -0.0059609921380205915 -0.7881076811012084 -0.03335503002114896 0.6146040933269928
1.317639676599246979e+09 139.44848783492716 -15.496709317945461 221.75389305504058 -0.005419297228672768 -0.7782396716537191 -0.030404158957944193 0.6272074870407071
1.317639676709250927e+09 138.8242610358746 -15.460821371399582 221.6815461026778 -0.006528413223391217 -0.7694674273190203 -0.02730859804516682 0.6380685688769195
1.317639676809221029e+09 138.18353025853853 -15.429971391497153 221.609190872499 -0.00817340127405169 -0.7616346811785971 -0.025350824420673757 0.6474589899281515
1.317639676909486055e+09 137.5236717665765 -15.403425312233152 221.54883424858 -0.009835304305223747 -0.7546518826590103 -0.02475284453727029 0.6555845479232628
1.317639677019253016e+09 136.85180829518166 -15.378139317448753 221.4904347255594 -0.009419553855340122 -0.748705197789893 -0.024694235530455966 0.6623760212591713
1.317639677119204998e+09 136.15443774569454 -15.346202973319501 221.4380825296946 -0.01006863399391213 -0.7434921433412874 -0.024137451160110283 0.6682330722515675
1.317639677219198942e+09 135.43705456621578 -15.31093247147225 221.393239854632 -0.011084834609683783 -0.7393784682960856 -0.023946969837054476 0.672772732575744
1.317639677329189062e+09 134.69745553581308 -15.277401077311062 221.3555269715852 -0.013675639161535958 -0.736096185066982 -0.02316938402599428 0.6763420457632475
1.317639677429332018e+09 133.93525350451011 -15.244948119310852 221.31885220336957 -0.014916583337578584 -0.7333623729028335 -0.023365447423005316 0.6792725383957321
1.317639677529170990e+09 133.15286611426285 -15.204686409208099 221.27795161701698 -0.014059424102796288 -0.7307894623713153 -0.024498118592231544 0.6820182816218219
1.317639677639137983e+09 132.35095590773852 -15.165729344104701 221.24779314976098 -0.013017565520581214 -0.7281859316433564 -0.02203578506932925 0.684901610540516
1.317639677739124060e+09 131.53402182725927 -15.1329506495608 221.227013564898 -0.013279588172661776 -0.725732170236078 -0.01903729328611934 0.6875856681801441
1.317639677839101076e+09 130.71517596430294 -15.107465615039773 221.20922230885859 -0.011149383385246747 -0.7234341432618896 -0.014984306943707152 0.6901407118540981
1.317639677949158907e+09 129.86662621972184 -15.083437845338551 221.1927491274726 -0.01061301188497346 -0.72195781521188 -0.012221902474861377 0.6917477156688798
1.317639678049125910e+09 128.99756567123583 -15.061700431443981 221.180700735244 -0.011447745419133853 -0.721244857153792 -0.00965847128383068 0.6925182445874507
1.317639678159086943e+09 128.09852007823818 -15.040338226916413 221.16108488957 -0.012574353946563463 -0.7207126473431631 -0.010886191385745498 0.693034383288123
1.317639678259078979e+09 127.18006459012251 -15.010411807148461 221.1496573927914 -0.013568915406944888 -0.7203000032841808 -0.014568641484688432 0.6933769137264226
1.317639678359059095e+09 126.23901094332572 -14.97461755402749 221.13957101901698 -0.016254885620669783 -0.7202864005143884 -0.018812893780769325 0.693231097798619
1.317639678469084024e+09 125.28116820646123 -14.93540969999116 221.1254006079754 -0.017724159218480806 -0.720286637967866 -0.02249307145091148 0.6930851860209181
1.317639678569066048e+09 124.3196209887572 -14.893029692940841 221.1146700611904 -0.016909795824393083 -0.7200271336473336 -0.02226983261300406 0.6933823189065114
1.317639678669131994e+09 123.35316667973106 -14.850936209101292 221.1073256564664 -0.015246463457771746 -0.7201605667976223 -0.01814094566107019 0.6934026315729416
1.317639678779052019e+09 122.37950509012069 -14.813941709612301 221.10159117712598 -0.01320106968209792 -0.7203597200096212 -0.014460154801992206 0.6933242455518277
1.317639678879215002e+09 121.38935079129737 -14.784488540876762 221.0893106035156 -0.014068438698831499 -0.720331748589733 -0.013582314932810327 0.6933540017388671
1.317639678979069948e+09 120.39459200713851 -14.756963783276802 221.07849223491618 -0.015853581893227994 -0.7203816736165013 -0.014362636717917772 0.6932478798562263
1.317639679089190006e+09 119.39444990195277 -14.72747381602226 221.0601911991734 -0.01677983820663635 -0.7207886915911399 -0.015203458423906985 0.6927849261899715
1.317639679189021111e+09 118.39562567780652 -14.692803151045233 221.03506887593161 -0.01890134058867856 -0.7215642012085733 -0.016574980439640206 0.6918909689261813
1.317639679298928022e+09 117.38800922162497 -14.655642856770442 221.00706523430458 -0.021503444683805627 -0.722692079002582 -0.018551442848824144 0.6905864209364988
1.317639679399005890e+09 116.37749553752805 -14.614283712263822 220.9793179625882 -0.02226132969302556 -0.7238058930302702 -0.021007449307513252 0.6893244152708823
1.317639679498964071e+09 115.37508275141589 -14.569036183381073 220.9526449406118 -0.019723059716169583 -0.7249579838746717 -0.01926595162392888 0.6882410519867499
1.317639679608896017e+09 114.37266938811747 -14.52696496227832 220.92502472906278 -0.01753977646832905 -0.726278054249714 -0.016203479524210623 0.686986165368706
1.317639679708894968e+09 113.36585845185756 -14.487855861949692 220.8950513938774 -0.016809342375993245 -0.7273632930463475 -0.015516499494680812 0.6858712154487105
1.317639679808897972e+09 112.35685103660136 -14.45293565065312 220.8617111182192 -0.01920472236012037 -0.7280733962747074 -0.016310840695441274 0.685035958729096
1.317639679919102907e+09 111.3586919901116 -14.41587171032971 220.8053221234532 -0.02150477153682583 -0.7290473335053431 -0.018576582372908334 0.6838731175424579
1.317639680018877029e+09 110.3627365959762 -14.378255839530242 220.7473456184266 -0.023339940523186418 -0.7297196136443129 -0.02055446597691282 0.6830388324008914
1.317639680118845940e+09 109.38112881095005 -14.342173758995381 220.6652728890606 -0.02238830752858977 -0.7303230403164043 -0.01960398745152931 0.6824534446722423
1.317639680228904009e+09 108.40541554049544 -14.303958434104452 220.5867441777826 -0.02036798608642937 -0.7306261071127487 -0.017715250372522306 0.6822439495168074
1.317639680328814983e+09 107.43409239672529 -14.2718344380234 220.510734394484 -0.0188377533956649 -0.7307371410375099 -0.015511035423436969 0.6822226744512552
1.317639680429008007e+09 106.45872955254158 -14.24295971476755 220.4530702774722 -0.017634130177357692 -0.7310107296063342 -0.012805171296718898 0.682017872376791
1.317639680538808107e+09 105.48727017835749 -14.217254714198232 220.3924667933804 -0.015964693306583188 -0.7309046547607341 -0.010519991632763785 0.6822117295918955
1.317639680638784885e+09 104.50523238635944 -14.19168274941429 220.32113860055298 -0.018079933865451182 -0.7304831482634224 -0.011929036364392583 0.6825871257107011
1.317639680748771906e+09 103.52247022480239 -14.16755055916446 220.2612888766256 -0.022335359897564258 -0.7299870927852508 -0.013887876019584022 0.6829546858795602
1.317639680848787069e+09 102.54871808357268 -14.138708518636932 220.198326961034 -0.02336886465991095 -0.7295311187426343 -0.014902709283971211 0.6833858004133716
1.317639680948838949e+09 101.58516480156368 -14.10438363837094 220.13806738314977 -0.022074951235917448 -0.7291570153074394 -0.014583582856150516 0.683834821186342
1.317639681058765888e+09 100.62569220327951 -14.07310616950402 220.08617187771338 -0.022863290116699037 -0.728917722305499 -0.012202100041088399 0.684110614468589
1.317639681158715963e+09 99.66710689412719 -14.044716177333532 220.039435955405 -0.023187853719852096 -0.7286843310247842 -0.011481934045325598 0.6843607486913668
1.317639681258728027e+09 98.71134087523143 -14.020533367638603 219.9815421602836 -0.022194975182569472 -0.7283337520392945 -0.010461867197928184 0.6847830883219455
1.317639681368705988e+09 97.75963164494415 -13.994159567576633 219.92608937441477 -0.023975079242805068 -0.7284409018203681 -0.010136951825688734 0.6846139717666545
1.317639681468745947e+09 96.8090691700139 -13.966076824861743 219.86796395548055 -0.02747167102453791 -0.7290063390934926 -0.010684184809804907 0.6838720004851591
1.317639681578682899e+09 95.86560150537706 -13.936701626943997 219.8079719293607 -0.028335210679660335 -0.7294389375841492 -0.011995494255283925 0.6833535397504122
1.317639681678683996e+09 94.92693012184941 -13.904092381185183 219.74613739952898 -0.02747118775186704 -0.7298015657548171 -0.01201119893277576 0.6830012734728365
1.317639681778666973e+09 93.98705364265774 -13.862523294005156 219.69523445193892 -0.027685545525059325 -0.7302952307525238 -0.011960880419552724 0.6824656210012978
1.317639681888823986e+09 93.05828810167183 -13.825477172513098 219.63718628037066 -0.028074688750954382 -0.7306981882868614 -0.013956553039386308 0.6819803399754969
1.317639681988692045e+09 92.130489509559 -13.787585369839713 219.59085392476513 -0.027795722041695604 -0.7308313453697338 -0.016145302268259096 0.6818007565820914
1.317639682088640928e+09 91.2213282949685 -13.743203775010658 219.54835613903987 -0.02702923138343285 -0.7311030291612889 -0.015592115747193557 0.681553128764394
1.317639682198684931e+09 90.32830919973624 -13.699031176331205 219.50968854681585 -0.02687881562602409 -0.7312645386446138 -0.014828345953993105 0.6814028352947257
1.317639682298609972e+09 89.46335472435283 -13.66850941185152 219.46347489830467 -0.027168201698262215 -0.7314082403935754 -0.014611624621856065 0.6812417890343826
1.317639682398757935e+09 88.61012319482118 -13.6312165550995 219.4233861692656 -0.026555778850760693 -0.7313888529971702 -0.014760689542068805 0.6812835374242916
1.317639682508619070e+09 87.78273104664461 -13.59870123192725 219.3817790574264 -0.025764447794656593 -0.7314881027040682 -0.014384379607022733 0.681215412667359
1.317639682608596087e+09 86.96900086056708 -13.55856829331991 219.34711345199145 -0.026428739611783374 -0.7315331687553392 -0.014639484109757135 0.6811361319430245
1.317639682718558073e+09 86.19348050181063 -13.525599255327682 219.2999180417388 -0.02664570681472974 -0.731422239114276 -0.0159890596310286 0.6812164592914046
1.317639682818547010e+09 85.44987303643165 -13.501914839027556 219.2378483092743 -0.026248398358984154 -0.7310423534720469 -0.01744250893656758 0.6816038863560248
1.317639682918689013e+09 84.7333367365524 -13.478603915990545 219.18002862862767 -0.026389449210678245 -0.7301541801477606 -0.018556876820506413 0.6825204117869129
1.317639683028512955e+09 84.04437076555625 -13.45017719394403 219.13394222161 -0.027469307431475465 -0.7290008835344739 -0.018614132188171015 0.6837080246991935
1.317639683128532887e+09 83.38298153462395 -13.419299467355982 219.09044857755518 -0.028785309275268893 -0.7278650645461252 -0.018257943520318752 0.684872616828561
1.317639683238524914e+09 82.75093078958812 -13.391160037845149 219.0466740403936 -0.029232263814063016 -0.7267259095517941 -0.019204917607746067 0.6860365138081954
1.317639683338552952e+09 82.14053334091886 -13.3640704977008 219.00582835106144 -0.02963871343180758 -0.7251353366876482 -0.019803860722539837 0.6876831372467123
1.317639683438710928e+09 81.58445591122705 -13.341056236191166 218.97333377522986 -0.02909538685314232 -0.7232870142365305 -0.01948306753669716 0.6896591647908634
1.317639683548510075e+09 81.05799529224066 -13.324127413569455 218.93020809931713 -0.02833698180544219 -0.7211309947984352 -0.017956623990861818 0.6919860283690907
1.317639683648459911e+09 80.54749404953901 -13.305189732140942 218.90794702755855 -0.02762352523666731 -0.7188766333166082 -0.01637356129281535 0.6943955885627936
1.317639683748445988e+09 80.06103680080061 -13.291465191791366 218.8866577397471 -0.027909095799602046 -0.7161322039337731 -0.014767534684252117 0.6972500762136602
1.317639683858454943e+09 79.58749321493364 -13.276928072590726 218.87870828051007 -0.027407442993399957 -0.7126657148445326 -0.014761085352975312 0.7008127576699051
1.317639683958502054e+09 79.12270458573687 -13.261436799891712 218.86869055663774 -0.026096893626937637 -0.7080001280240312 -0.01629897136728939 0.7055417169759332
1.317639684058404922e+09 78.66357709019705 -13.24511917552209 218.87819879331443 -0.02450987876203145 -0.702096827609853 -0.01761110780459125 0.711441606447884
1.317639684168431044e+09 78.20295495102137 -13.23081595445255 218.9089765094144 -0.02331889046856351 -0.6949210149365661 -0.018467608120578866 0.7184705698893676
1.317639684268407106e+09 77.73973734437659 -13.219142390374072 218.95131125638258 -0.023147960497311312 -0.6863809145724094 -0.01878389268638026 0.7266309774645617
1.317639684378578901e+09 77.28635798415877 -13.205735190730296 219.01989466921628 -0.023354709366719087 -0.6765402352036591 -0.018212773216504725 0.7358098685073053
1.317639684478466034e+09 76.82994935647946 -13.186914058040369 219.09515291301923 -0.022668271853568536 -0.6651958260965096 -0.01749382919919521 0.7461197144794556
1.317639684578352928e+09 76.39626122411987 -13.168606861487891 219.1897519594794 -0.0203477280080994 -0.6527115149529372 -0.017550686426658777 0.7571298578306782
1.317639684688348055e+09 75.96269757633385 -13.152928237961873 219.30581469955115 -0.017818448116762375 -0.6386947347592061 -0.017889722307775448 0.7690458351316444
1.317639684788366079e+09 75.52971640686145 -13.13798775174742 219.42036751497798 -0.015336817234285906 -0.6233838352610972 -0.018934817490527774 0.7815362107150812
1.317639684888508081e+09 75.10637634415384 -13.115372194611268 219.58675953025227 -0.013383474515663558 -0.6068978490434407 -0.020552194020737758 0.7944013411099378
1.317639684998337984e+09 74.69107579545062 -13.089302349818876 219.76462039965912 -0.011550691269362224 -0.5894462082681338 -0.021467052519986585 0.807439728243306
1.317639685098290920e+09 74.2802889413106 -13.059297902916633 219.93724819468736 -0.008560722406518204 -0.5712491663446853 -0.02162262833684772 0.82044717436663
1.317639685208256960e+09 73.88959288837239 -13.041516752886823 220.13933900466475 -0.003471454811998846 -0.5520175962916466 -0.023062463495710672 0.8335062358275372
1.317639685308259964e+09 73.49363952959482 -13.02581011085881 220.33928812147718 -0.0008760556033330328 -0.5319852640261434 -0.023224111103888372 0.846434611797656
1.317639685408356905e+09 73.11543575340895 -13.015567615518503 220.60649991036635 -0.0017695189885853376 -0.5115390558157489 -0.0223521665598426 0.8589674288515032
1.317639685518234968e+09 72.74325178324028 -13.004321227465608 220.90384220915968 -0.00342373979305599 -0.49045012657436626 -0.020902023207131068 0.8712118323202837
1.317639685618232965e+09 72.36270154211478 -12.994485881818889 221.19384573805272 -0.004141024939985004 -0.4683368151657269 -0.022054620101216164 0.8832650073477729
1.317639685718205929e+09 71.99991388845785 -12.987592997557993 221.53084707516362 -0.0047167675478422405 -0.44561600050532646 -0.023424149604613427 0.8949052695189795
1.317639685828207970e+09 71.65369625934528 -12.984369177251772 221.89113036658028 -0.0043220985137517 -0.4224265628494352 -0.024299513117609885 0.9060610642367857
1.317639685928215981e+09 71.31322246844279 -12.980128961367393 222.24003914376738 -0.0032907989175267895 -0.3985186198250138 -0.0240007742270597 0.9168402495155589
1.317639686028189898e+09 71.00064475616945 -12.976865555899984 222.63499538957896 -0.0005962798112525164 -0.3735900395448833 -0.024931582113299988 0.9272586171163723
1.317639686138211966e+09 70.70676053619219 -12.97819899722095 223.0462233752168 0.0031918579953876575 -0.34883241525874875 -0.024653981053115986 0.9368553459982591
1.317639686238279104e+09 70.40565154819362 -13.008574543917812 223.4831090351472 0.008571699343702836 -0.32434663068922365 -0.02465439093752008 0.9455781036690779
1.317639686348243952e+09 70.14978830947135 -13.035928040913262 223.96283640064868 0.010148645417336262 -0.3001724166565193 -0.020585134773783115 0.9536088178604073
1.317639686448327065e+09 69.90952656742937 -13.060889889129404 224.43783044941154 0.01021097472755054 -0.2764500766220268 -0.014183103092515604 0.9608693619412869
1.317639686548182964e+09 69.69472466756912 -13.089577908929051 224.94112426598255 0.009867066995350712 -0.25421348105591374 -0.010040466445403745 0.9670456742428987
1.317639686658169985e+09 69.48774936700647 -13.117551676133015 225.4414442704975 0.009630200253398774 -0.23313891313951698 -0.008853332891467986 0.9723554519412729
1.317639686758112907e+09 69.28160784782888 -13.148243376517138 225.92402369803807 0.009350408011878869 -0.21245723947971928 -0.010908603630210657 0.9770647335921544
1.317639686858068943e+09 69.1065274620341 -13.170554810877093 226.40439033334474 0.009428946887212833 -0.19230812586826945 -0.011233137382477748 0.9812249978013088
1.317639686968117952e+09 68.95824976952647 -13.191590874143465 226.89383145521253 0.009063447100189175 -0.17299254301604505 -0.008801948598803509 0.9848420988607097
1.317639687068140030e+09 68.82536180011839 -13.210171472863363 227.37943987599598 0.008755477729081687 -0.15451590119998684 -0.005747784917506953 0.9879347857296217
1.317639687168067932e+09 68.70474401930379 -13.233612434946469 227.87790267110682 0.009687235867457875 -0.13697154257342825 -0.005788154827394379 0.9905107022390005
1.317639687278173923e+09 68.59390019204203 -13.257366684428009 228.38418159566982 0.011807369050069742 -0.12039639724839497 -0.007401838402419858 0.9926280805790185
1.317639687378103018e+09 68.49618086901309 -13.282258439242945 228.8828695282059 0.01387706571933469 -0.10466785270187329 -0.00740811682710382 0.9943828173610384
1.317639687478256941e+09 68.43133302625283 -13.30848015328474 229.4001067445172 0.016874938953819755 -0.08968608124041487 -0.0035642013155216022 0.9958207367473451
1.317639687588015079e+09 68.3754634138319 -13.333806809202779 229.9185756442912 0.01976125721834656 -0.07584961809997028 -0.0012713786099099492 0.9969226207402806
1.317639687688000917e+09 68.32370271391004 -13.358687119903918 230.43775960533227 0.02121531387310598 -0.0627052181754626 5.748766326539336e-05 0.9978065758282022
1.317639687788052082e+09 68.27768666631188 -13.383070290262634 230.96966405499856 0.020647958395574272 -0.051853335183806026 -0.0003312220389484035 0.9984411769034626
1.317639687898121119e+09 68.24351899869545 -13.409406684323372 231.5065642327302 0.01829724507502341 -0.04372774284612638 0.0015509466988503032 0.9988747118095367
1.317639687997927904e+09 68.21662999218768 -13.438675192207793 232.04793626664716 0.014967459860813156 -0.03786028682920299 0.0033813099034865333 0.9991652218576575
1.317639688107949018e+09 68.18608424598408 -13.466584667908332 232.5882208792118 0.012507029084588709 -0.0331998808567218 0.003868332797610916 0.999362986174665
1.317639688207921982e+09 68.15040770671638 -13.49341209299502 233.12931117580223 0.011002556921096801 -0.029605803897748514 0.0018342305857097579 0.9994994125635714
1.317639688307917118e+09 68.11966268959071 -13.517676637927018 233.67064952940206 0.010810307439886535 -0.027245412089222258 0.0016249534868696032 0.9995689992688395
1.317639688408061981e+09 68.10125994935606 -13.538198384144362 234.21726908052418 0.01039279516481907 -0.027271187418454895 0.005529251240657828 0.9995587524133673
1.317639688517894983e+09 68.08255102751552 -13.556882299874868 234.76271511902323 0.010550871774188788 -0.030052939346971345 0.010267136955506278 0.9994398860562593
1.317639688617881060e+09 68.0464754475508 -13.577348278640477 235.30579912205187 0.011515548804195601 -0.03477768403919532 0.012392987570293524 0.9992518795017054
1.317639688727881908e+09 67.99336339716415 -13.601060172012103 235.85080054238213 0.011684041883110821 -0.04093079008633055 0.012001518634426814 0.9990215799163951
1.317639688827863932e+09 67.93045780765839 -13.62615936362127 236.39206104198058 0.011611881562556244 -0.04850573339799547 0.011928301970610854 0.9986841711202785
1.317639688927862883e+09 67.8645731894491 -13.646227523412392 236.93479021611617 0.012678060142136006 -0.05838305271867859 0.013752883232691679 0.9981190029996765
1.317639689037832975e+09 67.7828609828441 -13.667429404576772 237.47587017823298 0.012367102649605706 -0.07030415897576194 0.015293381731256559 0.9973316862899659
1.317639689137818098e+09 67.67574991199791 -13.688318659538517 238.00660190795486 0.010380655217011349 -0.08364241666957642 0.014111998780336235 0.9963418287020587
1.317639689237812042e+09 67.54652963566402 -13.713033441408568 238.53543170851026 0.00857188169798422 -0.09921402513625989 0.011844431496339038 0.9949586973854472
1.317639689337838888e+09 67.40261691714322 -13.7381261704769 239.05542500601263 0.008498910696229413 -0.11741044505661528 0.010476517068970697 0.9929918421108446
1.317639689447911978e+09 67.26899959032659 -13.73072163165077 239.5409171059908 0.010021402137636819 -0.13720249459829317 0.008451203016954931 0.9904562706867817
1.317639689547781944e+09 67.10402189317892 -13.71650495357773 239.98474167204205 0.011327680116391684 -0.15884230094269328 0.00575224396075871 0.9872222236071408
1.317639689657797098e+09 66.90891160428235 -13.709963602187443 240.44659314080457 0.012461840259948533 -0.18236930523430728 0.002107395565316946 0.9831488686509398
1.317639689757783890e+09 66.67960785218686 -13.652268114532411 240.85092681342678 0.01488439552896828 -0.20728207662078105 -0.00340327744663075 0.9781620587531165
1.317639689857794046e+09 66.41791312296338 -13.611372909296035 241.2689470460601 0.01665990536707279 -0.23411387724589314 -0.011082535530833684 0.972003249706637
1.317639689967801094e+09 66.13445073604147 -13.561869697736691 241.65454692943578 0.016623904965685405 -0.2617333813024617 -0.01930272556240754 0.9648039633425717
1.317639690067780972e+09 65.81446817798249 -13.5299612174265 241.9889059199726 0.01686741853891597 -0.2901124139411721 -0.025804469421222144 0.9564959000575739
1.317639690167715073e+09 65.49151656294255 -13.490157763716372 242.34067784288678 0.016162693840139342 -0.31943953567902666 -0.030357059941130093 0.9469823648224546
1.317639690277781010e+09 65.14693749063677 -13.461350186003868 242.69184267647245 0.011627846346255554 -0.349345158278398 -0.032652465391482824 0.9363528021427858
1.317639690377902031e+09 64.77356052141918 -13.414909546333147 242.9648014996593 0.006851021685179138 -0.3790902107573382 -0.03563962239110995 0.9246477669500128
1.317639690477895975e+09 64.38841681683431 -13.383135776846833 243.26502201386012 0.0024792868629306976 -0.40831920913851477 -0.038480598236357084 0.9120244076473618
1.317639690587711096e+09 63.98331724612882 -13.353243108600442 243.52786983295582 0.0008223376802616527 -0.43676328470731945 -0.043779141558871276 0.898510180051835
1.317639690687664032e+09 63.555309572423795 -13.317338109266359 243.71305143888225 0.0005386529813745173 -0.46545498912818395 -0.0461473029635034 0.8838675180013362
1.317639690787755966e+09 63.133590067395424 -13.282002000269875 243.9384419162802 0.000753975285396038 -0.4949582224059344 -0.044031662492614046 0.8678000935078097
1.317639690897823095e+09 62.70302897905772 -13.23994940177999 244.14251156465306 -0.00018425135202495188 -0.5239748406574757 -0.03836412009540542 0.8508692770917972
1.317639690997668028e+09 62.240349633369355 -13.201165590653002 244.27525938621932 -0.002189424450618005 -0.552371360403908 -0.033967218450341605 0.832902944343972
1.317639691097640038e+09 61.76526503140459 -13.163042194208161 244.41527297713378 -0.003816213532601586 -0.5786977506065586 -0.03365965302579484 0.8148382524865692
1.317639691207617998e+09 61.273465470325 -13.131592950047812 244.52054971874304 -0.004641014522558745 -0.6022555212008476 -0.036247773033279015 0.7974665178660636
1.317639691307646990e+09 60.767896915231205 -13.095708974148565 244.56775766257894 -0.004719768357844187 -0.6233564381376457 -0.03883280567671822 0.780958698025875
1.317639691417756081e+09 60.26485915126345 -13.062302868295026 244.6284355375912 -0.004468462154533438 -0.6423337046959858 -0.03983932468918816 0.7653759029821967
1.317639691517563105e+09 59.75084767724594 -13.02988328720048 244.65597273778477 -0.004885965211712984 -0.6594014255723456 -0.039171305465149506 0.7507539517879771
1.317639691617552042e+09 59.23187085535379 -12.99597841254034 244.6867222055662 -0.004279600725242219 -0.6742722003763574 -0.03824230802738856 0.7374796340876107
1.317639691727547884e+09 58.705986563241595 -12.960197345851437 244.69718314982376 -0.002714982757223124 -0.6864784225064784 -0.03783871147555623 0.7261599246829271
1.317639691827586889e+09 58.16733673213918 -12.92562601237155 244.6851976603144 -0.0005295261297812516 -0.696162088304799 -0.03893129135497806 0.716828027467267
1.317639691937645912e+09 57.61997951132991 -12.893248463809742 244.67106168484545 0.0018802108015606928 -0.7032792298874372 -0.04006949314354815 0.7097811108612951
1.317639692037503004e+09 57.05784323714857 -12.860888243038202 244.65149475679695 0.0034726366385318765 -0.7085586242421446 -0.04078001789517768 0.7044640565332805
1.317639692137527943e+09 56.467235521840536 -12.845466346894712 244.61121647025433 0.003658734595283143 -0.7130665105174878 -0.04019738493011577 0.6999335221893254
1.317639692247467995e+09 55.86082533470965 -12.802589769532307 244.57291319385803 0.0035124517145826233 -0.7166019057290512 -0.03901078823519692 0.6963817414247112
1.317639692347496986e+09 55.24231008894708 -12.763490578511034 244.53562939571881 0.00399234709205547 -0.7186947058374434 -0.038910282005704275 0.6942247265260463
1.317639692457501888e+09 54.60042224789029 -12.722848588021806 244.4903199852265 0.004614064780534532 -0.7197312095870961 -0.039826818156501756 0.6930941645317938
1.317639692557435989e+09 53.94209950440819 -12.683748337253444 244.4517550181865 0.004855484359450237 -0.7201228691218597 -0.0403798093573192 0.6926535559972262
1.317639692657429934e+09 53.2605578699025 -12.642967515105191 244.41326770128373 0.004298633593406247 -0.7197516961672046 -0.040368212551917075 0.693043595330788
1.317639692767400026e+09 52.562284151588365 -12.605894344171192 244.37929186752805 0.003692630180751366 -0.7194193685087025 -0.03988739081003666 0.6934198819988184
1.317639692867388010e+09 51.84453141817233 -12.568099986467196 244.3450870423751 0.0033138498770238006 -0.719141340490924 -0.03862990057329137 0.6937812923231694
1.317639692967474937e+09 51.10745948051608 -12.531815593003866 244.31482094556662 0.003007091506358703 -0.7188238587587872 -0.03661568800488022 0.6942207925953592
1.317639693077604055e+09 50.349992441274125 -12.492847716852854 244.28315294809315 0.003064674077635032 -0.718646879096705 -0.03573742087331289 0.6944494997382368
1.317639693177529097e+09 49.5719668775276 -12.44956350890713 244.25240718118786 0.0033510594396750485 -0.7183745945933536 -0.03549389056492582 0.6947423234380007
1.317639693287367105e+09 48.77334891780833 -12.408696308738012 244.22188368938538 0.0032794676755273414 -0.7181927060570537 -0.03572113731362032 0.6949190473769108
1.317639693387458086e+09 47.954172908417085 -12.36164904294901 244.1977106630409 0.0022109758113479606 -0.7181150842139854 -0.03548119138045981 0.6950157713811431
1.317639693487381935e+09 47.11996529996732 -12.317826685986827 244.17305917865107 0.0011453587956962836 -0.7179200570458598 -0.03432157501141371 0.6952780086650477
1.317639693597388029e+09 46.267310075694404 -12.27786086771483 244.1457126709591 0.00041325431314297184 -0.7179522593876543 -0.03325743023109791 0.6952972931023526
1.317639693697314978e+09 45.39541537540675 -12.24298089288091 244.12105190844738 -9.749224844182284e-05 -0.718112505580492 -0.0324849758018324 0.6951684300738374
1.317639693797297955e+09 44.50596251027509 -12.20115709199278 244.0981585266365 -0.0011011729619914096 -0.7187937737339719 -0.03227977451345761 0.6944726880279337
1.317639693907490015e+09 43.604886559577444 -12.149030572732821 244.07089370968492 -0.0027398031205592903 -0.7197279728079926 -0.032424087519235034 0.6934931990907359
1.317639694007286072e+09 42.69131077656886 -12.093926739145083 244.0397471432357 -0.003990307965700022 -0.7207933295155454 -0.03280140572085675 0.6923619872227019
1.317639694107269049e+09 41.75546281734862 -12.050391919516764 243.99528225593642 -0.0031677490652936707 -0.7219759791785831 -0.03226101065804513 0.6911583596009722
1.317639694217255116e+09 40.80908839626687 -12.012651374093814 243.94680960142307 -0.0010060933323566908 -0.7231242620773883 -0.031078768962982978 0.6900176805640452
1.317639694317244053e+09 39.8443012296373 -11.974837130395157 243.89970070689841 -6.601119888375648e-05 -0.7240675363640781 -0.029483944894107893 0.6890986108095541
1.317639694427433014e+09 38.8585896305495 -11.935063013180791 243.85057803952577 -0.0010674006325736758 -0.7247767565525001 -0.029686885958952622 0.6883430849650397
1.317639694527220964e+09 37.85137444113937 -11.896771985567346 243.79768918905035 -0.0036899172994259272 -0.7252186598427269 -0.03146210239518015 0.687789514342228
1.317639694627250910e+09 36.824071649623036 -11.84586880517303 243.7435462529139 -0.006594843288865629 -0.7255564799671665 -0.03315006678272519 0.6873320707576147
1.317639694737191916e+09 35.78958109628349 -11.787731493781903 243.69109610464693 -0.007899010589986157 -0.72589059810169 -0.031974234601173546 0.687021174012082
1.317639694837156057e+09 34.74417346895453 -11.729930199971063 243.63211801935026 -0.007355162882113099 -0.7262715459984408 -0.03139617865180421 0.6866511654530825
1.317639694937223911e+09 33.68490206180815 -11.673040507268174 243.56969781172495 -0.005946030068758639 -0.7265064529557892 -0.030999400421272253 0.6864343054608655
1.317639695047149897e+09 32.61152405070344 -11.61838942305579 243.50471541575797 -0.005392963245046576 -0.7265512934461668 -0.03092289540451577 0.6863948633832723
1.317639695147150040e+09 31.52773153795479 -11.56774144947647 243.43545200028453 -0.00414769216716014 -0.7263078460325435 -0.032152443245615586 0.6866046386637591
1.317639695257108927e+09 30.443051059314662 -11.520031321336749 243.36404298919595 -0.002073107231148217 -0.7260241186671766 -0.03343702332608233 0.6868527111477748
1.317639695357126951e+09 29.364318471557397 -11.46035772075329 243.2983240584046 -0.0010481159836823277 -0.7259102052272469 -0.03320443451560619 0.6869867108818917
1.317639695457191944e+09 28.283601166131167 -11.40827431606249 243.23198850873538 -0.00027446208113472736 -0.7257655546135741 -0.03407633985995078 0.6870975822026785
1.317639695567132950e+09 27.204066037443788 -11.3595760170197 243.16820547425849 -0.0006670824886791246 -0.7253933899863713 -0.03393170624605487 0.6874973629594988
1.317639695667117119e+09 26.127041554907105 -11.297314211640458 243.10442860323712 -0.0012260947426937967 -0.7253244574307044 -0.03343261931371447 0.6875937667768378
1.317639695767066002e+09 25.04468528962448 -11.245675871851281 243.04728414894277 -0.002768541681427774 -0.7251644525432361 -0.03297760402219731 0.6877800008560746
1.317639695877243042e+09 23.96871049218732 -11.183339292246558 242.9985122034928 -0.006177488489023115 -0.7251968390836822 -0.03069917009828193 0.6878291533326286
1.317639695977201939e+09 22.89752356619762 -11.12692038493774 242.94356159593084 -0.007095182337329471 -0.7253890927131484 -0.0297832519407722 0.6876578222228173
1.317639696077054024e+09 21.82539985776616 -11.068283475566957 242.88294132375697 -0.008205627771053587 -0.7257804630587246 -0.028725743678681748 0.6872773957909958
1.317639696187108040e+09 20.753400209933638 -11.016436849783524 242.82262068549198 -0.009779310443011389 -0.7267597080671011 -0.02808462863929669 0.6862477289227805
1.317639696287038088e+09 19.68294953178393 -10.969492849796625 242.75102926707947 -0.010400547787208088 -0.727586936274045 -0.030706336480967353 0.6852490055950409
1.317639696397093058e+09 18.613541286230504 -10.917880945023304 242.6751086783473 -0.010764101247937119 -0.7284974157885069 -0.03270841236354235 0.6841825846032972
1.317639696497030973e+09 17.559268267760064 -10.867085843301235 242.59630647217796 -0.009240992160511767 -0.7295615679738955 -0.033812163423010994 0.6830162957089793
1.317639696597007036e+09 16.506304292470595 -10.815305090429876 242.5134210840505 -0.0068181809762556805 -0.7302972131092093 -0.03325074225114089 0.6822857766895375
1.317639696706958055e+09 15.461922080093522 -10.77574832537251 242.4298718966945 -0.004510191507137129 -0.7308718020184243 -0.03315972956126196 0.6816938458885587
1.317639696806945086e+09 14.419675231146657 -10.743396517342921 242.34582020139396 -0.003393931237799378 -0.7313478100688697 -0.03326395841943074 0.6811845352094335
1.317639696907162905e+09 13.383341155427033 -10.710575613718492 242.26058736460314 -0.003091454008510649 -0.7317273829067432 -0.0349912585589538 0.6806916275678894
1.317639697016927958e+09 12.352774257309687 -10.685765640083439 242.17364733179417 -0.0035708265811848325 -0.7318824224687472 -0.03783032446726028 0.6803706603238466
1.317639697116905928e+09 11.337808597656807 -10.65247326801648 242.08446454364315 -0.0028259357567521513 -0.7321502710691058 -0.04046445262571251 0.6799342782462399
1.317639697216906071e+09 10.3371997748939 -10.621725789865293 241.9958733268588 -0.0013461633733157297 -0.7323738959018307 -0.04169713248004774 0.679623435137936
1.317639697326957941e+09 9.35783567616192 -10.591642378322254 241.90471522976344 0.0014042891222079122 -0.7326687149867691 -0.04332221517142621 0.6792037748160255
1.317639697427076101e+09 8.388829621133015 -10.566235555524791 241.8137089158794 0.002738430235129124 -0.7327657592887297 -0.04444059405792144 0.6790227364482267
1.317639697536871910e+09 7.4410151635233985 -10.537509738345358 241.72569527689123 0.0038766547856490725 -0.7328863271090166 -0.04572519143063731 0.6788017456908608
1.317639697636914015e+09 6.5067913656990966 -10.511077966689218 241.6369752224402 0.0053580835815362745 -0.7327916875312493 -0.046912016806560076 0.678812858087248
1.317639697736845016e+09 5.5972078360968185 -10.47952903313603 241.55458189131232 0.006072393124931431 -0.732661024180701 -0.04757386138793364 0.6789018172025055
1.317639697846837997e+09 4.703720424095494 -10.446299058226927 241.47724681352983 0.005573459738361052 -0.7325855131636663 -0.04864688807143075 0.6789115426403047
1.317639697946856976e+09 3.831873917416779 -10.42231154751149 241.40281911760857 0.005005234972948352 -0.7325273552874839 -0.04963029546787237 0.6789075453625195
1.317639698046866894e+09 2.988796023161508 -10.401935686229535 241.32869648835083 0.005559608923331005 -0.732500707732393 -0.04994908520646027 0.6789086041634772
1.317639698156810999e+09 2.1674224000133036 -10.382659335812798 241.257002019094 0.005699914368897429 -0.7325484607577494 -0.04958263364875035 0.6788827778476142
1.317639698256757975e+09 1.3729006581262198 -10.359812286901393 241.19221591756173 0.005217454947511195 -0.7327353315924772 -0.04844424223898609 0.6787671672921605
1.317639698356775999e+09 0.6033282958889398 -10.34223429266696 241.1272024801038 0.005200208689969008 -0.7329732589090401 -0.048227498347491855 0.6785258049307962
1.317639698466845989e+09 -0.13837421702414965 -10.319980976507773 241.06361524270181 0.004960331323289719 -0.732879064673451 -0.048729993249609915 0.6785934419329618
1.317639698566750050e+09 -0.8562103567079838 -10.300734490659215 241.00053207936 0.005615038744146027 -0.7327644736281919 -0.04920139510057423 0.6786780681946765
1.317639698676868916e+09 -1.5427782715826424 -10.277517166767499 240.94237198360005 0.0056770114664569105 -0.7323078175368255 -0.049567574527230734 0.6791436427374908
1.317639698776757956e+09 -2.205029731849783 -10.252698836642617 240.88878563575034 0.004977400943700048 -0.7315033164845178 -0.0502435780826891 0.679965959672575
1.317639698876889944e+09 -2.835112250971232 -10.226574597223793 240.8428849963645 0.004110016507639073 -0.7303703015636267 -0.05064356209330311 0.6811589828936162
1.317639698986747026e+09 -3.4333180028233525 -10.202838130955357 240.79991418670892 0.003907562852479207 -0.7289093766917148 -0.05175674676859035 0.6826397957102865
1.317639699086824894e+09 -4.0024732125700195 -10.180482185232394 240.76358279895334 0.003363265416818538 -0.7270234210516368 -0.05246428704200498 0.6845970583294123
1.317639699186728954e+09 -4.534696288439227 -10.15681203780879 240.73514696311014 0.002996789108158153 -0.7249181658494538 -0.052782814350456904 0.6868032080485285
1.317639699296693087e+09 -5.034198667994092 -10.135283758474985 240.71594702627453 0.002690980155540697 -0.7224924138737975 -0.05212078058305614 0.6894061899577264
1.317639699396847963e+09 -5.4963456492491956 -10.118490190150688 240.70315367342604 0.0027596021901141535 -0.7199170505424912 -0.05080429490080603 0.6921927105608556
1.317639699506658077e+09 -5.924063203409856 -10.108812429916192 240.6958255474403 0.003002083427661679 -0.7169875720334686 -0.0496818444907397 0.6953067836377286
1.317639699606628895e+09 -6.320902119082854 -10.098970733979675 240.6897628567115 0.0035523823627095575 -0.7138361224376364 -0.04875427443861285 0.698604603196052
1.317639699706623077e+09 -6.692253145107984 -10.093493398314221 240.69048812218998 0.0038864175334101113 -0.710707690465988 -0.04832059870413185 0.7018152137223385
1.317639699816605091e+09 -7.033381935884479 -10.08562574711519 240.69601088368918 0.004178523934698252 -0.7075021982449096 -0.04793054580518452 0.7050715156600534
1.317639699916806936e+09 -7.348529131270088 -10.084971948740945 240.70588009514108 0.005230146680831611 -0.7043469283863223 -0.04538707921745458 0.7083841211366602
1.317639700016580105e+09 -7.632727169402156 -10.082866028914681 240.71923422869332 0.006588994185029349 -0.7010597654894299 -0.042413344566801424 0.7118095943229431
1.317639700126581907e+09 -7.90073348732576 -10.078630643852744 240.73505316678882 0.006995242425326611 -0.6973075906558938 -0.04074588215559941 0.7155787613424851
1.317639700226567984e+09 -8.151101290890233 -10.072348338060426 240.75093836270992 0.006888616033351903 -0.6935242173395848 -0.04030283363855375 0.7192721241181007
1.317639700326589108e+09 -8.388457070489233 -10.065101285319257 240.77016472340725 0.0074783784818240814 -0.6895814519523316 -0.0395294906013864 0.7230898383682293
1.317639700436788082e+09 -8.621992804618676 -10.061073563447835 240.79405166287103 0.008578674979387994 -0.6851452857478827 -0.03808489223405437 0.7273595292127344
1.317639700536545992e+09 -8.850581638972903 -10.056866055852373 240.81905146293806 0.009956196337577121 -0.6801665415658339 -0.03668756824512932 0.7320712890320993
1.317639700646567106e+09 -9.080693495896922 -10.045893637620216 240.84964906533207 0.011151570659220731 -0.6739886981986525 -0.03545946379742319 0.7378058712151303
1.317639700746541023e+09 -9.305918468708494 -10.03529836023186 240.8811511275026 0.012216113296717675 -0.667196870713585 -0.03483461962966293 0.7439661629141331
1.317639700846509933e+09 -9.532013596401113 -10.021367818437408 240.92390211636257 0.013122231107927663 -0.6598738728871857 -0.034454049921523254 0.7504713168240488
1.317639700956502914e+09 -9.75396067572971 -10.014208676320822 240.97586220884963 0.012164011076056901 -0.6523782155603134 -0.03397712241597113 0.7570338538329795
1.317639701056480885e+09 -9.974799963835999 -10.00971918123883 241.02738493551843 0.010172152549253763 -0.6442376471307262 -0.03448224060026399 0.7639799450346627
1.317639701156475067e+09 -10.190686912344939 -10.008779487856053 241.08576589363489 0.008788304757952793 -0.6355294639968919 -0.035290138576039846 0.7712196005098603
1.317639701266469002e+09 -10.402161367043755 -10.007012482155016 241.1491686603834 0.00988950464331885 -0.6264475977172692 -0.03534459018514665 0.778598975697256
1.317639701366452932e+09 -10.617210978983211 -9.999849981575323 241.2142443133492 0.0124246951146449 -0.6161118402495578 -0.03317047019309412 0.786861834862246
1.317639701476459980e+09 -10.843787553711447 -9.994400372620666 241.30727423952882 0.0144217267724833 -0.6043720508811866 -0.029948419390007273 0.796008498752751
1.317639701576416969e+09 -11.087221010210891 -9.987282489044729 241.40729535967967 0.01429107437209354 -0.5916924866471449 -0.027413158341966292 0.8055707822335216
1.317639701676389933e+09 -11.347672508772847 -9.984130616068445 241.54282702236756 0.01158044331926331 -0.5774472830656311 -0.025715927040516215 0.815940696196174
1.317639701786396027e+09 -11.623953985409806 -9.978743560510326 241.69846184113564 0.009307262401591212 -0.5613712103835178 -0.025855866785207293 0.8271077397606177
1.317639701886636019e+09 -11.911978628045418 -9.975221640514855 241.84504409231283 0.007332783007569765 -0.5435409760637101 -0.027458672651060122 0.8389013404026215
1.317639701986411095e+09 -12.209017811409314 -9.9714405344405 242.03841707288336 0.006734955414275164 -0.5243488014657195 -0.029664965354751965 0.8509600252700079
1.317639702096378088e+09 -12.509800208536763 -9.968695373231181 242.25766997511204 0.0068708488355967755 -0.5034378341440876 -0.031313957409943145 0.8634364913877087
1.317639702196350098e+09 -12.80759233708385 -9.968698819706509 242.4707875354406 0.006215071544393732 -0.4812466183964199 -0.031744721767181225 0.8759882064318177
1.317639702306385040e+09 -13.09866430259464 -9.971711265816333 242.7468812264525 0.00466699840934706 -0.45773365855670206 -0.030641554559056594 0.8885489362349989
1.317639702406475067e+09 -13.381253762348784 -9.974823662014572 243.0068889035378 0.004157801834879534 -0.43241788386248015 -0.028833155912127928 0.9012026051448939
1.317639702506306887e+09 -13.65528882963429 -9.978557968842445 243.3287116992337 0.005550069108263416 -0.4054232051704046 -0.02762970870431378 0.9136945992174652
1.317639702616318941e+09 -13.917398497356896 -9.980570034980865 243.67818739821365 0.008622411378308591 -0.3766296128028618 -0.025690189012087136 0.9259674956338979
1.317639702716284990e+09 -14.1687648467302 -9.97924676779055 244.00263160531662 0.011876478018726742 -0.346318597530765 -0.025047515406647188 0.9377073105431932
1.317639702816306114e+09 -14.412751146102197 -9.982036525905416 244.40943909250242 0.013958693702567646 -0.3150257387360521 -0.025048154842777275 0.9486498451709645
1.317639702926294088e+09 -14.639293392886678 -9.988836289932989 244.85222668149933 0.013747594277090576 -0.2833342652979298 -0.024337271587507592 0.9586137882230521
1.317639703026283979e+09 -14.841863952282159 -9.997213395066572 245.27383732044842 0.013155693711283289 -0.25194874772700654 -0.021830046992316436 0.9674048817791243
1.317639703136251926e+09 -15.02678521295204 -10.01415782956387 245.77646596920437 0.012145737681110658 -0.2211469463061572 -0.019256132457849275 0.9749747230356329
1.317639703236207008e+09 -15.193068920378181 -10.026535193075157 246.25739782880368 0.012492159892600618 -0.19119602786842965 -0.017505741496645463 0.9813162456024077
1.317639703336221933e+09 -15.341531567386387 -10.037327701909941 246.80759721767225 0.01482634827620554 -0.16229950535534868 -0.016404536606906845 0.98649376132691
1.317639703446371078e+09 -15.471612822611176 -10.049438920395284 247.3813171144332 0.017145171644867115 -0.13427163668467085 -0.01604028418761818 0.9906663817625327
1.317639703546192884e+09 -15.58271412496094 -10.067090656683844 247.9479927353157 0.0174759901367599 -0.10766049528456456 -0.01630070296358377 0.9939004450178676
1.317639703646192074e+09 -15.670137143209585 -10.088322028843294 248.57837063345391 0.017190832159127704 -0.0834599252321348 -0.01611943546624532 0.9962324427412373
1.317639703756174088e+09 -15.735018139712814 -10.11072729840271 249.2270790751917 0.01697975975911101 -0.06282040536038216 -0.014471377414631012 0.9977754575377185
1.317639703856147051e+09 -15.78113036482706 -10.133583971076057 249.88612019277892 0.016929990581561347 -0.04609839072112931 -0.011974176855187329 0.9987216493500434
1.317639703956154108e+09 -15.81373492138334 -10.15862144935947 250.58006039152494 0.0169418159880587 -0.03325954867282332 -0.009072798776979899 0.9992619584550686
1.317639704066169977e+09 -15.839268139370407 -10.185879206661909 251.29718467124738 0.016788727767501534 -0.024014353748259772 -0.006572497961808167 0.9995490241626692
1.317639704166100025e+09 -15.86317561920254 -10.213834410519656 252.03590434066078 0.0167836966041388 -0.018053695243138462 -0.0052595976324171295 0.9996823036590741
1.317639704266132116e+09 -15.885243743467212 -10.242627174600505 252.79931810473772 0.017174878473697724 -0.014705982515294617 -0.00379572150913048 0.999737140515395
1.317639704376233101e+09 -15.907166866685575 -10.272292650780269 253.58462167899387 0.01777480257232613 -0.013081653046712743 -0.0029098002499955895 0.9997521992021751
1.317639704476142883e+09 -15.930695082574188 -10.30563933030922 254.39076975329326 0.018243100290224832 -0.012089656273639213 -0.003068917654061417 0.9997557758009796
1.317639704576251030e+09 -15.95525479792208 -10.339890238204925 255.22200513350492 0.018045945061016103 -0.011615643786460218 -0.0031751343053833623 0.9997646419074959
1.317639704686069965e+09 -15.981196735140948 -10.374289429166813 256.0740378305944 0.017058848119111986 -0.011524013976356861 -0.003428609244178912 0.9997821950011775
1.317639704786062956e+09 -16.006017408800854 -10.409414284979459 256.9498647182901 0.015505510499839757 -0.01172370530272985 -0.003102951972808613 0.999806234010955
1.317639704886226892e+09 -16.02897469493339 -10.444222476090834 257.8439021326067 0.014413198853084319 -0.012307012191755666 -0.0031744250681026267 0.9998153430385136
1.317639704996015072e+09 -16.05312859479857 -10.479527061910678 258.75583175630896 0.01461162737763545 -0.013165970432343486 -0.002969423882230947 0.999802150472662
1.317639705095989943e+09 -16.08054124256917 -10.513601816425428 259.6873751718357 0.016365389189316463 -0.014517730128327756 -0.0021968593448831596 0.999758262460292
1.317639705196002007e+09 -16.11355363098116 -10.549374684126965 260.6378841398937 0.019845839850810162 -0.015932509807645073 -0.0022764991636727286 0.9996735043620008
1.317639705306040049e+09 -16.15598815299868 -10.588787511200005 261.6127226954691 0.022707799119739278 -0.017302493959506254 -0.0034749220062090538 0.9995863666932285
1.317639705406181097e+09 -16.20008128979227 -10.626895420488097 262.61207996270895 0.023036619964597643 -0.018310220202640237 -0.00464398171038632 0.9995561432008765
1.317639705505973101e+09 -16.246590717360252 -10.666730163657244 263.64351030545606 0.018406965963089824 -0.018646175948901153 -0.005568858567943761 0.9996411813949877
1.317639705615950108e+09 -16.28390494886118 -10.70313743845574 264.698412801665 0.013492368394704699 -0.01868487889528243 -0.005191164726955194 0.9997209026045959
1.317639705715936899e+09 -16.314506102188407 -10.732179364559604 265.7645393977697 0.012041737730213525 -0.018817687186478135 -0.003660909190102471 0.9997437116307811
1.317639705825928926e+09 -16.346970165405924 -10.760195406408101 266.84237871953627 0.015237641413073176 -0.01929075878316965 -0.001424482189007828 0.9996967799089028
1.317639705926026106e+09 -16.382239705335028 -10.792834991776722 267.9359455562985 0.019821012455439293 -0.019744272199703698 -0.0003788560085210061 0.9996084971871089
1.317639706026010036e+09 -16.42338776511127 -10.83718726929 269.0489289826907 0.022457449404477907 -0.02006760143721099 0.00010299433784498728 0.9995463689749311
1.317639706135926962e+09 -16.464819185953846 -10.886246532870057 270.1864448077523 0.022032483506628328 -0.020112914213321807 -0.0009367577046518222 0.9995544821756244
1.317639706235872030e+09 -16.51152283946912 -10.936712824465365 271.33933076423557 0.01839253179757511 -0.020191125179772822 -0.0018686632449464269 0.9996252004305048
1.317639706335880995e+09 -16.553584081106603 -10.980269704538085 272.5085304166741 0.0134275107341811 -0.020356515982651334 -0.0024326486756359013 0.9996996531123498
1.317639706446047068e+09 -16.59746378050847 -11.016265768464715 273.6848392369123 0.010923151441143236 -0.020459383917840104 -0.0027364626386123347 0.9997272678808575
1.317639706545850039e+09 -16.637050209907603 -11.04792268036753 274.86122112482946 0.011949765230092245 -0.020669057109248438 -0.0014657217097999537 0.9997138814926149
1.317639706645843983e+09 -16.681277592053206 -11.083579110038096 276.0513358175875 0.014804608625166627 -0.021057143017855384 -0.0009825220185623476 0.9996681724161595
1.317639706755815029e+09 -16.726354617610813 -11.124335957611223 277.24917404211214 0.01704188284244956 -0.021511615243317912 -2.540281369944392e-05 0.9996233410607741
1.317639706855802059e+09 -16.774508186721906 -11.17246942089354 278.46219836043787 0.018138190005006563 -0.02194156996054518 -0.00010471431072938471 0.999594699168579
1.317639706965842962e+09 -16.825825936697022 -11.22233474500198 279.68649182760464 0.016733300006225714 -0.022123199060724085 0.00023236804702165173 0.9996151793261805
1.317639707065804005e+09 -16.879171733367865 -11.273313376793192 280.91926561309526 0.014133953855159413 -0.02241981544045862 -0.00034146004296697717 0.9996486715987147
1.317639707165746927e+09 -16.93244272494741 -11.322860185530223 282.15516112431845 0.014732121164512044 -0.022862771922673015 0.0004192248673239723 0.9996299727981933
1.317639707275923967e+09 -16.983765484037786 -11.371478989938035 283.37747283650634 0.017273559517162744 -0.023376646543348253 0.001278488015498274 0.9995766713996425
1.317639707375962973e+09 -17.041408887898946 -11.425464816084638 284.6078930336969 0.0191745566624479 -0.02372823642069652 0.0013264751581484474 0.9995336650842817
1.317639707475975037e+09 -17.10141383099156 -11.481167861064723 285.848284085425 0.01942414714139364 -0.024149608972944856 0.0008167656503283783 0.9995193003580051
1.317639707585773945e+09 -17.165327397949113 -11.540255943405478 287.09161733300795 0.0183419411357473 -0.0242964157862133 -0.0003123560366685645 0.9995364724756285
1.317639707685731888e+09 -17.228968535013294 -11.597035693312389 288.3395858706162 0.01591927492296783 -0.024266527452154785 -0.0014366387919609654 0.9995777350463156
1.317639707785702944e+09 -17.293407086197213 -11.65093016789754 289.58739553540397 0.014055703439070404 -0.023778473258151786 -0.002940605596342134 0.9996141126700198
1.317639707895883083e+09 -17.355337334697268 -11.70052801821184 290.8327737231461 0.013398266919382363 -0.023131531205960093 -0.0038637479203207765 0.9996351785324649
1.317639707995671034e+09 -17.410450273402656 -11.748205437983128 292.075293936212 0.01387592776772877 -0.022507724178194986 -0.0030465558472144313 0.9996457269845017
1.317639708105689049e+09 -17.466114144111124 -11.800707270490559 293.32134191055377 0.015888078403660497 -0.021958760633751306 -0.003185711942500411 0.999627547157184
1.317639708205663919e+09 -17.5161535505859 -11.860955058219563 294.5621859344935 0.018577276872428144 -0.021489012195184728 -0.0025064698749367657 0.9995933296834499
1.317639708305681944e+09 -17.56741816390533 -11.9252553965483 295.8089680582009 0.01974876323321239 -0.021009604507769186 -0.0021691753094257612 0.9995818513496845
1.317639708415847063e+09 -17.62530008436564 -11.991414108742443 297.0685105924728 0.0187949501817325 -0.020321694036621103 -0.0025862560620943977 0.9996134702367359
1.317639708515614986e+09 -17.684044643902386 -12.057747267264238 298.32434836989734 0.016745305804692055 -0.01990722430187331 -0.0038042498495733127 0.9996543526825582
1.317639708615612030e+09 -17.741848665446458 -12.122934903780997 299.58530561540533 0.015724306091706934 -0.019702155469617354 -0.004409017154370167 0.99967251229366
1.317639708725630045e+09 -17.7998265576286 -12.181185882030102 300.85086584429257 0.01351010778122899 -0.019393193489571536 -0.005791960767684074 0.9997038732667196
1.317639708825612068e+09 -17.857117849953816 -12.236699730388663 302.119168350462 0.010668108390749283 -0.019095462717629238 -0.006915520732847543 0.9997368305408961
1.317639708935617924e+09 -17.914745398715468 -12.287957684886084 303.38233268172206 0.011575414901900904 -0.018999095385134036 -0.008674208117862368 0.9997148604766879
1.317639709035562038e+09 -17.971556117789902 -12.340089328268089 304.6417853096078 0.014454353792527918 -0.018936811668013188 -0.009869899994034854 0.9996674716596506
1.317639709135587931e+09 -18.029736985047226 -12.397081806425422 305.9043634460613 0.01678318433974625 -0.01906358179150923 -0.011496921256122379 0.9996112871383191
1.317639709245558023e+09 -18.089409804846788 -12.459179857817162 307.17086330451605 0.017995536454980223 -0.0192213681810387 -0.013299565392152374 0.9995648159240732
1.317639709345544100e+09 -18.14731944207015 -12.523598105345279 308.43983263681906 0.018343371759703696 -0.019390162689932267 -0.014155061766712131 0.9995434840614609
1.317639709445624113e+09 -18.204139454531482 -12.587275351492766 309.71421577748055 0.01673363469672152 -0.019730217398390218 -0.014726090388845342 0.9995568249244805
1.317639709555524111e+09 -18.256585446111174 -12.644815154033251 310.9889988428491 0.015049592008135548 -0.02000565995850531 -0.014180744044128505 0.9995860092300054
1.317639709655488968e+09 -18.31116271639236 -12.698692336374187 312.2658320898101 0.013932669832587868 -0.020338002286794103 -0.014113032838847177 0.9995964529140788
1.317639709755487919e+09 -18.36558758423764 -12.750996915090326 313.5420888931525 0.013813383484404921 -0.020681670070920165 -0.013682496953766462 0.9995970429312506
1.317639709865506887e+09 -18.421537280494878 -12.802460419016363 314.821055362863 0.013614702871053387 -0.02099486343528313 -0.013537223154029474 0.9995952176578001
1.317639709965497971e+09 -18.474882642910444 -12.852736894196218 316.0983445420236 0.013766664440423378 -0.021304454032036513 -0.013224897207856882 0.9995907669053488
1.317639710075617075e+09 -18.525375356451576 -12.900035971243168 317.3754836457769 0.013574253577923925 -0.02185866706174382 -0.013577692286239805 0.9995767027028323
1.317639710175580978e+09 -18.574714970122848 -12.947680063272799 318.6460192434464 0.012888383610331306 -0.022164264063649186 -0.01362122341243984 0.999578459771507
1.317639710275505066e+09 -18.62848869822223 -12.997565218129067 319.91771272446675 0.013949096091462013 -0.022340886683514628 -0.014361958650109148 0.9995499195358669
1.317639710385467052e+09 -18.682744057811046 -13.047898192901611 321.1850981045336 0.016474467746577997 -0.022465299705239087 -0.014638202087320723 0.9995046899646202
1.317639710485441923e+09 -18.732926176757854 -13.102077115366171 322.45433497594695 0.01622397796854822 -0.022523476781722524 -0.013934066159427121 0.999517542283678
1.317639710585433960e+09 -18.78725574241144 -13.159959474352956 323.7258087584139 0.014141103988787389 -0.022301901198789918 -0.014675170994982428 0.9995435426919459
1.317639710695396900e+09 -18.838486083921232 -13.211251855108479 324.99528630991693 0.012685933645067768 -0.021991509118590546 -0.014091016306452528 0.9995783530437677
1.317639710795341015e+09 -18.890226543836715 -13.258576860976003 326.2614212569121 0.011634242768463126 -0.021681060052144183 -0.013993366663553209 0.999599300579807
1.317639710895797968e+09 -18.942066740956488 -13.30142886973183 327.52422193062296 0.011179067779494437 -0.021453583416146414 -0.013786381693814109 0.9996122787771169
1.317639711005364895e+09 -18.9898817410676 -13.341737817663653 328.7755672119148 0.012008050578669537 -0.021484552868315614 -0.01178249370556541 0.9996276274450537
1.317639711105365992e+09 -19.04109107027164 -13.386550667170953 330.03223941821585 0.01333465649265593 -0.02148103195825476 -0.01111528327105946 0.9996185285797955
1.317639711215341091e+09 -19.092850111825026 -13.434095345580138 331.28276932376315 0.014149341539485154 -0.02166571362766325 -0.009566708041139129 0.9996193630999045
1.317639711315314054e+09 -19.14731029537019 -13.482890247839835 332.5333752067246 0.013490976969098185 -0.021928888719383522 -0.0084330648500207 0.9996329330295134
1.317639711415384054e+09 -19.199898456104428 -13.529538890585583 333.78381669634365 0.011754981009212857 -0.02220093883713117 -0.006985909949524968 0.9996600101026349
1.317639711525279999e+09 -19.2523567191896 -13.57434156766045 335.0300853458508 0.009798064501425905 -0.02271277123369664 -0.0053977532476450285 0.999679444729554
1.317639711625283003e+09 -19.305498781547723 -13.619677074336431 336.26814378578007 0.010218762669456965 -0.023209453443332664 -0.0035650776217010707 0.9996720404122136
1.317639711725289106e+09 -19.357837661640612 -13.663804256115718 337.49522054211474 0.012490761288450142 -0.0237271669705379 -0.0015558241500278037 0.999639225841604
1.317639711835293055e+09 -19.414207396727324 -13.71181124077307 338.7113303540509 0.01322902623708252 -0.024187425370489814 -0.0007795670653536206 0.9996196044465896
1.317639711935303926e+09 -19.475048844649855 -13.768692026296725 339.9198986817426 0.01258726704887464 -0.02461490806450545 -0.0003289691398127832 0.9996177063200319
1.317639712045227051e+09 -19.537214252039803 -13.827822406269936 341.11472943009517 0.011013524021631756 -0.02494491882475191 0.0005396229878340262 0.9996280118726578
1.317639712145250082e+09 -19.596475499841162 -13.880320297141294 342.2952628030487 0.008807301007220374 -0.02523434840896824 0.0015653383980094534 0.999641540165795
1.317639712245243073e+09 -19.655846888254764 -13.93151258150045 343.4566131566767 0.007391391633175494 -0.025475604741573635 0.002845805755011693 0.999644067797324
1.317639712355169058e+09 -19.712556467701038 -13.977366643440849 344.5944454241236 0.007491597235839762 -0.025882602737905054 0.003992782861876066 0.9996289434242016
1.317639712455202103e+09 -19.770279470517206 -14.021706616749215 345.7147961141672 0.008564241044967367 -0.026286162904155426 0.0047263783376140945 0.9996065989992812
1.317639712555191994e+09 -19.83329277862808 -14.068723721305789 346.8144940383659 0.009966562864410236 -0.026471515910525534 0.0038322410576773543 0.9995925371863
1.317639712665172100e+09 -19.899499585790732 -14.119634559013896 347.90452666214435 0.011206744101066202 -0.02654895557250614 0.003391470521197397 0.9995789412409438
1.317639712765150070e+09 -19.965566127019503 -14.171591199738328 348.98414290316344 0.011537749731708975 -0.02631920182070786 0.0028572756107111685 0.9995829209839141
1.317639712865206957e+09 -20.02884090205542 -14.220457040620442 350.05420957324475 0.010838564682695225 -0.02555065123333752 0.001692732134969261 0.999613337443579
1.317639712975168943e+09 -20.090909394448175 -14.27060488634091 351.1058576335059 0.010888927660064098 -0.024591326760642265 0.00042582634949659223 0.9996381928350303
1.317639713075189114e+09 -20.144684746794006 -14.317601233408283 352.1423675966164 0.011857372804726311 -0.023510139273053225 0.00037274190662878236 0.9996532084303048
1.317639713185132980e+09 -20.194643557297557 -14.365262185947259 353.1605734284558 0.011992739635682596 -0.02222014603643423 0.0009540072568679551 0.9996807136162547
1.317639713285062075e+09 -20.23988641189427 -14.411412997656674 354.16160932329115 0.011689074844254391 -0.02091612676091288 0.0008056088121201903 0.9997125747758946
1.317639713385334015e+09 -20.284178828674335 -14.460582392128345 355.14150004088316 0.011035327089533217 -0.019605827375017655 0.001631173010109489 0.9997455538103579
1.317639713495131016e+09 -20.322133623564117 -14.506090375973972 356.094354906358 0.01057631431920158 -0.01854654413947606 0.0027765870140502706 0.999768202055085
1.317639713595081091e+09 -20.36144904491834 -14.554260193111247 357.03166580496423 0.010153245901391723 -0.01742514456927887 0.0031187011764072592 0.9997917531353107
1.317639713695044041e+09 -20.391162517776678 -14.595282333317305 357.94609963958794 0.009082869488945012 -0.01631828230752478 0.004890601093774926 0.9998136312159984
1.317639713805020094e+09 -20.41869074986511 -14.636819192396368 358.84292832193046 0.007888703708473804 -0.015290941202677042 0.0048944673722060164 0.9998399870279637
1.317639713905088902e+09 -20.446629427434928 -14.67922594385859 359.7149404953858 0.007126869770244018 -0.014118386632607182 0.004388972475126342 0.999865298831189
1.317639714014986992e+09 -20.47289834831094 -14.71194007070936 360.56119685763673 0.008263196049771231 -0.01302266155379697 0.004273672818208359 0.9998719245972162
1.317639714114996910e+09 -20.499952771366885 -14.746753664563663 361.3797173945967 0.011022984905066043 -0.011990667618857042 0.003708516664848709 0.9998604725650392
1.317639714214978933e+09 -20.5193573580949 -14.774971200216655 362.1712482562607 0.012705622266746134 -0.010940394021165967 0.0031091047817562263 0.9998545936329605
1.317639714324971914e+09 -20.534855737574517 -14.801510846358472 362.94060945908996 0.012433399968519429 -0.01015270634735612 0.0032529547031359754 0.999865866706503
1.317639714425113916e+09 -20.54941185516911 -14.832138677526716 363.6875094659778 0.010389190967420088 -0.009410916124017734 0.0029561657206905036 0.9998973749605412
1.317639714524971962e+09 -20.568469834831614 -14.861769148680079 364.4110124717557 0.009014058090244574 -0.008812479695331924 0.00255127775433494 0.9999172855492525
1.317639714634906054e+09 -20.589582876043195 -14.88922453544709 365.09833948410085 0.010584296768036329 -0.009617333429619323 0.0017784496221810002 0.9998961529461802
1.317639714734949112e+09 -20.613360870783673 -14.913769184065155 365.7596012981416 0.012503356576370158 -0.011642074921363255 0.0013436266960858735 0.9998531506342074
1.317639714834918022e+09 -20.64018741957244 -14.937653241745224 366.3907633272721 0.013393305978666455 -0.014437461634687622 0.0006799679085509525 0.9998058395009263
1.317639714944932938e+09 -20.675117532468153 -14.962428737480058 366.99369248373506 0.013448096914988446 -0.017636383377082992 -0.001447874030295367 0.9997529746550065
1.317639715044886112e+09 -20.71725300306983 -14.989500801654922 367.57367035932975 0.013235015828370698 -0.021311127246587163 -0.003554191018216072 0.9996789674379014
1.317639715144906998e+09 -20.75833713202912 -15.019303759925538 368.13710804316213 0.012844075867978488 -0.02694646004394645 -0.005210942027056811 0.9995407766016293
1.317639715254867077e+09 -20.803729145974852 -15.046270217507237 368.68577734854 0.012062302290487856 -0.035074801769927756 -0.004972698441699714 0.9992995203713755
1.317639715354830027e+09 -20.85847981314962 -15.070042231588701 369.2053716967356 0.011989386502095507 -0.045312182572082485 -0.004664482029955117 0.9988900356542005
1.317639715454941034e+09 -20.938133318851865 -15.088518674310333 369.72839422708637 0.011762568725425394 -0.05903835191704985 -0.0038387478454785895 0.998179031534362
1.317639715564806938e+09 -21.041338136690655 -15.110827688211156 370.24561135087237 0.010782647853084769 -0.07752881193111023 -0.0037852317395512558 0.9969246159296623
1.317639715664809942e+09 -21.173729950650337 -15.130965352218922 370.71769618705986 0.0088766980380157 -0.09990020553327242 -0.004418961948943649 0.9949480518809238
1.317639715764802933e+09 -21.338732627948787 -15.150168571332175 371.21523133432095 0.006975438323777537 -0.12573196020504335 -0.004681664760094958 0.9920286787478791
1.317639715874888897e+09 -21.53432650640243 -15.169857990127412 371.7081964845489 0.004578980470936752 -0.1550874920136464 -0.005277993145387514 0.9878760274179758
1.317639715974986076e+09 -21.756870714444023 -15.186876494961938 372.1035354275156 0.0013132420162754999 -0.1870038693468145 -0.0063731961437236 0.9823376255726133
1.317639716074903965e+09 -22.018265621292432 -15.204296598049897 372.55829597823083 -0.0018955971262233 -0.22035505798017307 -0.008426587775458823 0.9753814883175465
1.317639716184803963e+09 -22.31556238420216 -15.217244111155644 373.0008483690571 -0.005477623843254315 -0.2544746041489993 -0.011457889371809311 0.9669960642377947
1.317639716284759998e+09 -22.624537753052508 -15.214387594911152 373.3203974733795 -0.008559654845390206 -0.28834081463563044 -0.014022777624211115 0.9573868959996741
1.317639716384857893e+09 -22.966838129191235 -15.218637131303076 373.7087811088715 -0.01025783880135413 -0.32224351593215295 -0.01550805688533876 0.9464741905379411
1.317639716494806051e+09 -23.32836973518155 -15.216636166688371 374.0804163685008 -0.01268977549012631 -0.3571479788993224 -0.015152508840139705 0.9338386864132311
1.317639716594769001e+09 -23.708096911098306 -15.207319791638394 374.31930815694307 -0.014621058144808486 -0.39297791801438164 -0.015886837948205973 0.9192943973460382
1.317639716694684982e+09 -24.129337906142798 -15.196587519285721 374.6297444296695 -0.0151115933630863 -0.42873695490196123 -0.018050637721508153 0.9031226039277664
1.317639716804688931e+09 -24.580880447693747 -15.179409388551901 374.9187121565159 -0.0165123391524497 -0.46417227158694274 -0.021085837075940934 0.8853399530238872
1.317639716904743910e+09 -25.03882982470794 -15.164661780954795 375.06191449008634 -0.0202218667310412 -0.49932848086584186 -0.019722210766263754 0.8659521803798484
1.317639717004647017e+09 -25.515889658163136 -15.139856619120774 375.29813741721244 -0.022688972073520493 -0.5345766090658094 -0.014760981239940758 0.8446864347311268
1.317639717114650965e+09 -26.015198209664437 -15.122216634156862 375.49140403041895 -0.022093555895280986 -0.569311409809495 -0.012086811388229505 0.8217361513521798
1.317639717214682102e+09 -26.51716590322492 -15.112848090790278 375.5180239619682 -0.019861011834734828 -0.6028218200165149 -0.009736454377540886 0.7975691788033381
1.317639717324628115e+09 -27.0469197801636 -15.084953856736238 375.61907026564285 -0.01746250776998275 -0.6339152061715074 -0.008473404858797426 0.7731589575352649
1.317639717424879074e+09 -27.58185640418942 -15.051115541406137 375.6002807081629 -0.01664599880849244 -0.6619817302796113 -0.006524918451314503 0.7493066961791303
1.317639717524610996e+09 -28.137881111794886 -15.030686779917392 375.6296548427817 -0.016752922412587194 -0.686278201789046 -0.008020144115444685 0.7271019506425483
1.317639717634591103e+09 -28.710410168005694 -15.025667355871281 375.61566210905306 -0.018438395729066193 -0.7068569613658147 -0.012836144604146432 0.7069996429442711
1.317639717734616041e+09 -29.2834560160364 -15.013697271720213 375.538564286324 -0.01982155429132997 -0.7237794933773556 -0.017655504760301196 0.6895205827990586
1.317639717844564915e+09 -29.859269848368278 -14.99482391981675 375.4779650029008 -0.019286505394777036 -0.7370407999794288 -0.019006658286399303 0.6753055877276042
1.317639717944574118e+09 -30.43464573865896 -14.971506443164683 375.3855289211907 -0.016096824632342355 -0.7475337211494478 -0.019102228660003 0.6637539701135025
1.317639718044554949e+09 -31.027611156335738 -14.945088185190698 375.2891025462422 -0.014621913506759138 -0.7548299704493027 -0.021470232534267875 0.6554059386913046
1.317639718154567957e+09 -31.638138842420936 -14.914804324672046 375.1853969021839 -0.015347432383916537 -0.759627599055221 -0.024884044648789107 0.6497008168339782
1.317639718254548073e+09 -32.266423210108336 -14.888804823526788 375.0684901234187 -0.01599999093561053 -0.7623779293411487 -0.027222917180624962 0.646361203912905
1.317639718364546061e+09 -32.90540457272934 -14.864586238141065 374.95433547713753 -0.0165427317496508 -0.7633036906149324 -0.028511295951436127 0.6451983570368512
1.317639718464766026e+09 -33.55706106062727 -14.841344427718882 374.8324396809556 -0.014176773082531508 -0.763810479258982 -0.027685237675807325 0.6446906998661952
1.317639718574625969e+09 -34.218984420148615 -14.809534344954796 374.71725074151993 -0.010947405484624586 -0.7641217022107017 -0.022324694088324038 0.6445927292156169
1.317639718674525023e+09 -34.908146470029806 -14.778735929351562 374.60099123304695 -0.009452559061902146 -0.7640894917600516 -0.017759114657887366 0.644796488479594
1.317639718774552107e+09 -35.62189555611999 -14.75141443737316 374.4868303662879 -0.010497814433212639 -0.7638922845541019 -0.01590629018671431 0.6450622942191995
1.317639718884623051e+09 -36.36320129464157 -14.73446861841035 374.3669589611704 -0.012704490807365283 -0.763328208915599 -0.0169133964136557 0.6456644472237757
1.317639718984513998e+09 -37.115040731364395 -14.715638149029282 374.2446937793517 -0.01244731968057023 -0.762481146536421 -0.018194103276878253 0.6466347810126093
1.317639719084444046e+09 -37.89194317135499 -14.69698608162252 374.11887453118953 -0.011491872161141514 -0.7610973738474844 -0.019603305517543742 0.6482394887767023
1.317639719194407940e+09 -38.683506600663776 -14.672978150758581 373.9956051111598 -0.009523026382591173 -0.7590749781007309 -0.02140522006843932 0.6505815138349024
1.317639719294400930e+09 -39.492386980170274 -14.650870791604476 373.8700720112187 -0.006351298219175958 -0.7566144886354221 -0.023300319607079442 0.6534150837745465
1.317639719404433966e+09 -40.319426300825214 -14.623862759461991 373.7557758436734 -0.0044486369704368495 -0.7534106717235225 -0.024750191414895095 0.6570692485477784
1.317639719504374027e+09 -41.16848430398928 -14.595268254156482 373.64635891253675 -0.0038439852347092484 -0.7499936127569156 -0.026571608960149116 0.6608999577837888
1.317639719604362965e+09 -42.03972586765315 -14.565648702283713 373.5440128055421 -0.0032439217354334033 -0.7464951169411995 -0.030269853333817886 0.6646941050843377
1.317639719714346886e+09 -42.92758305838288 -14.535046298982124 373.4497483457664 -0.0028348197193631595 -0.742910940684181 -0.032806809599364294 0.6685798465799093
1.317639719814341068e+09 -43.82965408285162 -14.500545215708396 373.36381367188545 -0.0015017031742157957 -0.7395730936612971 -0.033505818734932726 0.6722400941112756
1.317639719924362898e+09 -44.742592234743164 -14.467091794396717 373.2760411391544 -0.0015105901906648706 -0.7367245809244554 -0.03190634297140044 0.6754380765526569
1.317639720024312019e+09 -45.67527130724896 -14.435545340895167 373.1929006690905 -0.0028364999445772347 -0.7344739163577502 -0.03126785588006103 0.677910275513535
1.317639720124299049e+09 -46.6299329221756 -14.401893634514702 373.11674743491835 -0.004812466518116261 -0.7326947543653861 -0.03220268283478878 0.6797780698946537
1.317639720234304905e+09 -47.60382129378548 -14.358528894435484 373.03779872144304 -0.007165582545205145 -0.7316565030166681 -0.03376130852309944 0.6807992288971957
1.317639720334279060e+09 -48.58829281224094 -14.30632710689873 372.9687605636228 -0.008852397615183224 -0.7311332057597646 -0.03357457252117561 0.6813505841869756
1.317639720434468985e+09 -49.58559689371925 -14.25412273443228 372.89109535321256 -0.009022241042815057 -0.7306987955159387 -0.03408299107350849 0.6817889843035049
1.317639720544312000e+09 -50.595056985783366 -14.208133159016652 372.81891388754883 -0.006450083695255955 -0.7303111067519298 -0.034412319296721505 0.6822168834437595
1.317639720644257069e+09 -51.61652656293375 -14.158274365846195 372.7479654640551 -0.004242499063960618 -0.7299794281284911 -0.03367630433890475 0.6826257702701876
1.317639720744244099e+09 -52.652935104256215 -14.106544008658004 372.6772143916738 -0.003317918220002168 -0.7296390770386229 -0.03334056095344413 0.6830111387614567
1.317639720854211092e+09 -53.70116607171778 -14.056713569899497 372.6069111385885 -0.0028926332470302994 -0.7291903524275405 -0.03370262406320181 0.6834743563080856
1.317639720954250097e+09 -54.76152253047702 -14.008285070650464 372.5387626604818 -0.0033639312391995453 -0.7285764352921653 -0.033753089310581026 0.6841241048710176
1.317639721064208031e+09 -55.82874412980059 -13.961317671141513 372.4725787682859 -0.0030788132725058245 -0.7279232666511019 -0.03442778930575102 0.6847868033923703
1.317639721164197922e+09 -56.90362130931458 -13.914682121599478 372.4040741117812 -0.0027264215629056055 -0.7271697809888762 -0.035694674712038445 0.6855235710311156
1.317639721264272928e+09 -57.98160317646459 -13.869703156308272 372.3372387660896 -0.0023434356578444777 -0.7265342052839963 -0.03689649497915789 0.6861349761671698
1.317639721374370098e+09 -59.06404884938261 -13.828269840191451 372.27584238483655 -0.003113915227758667 -0.7258434561225958 -0.037219045762529546 0.686845196072948
1.317639721474513054e+09 -60.14622053852186 -13.784615322346989 372.2182799154993 -0.002689509728815913 -0.7255468218707753 -0.03754793039795284 0.6871424370052154
1.317639721574132919e+09 -61.2282996483661 -13.747567944400794 372.161819820604 -0.002249598262269641 -0.7255104485449971 -0.036866056960892374 0.6872193406794164
1.317639721684108019e+09 -62.320497769613866 -13.707091854879875 372.1061900418459 -0.0019432348524171521 -0.7256876500646561 -0.0363456985889723 0.6870608769068614
1.317639721784111023e+09 -63.41900202253568 -13.668746547626721 372.04781553301683 -0.002943900054385917 -0.7256737166303966 -0.0379885862133264 0.6869831568254124
1.317639721884370089e+09 -64.51751129221289 -13.624608423573338 371.98922685677576 -0.0038683498723715254 -0.7257602613782139 -0.03981727405722655 0.6867835638395428
1.317639721994096994e+09 -65.60833872290812 -13.574160133531668 371.9272469751218 -0.0027743988444012078 -0.7260319741074037 -0.04099670736496227 0.6864321854852015
1.317639722094079018e+09 -66.70364042590398 -13.525089899856324 371.8668377336077 -0.002133527758129231 -0.7264311432953569 -0.040403526271903044 0.6860472266358211
1.317639722204072952e+09 -67.79355454962776 -13.481728577086361 371.8103552769332 -0.001993483863229709 -0.7272970037286435 -0.03790975191362064 0.6852721686302985
1.317639722304056883e+09 -68.8819016826136 -13.439830020010413 371.7498538778067 -0.0010738006339025311 -0.727942313093953 -0.037453621392437415 0.6846138050055784
1.317639722404273033e+09 -69.97305786871681 -13.394540489127074 371.6901971188399 -0.0031752613601197686 -0.7284594455789205 -0.03727124569850399 0.6840669617122496
1.317639722514031887e+09 -71.06039190471893 -13.352292009501852 371.62830281312165 -0.004473767105526829 -0.7289382569945865 -0.038241416581279795 0.6834958646220448
1.317639722614056110e+09 -72.1427773564715 -13.305636351922569 371.5638836266225 -0.003733323978513679 -0.7294335800315795 -0.03700326302527858 0.6830398766835409
1.317639722714015007e+09 -73.2212878314464 -13.26256800528953 371.4956187236443 -0.002403537700224685 -0.7296949832178904 -0.03725123745994697 0.6827531030913508
1.317639722824068069e+09 -74.2991319452882 -13.218581769323677 371.42456847121576 -0.0016885844878769044 -0.7295435140631319 -0.03860284582079601 0.6828420242379493
1.317639722924030066e+09 -75.37876308213602 -13.177464398076017 371.3558723192137 -0.0021327642573580417 -0.7291092498573492 -0.04004017569904929 0.683221733713928
1.317639723023960114e+09 -76.45244402524094 -13.136717343215249 371.29188331867743 -0.0024266628445956074 -0.7283273350428432 -0.041170901386521054 0.6839871060304061
1.317639723133955002e+09 -77.52253191161668 -13.097485588952827 371.2356800435445 -0.003082053743569697 -0.7274311607824935 -0.04139667365222569 0.6849238809370622
1.317639723233971119e+09 -78.58892410929808 -13.058323864971197 371.1815834900403 -0.003020406290906945 -0.7264223048899391 -0.04121231049339013 0.6860051439807305
1.317639723343978882e+09 -79.64798105544428 -13.018194039634185 371.13021652562975 -0.0020775956024320225 -0.7252398505511551 -0.04039389720583582 0.687307191754586
1.317639723444051981e+09 -80.70450352993309 -12.979748155537829 371.0809299929049 -0.000528153792050203 -0.7239876811271477 -0.03989622416710287 0.6886580065075231
1.317639723543922901e+09 -81.7564884563757 -12.943034189914359 371.03712763975994 0.00016365795221868595 -0.7226674113163108 -0.03992660658604705 0.6900417754918754
1.317639723653912067e+09 -82.80627605952478 -12.908355271310455 370.9988002076001 0.0002450194688836906 -0.7213129194516199 -0.0406929636081403 0.6914128252429422
1.317639723753878117e+09 -83.84849568805323 -12.869102829374992 370.9632562874385 -0.00024063872420495083 -0.7198701776113177 -0.042324740077860204 0.6928170652172158
1.317639723853868961e+09 -84.87835771766136 -12.825599721941927 370.9355014049117 -0.0016123863808420048 -0.718401661531424 -0.04386093243076696 0.6942425163625112
1.317639723963896036e+09 -85.89374966978922 -12.783672560543758 370.9120531029792 -0.0026437628767756924 -0.7170501719379223 -0.04453539124927284 0.6955923090201054
1.317639724063877106e+09 -86.88997774282001 -12.747763301881575 370.89425524487154 -0.002829473440887636 -0.7157717252720065 -0.04366076235389625 0.6969623872289373
1.317639724173949957e+09 -87.8659836483993 -12.709309372266413 370.8813368215665 -0.0020445062816520734 -0.7147880124956175 -0.041479444941365566 0.6981069923972869
1.317639724273864031e+09 -88.82849102684078 -12.673145960313928 370.8732124634577 -0.0020961036616871562 -0.7139520024656291 -0.03948762742083479 0.6990771572619371
1.317639724373956919e+09 -89.77433660865952 -12.64029778600625 370.86787319605196 -0.003033882432126674 -0.7133009640872808 -0.0381151179018143 0.6998140952973685
1.317639724483936071e+09 -90.698386905068 -12.612298613252435 370.8630064763415 -0.0033880362264988796 -0.7128938653908637 -0.036299749284987526 0.7003236295459749
1.317639724583800077e+09 -91.60774727606315 -12.583826996327682 370.8583766923262 -0.003754515211092308 -0.7125246176662892 -0.035440243198358146 0.7007414373341136
1.317639724683772087e+09 -92.49882517883356 -12.551508127083286 370.85404118891967 -0.004490565551738247 -0.7122968912615226 -0.0343525458956216 0.701022735801547
1.317639724793788910e+09 -93.38209097819825 -12.521210485441577 370.8478914258333 -0.005549059359212468 -0.7123261296453469 -0.0338455218521942 0.7010101094957625
1.317639724893990993e+09 -94.25664639809952 -12.490925719069583 370.84155918428235 -0.005906349120353262 -0.7130892829889065 -0.032258534569044456 0.7003057735545907
1.317639724993727922e+09 -95.12681926389484 -12.456981278942417 370.83539013037876 -0.007624542002386171 -0.7144926354879721 -0.030317528809513362 0.6989441949394744
1.317639725103830099e+09 -96.00312444157834 -12.421077627075842 370.8212367394337 -0.009560004109810408 -0.7169335203223751 -0.02924347296969443 0.6964623127264373
1.317639725203763962e+09 -96.87432836463188 -12.381845814929362 370.79294148342103 -0.011763496631144003 -0.7201560926926975 -0.02915884243054581 0.6930992600001146
1.317639725313759089e+09 -97.7403255785166 -12.343962825753264 370.7509352984734 -0.012258874194169099 -0.7241825383399552 -0.029620002134711998 0.6888628503849882
1.317639725413870096e+09 -98.59781840064066 -12.309148474424463 370.6956994592174 -0.010969016094606288 -0.7286940526094229 -0.02859749795863487 0.6841541065345422
1.317639725513689041e+09 -99.44993236440438 -12.277766814088935 370.62982249611713 -0.008621253881512006 -0.7334112436376461 -0.026751399413015353 0.6792039342618954
1.317639725623698950e+09 -100.30574468145748 -12.24856050892556 370.552404466232 -0.006419973771949674 -0.7379547148874056 -0.02507791872242846 0.6743535576422552
1.317639725723674059e+09 -101.16439573428316 -12.223268981980839 370.45802072872897 -0.0038685771270599075 -0.7418602850454115 -0.025284836454193646 0.6700664359814164
1.317639725823718071e+09 -102.03141483074918 -12.198250894817692 370.35761522784844 -0.0022054835417459296 -0.7448012258344621 -0.02640659608788678 0.6667600479339483
1.317639725933675051e+09 -102.90578927764761 -12.17433187886567 370.25447815537143 -0.0018690425672283917 -0.7467283593311647 -0.0272469064681397 0.6645681832125169
1.317639726033680916e+09 -103.78536227916142 -12.153068283866611 370.1495909423233 -0.00022613238105484621 -0.7479434889858756 -0.028442506541246658 0.663152704864749
1.317639726133635998e+09 -104.67802674386574 -12.133936040988981 370.03964491787593 0.0016738014809573394 -0.7482515384065905 -0.029368820673969332 0.6627626317415559
1.317639726243597031e+09 -105.57529802374252 -12.111507741349131 369.9343388916999 0.0027624109855402907 -0.7480699517709083 -0.02952058936507474 0.6629572015949119
1.317639726343616009e+09 -106.48047963419306 -12.088568863068552 369.8343249223533 0.0024151013749420277 -0.7474942237329826 -0.029209823719193395 0.6636213822425165
1.317639726453675985e+09 -107.40185829807223 -12.063108125494631 369.7338153045786 0.0009921837608253623 -0.7467896198564639 -0.03051855739444906 0.6643590120564218
1.317639726553632021e+09 -108.33963411699811 -12.03767274864263 369.6318717685576 -0.0013203852369067812 -0.7460093134596171 -0.03366046955547966 0.6650829524229602
1.317639726653633118e+09 -109.30588339482217 -11.99512754614568 369.5234231556302 -0.004743364694772363 -0.7445228375157129 -0.041229334014796254 0.66630577584591
1.317639726763545036e+09 -110.27484296374782 -11.95039892868724 369.42090205347796 -0.005796716347221377 -0.7428029276949024 -0.04429563317653538 0.668018042846869
1.317639726863580942e+09 -111.24999001045666 -11.90224117852046 369.3135186401765 0.00040462757174060745 -0.7408146061989588 -0.045377291964299606 0.6701749449903337
1.317639726963535070e+09 -112.23516480111775 -11.847951443099081 369.2222075061385 0.0049600712533342615 -0.7385858768353017 -0.04043960160558053 0.6729271423078225
1.317639727073564053e+09 -113.25675482705856 -11.798104091484621 369.13665703272875 0.0049744155519993545 -0.736595331879752 -0.04052225829011985 0.6751003768521706
1.317639727173671961e+09 -114.3062668827976 -11.752828707279232 369.06018296111233 0.0002409108774773364 -0.7343349029130798 -0.04486035862272765 0.6773032855005408
1.317639727283515930e+09 -115.3639988099096 -11.703860324748302 368.9949481550393 -0.002074604752608561 -0.7325833012654812 -0.044830347538221405 0.6791963211485262
1.317639727383661032e+09 -116.42832631687658 -11.650128353148151 368.9293704936853 0.00039807145885081737 -0.7312284419722125 -0.04101885574380341 0.6808981279629673
1.317639727483549118e+09 -117.49825937289 -11.60348768372188 368.86377630435646 0.004753872058337326 -0.730230387954128 -0.03738185005873654 0.6821609623065533
1.317639727593452930e+09 -118.60287394708972 -11.558461781098721 368.7883864769409 0.007089973390053376 -0.7287832419888303 -0.04028376277169851 0.6835217165025058
1.317639727693437099e+09 -119.72659262888317 -11.518919271294191 368.7128764632253 0.006932981323881059 -0.7267553816638138 -0.045591010113134676 0.6853466340396741
1.317639727793448925e+09 -120.85273794151804 -11.47818562233938 368.6509806900304 0.009681513230967243 -0.724826262502528 -0.04538090371751175 0.6873672461399052
1.317639727903558969e+09 -121.97891433854926 -11.436790310281172 368.60469640950976 0.012971163289951477 -0.7231769760252696 -0.03929411101847047 0.6894220645650385
1.317639728003405094e+09 -123.12162138517712 -11.40331002560481 368.5704625005742 0.01318647733512325 -0.7217465206328623 -0.0334518099043185 0.6912228679550272
1.317639728103471994e+09 -124.29534464028099 -11.376887665806152 368.54146141453907 0.009134139950408486 -0.7197983516335158 -0.03396707168374583 0.6932915249116143
1.317639728213386059e+09 -125.48417481556577 -11.348137447516722 368.5167645612085 0.003927794809536823 -0.7174933025156736 -0.03753697815123477 0.6955421687750931
1.317639728313424110e+09 -126.67120455052347 -11.309151139858551 368.49582352313433 0.001530139786395167 -0.715095949559896 -0.039913184086046105 0.6978842162790173
1.317639728423526049e+09 -127.85434469105007 -11.26382877852111 368.4824851741012 0.0019989169210479557 -0.7131716162019512 -0.040279097621352435 0.6998284393119854
1.317639728523379087e+09 -129.03679330819514 -11.21846923450156 368.4733492546262 0.0026638920349351274 -0.7118152688521668 -0.038939296683643466 0.7012814398527363
1.317639728623358965e+09 -130.22146062612543 -11.18178995341727 368.4700808079613 0.00220169565765023 -0.7108658565050097 -0.037158139283240424 0.7023419105226723
1.317639728733318090e+09 -131.40523242516454 -11.147556381724211 368.4680780734578 0.0015419702842687996 -0.7101906839773273 -0.03635666602225867 0.7030682808626801
1.317639728833311081e+09 -132.5934928666013 -11.107679011196801 368.4626494751313 0.00035133039844192633 -0.7098373113888596 -0.03782194521338229 0.703349392825118
1.317639728933382988e+09 -133.77835151751623 -11.064619109470572 368.45757501649774 -0.001295825626165506 -0.7097962157518148 -0.03954175699962764 0.7032951744422338
1.317639729043297052e+09 -134.9510098907284 -11.02437869043568 368.45128346609835 -0.0011581793580035045 -0.7102002510999177 -0.03832328819427904 0.7029548972303747
1.317639729143290997e+09 -136.11967421058245 -10.98878469080239 368.4461313007209 -0.0006520789888308178 -0.7113541554712848 -0.03287016280843644 0.7020643793012676
1.317639729243268013e+09 -137.28564434078328 -10.956319668981992 368.4426384252866 -0.0015918494329068096 -0.7135523059320349 -0.02731954817885492 0.700067293195277
1.317639729353274107e+09 -138.45969874208996 -10.930926329331122 368.4286230900258 -0.00492655625786634 -0.7160955659882462 -0.02644687913653099 0.6974836428184887
1.317639729453280926e+09 -139.63572334805147 -10.90040122922905 368.40187838632517 -0.008324108275863357 -0.7185275054906428 -0.02814321916403568 0.6948790486767399
1.317639729563235044e+09 -140.80181391393108 -10.86794144241651 368.35908078685014 -0.007823699097855007 -0.7208223728185481 -0.02985423751037677 0.6924323945912252
1.317639729663265944e+09 -141.96307478456993 -10.83100219966513 368.303357971325 -0.00461347218608874 -0.7226995752896167 -0.03120686048923554 0.6904420117642041
1.317639729763257027e+09 -143.1189291283271 -10.796666648219931 368.2434070946468 -0.0013106759735175284 -0.7242051202184133 -0.03182359253502325 0.6888486662076735
1.317639729873426914e+09 -144.27288535903355 -10.763216386402862 368.18404702572747 -2.995843522530241e-05 -0.725231981142408 -0.031893861426369186 0.6877654790944844
1.317639729973273993e+09 -145.4266397787749 -10.72951244995073 368.12389103874807 -0.0003627263201664085 -0.7259577428403634 -0.03225622016880527 0.6869823580705425
1.317639730073297977e+09 -146.5877989803157 -10.691435481294022 368.06778525180283 -0.004140027468128181 -0.726542794216589 -0.03343084857116979 0.6862949851982937
1.317639730183202028e+09 -147.74284801756292 -10.64766094068378 368.0088760451406 -0.007457882747553596 -0.7271831327132091 -0.03567204217067365 0.6854754385750819
1.317639730283162117e+09 -148.8916826524227 -10.599278725014882 367.9446471936954 -0.008405773378410454 -0.7275606407593783 -0.03700938221163297 0.6849928193930408
1.317639730383385897e+09 -150.02990777182697 -10.551675626595602 367.8754278337174 -0.0048249845671316394 -0.7276954197463804 -0.03566139040126607 0.684955736408357
1.317639730493161917e+09 -151.15983843196415 -10.508707361535931 367.80715676398177 -0.0012960772252521408 -0.7279749803929517 -0.03323753944087767 0.6847963303622647
1.317639730593080997e+09 -152.3005785781342 -10.463581386373301 367.74439628876 -0.00238447175099176 -0.7280846111937561 -0.03198611463814748 0.6847364468959287
1.317639730703119993e+09 -153.44522013925706 -10.42596638831294 367.67941628736605 -0.004886705697837408 -0.7286719221517456 -0.033355244665397354 0.684032731401367
1.317639730803143978e+09 -154.5931610827185 -10.382181127403271 367.61652126413117 -0.007976879790247587 -0.7297108898557706 -0.03345745977963977 0.6828901705251037
1.317639730903290987e+09 -155.72168997022544 -10.332038437041982 367.55015960830553 -0.011107806006159416 -0.7307801536377954 -0.0341638335206214 0.6816669393288961
1.317639731013061047e+09 -156.85050028387113 -10.280894164820081 367.4750112420524 -0.011464217888184372 -0.7316843511375857 -0.03489307177548902 0.6806534033931315
1.317639731113128901e+09 -157.97709543660486 -10.23192033717172 367.3915342804168 -0.010151926194162353 -0.7325060817942256 -0.03547166887441588 0.6797599129371218
1.317639731213046074e+09 -159.09637796682875 -10.180692439107071 367.3027050187022 -0.007850395869486574 -0.7334410477334615 -0.03619760877918853 0.6787432017361231
1.317639731323039055e+09 -160.20986386146026 -10.134440583537081 367.2136137688359 -0.0051595597051281765 -0.7342468664405681 -0.03596969317276749 0.6779093591616159
1.317639731423203945e+09 -161.3175607015046 -10.09221165642255 367.12837510411146 -0.004267682429061903 -0.7349325265359228 -0.03400797102901963 0.6772735239419148
1.317639731523008108e+09 -162.42495236433294 -10.049828920372232 367.04063906093 -0.0038157017427881894 -0.7354217818070953 -0.033467788385779386 0.6767718599383782
1.317639731633007050e+09 -163.53834866286923 -10.009308985464912 366.9544633558208 -0.006593585712771745 -0.7358098425111765 -0.03470286125553276 0.6762663023630596
1.317639731732970953e+09 -164.64674220612432 -9.96352145332529 366.8689759939973 -0.009637290555318437 -0.7361981637507518 -0.036753202350168206 0.6756985928931487
1.317639731842973948e+09 -165.74692354768837 -9.91389059255621 366.7789618134533 -0.010112157795578149 -0.7363315546591476 -0.03797355419945064 0.6754787894963258
1.317639731943022013e+09 -166.83269826307702 -9.859741821379211 366.687443762773 -0.00937527796524706 -0.7362138020189598 -0.037263420986784104 0.6756572942966159
1.317639732042942047e+09 -167.9116704314718 -9.81507018888777 366.5909985297636 -0.007322192117154279 -0.7363159848187443 -0.03639081370460725 0.6756188753142696
1.317639732152892113e+09 -168.99335097107675 -9.77210613352744 366.4980228601208 -0.006292744492452663 -0.7363416709123973 -0.03697475522711681 0.6755695467681965
1.317639732252952099e+09 -170.07333432240225 -9.7312520757197 366.40561943329413 -0.007223618317811721 -0.736339163901801 -0.038421904510855275 0.6754822072390612
1.317639732352952003e+09 -171.14433323477303 -9.691142707382662 366.3206240882504 -0.007996846960853886 -0.7364671780446941 -0.036347439751309135 0.6754487469268815
1.317639732463001966e+09 -172.20232624998286 -9.65016410221092 366.23306781886276 -0.005534320580292485 -0.7366971150186508 -0.03264046284203366 0.6754119722098278
1.317639732562899113e+09 -173.25972602550337 -9.614381150167802 366.1468358904642 -0.005269553615741962 -0.7366960096030113 -0.029827244256522868 0.6755453772617739
1.317639732662928104e+09 -174.3322291449472 -9.581452917380311 366.0611309578598 -0.0076536115589712775 -0.7370924198294247 -0.030460277985663576 0.6750617440835642
1.317639732773024082e+09 -175.40071421486354 -9.54793891696962 365.96674191569775 -0.008311204816906533 -0.7369097075643066 -0.03309380685231088 0.6751294740418324
1.317639732872967005e+09 -176.45859979195188 -9.50917443556195 365.874652537525 -0.00625293977397478 -0.7364577730989296 -0.03282381056188276 0.6756577881195083
1.317639732982908964e+09 -177.5166826229319 -9.471331493648341 365.78084890586166 -0.0014688511086381167 -0.7358280531759819 -0.032652929574575495 0.6763791132389164
1.317639733082890987e+09 -178.58236699138584 -9.43768625968701 365.68616747797205 0.0017181636426574205 -0.7347436694536987 -0.034329165007044506 0.677473465562549
1.317639733182848930e+09 -179.65587195922768 -9.40801143546102 365.60011224135576 0.0018339742574682196 -0.7334462938325803 -0.03741387307825779 0.6787145001419664
1.317639733292797089e+09 -180.7302974301365 -9.374390304744201 365.5257149321898 0.001126884782884542 -0.7319510017953521 -0.03837838246312368 0.6802746216499486
1.317639733393017054e+09 -181.80264061550554 -9.34089678362965 365.46002094522004 0.0004464268791253 -0.7304527500577868 -0.03727956789677076 0.6819448764038689
1.317639733492861032e+09 -182.87419892954662 -9.306791107898661 365.4020384935857 -5.772669262679941e-05 -0.7288825948352673 -0.035691221629266925 0.6837077565103727
1.317639733602794886e+09 -183.9529756574188 -9.27751346421703 365.351270588582 -0.0009818611080391526 -0.7274501158486864 -0.032987637286534775 0.6853664572232502
1.317639733702763081e+09 -185.0316641635914 -9.250962756688471 365.30526297492077 -0.0019376843456743805 -0.7261127938463297 -0.030767174434020668 0.6868841510541648
1.317639733812737942e+09 -186.1134643587344 -9.22408011594694 365.2651546072241 -0.0031350817564746755 -0.7248029932344987 -0.027644197265643485 0.6883942116391084
1.317639733912959099e+09 -187.20546428734878 -9.19660101141387 365.2251343258748 -0.006722338910445044 -0.7236018067517592 -0.02819288187595284 0.6896088723593189
1.317639734012753010e+09 -188.30227308239773 -9.16532553769764 365.1909611827474 -0.011134686697800752 -0.7226437868174537 -0.028849676460072995 0.690528545604323
1.317639734122715950e+09 -189.39627337022557 -9.13135812127237 365.15363330659414 -0.011906792160551453 -0.7221427957619851 -0.028556507958597085 0.6910517612181594
1.317639734222754955e+09 -190.4909746764531 -9.09096785426041 365.11929954432236 -0.012205870381677378 -0.7216925996367768 -0.0267891673741395 0.6915874123125269
1.317639734322686911e+09 -191.5906700469286 -9.05264858048295 365.08122449778034 -0.011817810195428869 -0.7212792986988196 -0.027519919939603527 0.6919965076770559
1.317639734432765007e+09 -192.69695893752646 -9.01434368212827 365.0399354549946 -0.010866432447531814 -0.7203455500265572 -0.02986476020776221 0.692886935437906
1.317639734532684088e+09 -193.80224217372364 -8.97525159448649 364.99615984959433 -0.008667075972989194 -0.7191430572748865 -0.03291179058021873 0.6940280678821366
1.317639734632678986e+09 -194.91223824228575 -8.93439678161462 364.9594015643039 -0.005578428727456871 -0.7176751861905115 -0.03400911645362411 0.6955246855844811
1.317639734742650986e+09 -196.02564750701916 -8.891989723912571 364.92976013615686 -0.003249570964962053 -0.7160570510763319 -0.03490087614700752 0.6971611497613607
1.317639734842642069e+09 -197.14647250964197 -8.852476859526341 364.90676145413875 -0.002326975846878422 -0.7143551032986689 -0.03649027083659412 0.6988274692002513
1.317639734952680111e+09 -198.27351339180214 -8.81068235071057 364.8924849151167 -0.00234947631311614 -0.7126973853821872 -0.03738396446829598 0.7004708102634125
1.317639735052623987e+09 -199.40226357455293 -8.76967916518841 364.8824936463448 -0.0028461709414743653 -0.7112295155847386 -0.037854433009627 0.701934126092748
1.317639735152589083e+09 -200.53822466025176 -8.72463305955681 364.87944840333535 -0.003997414866993103 -0.7099189209230372 -0.038394680539685894 0.7032247115226449
1.317639735262578964e+09 -201.67769575318394 -8.67917385577096 364.8815027089413 -0.00516343232697368 -0.7090243375239615 -0.03839383950616661 0.704119124050247
1.317639735362564087e+09 -202.81676991074346 -8.63267824717119 364.8854733998348 -0.005468897715552053 -0.7084021140947676 -0.03795631843530878 0.7047665243147394
1.317639735462630033e+09 -203.95604308546405 -8.58568608881528 364.8891510130907 -0.005056965415282761 -0.7078612184961465 -0.03769805067836965 0.7053267182129077
1.317639735572613955e+09 -205.09691726797425 -8.53735164622625 364.89384537747327 -0.005556177128266705 -0.7073459872326197 -0.038011346568152186 0.7058228678455424
1.317639735672533989e+09 -206.2394915970062 -8.490019310477031 364.8982213907994 -0.0062076409379258615 -0.7066842042925222 -0.03916620654881437 0.7064169511428828
1.317639735772631884e+09 -207.378270769889 -8.44158558989127 364.9054217724711 -0.006647479979688827 -0.7061477127741301 -0.03940813085616885 0.7069357948047386
1.317639735882704020e+09 -208.50905811549978 -8.392962954956312 364.916741685683 -0.006106067912036848 -0.7057149354476532 -0.037935895867712566 0.707453188292683
1.317639735982542038e+09 -209.64265926129295 -8.34519438651179 364.9345439365577 -0.006665793576751721 -0.7052834962079088 -0.03674238790491837 0.7079412080842487
1.317639736092485905e+09 -210.7775619948292 -8.30140698092916 364.95158443964647 -0.006806736161412624 -0.7046845318273787 -0.03700201861460779 0.7085225681405648
1.317639736192487955e+09 -211.90426858911007 -8.259494599244471 364.9698139683609 -0.006405589788400745 -0.7038745866053868 -0.036152450401835685 0.7093747493959038
1.317639736292429924e+09 -213.02718422049827 -8.216671460941042 364.9928652548699 -0.006055692456872954 -0.7029556956788833 -0.03453127715506995 0.7103690656268224
1.317639736402669907e+09 -214.14660334379522 -8.174442243313262 365.0174150237868 -0.005911168632710757 -0.7017498840316082 -0.034684918994547904 0.711554013931031
1.317639736502480030e+09 -215.26262941931475 -8.13256357893886 365.0452668738765 -0.007183282023825433 -0.7003177406562349 -0.03584436713269324 0.712894553160823
1.317639736602447033e+09 -216.3744685855069 -8.0913870488404 365.07931753419564 -0.00834169887989901 -0.698741127698687 -0.036918050786924 0.7143726688838664
1.317639736712419033e+09 -217.4765115967328 -8.047504506151801 365.11632858044044 -0.008251258460369634 -0.6967338067243803 -0.038220430229424805 0.7162633021551863
1.317639736812443018e+09 -218.56606119902594 -8.00400869575875 365.15645967794745 -0.007473832101782494 -0.694475794049506 -0.039460544443415985 0.7183943058970136
1.317639736912592888e+09 -219.63772431879164 -7.961479234186229 365.202913573072 -0.006499106358979031 -0.692009415516224 -0.03950123108452384 0.7207776239564015
1.317639737022383928e+09 -220.69381018895461 -7.921959423144229 365.25945569845027 -0.005428776092357982 -0.6895069517369754 -0.03896989040665319 0.7232095405470096
1.317639737122381926e+09 -221.73651539167022 -7.8854863286280095 365.32438084184844 -0.0052845400805446845 -0.6870583285732816 -0.03849070859467196 0.7255628106002304
1.317639737232357025e+09 -222.7592367485747 -7.85534126430779 365.39485348984243 -0.0061666438938239735 -0.6852354184058621 -0.03798690413861634 0.727304192878876
1.317639737332346916e+09 -223.7608619472019 -7.824602970880739 365.46747812034306 -0.006763293008663158 -0.6839739188974562 -0.03691068009906799 0.7285406905797089
1.317639737432564974e+09 -224.74839647330583 -7.795457875717161 365.544108269594 -0.0071095967623867615 -0.6829694963650486 -0.035647567625886244 0.72954189159438
1.317639737542309999e+09 -225.72573038211968 -7.76681132529152 365.6202517411151 -0.007800842318658944 -0.6819897220465021 -0.03581806469584388 0.7304424906339297
1.317639737642311096e+09 -226.7018651091726 -7.735492766399919 365.69783742257425 -0.011059079265672463 -0.6810208509750191 -0.036656540781729044 0.7312623300300473
1.317639737742301941e+09 -227.65460299669775 -7.708302133009499 365.7754095462743 -0.013015989393913081 -0.680378221624491 -0.036618779701010164 0.731829983351599
1.317639737852263927e+09 -228.577739460664 -7.6850527015828005 365.8507832668146 -0.010648334797591648 -0.6797349426314145 -0.03362251534046648 0.7326094097089432
1.317639737952299118e+09 -229.4789749578537 -7.65725476320803 365.9274691432575 -0.007070957831089709 -0.6789708388991522 -0.029155483747488734 0.733552015365906
1.317639738062314987e+09 -230.37280410938567 -7.62800725321864 366.001591297618 -0.005542297725357251 -0.6779016858011173 -0.030546949211478384 0.7344967469075667
1.317639738162297964e+09 -231.25893840159472 -7.60474257949944 366.0759404593573 -0.008859390292691383 -0.6757318587333977 -0.03681790848229754 0.7361741695491214
1.317639738262310982e+09 -232.11867950223032 -7.58131506433032 366.1537461538974 -0.010787071470171451 -0.673364113992807 -0.04138453156190911 0.7380729839407353
1.317639738372344017e+09 -232.9447268709139 -7.55431164255779 366.23607395497237 -0.008783091547663276 -0.670341629599447 -0.04159673850872211 0.7408337656142977
1.317639738472429991e+09 -233.74278307337156 -7.52312214106206 366.32442146542917 -0.006677791850585932 -0.6670204358698737 -0.0406847284566449 0.7438977739571299
1.317639738572376013e+09 -234.52187048510044 -7.49541120753463 366.4268576079323 -0.007504348191579426 -0.663195648249935 -0.04083609848994212 0.7472935366779828
1.317639738682182074e+09 -235.27158239215797 -7.481295641312579 366.536152798118 -0.007247205838750479 -0.6586016786046797 -0.03969604497473141 0.7514090303955584
1.317639738782269955e+09 -235.98740139556 -7.46470020478846 366.64995425202403 -0.004437882902996042 -0.6530152626814287 -0.036771966338221176 0.7564384934626639
1.317639738882421017e+09 -236.67364669361453 -7.44478389426126 366.7780667406073 -0.0014451856913281042 -0.6466963384802527 -0.0325857966583103 0.7620498166725685
1.317639738992167950e+09 -237.34172442278177 -7.4283574168376 366.9208661300985 -0.0017899539741840997 -0.6405722846765598 -0.02961073185913126 0.7673246696984201
1.317639739092145920e+09 -237.99781626413832 -7.4201312775015404 367.06746879324334 -0.006211551312662675 -0.6344276762881491 -0.02906294879299223 0.7724106972313147
1.317639739202141047e+09 -238.62992953551367 -7.41555897365648 367.2232671415867 -0.010605551956790428 -0.6285065818046606 -0.028746959326039084 0.7772004961561851
1.317639739302150965e+09 -239.23603905318186 -7.4051511830578205 367.37950497754497 -0.01364094678131396 -0.6231510456127634 -0.026762428115448347 0.7815244534651457
1.317639739402194023e+09 -239.81995712264714 -7.393146164500299 367.5406122123709 -0.01583024630515682 -0.6192101362832044 -0.023911353301212048 0.7847015086065262
1.317639739512089968e+09 -240.38406217385025 -7.379673395173439 367.6958808857035 -0.017041528550726916 -0.6166124302973588 -0.02155069610398466 0.7867873058234184
1.317639739612077951e+09 -240.9309564554386 -7.36851996803742 367.8449495233524 -0.01740961041641378 -0.6150661914913549 -0.01936806213323763 0.7880452802464284
1.317639739712068081e+09 -241.46274080875352 -7.35651630227297 367.9894610149566 -0.018106088966303526 -0.6144209483454017 -0.01752961665552806 0.7885757923729283
1.317639739822065115e+09 -241.9816104858992 -7.348907345907949 368.125032654861 -0.01916120578506091 -0.6144886701432042 -0.016984240140663905 0.7885100240614212
1.317639739922260046e+09 -242.48626621221104 -7.34155774261087 368.25362860639257 -0.02041741111019117 -0.6155806160513891 -0.0165414043361434 0.7876357130094712
1.317639740032020092e+09 -242.97390638198218 -7.33823166274429 368.3729985249388 -0.02109356230279425 -0.6178019944947392 -0.016816606313247016 0.7858708284316231
1.317639740132031918e+09 -243.44992257991072 -7.33450229102083 368.4806967788896 -0.021187181620196432 -0.6206149281411596 -0.01789607508027434 0.7836248750518691
1.317639740232016087e+09 -243.90672103146986 -7.33001607488841 368.5799444292385 -0.021172877597512248 -0.6239388822781353 -0.01852564458825048 0.7809665683807098
1.317639740342036009e+09 -244.34630151799837 -7.32556042674063 368.67032568642406 -0.020519408762044725 -0.6278973910980671 -0.018234084280699777 0.777811891325108
1.317639740442219973e+09 -244.76787235711654 -7.32329965766065 368.75511044679916 -0.020558414549505265 -0.6324567612490009 -0.01725590585521915 0.7741304996282931
1.317639740541970968e+09 -245.18132494668126 -7.31910641973174 368.83163945499746 -0.020705846031833147 -0.6383222710200124 -0.016140335963010437 0.7693214125545713
1.317639740651968002e+09 -245.5982566654134 -7.317847108640179 368.8967166084135 -0.020620943252431533 -0.6459107374615164 -0.01532719914957097 0.762980453810928
1.317639740751957893e+09 -246.0082316893448 -7.314420226825249 368.93463701334673 -0.020368022964185894 -0.654264770007109 -0.015947030471889206 0.7558230259705004
1.317639740851922989e+09 -246.42319749466378 -7.30791435321982 368.9691925209435 -0.0197516090915203 -0.6624679865581112 -0.01756168722890751 0.748623822667708
1.317639740961968899e+09 -246.8350427265112 -7.29935978905316 368.99438370057936 -0.019325305207783697 -0.6702704207318049 -0.019062612809648376 0.7416203290522078
1.317639741061944008e+09 -247.2382595504038 -7.28989698298612 369.00590437820927 -0.019048930445334216 -0.6780492989552201 -0.02021759915524983 0.7344913444824391
1.317639741161923885e+09 -247.64117588504072 -7.27764158003489 369.0182671564757 -0.01868834303284455 -0.6854403763733447 -0.021155060284438594 0.7275814041715306
1.317639741271876097e+09 -248.0417738495419 -7.26491609645587 369.02174062712953 -0.01835020539927225 -0.6924094961872544 -0.02186833426160774 0.720939758584682
1.317639741372062922e+09 -248.43564696823006 -7.25091008634314 369.0134454517875 -0.017563587041039684 -0.6989230678547466 -0.022726532688172495 0.7146198782168983
1.317639741481904984e+09 -248.831518627988 -7.23658564557861 369.00455086073174 -0.016258574136814006 -0.704442679349857 -0.023842172112550408 0.709173970973546
1.317639741581867933e+09 -249.2296764846829 -7.22221959540167 368.98885147016534 -0.014316140635405145 -0.7086991295708759 -0.024739092729049467 0.7049316060113446
1.317639741681886911e+09 -249.63873355375887 -7.2079090474292995 368.97272902061565 -0.011961172986457692 -0.7113617989963745 -0.02622607456368222 0.7022346575628476
1.317639741791826010e+09 -250.0571902498124 -7.1931271678043505 368.9565944202362 -0.010500807232807026 -0.7128750142465025 -0.028009482233595978 0.7006528498589828
1.317639741892085075e+09 -250.48345326021973 -7.17734215806814 368.94395918878234 -0.009932382193290047 -0.7136143389778481 -0.029274352992626523 0.6998563675826909
1.317639741991796970e+09 -250.9124272822593 -7.16434794823104 368.93567755772716 -0.009463165409912518 -0.7132582221121944 -0.03036422586176783 0.7001793847847793
1.317639742101833105e+09 -251.34730041363224 -7.14992074440201 368.9275051705788 -0.008524649992268846 -0.7121007924602453 -0.03174486966559917 0.7013073897870421
1.317639742201833010e+09 -251.78017949152064 -7.1350521165041805 368.92244373455253 -0.007874840412465018 -0.7108811834122042 -0.03245659332509307 0.7025186826758929
1.317639742311800003e+09 -252.21226198707882 -7.1185413945879095 368.91970852143453 -0.006593439614080146 -0.709335008918893 -0.033696278624700454 0.7040347523261449
1.317639742411986113e+09 -252.64234750219572 -7.10280694763164 368.9181660006719 -0.004826793707374124 -0.7066253574208173 -0.03486087321730341 0.706712123732808
1.317639742511780977e+09 -253.07035591192005 -7.08789313050984 368.92761677536356 -0.003194531801527404 -0.7029856709118263 -0.03586432171829609 0.7102919765046659
1.317639742621799946e+09 -253.4972812647473 -7.0726242257774095 368.94557597118006 -0.002477529078222651 -0.6990372072888557 -0.03651782855257221 0.7141479488686283
1.317639742721776962e+09 -253.92181284874988 -7.05648570574786 368.9669533133369 -0.002469286423424288 -0.6950716495449676 -0.037176460823721266 0.7179743835151915
1.317639742821773052e+09 -254.34805961679055 -7.041690474635519 368.99530803344936 -0.0028995544320438472 -0.6911447737787377 -0.03782636288890756 0.7217199321987927
1.317639742931833982e+09 -254.77280267703844 -7.0238593791166295 369.0230107423834 -0.0024298879761968377 -0.6872682556612952 -0.03952896494054762 0.7253233081429499
1.317639743031748056e+09 -255.1958489456524 -7.00759127128293 369.0516938473443 -0.0028036089130007123 -0.6828879304738048 -0.041879965886253236 0.7293163117931979
1.317639743141680002e+09 -255.6159191435386 -6.993511349502731 369.0913518045788 -0.0027229361924453743 -0.6785908732298953 -0.04334730965747106 0.7332312207844395
1.317639743241750956e+09 -256.0216090635544 -6.98218740916421 369.139699158733 -0.0029538238409893077 -0.6744739907669585 -0.04195016957609597 0.7370999212970696
1.317639743341797113e+09 -256.4146144393347 -6.97253203293898 369.1950483873837 -0.003346648668287841 -0.6705926915822412 -0.04008569171567062 0.7407343513425392
1.317639743451680899e+09 -256.79401364816204 -6.95870056270347 369.2489870600151 -0.002950989519810647 -0.6666660262941835 -0.039437376079478705 0.7443066534795608
1.317639743551687956e+09 -257.15819654009863 -6.9438699924924006 369.29527066286016 -0.0015590208645666727 -0.663112457103496 -0.03982486686067825 0.7474579711713812
1.317639743651639938e+09 -257.50487907749897 -6.928528224683579 369.3415974756936 0.0002340643762076195 -0.6600878637839476 -0.040053265219039784 0.7501197859304244
1.317639743761595011e+09 -257.8338707082122 -6.914193030014149 369.392045845252 0.0017925309451609483 -0.6577487027202608 -0.03853591695056559 0.7522489042912618
1.317639743861614943e+09 -258.1569732684211 -6.903055380700449 369.44665927319113 0.0018794242859907235 -0.6560329721288902 -0.03554088248964119 0.7538926003854565
1.317639743961635113e+09 -258.4802903177083 -6.89877001230721 369.5057711970051 -0.000257872197031205 -0.655053034780136 -0.032940014864406064 0.7548644981372463
1.317639744071650028e+09 -258.80469358046264 -6.893925998994999 369.5582884518009 -0.002044466613054689 -0.6552677636296741 -0.031923582060276415 0.7547190623089326
1.317639744171556950e+09 -259.1252743014204 -6.88603406032365 369.6008575539791 -0.002663607676945362 -0.656833841650471 -0.03155994130980659 0.7533698824358118
1.317639744271549940e+09 -259.4451370413261 -6.87658279905759 369.6351503048754 -0.0026888982979433014 -0.6603811417488538 -0.03169475322092779 0.7502565961500692
1.317639744381752014e+09 -259.7645833163351 -6.8654358542696095 369.66196820168017 -0.002350299890430346 -0.6658031407367287 -0.03257233977982993 0.7454124338624895
1.317639744481575966e+09 -260.0750950492215 -6.855444342254059 369.6712852009959 -0.002002860663749248 -0.6726212920914998 -0.03305279773008872 0.7392456280131365
1.317639744581572056e+09 -260.3902096392969 -6.84602994291949 369.68178440754804 -0.0018141096943938514 -0.6808730445899167 -0.033138719336142 0.7316491177044051
1.317639744691529036e+09 -260.7073120465717 -6.83711000550592 369.68607154223866 -0.001697561740836684 -0.6905100116971683 -0.031789489520935105 0.7226219415338224
1.317639744791506052e+09 -261.0184600031701 -6.83033582419188 369.6626358883286 -0.0008837620207880914 -0.701069228451181 -0.030489637012453268 0.7124405504450215
1.317639744891715050e+09 -261.3550100424348 -6.818338740918859 369.64222627799205 -0.0005318702712579153 -0.7123942743679625 -0.030219266768415097 0.7011283127058399
1.317639745001477957e+09 -261.7045300900324 -6.80446062654514 369.607716566553 -0.0003156833978352924 -0.7246509920398346 -0.03182608505721221 0.6883806653223251
1.317639745101468086e+09 -262.04726163987465 -6.78598164824631 369.5312841794015 -0.0006769847540302811 -0.7379026849045781 -0.033849508843705 0.6740574011560868
1.317639745211447954e+09 -262.4182229586881 -6.76865138452354 369.46907888709694 -0.0021804953225022807 -0.7518157657016598 -0.03472091296104979 0.6584548261541764
1.317639745311444998e+09 -262.76877417867576 -6.74971867862578 369.35313288140156 -0.0033487021561192927 -0.7662661748842343 -0.03415728279618232 0.6416059658810346
1.317639745411535025e+09 -263.154655812922 -6.72985764632051 369.25253042782 -0.004543088386188809 -0.7812380320056619 -0.03390017482766335 0.6232954964079954
1.317639745521418095e+09 -263.54498583221783 -6.70520026458549 369.1282873670481 -0.005526476338050066 -0.7964146655953237 -0.03462243057506575 0.6037337374911631
1.317639745621438980e+09 -263.90736238118063 -6.68207994956393 368.9276698785411 -0.005638134121332251 -0.8115007819193968 -0.035640402270077295 0.5832361906756685
1.317639745721400976e+09 -264.30658895454786 -6.65504856446321 368.7532382757237 -0.005999252060060415 -0.8266063323987677 -0.034347528141716786 0.5616994102930247
1.317639745831403017e+09 -264.71236983415145 -6.626508019960269 368.55681323693466 -0.006476094876856754 -0.8418114075310487 -0.03227848792576371 0.5387668452707227
1.317639745931446075e+09 -265.0743730237491 -6.59849509863545 368.27245965492443 -0.007789228657313085 -0.8568076396227542 -0.02957542906014306 0.5147283658366977
1.317639746031348944e+09 -265.4858341835868 -6.57309972745405 368.0156696717109 0.009816656231127265 0.871651663615743 0.029046736761080515 -0.48916592037863804
1.317639746141354084e+09 -265.8950330933794 -6.54569856700119 367.7289106699467 0.012700492523510437 0.8859710513002054 0.028638651168205187 -0.46268112281239115
1.317639746241338015e+09 -266.24341136151963 -6.51365283803835 367.33503233977905 0.014371477271732184 0.8997894677818922 0.029342166660768006 -0.43509931230175375
1.317639746341383934e+09 -266.6322597132092 -6.48174529171303 366.97567343668624 0.015467487115384832 0.9130137286361788 0.02978036266264117 -0.40654620667751773
1.317639746451410055e+09 -267.0115394944176 -6.448560206239359 366.58294921429706 0.017536421357132577 0.9254046815062204 0.02978399396427468 -0.37740106395702183
1.317639746551306963e+09 -267.3283086769376 -6.4119604627979 366.08759137532934 0.020186285634466162 0.9367978972490715 0.02996744015750601 -0.34800023866717134
1.317639746651282072e+09 -267.6780507027715 -6.3791343924882105 365.62671433340114 0.022862826926812102 0.947218785851927 0.02994156895374233 -0.31836671516146925
1.317639746761262894e+09 -268.0063056996481 -6.3441527705197 365.12370826950473 0.024254332470719966 0.9564322033829277 0.0301261376970624 -0.2893813807347242
1.317639746861273050e+09 -268.2737829368902 -6.30366940370641 364.5350979050141 0.02529815723212274 0.9642410951799653 0.030640471863602057 -0.2620310574927633
1.317639746971430063e+09 -268.56068801674627 -6.260959483154339 363.9610826272901 0.02551276199421941 0.9707323923321995 0.03158174410968764 -0.2367072345565742
1.317639747071238041e+09 -268.8033587015438 -6.21390904609034 363.3224145027949 0.02587820923563615 0.975967709469588 0.03248413117120305 -0.21392084887054486
1.317639747171236038e+09 -269.058035077974 -6.16959756559354 362.6854815316098 0.026649210046077527 0.9802282171039864 0.03313594017231321 -0.19324717712286724
1.317639747281224966e+09 -269.29575698246646 -6.1244291195895695 362.02199280590713 0.027914926933720455 0.983855111117544 0.03396422696616057 -0.1734828765865997
1.317639747381356955e+09 -269.4968749357606 -6.0763769836935495 361.3083157243716 0.028778650534913037 0.9868992523589717 0.03414528367368832 -0.15503468827825387
1.317639747481215000e+09 -269.69609115265416 -6.029505938058859 360.59332486005405 0.03008276937156415 0.9893375629890323 0.03296382071069418 -0.1386347718648289
1.317639747591180086e+09 -269.8851621250218 -5.98382469354344 359.8555344602563 0.03256920492321097 0.9913129618479295 0.03020308039867051 -0.12379673863792617
1.317639747691158056e+09 -270.04926706973635 -5.93885519947725 359.08488065672077 0.0341006317114789 0.9929707185293878 0.026598143523993256 -0.1101763941195505
1.317639747801207066e+09 -270.2084373344354 -5.89379606329429 358.2971363143382 0.03613808212815855 0.9943217335345972 0.02507624653638869 -0.09689948968130953
1.317639747901428938e+09 -270.34832928096495 -5.848737295915369 357.47072688416296 0.039361857319205974 0.9953667228254874 0.025410980804805954 -0.08396435752490129
1.317639748001132011e+09 -270.47918940296586 -5.80709120338915 356.6272833477744 0.041806318466252435 0.996171603133192 0.02753766991834542 -0.07166620949103562
1.317639748111125946e+09 -270.58678812320596 -5.76102775464769 355.7552494444352 0.042233112960237816 0.9968521033728085 0.028993407808530314 -0.06051140780500488
1.317639748211108923e+09 -270.677145691149 -5.71780215682329 354.86180617831695 0.042359071603581544 0.9973693820343783 0.028550694744354406 -0.05142842271409631
1.317639748311110973e+09 -270.75256274423634 -5.66968699370952 353.95026377969737 0.03943237795766894 0.9978352671692234 0.027512165863397185 -0.04486588783734302
1.317639748421241045e+09 -270.81963748943497 -5.62129302891956 353.0179401702032 0.035948375492839676 0.9981690530232167 0.025698447157738273 -0.041301884942961845
1.317639748521080017e+09 -270.89226804050213 -5.57498089967718 352.0629718553518 0.03369332992616502 0.9983480986580084 0.024959640923982503 -0.03927912612790816
1.317639748631073952e+09 -270.9750421850568 -5.52826386127152 351.0802857880931 0.03468608488104909 0.9983161023080201 0.02574934207720034 -0.03871442587381016
1.317639748731062889e+09 -271.0629781837006 -5.4860059422923 350.07702081039616 0.03512119968176199 0.9982968719578482 0.02638516963607799 -0.03838853468634464
1.317639748831024885e+09 -271.1505716378142 -5.43861867415529 349.05473043185646 0.0364063866165409 0.9982596023851471 0.0265994808422011 -0.03801064164547062
1.317639748941061974e+09 -271.23792198486194 -5.39098610834106 348.01124181054956 0.03644354500213977 0.9982750142358056 0.026703664379730093 -0.037493709990797916
1.317639749041014910e+09 -271.3223382734544 -5.339803130232319 346.95231006086385 0.036575912944849014 0.9982618841608557 0.02756639560599016 -0.03708782896265713
1.317639749151047945e+09 -271.41361644208206 -5.29124151599083 345.8735232618453 0.036040888265123826 0.998281472369043 0.028171447311524968 -0.036626846084950905
1.317639749251004934e+09 -271.49896860522114 -5.23933003981285 344.78319688989046 0.035347392560023894 0.9983134111763642 0.028712364275645254 -0.036006874931350415
1.317639749351032019e+09 -271.5890924276855 -5.187703534826349 343.67875499892074 0.0345795662261616 0.9983222163698393 0.029958944624464277 -0.035488977711544314
1.317639749461055994e+09 -271.6756976947262 -5.13482274315094 342.56563789194814 0.03418978513019939 0.9983411051495907 0.03063956111709715 -0.034746419326257806
1.317639749560961008e+09 -271.76399441790926 -5.08296461021148 341.4479016653803 0.0341533957188198 0.9983872675672266 0.030077638239735756 -0.0339373717079031
1.317639749660928011e+09 -271.84976149119245 -5.029372787477429 340.3161947227719 0.03448914953287953 0.9984515459517869 0.028823844715739105 -0.032774913070645034
1.317639749771090031e+09 -271.9338041536469 -4.97589230997809 339.17238828542185 0.03498619845949565 0.9984877198353395 0.028404717484209276 -0.03148668416997563
1.317639749871153116e+09 -272.0174245002368 -4.92315544658465 338.0172704186307 0.03564226174567398 0.998485463061182 0.029086906829436106 -0.030172190577508168
1.317639749971020937e+09 -272.0959149262504 -4.86778429984778 336.84840050346054 0.035939281688900516 0.9984858999140596 0.03018680664995192 -0.02868854141944416
1.317639750080894947e+09 -272.1739653002385 -4.80709887488125 335.66180827307164 0.036907043621827805 0.9984177935579867 0.03262290313764626 -0.027120579432783568
1.317639750180915117e+09 -272.2464814384222 -4.73940575046373 334.46102959581737 0.037680566675938845 0.9983113156210398 0.03628252189683628 -0.025264017945974153
1.317639750280873060e+09 -272.31860096374146 -4.66895897018515 333.2629928504076 0.03909232165685279 0.9982365320571901 0.03800319074575147 -0.023481353177649912
1.317639750391047001e+09 -272.3820392763587 -4.60058030494796 332.07344407328293 0.039413703350292185 0.9983736121218181 0.034876965039780106 -0.021915472083958488
1.317639750490932941e+09 -272.4401007725092 -4.54197363634671 330.8915622508811 0.03820963416028068 0.9986561157986843 0.028086295216383082 -0.020908042860115945
1.317639750600855112e+09 -272.4914700199375 -4.497096545359529 329.7081903726847 0.03637886018753797 0.998881927542027 0.022482588354922197 -0.020149605014575227
1.317639750700833082e+09 -272.53532599974545 -4.45902779119598 328.5156318416823 0.03455975042217008 0.9989855990845626 0.022012191338261336 -0.018677791756591854
1.317639750800863981e+09 -272.57796172729724 -4.4204122186715775 327.3132828040575 0.033547549240802395 0.9989081340883733 0.027850068924464587 -0.01677722423176369
1.317639750911076069e+09 -272.6182986770282 -4.37242009709812 326.11517790995424 0.03310429100973726 0.9987988802602554 0.03306038424630898 -0.014557255960144653
1.317639751010795116e+09 -272.6483486510887 -4.312162532615223 324.9282770233091 0.03282716176007513 0.9987958135025747 0.03447252876614761 -0.01187203188064674
1.317639751110769987e+09 -272.6751007846345 -4.2536837460494255 323.74175652630714 0.03289388392919962 0.9988427330090884 0.033885117544273556 -0.009109661025418228
1.317639751220788956e+09 -272.69926317945783 -4.194309507359238 322.5606551816531 0.032982915026819826 0.9988829432485796 0.033249871383439454 -0.006280052258796913
1.317639751320776939e+09 -272.71642678318625 -4.13759099455516 321.3791286719517 0.03315347608701533 0.9988884999419412 0.033318323688673844 -0.0035356772566459485
1.317639751420974016e+09 -272.73030578435254 -4.08221829029827 320.20468969388895 0.03377772097829473 0.9988624031940175 0.03365232198343751 -0.0006973350038264517
1.317639751530766964e+09 -272.7362852817574 -4.027483621087329 319.03025734100675 0.03423948758125536 0.9988267035042713 0.03417945424219971 0.002153779159754977
1.317639751630780935e+09 -272.73836933942306 -3.9726120269867398 317.8581352068903 0.0352507194253074 0.9987579726811211 0.034861502643688855 0.004957259254818288
1.317639751740780115e+09 -272.73055977684226 -3.9157094490622395 316.68996376207883 0.0360172124855084 0.9986946722051789 0.03535441682346846 0.007859855268163008
1.317639751840748072e+09 -272.71655989460794 -3.8587419064766797 315.5266064217247 0.0365625438734214 0.9986634735707435 0.034907876190421974 0.010765088062594476
1.317639751940723896e+09 -272.69955957242394 -3.7990405813458796 314.3640958073518 0.03825109287186249 0.9985749561112537 0.034656422252698056 0.013558883366949711
1.317639752050713062e+09 -272.6710666370962 -3.74319407864341 313.2037516926021 0.038337440279513975 0.9985318307202933 0.03463393472507955 0.016276187411468603
1.317639752150722027e+09 -272.6370763452615 -3.6862775159087295 312.0451348244021 0.038727088851986474 0.9984647028755467 0.034836142647479626 0.01883860042946503
1.317639752250696898e+09 -272.5990969838476 -3.6298840254732694 310.89171890615734 0.03931381058191809 0.9984187222767172 0.034141845009624416 0.021185224195068162
1.317639752360637903e+09 -272.56103209316143 -3.57549337037746 309.74467418748844 0.041212868336417484 0.998333990763308 0.0329747791920982 0.023311076923318692
1.317639752460711956e+09 -272.5159644356889 -3.5209075632168294 308.59634647430306 0.04231407015561478 0.9982409823304755 0.032718813535589246 0.025572248700029224
1.317639752560621023e+09 -272.46700833728147 -3.47196566604611 307.4515434124491 0.04343103876654483 0.9980876846657059 0.03379166087044498 0.02815745453563482
1.317639752670644045e+09 -272.41195747706263 -3.42109879374064 306.31008166648394 0.044899974697997495 0.9979641708280683 0.03323097750054075 0.030776746902880903
1.317639752770719051e+09 -272.3509117724093 -3.3687338557781494 305.17175468179477 0.04610371699634527 0.997853450373927 0.0325529884964659 0.033215083861383166
1.317639752880801916e+09 -272.28246657147395 -3.31782212289124 304.033121186048 0.04682796782017421 0.9977001612994267 0.0336496571849535 0.035626256388591133
1.317639752980648041e+09 -272.20962044723046 -3.26648164602577 302.8942029731958 0.047759143496509615 0.9975491250944871 0.03463405368715491 0.03762033440705237
1.317639753080625057e+09 -272.1300768082335 -3.2162709671118304 301.75608173759565 0.04818710273784889 0.9974731215412477 0.03409810868392793 0.03953092354942509
1.317639753190570116e+09 -272.0430367618483 -3.1651698091976592 300.6200892012938 0.04783649463890484 0.9974591356880511 0.03288311143501243 0.04129943577653844
1.317639753290523052e+09 -271.9484954651515 -3.1123955268515795 299.48413674140454 0.04697420514062611 0.9974592550295633 0.03209447856708094 0.042876602626397434
1.317639753390630960e+09 -271.8539530515978 -3.0624311154417194 298.3465424492914 0.04696869914020891 0.9974064528254661 0.031730882669043496 0.044356062136321504
1.317639753500516891e+09 -271.75510682225604 -3.01356956347573 297.20664031291307 0.04714646644196529 0.9973259935909468 0.0319365114545118 0.045805375732369084
1.317639753600492954e+09 -271.6548534550635 -2.9657083849480794 296.0628257746094 0.04774750597236637 0.997228301950367 0.03181433379757677 0.04736810770574279
1.317639753700479031e+09 -271.55020230911697 -2.9172928956627295 294.9203285534642 0.0486244585341928 0.9971281971883521 0.031032822782313115 0.049071216760183854
1.317639753810467005e+09 -271.4418467111966 -2.8704796271851696 293.775014808871 0.04888967601682601 0.9970443226216181 0.03054662078529456 0.05078702851681511
1.317639753910594940e+09 -271.3253843912623 -2.8254692240182795 292.6256903952202 0.048505841965785716 0.9969711186428408 0.030697207538234062 0.05247335835057269
1.317639754020487070e+09 -271.20202415833575 -2.78320513804978 291.47633931294183 0.0472551114311444 0.9969316694868523 0.030976531969463938 0.054172458730727846
1.317639754120454073e+09 -271.0746558697975 -2.7417923543756797 290.3226832894769 0.046486383447267014 0.9968794464206365 0.03087082094323753 0.055833483433953696
1.317639754220432997e+09 -270.94388061989486 -2.6978564579085598 289.16657132702244 0.046447853636187635 0.9967900058838107 0.030811499167347073 0.05747114564548369
1.317639754330442905e+09 -270.81090077212497 -2.6545291609085795 288.0079545510074 0.046573144689160066 0.9966870331854625 0.030765679973678347 0.05915549855660483
1.317639754430604935e+09 -270.673614704969 -2.6134111820254096 286.8454133535896 0.04721016938520552 0.9965545816163853 0.030599967238325653 0.060941018788865174
1.317639754530385017e+09 -270.53322683316196 -2.5709688542728095 285.68249805980776 0.047611177004665835 0.9964111602094815 0.031086469367697427 0.06270252831008284
1.317639754640458107e+09 -270.3837174436346 -2.52682161623758 284.5096254927011 0.04739135726317389 0.996288422723299 0.03163323349189234 0.06451958263289329
1.317639754740405083e+09 -270.2321172337188 -2.48142028901402 283.3417763339852 0.047155915722478806 0.9961777129796074 0.03190599348873901 0.06624417977898137
1.317639754840348005e+09 -270.072610485932 -2.4348497870945898 282.1711602924251 0.046346835722424304 0.9960916377199732 0.03203504153054674 0.06802335038056002
1.317639754950370073e+09 -269.90819494576203 -2.3868129621471894 280.9967755575739 0.04549316930068573 0.9960238551636553 0.03163920270089374 0.06975537502128966
1.317639755050340891e+09 -269.7385780420343 -2.3393708140510294 279.8214924963218 0.04451046146569901 0.9959692056126551 0.030840755502391633 0.07150530114228716
1.317639755160310030e+09 -269.56595799975156 -2.29419919311017 278.64378162110756 0.043343072107300616 0.9959192854696167 0.02991989191554103 0.07328679961460863
1.317639755260294914e+09 -269.38692939959117 -2.2500122975489902 277.4614686807138 0.04183711784438157 0.9958566397392579 0.02959098566712785 0.07512377935751849
1.317639755360302925e+09 -269.2023925809558 -2.2056534426760597 276.2751690566241 0.04065507165085449 0.9957324117861749 0.030242474115337203 0.07713314480127524
1.317639755470340014e+09 -269.01465109294253 -2.1607340314601697 275.08678403227896 0.039958804735415215 0.9955825219623555 0.03106230602172771 0.07908140762407825
1.317639755570278883e+09 -268.8216095737321 -2.1168327412825896 273.8979946610148 0.039463145301692565 0.9954346184575986 0.030922750417055504 0.08121800321183145
1.317639755670265913e+09 -268.6247636200829 -2.0716083799394696 272.70753245945 0.039440016475361925 0.9952652872279314 0.030284015474661172 0.08351270290355063
1.317639755780271053e+09 -268.42311582979414 -2.0268894261677097 271.5159724190123 0.03982294429779029 0.9950606164940005 0.029885894975960534 0.0858797758003639
1.317639755880372047e+09 -268.2144583097253 -1.9813343522098497 270.3199385419851 0.03978466177261146 0.994839307254218 0.030352488449468217 0.08826471477612889
1.317639755980288029e+09 -267.99649746436853 -1.9359113669011 269.12222145848267 0.03917226653848751 0.9945823535385414 0.0318596509577904 0.0908649448622583
1.317639756090199947e+09 -267.7706309595627 -1.8904820787338799 267.921720251196 0.03849320995364259 0.9943199201327982 0.033153892009515164 0.09352533699052745
1.317639756190190077e+09 -267.53656160184005 -1.8428645779779993 266.72066811762295 0.0377342399585727 0.9940792508102134 0.033362221877719325 0.09627841084446395
1.317639756290189981e+09 -267.2967909253263 -1.7945597004227096 265.51923773755857 0.03705868518093981 0.9938485324137838 0.03281801589566827 0.09906930051383168
1.317639756400405884e+09 -267.05131918903714 -1.7464463842756097 264.3172160581385 0.03717495681738684 0.9936034388508518 0.03157082460854552 0.10185043899229697
1.317639756500169992e+09 -266.7990479655457 -1.7003357764258697 263.1146784774266 0.03723087379418449 0.993342680492559 0.030406861416249206 0.10468812696381657
1.317639756610157967e+09 -266.54026079757995 -1.6558840822076797 261.9036286188224 0.03786615390811994 0.993042919848068 0.029884051515446538 0.1074190727610897
1.317639756710136890e+09 -266.2738683302633 -1.6140477008594099 260.6889550707939 0.037823956597923966 0.992731998509901 0.03042378172032382 0.11012229995623224
1.317639756810121059e+09 -265.99576443782524 -1.5728719717029298 259.4683949131904 0.03696965643230526 0.9924361620712407 0.03158082909811564 0.11272249087941136
1.317639756920195103e+09 -265.70875071326395 -1.5309881182218792 258.2432628790178 0.0359415077752805 0.9921469928376782 0.03275827468351804 0.11523648754518227
1.317639757020155907e+09 -265.4162384925609 -1.4867935589814798 257.01977647463724 0.034964600440703306 0.9918592160219076 0.03383241763200571 0.11767811957030191
1.317639757120110035e+09 -265.12063089617226 -1.44442495289745 255.79786948270328 0.03537907543469179 0.9915538414905003 0.03383979429557456 0.12010066098424035
1.317639757230073929e+09 -264.82383035972657 -1.4017506916966598 254.57956985405087 0.03664749044955852 0.9912207188998194 0.032793444602169125 0.12273156830497618
1.317639757330073118e+09 -264.5237308894409 -1.35994389192838 253.3614641048048 0.03920745381648902 0.9907874336655467 0.03243398922776535 0.12550327963221194
1.317639757430279016e+09 -264.2153413350967 -1.3202551592003098 252.14744429420702 0.04056991249695514 0.990345011673451 0.03256924575220572 0.12849157281562895
1.317639757540051937e+09 -263.8991618734508 -1.2821156108496998 250.93781787094588 0.0417034915329481 0.9898950085563902 0.03277505734243774 0.1315085033193874
1.317639757640125990e+09 -263.56715222954153 -1.2407017368925497 249.71457068521093 0.042409175805908195 0.9894575189399273 0.03335122158598839 0.13439857156766702
1.317639757750010014e+09 -263.23348606313556 -1.1992149354985897 248.51283036116038 0.042362471377500925 0.9890665150773329 0.03467067177212546 0.13693353968418423
1.317639757850007057e+09 -262.89130568150847 -1.15711507095738 247.30431569941712 0.042622447727304384 0.9887248820914453 0.035298029846595746 0.13914195475103702
1.317639757950028896e+09 -262.5475400063957 -1.1135742539960893 246.10362650053676 0.04329447785912573 0.9884432561578222 0.034290241404303666 0.14117257838355807
1.317639758059989929e+09 -262.20168864016273 -1.0720852554930698 244.9092118363142 0.04481855251777531 0.9882066108140707 0.03209834687221014 0.14285897879255155
1.317639758159964085e+09 -261.84893885758805 -1.03428437562228 243.7141564754314 0.0450175899549408 0.9880045267658603 0.030191103880870283 0.14459933931824126
1.317639758259942055e+09 -261.49218826757954 -1.0007655165504898 242.51704555702972 0.04568018658667627 0.9877415927008021 0.029710292779941888 0.1462776985914778
1.317639758370028973e+09 -261.1307320266317 -0.9640429829801894 241.31839153371158 0.045920297211825396 0.9874027600864763 0.031602693548301926 0.14808236032045924
1.317639758470026016e+09 -260.7610774391801 -0.9249333553518299 240.12148978085494 0.04527011998135543 0.9871042678210223 0.03362081917929945 0.1498179602187598
1.317639758569945097e+09 -260.38952440567454 -0.8817117699522 238.9269531091916 0.045660742412762405 0.9867981416341198 0.03384436056908832 0.15165448733035453
1.317639758679924011e+09 -260.01227544989314 -0.8390502844161595 237.73421993304078 0.04542858055239947 0.9865402539854551 0.033492626499890335 0.15346926501891747
1.317639758779916048e+09 -259.62942741276 -0.79785955306364 236.54137634232887 0.0455072984098746 0.9862678208769731 0.03323512194748794 0.15524270663434553
1.317639758890104055e+09 -259.24378588352624 -0.75911284833108 235.35080246509145 0.04619371984799018 0.9859269186755684 0.03251058723566598 0.15734456773303873
1.317639758989872932e+09 -258.8534565513123 -0.7217602171294094 234.16571808178932 0.047010845541737345 0.9855144737419831 0.031375518835459276 0.15989615149939918
1.317639759089823961e+09 -258.4576229610268 -0.6862621928001896 232.97781709801055 0.04834889957523959 0.9850549085793968 0.0302007567446393 0.16253345897245483
1.317639759199897051e+09 -258.05359565314205 -0.6507525670639103 231.79303331624155 0.048960607258790215 0.9845972803238933 0.030306720174363012 0.16508348563050154
1.317639759299885988e+09 -257.64286718173406 -0.61556279162472 230.60755835834723 0.04892626128510011 0.9841297255069504 0.03177704823643323 0.1675861674949813
1.317639759400023937e+09 -257.22413260691957 -0.57683048868593 229.42045202760985 0.04908073727129702 0.9835999422711635 0.03418070995313291 0.17015849629145635
1.317639759509885073e+09 -256.80491239970377 -0.53781934644169 228.24055162566793 0.050274941887342814 0.9830617602578673 0.035744953550096915 0.17258129687955565
1.317639759609800100e+09 -256.3786946845711 -0.49699806888715004 227.0625925184098 0.051402166635905674 0.9825885053697296 0.036097145660054335 0.17485606210712953
1.317639759709794998e+09 -255.94888854934874 -0.4570245785713297 225.89002875398012 0.05258445440931677 0.9822152108998938 0.0351396664740684 0.17678619423315495
1.317639759819808006e+09 -255.51479838251805 -0.4202224412493196 224.724127448253 0.0533355965867103 0.9819141078204171 0.0333175672372811 0.17857754257846395
1.317639759919841051e+09 -255.0735200264296 -0.3869772781897498 223.56268855117716 0.05281504095445433 0.9816964074865292 0.031373338604517256 0.1802732609174971
1.317639760029752016e+09 -254.62704629260213 -0.3547462546698197 222.40314541070427 0.051712702252506765 0.9815023442056158 0.030917961819958675 0.1817223827202474
1.317639760129756927e+09 -254.1783751366853 -0.3253866076884301 221.2437641995884 0.050039674919490955 0.9813036045841822 0.0317865620915186 0.183108932153636
1.317639760229721069e+09 -253.73030840880978 -0.29465366722401964 220.08710241877392 0.04896006356944657 0.9810988992863584 0.03279847314358586 0.18431527921966
1.317639760339726925e+09 -253.27854210931542 -0.25777837156619987 218.9330395086425 0.048567608152491726 0.9808980670773741 0.03283733697777707 0.18547743459090998
1.317639760439855099e+09 -252.82698572656585 -0.22250648793383976 217.78325288266825 0.048764579241004205 0.980666595974464 0.032115372977774816 0.18677164177091693
1.317639760539715052e+09 -252.37173346913005 -0.1851822457248694 216.6363045207366 0.04843174421048473 0.9804773948194311 0.031220034084918507 0.18799934540462712
1.317639760649707079e+09 -251.9145812542059 -0.14978590623762983 215.48863136837235 0.04861785846949473 0.9802363840946332 0.03131657564182264 0.18918828511561936
1.317639760749696970e+09 -251.4539291645134 -0.1132068586184401 214.34148293115535 0.048397707982640946 0.9799756286174648 0.032804271640085474 0.19033998250497805
1.317639760849669933e+09 -250.99098159843405 -0.07671422225105967 213.19653813301605 0.04804282521512053 0.9796748746985174 0.034546729300323153 0.19166520373934254
1.317639760959686995e+09 -250.5279479892119 -0.039667980203749675 212.05870251219918 0.04856652065758938 0.9793606605756844 0.03421514406205289 0.19319242610617046
1.317639761059665918e+09 -250.06161975675212 -0.0011549306947498672 210.92409570266932 0.048918240472881444 0.9790632620668435 0.03231908282898748 0.1949297604399123
1.317639761169650078e+09 -249.587596640832 0.03542759900906001 209.79127614266875 0.04871494854644763 0.9787395727454757 0.031318694071261484 0.19676087500260653
1.317639761269632101e+09 -249.1087786204364 0.06929642052751023 208.65992628360345 0.04847592387355023 0.9784025832004595 0.031146931633331317 0.19851533603503407
1.317639761369739056e+09 -248.6273677055863 0.1028778277639402 207.53197782376685 0.048542288810952204 0.9780082293261202 0.031811244439757344 0.2003287156015712
1.317639761479648113e+09 -248.1405561848041 0.13807836752619046 206.40436439650375 0.048459902972283773 0.9775585419109392 0.033156530480022844 0.2023155442060814
1.317639761579617023e+09 -247.64834683883484 0.17202090952486027 205.27734337734077 0.047714603493474284 0.9771422508146144 0.03393910772968346 0.20436358592695247
1.317639761679579020e+09 -247.14885198768272 0.2085023582628204 204.15847573735073 0.04592621573752314 0.9767965741404201 0.03350986105962936 0.20648565244910744
1.317639761789537907e+09 -246.64456596684013 0.24268640370622013 203.04308418624075 0.04407436233108347 0.9764925463114261 0.03248369854509867 0.20848157451479227
1.317639761889621973e+09 -246.13648697384625 0.2753486406325605 201.93057812234255 0.04208774776671009 0.9762312157441859 0.030896738877453086 0.21034882082220746
1.317639761989571095e+09 -245.62491311461238 0.3071196124246503 200.82026620787911 0.04064722965436086 0.9759100076493996 0.0294014050026775 0.21232761731588976
1.317639762099541903e+09 -245.11233963184188 0.33651843739644005 199.70922108409738 0.040049291662195036 0.975480310307417 0.029095006826642584 0.21444742716493356
1.317639762199518919e+09 -244.59686422762297 0.36739575134740016 198.59780374204956 0.04009300470760957 0.9748949558489456 0.030423664851608696 0.21690268935814286
1.317639762309509039e+09 -244.0754953663172 0.3995424399406302 197.4901176317808 0.03962602584361806 0.9742235003083998 0.03235076622271949 0.21970839184585852
1.317639762409703016e+09 -243.54863439934684 0.43492084663860997 196.38759118393153 0.039487161933950146 0.9735543697084169 0.03381864406641505 0.22246112599184195
1.317639762509457111e+09 -243.01929783640156 0.4685534814228402 195.29644517278675 0.03913193675321068 0.9729587183566639 0.03362298807183803 0.22514332895473838
1.317639762619501114e+09 -242.48286203763678 0.5062839208395 194.20727457731385 0.039175694324094526 0.9723978042580316 0.03289032261235221 0.2276532493219441
1.317639762719449043e+09 -241.94083806144937 0.54231406091884 193.1232907357043 0.03903759668664307 0.971841397317693 0.03241708432603598 0.23010757733791293
1.317639762819443941e+09 -241.39582791598116 0.5774635815964803 192.04580064717246 0.038778367959907155 0.9712965372743622 0.032218370600371755 0.23246774282264784
1.317639762929461002e+09 -240.84652968392402 0.60998537367091 190.97318088305036 0.038489549627983434 0.9707978947350989 0.03166645539160347 0.23466409557123682
1.317639763029423952e+09 -240.2932424125754 0.6419439978651401 189.9057614744194 0.03788378198188015 0.9703412273344543 0.031077970299812407 0.23672110459327103
1.317639763129415035e+09 -239.73505851443144 0.67266512001334 188.83953382445722 0.03746672567715983 0.969893175345959 0.030946652924652093 0.2386331442971129
1.317639763239432096e+09 -239.17388221652294 0.7037850257496401 187.7772186157669 0.036867675267917885 0.9694252956564101 0.031766249922824785 0.24051252779774682
1.317639763339423895e+09 -238.61050753877336 0.7367857591990006 186.71643593366846 0.036874892272038745 0.9688908512785207 0.03315091494725286 0.2424701578893146
1.317639763449470043e+09 -238.04793742459506 0.7715159390541204 185.65857757662013 0.03851396384252957 0.9682936672181899 0.03423081514812716 0.2444428356662975
1.317639763549371958e+09 -237.48307654890792 0.8060826195420304 184.6052219638243 0.03990466215342927 0.9677209740890379 0.03442427782443255 0.24645223338986127
1.317639763649374008e+09 -236.91601846458767 0.8382994186322003 183.5523360445235 0.04135257589211105 0.9671372064011035 0.034710439439447224 0.2484567846843333
1.317639763759351015e+09 -236.34486482959397 0.8699964052787005 182.50145098193636 0.04246189481231273 0.9665281482985958 0.03557336338093231 0.2505092051266858
1.317639763859397888e+09 -235.7661161794543 0.90342127547068 181.453707345626 0.0427215679514613 0.9659654451579729 0.03640690419756221 0.25250774982023355
1.317639763959395885e+09 -235.18887928287748 0.9403126870845099 180.41311281664898 0.04402232232548048 0.9654432747348504 0.03556922395679866 0.2543936884308076
1.317639764069346905e+09 -234.60275472539317 0.97750816172771 179.37874158539498 0.04459386507587193 0.9649842995060148 0.03354761718580375 0.256303036044514
1.317639764169348001e+09 -234.00693465996835 1.0125325019513205 178.34575806522994 0.04434321540827398 0.9644891919959089 0.03305719558589448 0.2582663346050547
1.317639764269401073e+09 -233.40081487957113 1.04452391051512 177.31175044174515 0.04318717219046275 0.9639594926170053 0.03427110054705293 0.2602738104747587
1.317639764379539013e+09 -232.7893014340644 1.0756466642549403 176.2805412361363 0.04199894554903652 0.9635139789674115 0.033972262256641794 0.26215031242461156
1.317639764479334116e+09 -232.1742901755145 1.1100472109183102 175.25168800192856 0.041868640585768314 0.963078871745692 0.03267896093432547 0.26392837900611915
1.317639764589256048e+09 -231.54140064072516 1.1033808310852207 174.16825631915228 0.040924913715641026 0.9625880414500063 0.031559417884587077 0.26599514476319736
1.317639764689266920e+09 -230.90441310875792 1.0913926418878601 173.08375397424427 0.04072171436721865 0.9620714783916393 0.030793782226033087 0.2679775278274948
1.317639764789232969e+09 -230.27013746395338 1.0915360604787905 172.00982711915395 0.04288862813649 0.9614459960910989 0.029503200306057523 0.27002170903219114
1.317639764899406910e+09 -229.62565606265198 1.0859232245567803 170.9308351492084 0.04398683610177388 0.9608482991845283 0.029062328418439805 0.2720130240831378
1.317639764999217033e+09 -228.98019106404757 1.0912975319420697 169.86420942860067 0.04580631821139979 0.960063094416121 0.030311873981774307 0.27433888941922047
1.317639765099199057e+09 -228.32821773341337 1.0857395003558101 168.78923397304496 0.04726617047387423 0.9592516151207802 0.031145895692232757 0.2768251816552061
1.317639765209168911e+09 -227.66926525518107 1.0903848187588498 167.72852556742345 0.04827406934204142 0.9585606420926716 0.030707014860558893 0.27908455510543484
1.317639765309158087e+09 -227.00041398351973 1.0934565342483604 166.66781398819174 0.04851235162414335 0.9579319431800843 0.02970594751005652 0.2813014409093079
1.317639765409214973e+09 -226.32256351620762 1.1016495192969704 165.60949691034403 0.04878889896287959 0.957285637145211 0.02958569546932753 0.2834581783563026
1.317639765519134045e+09 -225.63881622108156 1.1102136272134504 164.55289753090227 0.04759644831395428 0.956630614930559 0.030754339547027908 0.2857387185603378
1.317639765619136095e+09 -224.95167109254223 1.11725781967275 163.4967825934355 0.04762421895992579 0.9558876981950536 0.03217876622598303 0.2880541081324699
1.317639765729130983e+09 -224.26014992442765 1.1279724665501702 162.45393245724497 0.04641309994498255 0.9552616847493783 0.03179254470114942 0.2903621392411584
1.317639765829118013e+09 -223.55994385225605 1.1361451998319003 161.41756304898354 0.04502596304895644 0.9547494397051175 0.030536957813486656 0.29239299622558607
1.317639765929162979e+09 -222.85935655752735 1.1446552303751503 160.3906004699301 0.043244420011916876 0.954248132144684 0.029413839795955587 0.2944066039759855
1.317639766039073944e+09 -222.15457255992052 1.1482744658112607 159.3633739089367 0.04148055840737472 0.9537110381469883 0.02942399634140787 0.29639306238525054
1.317639766139168978e+09 -221.4483948699689 1.1558759694451903 158.34080973640783 0.04117762865910158 0.9531009319226982 0.030233835401053278 0.29831012665184437
1.317639766239099979e+09 -220.74243231983004 1.1635364390756597 157.32574683991953 0.04095347787162732 0.9524721610574584 0.03016498596678535 0.30034924451773964
1.317639766349044085e+09 -220.03326929481705 1.1763896209972906 156.31246763022375 0.04127807125708128 0.9518245732701386 0.030514440084020693 0.3023160126403702
1.317639766449086905e+09 -219.31991691875513 1.18989689639978 155.30470726291827 0.04040783900104458 0.9511920811342977 0.03125492048708146 0.3043418493733905
1.317639766549035072e+09 -218.60057754305373 1.2006817060016703 154.3023193306522 0.03866488402330549 0.9506977780761126 0.03141368045918912 0.30609139514957784
1.317639766659003019e+09 -217.8787469951954 1.2131872391674106 153.3049625395996 0.037291299925393886 0.9502265399715951 0.030554416032242987 0.30780726005800046
1.317639766759043932e+09 -217.15521999481385 1.2271651781129607 152.30993128807347 0.036593798957515376 0.9496772044617717 0.030487992870302807 0.30958776379933317
1.317639766869071960e+09 -216.43300216728508 1.2413259248240203 151.31950059621457 0.036711647170843714 0.9490726648672602 0.03100893291697748 0.31137080441671333
1.317639766969145060e+09 -215.71329941113993 1.2534865307864302 150.33573588251102 0.03818209723391839 0.9484628444548531 0.029295275727853478 0.31321262260556804
1.317639767068942070e+09 -214.99041608885344 1.2627099376820001 149.36043505362383 0.03894596309112094 0.9479104324264966 0.026663837694551922 0.31502073553230675
1.317639767178983927e+09 -214.26113349217889 1.26616363764269 148.38326151861935 0.03843416381179022 0.9474020196930435 0.025936374311217057 0.31666943745997783
1.317639767278976917e+09 -213.5278599165842 1.27162188672958 147.41132640852476 0.037022828505176346 0.9469068423137511 0.027471535046153826 0.31818556992906677
1.317639767379188061e+09 -212.79708699567462 1.2815679557000204 146.44145296123781 0.037023564300848154 0.9462951745337508 0.02897849348970025 0.31986707435381123
1.317639767489013910e+09 -212.066732064232 1.2950367395607403 145.48183202816844 0.038128452670928105 0.9455188695682489 0.029387052267889 0.3219886481637293
1.317639767588949919e+09 -211.33078376062778 1.3088576821829399 144.52562808490046 0.039055162986617036 0.9446039185003843 0.028949972916041917 0.3245920985883185
1.317639767688942909e+09 -210.58834630862978 1.32306994062199 143.57494377095156 0.03917839127207089 0.9437076000930231 0.028540974768698085 0.32721007310786104
1.317639767798917055e+09 -209.83651723101516 1.33747553077706 142.6284819152931 0.03771619315549063 0.9429565637031454 0.02929403971912822 0.3294727105238727
1.317639767899090052e+09 -209.08128779505034 1.3542398130825504 141.68276202809392 0.037257938221308406 0.9422029345301554 0.031155514066072892 0.33150386143382987
1.317639768008879900e+09 -208.32426522355212 1.3737141545257803 140.7414864602131 0.037513962496136866 0.9413630353674259 0.03199416614545536 0.33377344351269433
1.317639768108890057e+09 -207.56483371191408 1.3935043218257301 139.79591999750988 0.04047093023191179 0.9403485199120692 0.03242524978262889 0.33623707124866337
1.317639768208877087e+09 -206.80031533562456 1.4146795581833103 138.85738520901546 0.04176130194140087 0.9393826764183396 0.032192249718272795 0.3387917353823031
1.317639768318892002e+09 -206.02610217466082 1.4370145736323 137.92188768890173 0.041773172961133545 0.9384649398883419 0.03302094240534801 0.3412450380354162
1.317639768419087887e+09 -205.24230208031963 1.45869220823097 136.99260063721226 0.040338138362551235 0.9375873696719313 0.033945458278111615 0.34373022079445087
1.317639768518838882e+09 -204.45301671725457 1.48098327042899 136.07083468759546 0.03928290321879595 0.9367963977939854 0.03370500530990498 0.3460250499775631
1.317639768628863096e+09 -203.6598233598133 1.5015376538448804 135.14445043408097 0.04057935366630852 0.9359570251633055 0.03304448620696474 0.34820371197733946
1.317639768728796959e+09 -202.86594040734423 1.52011247728968 134.22243873112114 0.04236055354713161 0.9351312536957782 0.03189501297591821 0.35031104751607367
1.317639768828774929e+09 -202.06655842860704 1.5352672171692303 133.29958743339117 0.043997490133664725 0.9343481622115855 0.030976537097412514 0.35227572550947023
1.317639768938849926e+09 -201.2584784126222 1.5513287513546903 132.37806743381924 0.04490681254187357 0.933608763878636 0.03104832251457889 0.35411023123508445
1.317639769038760900e+09 -200.442100251012 1.56683145034014 131.4572561235864 0.04454198552220389 0.9328649160929938 0.03197025558431853 0.3560294406456082
1.317639769148724079e+09 -199.61922676509266 1.58205646010004 130.538654167923 0.04414172990197172 0.9322388800867164 0.03186101945880765 0.3577248294079845
1.317639769248770952e+09 -198.7925465636748 1.5976038882300805 129.6168643843045 0.044448373547437366 0.9315416734485439 0.03262390742758916 0.35943029001717414
1.317639769348730087e+09 -197.96116581590158 1.6117416396150306 128.6942631837165 0.04496214215357814 0.9307220015041273 0.03329094012166898 0.3614231245990332
1.317639769458743095e+09 -197.12768793260713 1.6279888948295103 127.77389777201483 0.04677235912612002 0.9299008743380731 0.03314328335524918 0.3633156108612705
1.317639769558660984e+09 -196.2879231359616 1.64354436509998 126.85973559968967 0.04821453388839852 0.9290567978245997 0.03117389379946212 0.3654545299804141
1.317639769658658981e+09 -195.43486258159126 1.6561958838003399 125.94655756021365 0.04782156419887147 0.9282012917066356 0.029906730124620376 0.36777853059274634
1.317639769768774986e+09 -194.5730143875621 1.6613503952313398 125.03658664201373 0.04621766256721097 0.9274837059923521 0.029332807583425047 0.3698344077892015
1.317639769868820906e+09 -193.70627180940838 1.6639066598187107 124.12838737256452 0.04462798094274175 0.9268428290556762 0.0280755498490857 0.3717290371301607
1.317639769968730927e+09 -192.83412976732458 1.6700545675394998 123.2218525207025 0.04377157630984362 0.9261478538197155 0.027474650410071227 0.37360319264873876
1.317639770078649044e+09 -191.9545858422654 1.6749605539737105 122.3139141716581 0.04351719775121634 0.9253074135321435 0.027487514323627952 0.3757085047196092
1.317639770178663015e+09 -191.06894688642996 1.68214757630045 121.4093224175212 0.04329693800638691 0.9244164532764444 0.028440132021111477 0.3778501752833947
1.317639770288640976e+09 -190.1776105589391 1.691229263296 120.50677057523616 0.04299825436315778 0.9235516397560676 0.02952989113176918 0.3799098634615137
1.317639770388818026e+09 -189.2791901533705 1.70149619839558 119.61255165690928 0.04254483530071262 0.922740782477 0.028937022099893964 0.3819712477333331
1.317639770488619089e+09 -188.376870034228 1.71380550284083 118.71927105678365 0.04319577652606526 0.921842102559222 0.028705783934229498 0.38407973235804077
1.317639770598613024e+09 -187.46145070385754 1.7264420690017102 117.82652203489293 0.04235912603939733 0.9209501320561524 0.029052985088829843 0.38628031630457454
1.317639770698637009e+09 -186.54333144249358 1.7373855957033002 116.93315334432043 0.04211496153583503 0.919979855790702 0.02998187036323635 0.38854148093051327
1.317639770798569918e+09 -185.62002878285475 1.7491459386214503 116.04830826834848 0.04220896020190778 0.9190666388880271 0.028731548837023068 0.39078052032203997
1.317639770908763885e+09 -184.6948228409103 1.7564112057470704 115.16010006013272 0.04352866724493883 0.9181623850042371 0.027601017631260966 0.3928374647572829
1.317639771008541107e+09 -183.76492806784887 1.762035321341 114.27677761791006 0.04404625680649322 0.9172677698667115 0.02717137973905278 0.3948942665425292
1.317639771108565092e+09 -182.82112142281267 1.7667915268932002 113.38726994022234 0.04404509702457873 0.9162958985581665 0.028464933608314185 0.3970536528836525
1.317639771218559027e+09 -181.87122296186055 1.7722531173801301 112.50208560443518 0.04287789196273392 0.9154349119220637 0.029838151791885086 0.39906151544933527
1.317639771318516016e+09 -180.91043540278804 1.7823383816920302 111.62409277885395 0.04119347354286245 0.9146394660338182 0.03028410558838757 0.4010244604254921
1.317639771428735018e+09 -179.94315821041454 1.7934568910723807 110.7516290999465 0.03938781806695606 0.9140130613475168 0.028378329735145695 0.40276965361793116
1.317639771528462887e+09 -178.97299246892013 1.8030926804179006 109.88424989264776 0.038032885159601515 0.9134709301077104 0.026131205788935283 0.40427901204317707
1.317639771628490925e+09 -177.9936994926665 1.8134249299532503 109.00369811538994 0.0367288160944262 0.9129288196514246 0.025110811250334916 0.40568634617954386
1.317639771738513947e+09 -177.0121066609317 1.8200870493539902 108.12179646683241 0.03622945502867026 0.9123860514069103 0.025028543143062954 0.40695539290512933
1.317639771838428974e+09 -176.0314185539451 1.8261208132587603 107.24198389624455 0.036152715920635826 0.9118561612072862 0.02545872127353532 0.40812152100935595
1.317639771938496113e+09 -175.04752462953599 1.8307506220172902 106.35875665898381 0.037024466476338426 0.9113552252548169 0.026276714304623156 0.40910924771781615
1.317639772048425913e+09 -174.06293638097964 1.8345689088387305 105.4780190848633 0.03731467700219157 0.9109394600143618 0.027129960087817564 0.40995229031510316
1.317639772148447037e+09 -173.0751417170385 1.8364347132751306 104.59335865757569 0.037061382080448124 0.9105978798106638 0.027218287618318474 0.41072754967464464
1.317639772248395920e+09 -172.0821604920237 1.8400880164834903 103.71603610695527 0.03534106132849268 0.9102922077558835 0.02683854220584342 0.41158085297467417
1.317639772358370066e+09 -171.08618528495288 1.8432865044319504 102.8415132233469 0.0343278424898898 0.9101138805319193 0.026041329544132307 0.41211184507205634
1.317639772458406925e+09 -170.08551446396558 1.8487305792489201 101.97003352624151 0.032797293133543216 0.9100315667979264 0.02410640617770202 0.4125357756311801
1.317639772568346977e+09 -169.08634299890016 1.8515393947351404 101.09721156401886 0.03179984555712181 0.909779593414783 0.023692991638583454 0.4131930582376588
1.317639772668329000e+09 -168.08185704757236 1.8539723082370498 100.21709403223882 0.030531032952494142 0.9095197167928699 0.025425884272331188 0.41375749564308983
1.317639772768421888e+09 -167.07667804102326 1.86141854891447 99.3423528258552 0.028310804818326967 0.9094973299555578 0.026677487272309206 0.4138857533270329
1.317639772878523111e+09 -166.07230058619172 1.8731876589700502 98.4700543389701 0.026080445781022105 0.9096424012979867 0.02681927930294402 0.4137042885520606
1.317639772978369951e+09 -165.07302397824353 1.8852975839214001 97.5983005805357 0.02513800974337229 0.9099362207687266 0.02634380195897351 0.41314665519354743
1.317639773078438997e+09 -164.0803209792926 1.8998440988777703 96.71444820211377 0.027656322764628573 0.9102849306168977 0.026476374778905454 0.4122080475700291
1.317639773188266993e+09 -163.09761831404887 1.91127148885974 95.82953911170819 0.031468345687553474 0.910531249965314 0.02664465818264203 0.4113789594116617
1.317639773288242102e+09 -162.11799645156097 1.9201502154726802 94.93415479755573 0.03680801974794215 0.9104819726672069 0.028874735496150584 0.41089414303478927
1.317639773398355961e+09 -161.13798099498584 1.93041292078034 94.04247221388677 0.040555311957155005 0.9104666017004985 0.03125369926509043 0.4104010722966633
1.317639773498239994e+09 -160.15607529900822 1.9418301771910702 93.15606118259655 0.0425071106215568 0.9107052961608286 0.03248179016164383 0.4095777611139539
1.317639773598216057e+09 -159.17567573210553 1.95065135925045 92.27166882958915 0.044193844721582005 0.9110830387008588 0.03220737969686983 0.40857959490581014
1.317639773708219051e+09 -158.19448396260705 1.95727323672907 91.39027582499038 0.042790581619548136 0.9114590443996354 0.03193604998022366 0.4079110996509225
1.317639773808198929e+09 -157.2145889335317 1.9649908041218 90.5076962889734 0.04129093422871928 0.9118246136142889 0.03282161101835195 0.4071776941432725
1.317639773908238888e+09 -156.23760096047707 1.9725269692473604 89.6285285278172 0.03993224371859277 0.9121600345841888 0.03131602204302856 0.40668021095496015
1.317639774018172979e+09 -155.26461740378352 1.9795139841179203 88.75132469424058 0.039173686940191875 0.9125425360392705 0.029409597132826513 0.4060377048588142
1.317639774118144989e+09 -154.28983021256013 1.98421412237562 87.87144033407426 0.03823340894152421 0.912730293352049 0.02847807160279206 0.4057716321725547
1.317639774218154907e+09 -153.32503633796168 1.9860520662901204 86.98713270770705 0.03965762502792958 0.9127751387019997 0.028020483733084866 0.4055658657185704
1.317639774328129053e+09 -152.35874898643388 1.9870309352715707 86.10571571143872 0.04059251487564677 0.9128456773945237 0.026627094016105763 0.4054084543549393
1.317639774428298950e+09 -151.3975551000983 1.9825772382047906 85.2189572208367 0.04251914485454585 0.9128619080660889 0.026232211868628615 0.40520011128238476
1.317639774538149118e+09 -150.4354573928368 1.97776981890178 84.33017510043926 0.04420441382622681 0.912661697974632 0.027282349117643493 0.4054013668883767
1.317639774638124943e+09 -149.47045449202983 1.9736532903929405 83.43909887868008 0.04570801308576906 0.9124056839367781 0.029196861541332973 0.4056774442038251
1.317639774738111973e+09 -148.50215405120633 1.97180938059519 82.55012329233594 0.046805128623828976 0.9120597597964367 0.03138863836335632 0.4061662564471196
1.317639774848074913e+09 -147.53536354098304 1.97037759106549 81.66621130789524 0.04831701996411401 0.9117532990790175 0.03194620198422585 0.40663352958050364
1.317639774948105097e+09 -146.5636772422587 1.9689839649897598 80.78440009136436 0.04915709340310966 0.9114719367817468 0.03143052571934682 0.40720340209837974
1.317639775048078060e+09 -145.58790053078104 1.9663798024773604 79.90685973669231 0.048326382088980775 0.9112965008128131 0.03105910288325329 0.40772365706272173
1.317639775158114910e+09 -144.60932224348826 1.9683074507359999 79.030302370536 0.046767516721188396 0.9111696029396779 0.03157396241660854 0.4081492851344932
1.317639775258112907e+09 -143.62804351847376 1.9726167831919503 78.15445588525164 0.044977827294723244 0.9110946964939126 0.032564754170512904 0.4084396967219585
1.317639775358072042e+09 -142.64576162118297 1.9817980870548007 77.27893369567985 0.04401212058114985 0.9110453776241196 0.03257085697683048 0.4086543679290244
1.317639775468074083e+09 -141.66558060897822 1.9912500053287205 76.40395130082706 0.043869109162568865 0.9109977235818327 0.031678212944282996 0.4088461076183286
1.317639775568021059e+09 -140.6868994156609 2.0015277494054904 75.52919811946637 0.04458323437083855 0.9109734084305738 0.030762877771119305 0.40889293182526043
1.317639775677969933e+09 -139.70531630852517 2.0103256155844305 74.6529287399231 0.044977822451515354 0.9110281870530756 0.030101324948112792 0.40877689283847063
1.317639775777976990e+09 -138.7242351185533 2.01840687274972 73.77732779113505 0.04538298361128067 0.9110320753758668 0.03002808683580112 0.4087288299543607
1.317639775878120899e+09 -137.74104937731857 2.02522794222474 72.89899214089013 0.045397876170896134 0.9109842865914454 0.031040805754458594 0.4087580345397035
1.317639775987956047e+09 -136.75807059443775 2.0313601024523003 72.02382621256731 0.044638617421209996 0.9109836563141408 0.031328748154807746 0.40882108715463167
1.317639776087933064e+09 -135.77388612588948 2.03660596706022 71.14550924842645 0.044494452058328415 0.9110520839687475 0.030941718404212004 0.40871378016213966
1.317639776187952995e+09 -134.79270736414608 2.0394091423378398 70.26906016642538 0.04446083292789141 0.9111959328648177 0.029524001492370857 0.40850157845698865
1.317639776297900915e+09 -133.81353988965043 2.04039844789746 69.3974806481291 0.04416642522042973 0.9113001898436043 0.027421916036786825 0.40844746222143485
1.317639776398094893e+09 -132.8348611153179 2.03785182573823 68.51894694323876 0.045049826632650676 0.9113243356696302 0.026893731190287158 0.40833221224799265
1.317639776497942924e+09 -131.8568922629101 2.0299682019980905 67.64324299969591 0.04430072372360331 0.9113044736078013 0.02721053394887224 0.40843749717942235
1.317639776607916117e+09 -130.87741722897206 2.0232759609609 66.76494949234024 0.04417927666442633 0.911309002468183 0.02819893293970164 0.4083734978116424
1.317639776707884073e+09 -129.90034371562228 2.01812971797399 65.88800416316373 0.043365311924204335 0.9112685002348067 0.029363555038953146 0.4084690341225356
1.317639776817929029e+09 -128.92577121190848 2.0147231986658305 65.0122296613549 0.04227012153650099 0.9113121955468574 0.03014452323272316 0.4084294636677521
1.317639776918064117e+09 -127.94840172701943 2.01488528127391 64.13933407338791 0.04033896344392143 0.9113282882088783 0.03111264382902082 0.40851624512681756
1.317639777017852068e+09 -126.97344883721428 2.01738253244627 63.275539198878214 0.038136005516991006 0.9114654456610993 0.031090425043700208 0.408423520282101
1.317639777127859116e+09 -125.99868540419385 2.02413413693657 62.408186602457874 0.036851596075924045 0.9115817960014319 0.029356589700885675 0.40841006317988165
1.317639777227818012e+09 -125.02812999449259 2.0312700689620105 61.54494159607001 0.03576852909420835 0.9117296143237896 0.027292579511772882 0.4083195290394818
1.317639777327812910e+09 -124.05757216232925 2.03713689796285 60.6800075936004 0.03498526080688552 0.9118224684436368 0.02617637775681208 0.40825312590984525
1.317639777437892914e+09 -123.08721593334305 2.04077372281963 59.81500011717683 0.034099124793707886 0.9118660811447101 0.025132944483018244 0.4082962586746363
1.317639777537842989e+09 -122.1143543604561 2.0446026620370605 58.947430301979516 0.03343239652099996 0.9118726735599227 0.024601888973608693 0.408369010989413
1.317639777637775898e+09 -121.14339967228892 2.04904221303962 58.08349606288382 0.03307547237610761 0.9118616918452007 0.025250778224776317 0.40838298969392534
1.317639777747737885e+09 -120.17034105394008 2.0535435709611103 57.21764680874762 0.03198965613878601 0.9118399156749553 0.025993514455263825 0.4084715011947306
1.317639777847737074e+09 -119.19907705748521 2.0592101249868597 56.34959092565336 0.03175736440212259 0.9117759148102054 0.026955734436064364 0.40857011559737977
1.317639777947770119e+09 -118.23191310715735 2.06590470812568 55.48195198071624 0.03237911286720445 0.9117171164335099 0.026259289586064098 0.40869786195003976
1.317639778057748079e+09 -117.26704684884047 2.0724060569691103 54.61309535741729 0.033921523045253414 0.9116459777656686 0.025429674362682744 0.40878389542614874
1.317639778157700062e+09 -116.30148133765238 2.07679431519605 53.74378878500029 0.0352189087684648 0.9115360375348889 0.02527734629126944 0.40892876703018033
1.317639778267757893e+09 -115.33561372257756 2.07785750435838 52.872153279407236 0.03719856333972906 0.9113926006676177 0.025650423515827935 0.4090499359579891
1.317639778367918015e+09 -114.37015616864633 2.0772328549133903 52.004832403352815 0.03836186617596 0.9112478770759241 0.024754479788107592 0.40932003307746767
1.317639778467897892e+09 -113.39979306427153 2.07943809827957 51.13587327813166 0.03840478305274078 0.9110766804173247 0.026187621688014577 0.4096078167085502
1.317639778577670097e+09 -112.42152334945726 2.08122003135942 50.263493591650175 0.03627085229306283 0.9109982253540618 0.028753093718852384 0.4098047318873708
1.317639778677637100e+09 -111.44204324072601 2.0886701674806303 49.388180060431395 0.03562646838614188 0.9109545700257353 0.030549259183450014 0.4098283407268234
1.317639778777673960e+09 -110.47046985206313 2.0974705818795703 48.51670087700876 0.036357226536658814 0.9108187772132509 0.03029521231084427 0.4100847561972543
1.317639778887811899e+09 -109.50129716193835 2.11027216318639 47.6471163275383 0.03844242052996994 0.9107137145685366 0.02931843323281755 0.410198902818313
1.317639778987648964e+09 -108.53032374371395 2.1192442887235505 46.77568847369793 0.039683007641699956 0.9105663191213723 0.02868555352270955 0.41045264818899596
1.317639779087650061e+09 -107.55144015632429 2.12304295838438 45.89723925133863 0.04012032327580164 0.9104258391453164 0.02975362875590845 0.4106456777474316
1.317639779197583914e+09 -106.57265767222644 2.1282486891822803 45.01988080212616 0.040191363662578944 0.9102354056728614 0.03163878804349303 0.41091987982773803
1.317639779297641039e+09 -105.59296569707992 2.13658655048115 44.13905024317482 0.04106674072955554 0.9099716477564097 0.0338294281581137 0.41124286361690354
1.317639779407849073e+09 -104.61387823610355 2.14789904102364 43.26160292524283 0.04249055181464624 0.9097083416316726 0.03418870693885644 0.4116508453654481
1.317639779507632017e+09 -103.63960790807417 2.1500007492478903 42.38903981618492 0.04440182472607297 0.9096384884422487 0.03148860825637165 0.41181885077734454
1.317639779607532024e+09 -102.65694140320358 2.1354827333888604 41.51192693704274 0.04561317696106144 0.9096950857602011 0.028482203529374167 0.4117803457103927
1.317639779717576027e+09 -101.66808013601297 2.11184800845169 40.633871427048255 0.04433379853085375 0.9098107876176443 0.027131277948967622 0.4117556785270158
1.317639779817620993e+09 -100.67468796110481 2.0967674044851163 39.75375170757694 0.04265958109350007 0.909896197246123 0.028517030531498722 0.4116501540721649
1.317639779917565107e+09 -99.68610869314368 2.084498596986156 38.87121359824858 0.04212967865727199 0.9099162830550578 0.030206996038708078 0.4115397737738366
1.317639780027475119e+09 -98.70200297354421 2.0770075363724922 37.98733705210449 0.04409908429128616 0.9098693214187108 0.030193841812605874 0.41143823427377296
1.317639780127490997e+09 -97.71913836644372 2.065816162014376 37.10257303023241 0.046571200197186385 0.9097657112579676 0.02926961681022928 0.41146173997500723
1.317639780237462997e+09 -96.73461578170684 2.0535328575659784 36.21838626270101 0.04777336196092957 0.9097547457226769 0.02883921567835461 0.4113785460632033
1.317639780337465048e+09 -95.74387061215766 2.036272523743959 35.335938583624156 0.04699413940870629 0.9098538572886169 0.028505723822245487 0.4112723342842674
1.317639780437582016e+09 -94.75222451587828 2.02418112112051 34.45503953103138 0.04617911229762388 0.909993432702401 0.028423424524262237 0.4110614929231609
1.317639780547446966e+09 -93.75758269713832 2.014955145399388 33.57242885969922 0.04453146082658548 0.9100875637705101 0.02984200518730899 0.41093433781239125
1.317639780647424936e+09 -92.75978790062833 2.009676501789588 32.68494257252947 0.043318739718735226 0.9100582569389213 0.03196815344413635 0.4109689683319715
1.317639780747442961e+09 -91.76645587004693 2.0104548805568303 31.801167398602303 0.043252472273834115 0.9100179179091509 0.03193594104529261 0.4110677661846608
1.317639780857440948e+09 -90.77463914096897 2.011260453681749 30.920019837120154 0.04382290706423239 0.9100412174488659 0.03002632669388749 0.41109968993651375
1.317639780957405090e+09 -89.77969987220582 2.011602826328044 30.037441606373456 0.04397263985363257 0.9100725261544121 0.028671388831430455 0.41111112311114445
1.317639781057404041e+09 -88.78075996672379 2.006847529484739 29.152575701427637 0.04331247518583006 0.9100356312624854 0.02889428681624927 0.411247248641674
1.317639781167434931e+09 -87.7804022633246 2.003547034236027 28.26442387941106 0.04277335881385252 0.9099475199316065 0.029391724107331804 0.4114633365199121
1.317639781267456055e+09 -86.78207241848015 2.002352904029196 27.376029124421834 0.04306144541951232 0.9097729372035006 0.0300306140623024 0.411773089054565
1.317639781367563963e+09 -85.7841286387034 2.003447745273191 26.491517947714176 0.042470550840031665 0.9096290070717887 0.03087404872727651 0.41208993547540296
1.317639781477407932e+09 -84.78718744978889 2.004353455068486 25.608212061380637 0.04244261135169108 0.909588977860804 0.030855638772484872 0.41218253923684006
1.317639781577332020e+09 -83.78827268311096 2.003971873259435 24.727581410983138 0.042193320093212645 0.9095424386291335 0.030237621260055164 0.4123565960823398
1.317639781687328100e+09 -82.79046682540412 2.0029704051685537 23.851109780198176 0.04094919245098884 0.9095478864438501 0.02942973900298184 0.41252841885784464
1.317639781787288904e+09 -81.79267387368739 2.0019010497093004 22.976047274636777 0.03989334078972263 0.9095067324412937 0.029154671509563655 0.4127420867003575
1.317639781887407064e+09 -80.79588388782408 2.002183126306146 22.102972982091575 0.03851073206147667 0.9095409423927593 0.02953168468115115 0.41277121656829907
1.317639781997282028e+09 -79.80095918172081 2.0023327275024143 21.232453214531375 0.03741506601986385 0.909531898220339 0.029889138416348597 0.4128661748789365
1.317639782097270966e+09 -78.80483725371005 2.005881115990269 20.359686012785957 0.036672934019211144 0.9094419626082904 0.030706248937328273 0.4130708641792621
1.317639782197253942e+09 -77.81132680478436 2.009156003795144 19.49248006316572 0.03554486459394669 0.9094202430693742 0.030619147243922357 0.4132237310691308
1.317639782307199001e+09 -76.82139953489407 2.013815567600885 18.627377579376017 0.034760763488424155 0.9094101809192627 0.03017878866721309 0.41334495627342005
1.317639782407471895e+09 -75.83357123823924 2.0185160404860962 17.761781373549997 0.034202121350682915 0.9094886340503184 0.030378822789786902 0.41320426734764726
1.317639782517190933e+09 -74.85085954123157 2.025483348226504 16.900318815331275 0.033897911454935786 0.9095982284085394 0.03071360585324886 0.4129632778959059
1.317639782617213964e+09 -73.86920007422317 2.032817299247574 16.035159135704138 0.03469062143288206 0.9097374839564065 0.031091175193823293 0.41256224972037187
1.317639782717185974e+09 -72.89710466356557 2.040628241071856 15.172177299613722 0.036246744302200984 0.9099080581963546 0.0311707163607536 0.41204597510276436
1.317639782827166080e+09 -71.93047099784785 2.04750986529048 14.3096906245545 0.038406235264671955 0.9101311292485392 0.031359805184652784 0.4113427418641952
1.317639782927191973e+09 -70.96556070669409 2.052653910946948 13.448194795872 0.04000483183826172 0.9103374288233845 0.03128338749446653 0.41073924670001155
1.317639783027131081e+09 -70.00447130633269 2.05746724974393 12.587006320876919 0.04149599046652455 0.9105308275999142 0.03173925369166035 0.410127193124906
1.317639783137135029e+09 -69.04205621232276 2.062530847062748 11.723103950443699 0.042572352510933456 0.9107158664138911 0.033209117882828994 0.4094891450980416
1.317639783237139940e+09 -68.08210718297077 2.0692625277406083 10.86284169310252 0.04188973835017979 0.910925518616558 0.03482980119456192 0.40895823051120456
1.317639783337119102e+09 -67.12900744457063 2.0792214841671632 10.003473429733141 0.04262098254612699 0.9111788314936622 0.035560629541963054 0.40825485975212383
1.317639783447298050e+09 -66.18182110584034 2.091125141186675 9.14653222573634 0.04406959725676741 0.911487177277252 0.03475325496693916 0.40748154255864966
1.317639783547090054e+09 -65.24114974039614 2.095871557453957 8.29420318323942 0.04513653854296109 0.9118297046138693 0.03248607053458929 0.40678487913560113
1.317639783657108068e+09 -64.30313096130325 2.0995950821216014 7.437812123384541 0.04718929758516727 0.911951449444009 0.03083247454555085 0.40640753261201695
1.317639783757057905e+09 -63.364714671091704 2.100359765617065 6.5815030231397795 0.047845491857585694 0.9120442491214892 0.03171961800020096 0.4060541372615801
1.317639783857081890e+09 -62.42971746542492 2.099822140029863 5.724232550484739 0.04789887585334196 0.9120200130149541 0.03342069328755448 0.40596582468524184
1.317639783967252016e+09 -61.49870410905101 2.102385679315 4.87500183617116 0.04795699751675123 0.9120976063311368 0.03392948346822242 0.40574237277583985
1.317639784067017078e+09 -60.571234411189934 2.105347687276028 4.032668586439119 0.04771259860751482 0.9121539277333847 0.03409546301521025 0.4056306441289365
1.317639784167017937e+09 -59.64713762531092 2.107815762233895 3.19157828767044 0.04726623011091396 0.9121966293636466 0.034888041506368206 0.40551946615243273
1.317639784277025938e+09 -58.72889576894907 2.11003145495403 2.35775814232276 0.0462281417621411 0.9122487969301656 0.035495109090673306 0.40546909702137107
1.317639784377190113e+09 -57.82130179651575 2.113529175905886 1.5332573667698797 0.04568123208110722 0.9123037747727144 0.03550234179221659 0.40540674796835474
1.317639784477025986e+09 -56.9229014261186 2.1181776692628014 0.7208512868499 0.04509223001800173 0.9123249267081979 0.03462253458262055 0.4055011701560924
1.317639784586941957e+09 -56.03061086647695 2.123905718499521 -0.08135698742447006 0.044060085793654884 0.912235693186842 0.03415781505401754 0.4058546446531237
1.317639784686955929e+09 -55.14732118089719 2.1284763889573637 -0.8737133755192698 0.04277005615282636 0.91198536761803 0.03420631976264385 0.40655053712372174
1.317639784796926975e+09 -54.27500171314843 2.1340866134780403 -1.6556919517018 0.04168862532498583 0.9116770282907697 0.03540395497284649 0.4072512916832858
1.317639784897139072e+09 -53.41524309329106 2.1379256337436323 -2.4231340633442002 0.04028319149059566 0.9113875472593168 0.03565848196227141 0.4080177396243024
1.317639784996916056e+09 -52.569546542935825 2.141813396502713 -3.17473190620112 0.039354266663994164 0.9111182606344846 0.034014433319171936 0.4088493306337997
1.317639785106915951e+09 -51.72596663996485 2.1469470870264913 -3.9225651682777 0.03928164129394549 0.910877283692874 0.0317697919893812 0.4095732010599533
1.317639785206902981e+09 -50.88841034192629 2.151075472840696 -4.66407488687798 0.039332731850613534 0.9106241229943073 0.03016830011676186 0.4102517720791484
1.317639785306869030e+09 -50.058937120729595 2.1530594376334102 -5.399966218784259 0.03978041485227612 0.910321972840732 0.03024019427692082 0.41087340508681347
1.317639785417102098e+09 -49.241221321718 2.153527453006022 -6.12785306131522 0.04078819981510878 0.9098484387590129 0.031168296979713166 0.4117531766811446
1.317639785516839027e+09 -48.43890149188038 2.1530912888553932 -6.843280254790839 0.04246194255063656 0.9093823587175932 0.032033863321345786 0.41254641034526324
1.317639785616849899e+09 -47.64748510309584 2.1544786014981 -7.546433241986559 0.04459069919861807 0.9088965458468253 0.03299207918045132 0.4133161758315769
1.317639785726813078e+09 -46.870374175140505 2.1545218673304563 -8.23260737413292 0.04556435148527676 0.9084565840854787 0.033676863450420085 0.4141212305275008
1.317639785826807976e+09 -46.10680133809305 2.1542573878386824 -8.900100537327319 0.045376176130423655 0.908072000880118 0.03385115350231092 0.41497029202573377
1.317639785936871052e+09 -45.35935638740274 2.1525560306831713 -9.54945480174436 0.04561419861288497 0.9075546039574771 0.032971673913857746 0.4161452323886569
1.317639786036807060e+09 -44.62388813844 2.149259159916758 -10.18131213963704 0.045144915024945775 0.906859981715447 0.03284532368922281 0.4177177215802555
1.317639786136779070e+09 -43.900337156962124 2.146188310850261 -10.794686318997659 0.04355899225539039 0.9060126877750811 0.03351965386026575 0.41966660170825604
1.317639786246767998e+09 -43.190226140127336 2.1426746812562643 -11.3885062334721 0.04171541145153075 0.904982733373959 0.034196418518529594 0.4220150254468827
1.317639786346766949e+09 -42.49535343336596 2.138923617773247 -11.96351158316084 0.040666399873312095 0.903821622916361 0.03401288965511871 0.4246125777782468
1.317639786446816921e+09 -41.815067506010486 2.136220574578515 -12.519959016143398 0.040127233187247355 0.9025059003038546 0.033236998685546776 0.4275139845570458
1.317639786556749105e+09 -41.146733643178294 2.1351336099629403 -13.055014430927459 0.04023064349807642 0.9007689528118211 0.03209860971608234 0.43123829633779115
1.317639786656831026e+09 -40.484436303385344 2.134060772449165 -13.57202990554494 0.04039876584413014 0.8983912931365083 0.03071073400677223 0.4362543695500926
1.317639786756738901e+09 -39.82742293210691 2.131161342340138 -14.06804086090212 0.04019957472443193 0.895432290947462 0.029670126994080514 0.44238522814930165
1.317639786866928101e+09 -39.169314159978974 2.12553309383546 -14.548018240018118 0.039670885261366605 0.8917529322958584 0.029435401683785525 0.44981828078906694
1.317639786966747046e+09 -38.51641966863517 2.118120672891741 -15.006820310084098 0.03936754883519763 0.8874683803666663 0.0297855316760279 0.4582170796149471
1.317639787076723099e+09 -37.859984864409945 2.108166999481929 -15.442060203171598 0.03856102099633811 0.8824217153765034 0.029135680003146227 0.4679701657610915
1.317639787176695108e+09 -37.20010976595448 2.097952151694894 -15.852844225284999 0.0375686970974923 0.8767341858249195 0.02815364984523102 0.478678527202448
1.317639787276688099e+09 -36.539941697877026 2.086453918325141 -16.2408941288402 0.036875794352305785 0.8701365875817445 0.027333216499607415 0.4906683095720257
1.317639787386858940e+09 -35.87272865310731 2.072727114719445 -16.6075603295901 0.03617462752459522 0.8624938507420168 0.02677094551122337 0.5040625657912913
1.317639787486706018e+09 -35.19790951387311 2.05630069199424 -16.94369764348512 0.03496309877043617 0.8541139978994832 0.026260709011729035 0.5182443781448398
1.317639787586654902e+09 -34.5169154217657 2.039144284323787 -17.24797963971032 0.033546374500232345 0.8445661108862416 0.0246344399398438 0.5338313118104154
1.317639787696614981e+09 -33.8317434816087 2.0211748743256592 -17.516931225455462 0.03199914168785676 0.8337395483762522 0.022141273004601728 0.55078506192011
1.317639787796618938e+09 -33.13774969191183 2.005447174785155 -17.75627830758134 0.031030641360383096 0.8217236284132974 0.021223471660167432 0.5686448294451808
1.317639787896830082e+09 -32.442323556384835 1.988289779836574 -17.957819432612883 0.02895951842262048 0.808801070292178 0.01972862353481018 0.5870374403735926
1.317639788006572962e+09 -31.744260143609797 1.965434719021649 -18.120705316440983 0.026356244174588737 0.7954985643757818 0.01750947964884981 0.6051287471204011
1.317639788106570959e+09 -31.03726235876757 1.943285190916424 -18.2508888914137 0.02438124445209493 0.7813328854487027 0.015728737684936794 0.6234397194967692
1.317639788206557035e+09 -30.338070457959763 1.923925717673324 -18.35239378951906 0.024878065775703794 0.7657528526645778 0.015075241233353976 0.6424767603431876
1.317639788316560984e+09 -29.637591426295682 1.9029577103669522 -18.41852594955008 0.02446340310062567 0.7491185566947703 0.014812770685747713 0.6618183374226585
1.317639788416655064e+09 -28.93522262776782 1.8803119391770342 -18.44073421329672 0.0225682433996297 0.7316284689935751 0.014848012467229697 0.6811681101415019
1.317639788526567936e+09 -28.242642711699556 1.85669876481996 -18.42930297842372 0.02173025491948133 0.7132525029410521 0.014888576267522014 0.700412016863064
1.317639788626607895e+09 -27.55693382157313 1.830361915937619 -18.378911742072 0.02238241580859975 0.6941829922437155 0.013223194581342806 0.7193289566444525
1.317639788726568937e+09 -26.88271808715166 1.8031591151193118 -18.29273273233656 0.022519709234326266 0.6746363574268227 0.011337075099871573 0.7377195392979975
1.317639788836484909e+09 -26.217557043684547 1.778343882704851 -18.168742531495862 0.023271557027222306 0.654739850568386 0.009448572497533938 0.7554368849804564
1.317639788936587095e+09 -25.559136083911987 1.7517287922357991 -18.01083893399926 0.024201106763606064 0.6342388515848227 0.007325445018544129 0.7727235750428881
1.317639789036505938e+09 -24.916538176374452 1.7245083810438722 -17.8171025096606 0.023112033497848627 0.613512062091363 0.006334199033020362 0.7893216464145704
1.317639789146435022e+09 -24.287312359110548 1.694718878894255 -17.588767515875382 0.021652194628686266 0.5926214650081315 0.004420848075147641 0.8051778920100042
1.317639789246428967e+09 -23.66960022705324 1.6624489002737528 -17.32994931655284 0.0193531010868025 0.5719055623662943 0.003120911921371945 0.8200852060131287
1.317639789356424093e+09 -23.07179446481943 1.625006681426246 -17.04531542034656 0.017173639227051923 0.5518644524010193 0.0018619209682840608 0.8337548953632177
1.317639789456444025e+09 -22.488603487026317 1.588736186488478 -16.738121382631398 0.016313108742572656 0.5327852086282472 0.00044129190476521377 0.846093144524622
1.317639789556415081e+09 -21.928081360270085 1.555337366067564 -16.405708104000386 0.015796175863856586 0.5155024307435045 -0.003154981175385384 0.8567366986533257
1.317639789666405916e+09 -21.381542579619957 1.521797350380635 -16.056893549387116 0.015919900827404663 0.5012458310240253 -0.007622766913446176 0.8651248852410056
1.317639789766491890e+09 -20.84511650717914 1.4872790727922092 -15.697252870957247 0.016142795887372927 0.48997614634845177 -0.012340901509449944 0.8714989892710108
1.317639789866564035e+09 -20.314643529657925 1.450284398779508 -15.337050956712321 0.016568696854634603 0.48169289243555097 -0.01510614602233039 0.8760532175695515
1.317639789976422071e+09 -19.788073104711774 1.4085075240306368 -14.977447940895285 0.016838106864506076 0.47588142340592515 -0.015665059526939303 0.879208709536244
1.317639790076384068e+09 -19.257783546239537 1.367522266294062 -14.617105536653867 0.016908683131823518 0.4721576815627511 -0.01510960502279864 0.8812224009931263
1.317639790186338902e+09 -18.73307453785139 1.3246407166122802 -14.262173207940458 0.016732754034511355 0.47023682837700104 -0.014461395884209373 0.8822631173348684
1.317639790286299944e+09 -18.20859508133102 1.2815455599656462 -13.9124851000819 0.016938653112439053 0.4695644184363944 -0.013269846002730344 0.8826359669514329
1.317639790386452913e+09 -17.68712530570677 1.2370408451758461 -13.56844464566858 0.017038285260847483 0.46937744078123733 -0.012300709598077704 0.882747533253087
1.317639790496332884e+09 -17.170855623568848 1.196230450020193 -13.227870405070274 0.01748704181716526 0.4695654095489033 -0.011042132516873901 0.8826554258787147
1.317639790596301079e+09 -16.658217154874638 1.159082839464708 -12.890219590982804 0.01773302018494124 0.4704729369398159 -0.00978057179103735 0.8821820084414468
1.317639790706263065e+09 -16.151353960356868 1.121983949971516 -12.559830625324459 0.01800912058634399 0.47251622273124155 -0.008938554823277742 0.8810926132190517
1.317639790806263924e+09 -15.64805412005288 1.0857385929082501 -12.237337146264595 0.018040646088972715 0.4753492836802835 -0.008169163527795908 0.8795742483500697
1.317639790906378031e+09 -15.149191252395497 1.049358251092186 -11.926275981150903 0.018363541923419754 0.4786129644332926 -0.006671360868001941 0.8778085802431937
1.317639791016242981e+09 -14.659402116318441 1.013316467954672 -11.628069709593216 0.01942376313309217 0.48158262162628607 -0.0047763020739665565 0.876172404787894
1.317639791116226912e+09 -14.180179725176956 0.979624285098871 -11.340451307629895 0.020614747099379136 0.48425551142082834 -0.0033648542103797184 0.874677260260448
1.317639791216257095e+09 -13.71011183966887 0.945998461422189 -11.060471414351845 0.02141753072128545 0.48718922531032055 -0.0024326502556138592 0.8730303719413582
1.317639791326210022e+09 -13.25207331040398 0.913620460610762 -10.790218603521518 0.02206486552613817 0.4901406401036298 -0.002152201981821289 0.8713613846474647
1.317639791426358938e+09 -12.80112632959863 0.881379681205932 -10.529035211395255 0.022577654861287422 0.49281602776136263 -0.0016775451869315441 0.8698389495329708
1.317639791526173115e+09 -12.363868198581693 0.849075640262666 -10.283279352653457 0.023282322075364393 0.49538929124449577 -0.0008669548239220608 0.8683585849108584
1.317639791636192083e+09 -11.933720619575803 0.816493773704051 -10.047246176686679 0.023766270200181013 0.49814651739882004 0.000766023447518602 0.8667667649444554
1.317639791736164093e+09 -11.514131349375901 0.784839868697602 -9.821579901312633 0.023963666579772357 0.5007658686944797 0.002448407234485988 0.8652475326383374
1.317639791846136093e+09 -11.108444507520705 0.754814289801937 -9.603977695224634 0.02379362589342036 0.503202126681338 0.0033946202913873362 0.8638344515144669
1.317639791946194887e+09 -10.716636336654473 0.7262470859943977 -9.391915746625855 0.02273594250112807 0.5056323089228022 0.003053390878008216 0.8624440398635307
1.317639792046119928e+09 -10.34144447286333 0.6982514597845746 -9.192836607245825 0.022096337159855654 0.5081524285156691 0.003253363781026661 0.8609775124251818
1.317639792156162024e+09 -9.980036618334562 0.669952639593441 -9.007223531850189 0.022060430912497746 0.5103406171146267 0.00362716939286834 0.8596817059547168
1.317639792256088018e+09 -9.635177841762149 0.6433798477784589 -8.837222310805219 0.022646254459937763 0.5122908764444007 0.004646175556900035 0.8585007968100309
1.317639792356146097e+09 -9.3083662985162 0.6198053202981485 -8.677818574273987 0.022996578077706494 0.5140463330855692 0.005585448718403589 0.8574359029108881
1.317639792466111898e+09 -9.003841325633775 0.5978237137852778 -8.52988988244789 0.023493784207236062 0.5158935288179711 0.006152398788469408 0.856308388967732
1.317639792566050053e+09 -8.72000361481764 0.5765993277489733 -8.390947088252146 0.023850424910532787 0.5174115457967654 0.006114254323445921 0.8553824088686047
1.317639792666059971e+09 -8.46007344906465 0.5572277565426079 -8.263886832014064 0.024548685641205565 0.5187300222100081 0.005345065924380161 0.8545688716315133
1.317639792776077032e+09 -8.220309631524392 0.5384487929614727 -8.147809076543785 0.025405131308498512 0.5195960206449052 0.004629692251214911 0.8540217330857783
1.317639792876118898e+09 -7.98949117306567 0.5192106035605556 -8.037670004363774 0.026866912065251887 0.5199642128683049 0.0038724458095305584 0.8537566342557898
1.317639792986001015e+09 -7.759752619594981 0.5003069027681398 -7.928437274056245 0.02910026182863755 0.5196820721962188 0.0038433212909916464 0.8538553434164379
1.317639793086007118e+09 -7.527307216721702 0.48402813910879827 -7.816132779724827 0.030561454376864253 0.5185506859332731 0.004426268773999011 0.8544890822996178
1.317639793186005116e+09 -7.303772198946246 0.4716685777220599 -7.693730200387167 0.030870338133107963 0.5164585668296948 0.004826088823198759 0.8557419469901167
1.317639793296008110e+09 -7.084916507042883 0.4594529525638378 -7.566176436962275 0.030342489240962594 0.5130334075075335 0.004806955888373941 0.8578187158735571
1.317639793396199942e+09 -6.876334866608062 0.4454122870317959 -7.435365277493849 0.030447432206558676 0.5086639101593535 0.003168625750861457 0.8604207925104294
1.317639793496037960e+09 -6.675690965470859 0.427859205960425 -7.307042620990675 0.03198764216935132 0.5033035024009547 0.001424094398796494 0.8635162692008305
1.317639793605937004e+09 -6.478884302194288 0.4110898952863108 -7.17632689065613 0.03353490440243979 0.49689722455520485 0.00021830213117962307 0.8671611792280793
1.317639793705914974e+09 -6.2850660279496156 0.3943215234616826 -7.044434098440947 0.03456939754766578 0.4894794259374959 -0.00026418245290296346 0.8713293169317342
1.317639793805937052e+09 -6.096109772344438 0.3788788524733676 -6.905107721222858 0.0345382866270608 0.4811671672946658 -0.0006205843557369129 0.8759479886097984
1.317639793916096926e+09 -5.912515505368356 0.361561790466875 -6.7615805737414405 0.03411050146403559 0.4723378518002246 -0.0016418771816989646 0.8807557730074446
1.317639794015882969e+09 -5.731884219443181 0.3451389388970768 -6.612285557641629 0.03451205233338871 0.4627804368200087 -0.002458882836260543 0.8857974596010179
1.317639794115881920e+09 -5.542977234992068 0.3283164536252275 -6.454589676708313 0.03637696921764337 0.4517478958233436 -0.0033311782631806077 0.8913974747446276
1.317639794225878000e+09 -5.344492912377678 0.3091672526509407 -6.284121356600021 0.03837644179355259 0.4401057132874369 -0.003383719919005771 0.8971191449782645
1.317639794325853109e+09 -5.13795232563357 0.2879595604339947 -6.09481403875462 0.03887480621814465 0.42802785808194904 -0.0034148756459875754 0.9029226106215322
1.317639794426024914e+09 -4.928894607966006 0.26552361807569663 -5.8833223186298635 0.03743009003648415 0.41527597204634825 -0.004799588957438107 0.9089124376674912
1.317639794535816908e+09 -4.717410386901683 0.2398167862637641 -5.650622768075099 0.03413992068590453 0.40214179419117746 -0.006457644606408336 0.914917888122425
1.317639794635807991e+09 -4.4973177897954795 0.2103424121577755 -5.402271785938318 0.03047176703708737 0.3883969133027521 -0.006459566942787963 0.9209655710966852
1.317639794745817900e+09 -4.2733699041977085 0.18285033245360438 -5.143410394669855 0.02877111996173375 0.3742793434241979 -0.0047227427223603706 0.9268575356780984
1.317639794845778942e+09 -4.052523874329427 0.1578224763259466 -4.8723064202166935 0.028025580341879408 0.3597554803350291 -0.003951856593694817 0.9326172548504967
1.317639794945804119e+09 -3.838857093146255 0.13145094657134518 -4.578392424491955 0.027411336399944898 0.34450109925469347 -0.00416799597502616 0.938376384538011
1.317639795055830002e+09 -3.6298663994215765 0.10423458284934639 -4.265997401957468 0.02581610286428379 0.32866128124953614 -0.005615594032269284 0.9440782574257172
1.317639795155747890e+09 -3.4211798470388235 0.07610179310077822 -3.941045176634864 0.024604540280021344 0.31289488138212357 -0.005759596421572968 0.9494515452889296
1.317639795255743027e+09 -3.211362654454466 0.04862555846178984 -3.599852098810008 0.024538870439121563 0.2964713424449124 -0.0051453292869702615 0.9547125811117251
1.317639795365797997e+09 -3.0033846313036143 0.02438370959012698 -3.239045625727828 0.026267922061790936 0.27915513521863183 -0.0033212331232978522 0.959880917698734
1.317639795465944052e+09 -2.8006034657290226 -0.0007440910257979216 -2.850502759125632 0.026909610678758505 0.2612931337725148 -0.002139778413500001 0.9648819577776327
1.317639795565753937e+09 -2.607364286370603 -0.025968283964333316 -2.433858600449426 0.025395036217533792 0.243172443789033 -0.0017833263717097205 0.9696489439298286
1.317639795675774097e+09 -2.4258715483710587 -0.05222209556390728 -1.985795099230216 0.023286756139481262 0.2248344680583927 -0.003212688249746591 0.9741133751240714
1.317639795775733948e+09 -2.2518273324978204 -0.0778703651082483 -1.5184763298098738 0.022206738789646095 0.20602836597815583 -0.004358952559849139 0.9782843005472798
1.317639795875879049e+09 -2.0781888971762386 -0.105041628574287 -1.02370088725262 0.02059807640570157 0.1870007164151382 -0.0024200605753029085 0.9821408221917171
1.317639795985707998e+09 -1.9120098389410427 -0.13437793312722462 -0.50686495275715 0.019207295946547524 0.16779244176942346 0.0006005100312271332 0.9856350316700289
1.317639796085668087e+09 -1.7566394195388164 -0.16208176620351983 0.03674227310345579 0.018748880559986743 0.14788493519558935 0.0048300734566862815 0.988815046310657
1.317639796195638895e+09 -1.6241126155852044 -0.1877186561019183 0.6084001726343733 0.018657788614715204 0.12768901957489204 0.007288801678847409 0.9916119576598993
1.317639796295644999e+09 -1.5259988244951417 -0.21111429301563167 1.2116196694887216 0.0190480171951655 0.10739451588918393 0.007742872249511729 0.9940038425112794
1.317639796395817041e+09 -1.4523139650475079 -0.2346327778513031 1.8396753934180254 0.019223534127215468 0.08808148712260856 0.00656178209041784 0.9959061453659814
1.317639796505614042e+09 -1.3932135537101535 -0.25657208839744494 2.49546994014012 0.019877622128978246 0.07040340966115959 0.00600172788685906 0.9973024713239974
1.317639796605612040e+09 -1.3461470167020457 -0.27930638361899196 3.183284789509722 0.020395057165419214 0.054379884932351755 0.006022291468899107 0.9982938453999539
1.317639796705560923e+09 -1.3089205842060339 -0.3077822870805149 3.8879303830863097 0.019904121234957054 0.0401189484303733 0.00681354969399893 0.998973408792883
1.317639796815572977e+09 -1.291081288639707 -0.3365056573446431 4.616285494566579 0.019807252277926662 0.027107872996987147 0.006932421848369597 0.9994122160080364
1.317639796915641069e+09 -1.285415248988874 -0.36903282565979145 5.35197126067755 0.020224947093999492 0.015130310553253428 0.006466011258041628 0.9996600501750672
1.317639797025572062e+09 -1.2873661067184357 -0.3946158443927237 6.110346993842864 0.019784642560733083 0.004790414896028613 0.005417545228775149 0.9997781104062852
1.317639797125539064e+09 -1.301450467288718 -0.4217003826155402 6.883638438546548 0.01848025953040014 -0.0045449044410331065 0.004294870422567132 0.9998096708570908
1.317639797225539923e+09 -1.3235018044902924 -0.4492668666429609 7.677814858652884 0.016922071933831082 -0.011711747632058716 0.003905332869733719 0.9997805893415044
1.317639797335572004e+09 -1.3594989224746494 -0.4810531412240243 8.484258711400056 0.016328456270352617 -0.01623163353760968 0.001199170586807808 0.9997342034653168
1.317639797435684919e+09 -1.4005253178747326 -0.5056706045333471 9.307841507709528 0.01727924907836715 -0.018665277593999226 -0.0013430487825970877 0.9996755629621015
1.317639797535492897e+09 -1.436316764610312 -0.5315913031621303 10.146658349513837 0.018259871090460664 -0.019553052933700833 -0.0016171035339571961 0.9996407555741673
1.317639797645494938e+09 -1.4575058898103466 -0.5573673916565263 11.00504925451985 0.018184674586729867 -0.019909723999758475 -0.00023522424593787548 0.9996363664703192
1.317639797745480061e+09 -1.483501867927824 -0.5943811894016628 11.873524926586436 0.01729690672236721 -0.019883421775973395 0.00044015631796754474 0.9996525760576682
1.317639797855477095e+09 -1.516984306391624 -0.6334890342849638 12.755435821957471 0.017303923724094995 -0.01999510544276823 -0.0005080179151572773 0.9996501947680904
1.317639797955504894e+09 -1.55058587095274 -0.6735143927844435 13.651674478917457 0.01887650846096362 -0.020134618201150225 -0.0013537000045104614 0.9996181481318328
1.317639798055483103e+09 -1.5889760879721604 -0.7143269266935811 14.56358347346105 0.020028568645282137 -0.020221829226949983 -0.002812939290177401 0.9995909270463029
1.317639798165462971e+09 -1.6290128109814337 -0.7600206476050123 15.491728580371815 0.020529560776161707 -0.020429596551443826 -0.00452419637401106 0.9995702578439659
1.317639798265471935e+09 -1.6697133543816012 -0.8114623944154448 16.431138394407874 0.019475422455313304 -0.020738973469776177 -0.005193946705736785 0.9995817254318053
1.317639798365634918e+09 -1.7072236452066263 -0.864042202871156 17.374678296261607 0.01819708722358796 -0.02153233756014532 -0.003833583605284406 0.9995951821074942
1.317639798475428104e+09 -1.7533816988934625 -0.916754060806147 18.327079627690196 0.017629040410325893 -0.022733436215843117 -0.003927201947140686 0.9995784035766768
1.317639798575407982e+09 -1.801225026905228 -0.9711314656142199 19.288353833397036 0.018073035006197617 -0.024402020841684108 -0.0035047316572707253 0.9995327026368458
1.317639798685360909e+09 -1.8505938501082122 -1.0214313013696295 20.265037100640864 0.018619333794725863 -0.02655964465046421 -0.0022133261923639974 0.9994713637079593
1.317639798785391092e+09 -1.9048184989835404 -1.0725297811041146 21.253519965280045 0.018844142740956634 -0.0287474401856674 -0.0012529972080874245 0.9994082814171226
1.317639798885565042e+09 -1.9681952080902416 -1.1231753338104102 22.260622996686738 0.017329189672470546 -0.03075721770331052 -0.0014671925955057348 0.9993755750919344
1.317639798995357990e+09 -2.0348328627509553 -1.1717792680005576 23.27886089909515 0.015319345440033562 -0.032634298450219014 -0.00100537713043382 0.9993494431062523
1.317639799095316887e+09 -2.1062919436308754 -1.2176019769781692 24.313202015154054 0.01331696284121146 -0.034528210230793846 -0.0010944826721792983 0.9993143966273198
1.317639799195297956e+09 -2.1818298340719235 -1.2609333934224027 25.354832572090004 0.012371226471361019 -0.036044139075589295 -0.0014250434399466086 0.9992726064718717
1.317639799305319071e+09 -2.2609884495863533 -1.3050865936558864 26.40094407834457 0.013991992248688771 -0.03724265259388051 -0.0021301354746686377 0.9992060205500884
1.317639799405354977e+09 -2.3442501869640537 -1.3484916132391245 27.45332902410571 0.016938434797204197 -0.03819453835314204 -0.0028135156173517335 0.9991227906501194
1.317639799505300045e+09 -2.4277126135023357 -1.3959129401428902 28.516845274131253 0.01787888307880808 -0.038918438845882315 -0.0025948036244715818 0.9990790597604396
1.317639799615300894e+09 -2.51233830951828 -1.4456005674585994 29.59492719365767 0.01553513691068603 -0.03965279003820148 -0.002222342349412337 0.9990902746788374
1.317639799715257883e+09 -2.5985473919836326 -1.4966427127228643 30.678106382478656 0.012241070225059578 -0.04030818266284353 -0.0021497072557378452 0.9991099966314414
1.317639799825246096e+09 -2.6784426625405247 -1.541395269720374 31.76333188467968 0.011220411752184153 -0.04121043882109461 0.0011234177008369668 0.9990868530938407
1.317639799925332069e+09 -2.757590208260085 -1.585711806086636 32.836514023652555 0.01305090247222945 -0.04183378535404142 0.002996000970296336 0.9990348504060298
1.317639800025227070e+09 -2.8471186819481322 -1.6407395398537128 33.91339667141523 0.0157186982079016 -0.042012693208746 0.002490697002474601 0.9989903165518866
1.317639800135230064e+09 -2.940455628355808 -1.6969873694861612 34.99991455927076 0.016602745904118338 -0.042066417958016834 0.0014359544466014944 0.9989758272067708
1.317639800235223055e+09 -3.0351797778674308 -1.7564523101749057 36.092692636864776 0.015828543703388556 -0.041399475815432026 -0.0003177872840020395 0.9990172368971816
1.317639800335222960e+09 -3.1255281790981355 -1.812140591011714 37.19595677826565 0.014597464714601384 -0.0405393737894115 -0.0022782165760609424 0.9990687078103793
1.317639800445210934e+09 -3.2066970837637387 -1.8650741562871165 38.30203075524744 0.014144741504956577 -0.03987638540342392 -0.0023046138640201437 0.99910184112024
1.317639800545192957e+09 -3.289236914650053 -1.9136973137444495 39.41566668110282 0.012764260764811956 -0.039106277324221214 -0.0022991851150724893 0.9991508827343224
1.317639800645183086e+09 -3.3756462990989338 -1.9620172471621364 40.52968926719963 0.011075007001537945 -0.03828625435843714 -0.005463988502835601 0.9991904982418307
1.317639800755167961e+09 -3.4599230458674928 -2.0083086016469798 41.644186317682 0.01084953067265654 -0.037063209122489664 -0.006893380622610124 0.9992302474992025
1.317639800855211973e+09 -3.537590631790822 -2.054398021439867 42.75868981726241 0.011950846227872063 -0.035943402682039056 -0.007466822958234777 0.9992544699089342
1.317639800965320110e+09 -3.6160860093056275 -2.1061194415521354 43.87386822417321 0.013924370899441058 -0.0346282121104426 -0.008957999313562033 0.9992631050275935
1.317639801065265894e+09 -3.68585057287588 -2.1611720182550176 44.9952657242506 0.014177815563879046 -0.033579016135989674 -0.008745056524823743 0.999297234664218
1.317639801165081978e+09 -3.7539465340639078 -2.214240508824044 46.124546914171376 0.01315976087146282 -0.032607154645775245 -0.008513403772140752 0.9993453437705732
1.317639801275168896e+09 -3.822763022894518 -2.2685220469795477 47.257569075153754 0.012872946018357529 -0.03150867012628435 -0.008595564179829034 0.9993836136559934
1.317639801375308037e+09 -3.8921484217966085 -2.322662439824075 48.383191341503775 0.01537408756153927 -0.030607546639136788 -0.009764451935506577 0.999365534225982
1.317639801475127935e+09 -3.9540326241602908 -2.3757977002166957 49.51652464150478 0.01764976715136638 -0.030292762621314043 -0.009124038954107665 0.9993435776375587
1.317639801585050106e+09 -4.013259951654675 -2.4318765934791924 50.66755169835031 0.01706759391104421 -0.03041394527489421 -0.008117903488129182 0.9993586887668816
1.317639801685022116e+09 -4.074013768053364 -2.48695979671358 51.82118069797872 0.01493510052799605 -0.030575952765322056 -0.007103267946613603 0.9993956160946424
1.317639801785008907e+09 -4.132450549046461 -2.541426621751037 52.977503852933175 0.01406383189375161 -0.03041252767176085 -0.005148331537799936 0.9994252255548964
1.317639801895262003e+09 -4.1904368683146656 -2.5945632715673033 54.133127563782324 0.014441467406342017 -0.030237434646425487 -0.002597803649161052 0.9994350368990248
1.317639801994992018e+09 -4.2507575431571025 -2.647564455427476 55.29045872149395 0.014792671721116032 -0.03010583031708994 -0.0019996890662010713 0.999435249072149
1.317639802104971886e+09 -4.307967188783649 -2.6977742932455215 56.46219920229939 0.012861593174762946 -0.029834183431723248 0.0002227815272342942 0.9994720862977418
1.317639802205005884e+09 -4.366974436671773 -2.7443622000559285 57.638110178297545 0.009822755768816558 -0.02948923446347512 0.0009563230069240243 0.9995163750365328
1.317639802304996967e+09 -4.433897396333683 -2.7911981298755677 58.8147614457394 0.008793555934013864 -0.028972280317698322 0.000932465192428022 0.9995411001334027
1.317639802415028095e+09 -4.501832632068882 -2.8395345744056555 59.98750797302568 0.012197110766804537 -0.029110234552284297 0.00026615839579235734 0.9995017528213553
1.317639802514986992e+09 -4.573670270680284 -2.8955257106598244 61.16044311150803 0.016537790206059416 -0.02903733768208788 -0.0008726271699548986 0.9994411303509873
1.317639802614950895e+09 -4.652133885343877 -2.9567964892009755 62.344647762579996 0.01799223442386887 -0.028915429802095126 -0.0037159904723060968 0.9994130121399293
1.317639802724909067e+09 -4.728152457364502 -3.02469061480258 63.53564997479656 0.01709775879252465 -0.02869698241095157 -0.004915916538097135 0.9994298292573465
1.317639802824862003e+09 -4.801211832044415 -3.0916405528197792 64.72791234820438 0.016900888915261543 -0.028697303363855578 -0.005804157745761393 0.9994284048827005
1.317639802924921036e+09 -4.87204841643345 -3.1553121433836044 65.92599849382503 0.014898292084521501 -0.028864681137945977 -0.006027479678869913 0.9994541212904622
1.317639803034859896e+09 -4.93086329172912 -3.2142393604602595 67.12064905458024 0.013718886957948399 -0.029117368480892067 -0.005500932735218037 0.9994667131687907
1.317639803134860039e+09 -4.988286010723351 -3.271300389936467 68.31496007395626 0.013445938510659937 -0.029164021134230247 -0.00490538900404112 0.9994721625776121
1.317639803244879961e+09 -5.05344869172723 -3.3241694578205827 69.51185776310962 0.01135269833304875 -0.02927443774139204 -0.005917151101824447 0.9994894250857896
1.317639803344867945e+09 -5.130319938020792 -3.3846903632141108 70.71049838782682 0.009439520779115139 -0.02928889875595912 -0.006366414944185459 0.9995061403602693
1.317639803444848061e+09 -5.209870961223716 -3.449891061359743 71.89634275563265 0.011675192956264171 -0.02940201464115179 -0.007646503324340588 0.9994702308680266
1.317639803554815054e+09 -5.284273299558032 -3.5175543698884217 73.07101985156551 0.016917715247146192 -0.029533198547649124 -0.007234015129610795 0.9993944417093115
1.317639803654787064e+09 -5.3604738160421554 -3.5924510181102725 74.24791631562088 0.019083561829179255 -0.029507483017815958 -0.007402061260364413 0.9993549597630278
1.317639803754813910e+09 -5.431157244050951 -3.6704441339178215 75.42406802924997 0.018821244592163198 -0.029635852183541613 -0.006121313230117913 0.9993648015323013
1.317639803864943981e+09 -5.4943859356092295 -3.749906740654075 76.59534259106567 0.020239765677580783 -0.02968779176796796 -0.0025761463448693927 0.9993509645641356
1.317639803964787960e+09 -5.564978211899093 -3.82497521054721 77.76168674399042 0.02097821750832696 -0.029500131404635234 -0.002816215343906952 0.999340645409972
1.317639804064820051e+09 -5.63385112509662 -3.898751482666029 78.9357644174385 0.018662858957312116 -0.029258499901683523 0.00030978317002359953 0.9993975895075144
1.317639804174768925e+09 -5.702210496311776 -3.968643894602396 80.10466012646935 0.014959334275135032 -0.029114513709892143 0.001015670503718197 0.9994636220608077
1.317639804274750948e+09 -5.779084658682533 -4.032664420339348 81.27127528432119 0.01206466365377353 -0.028529584951528568 -0.00033175813830257906 0.9995200831448824
1.317639804384788990e+09 -5.851922750699364 -4.089485091432531 82.42830430874791 0.011087804734335042 -0.028211149341622093 -0.0012243396170180205 0.9995397403962987
1.317639804484772921e+09 -5.927717948570716 -4.14227871139951 83.58348679913162 0.009781886340360486 -0.027865167886440608 -0.003319773676609585 0.9995583155679416
1.317639804584709883e+09 -6.001779965730087 -4.19522964663492 84.72962947383101 0.01023034202851872 -0.027363800196061046 -0.005229730552942982 0.9995595092135101
1.317639804694685936e+09 -6.074466104701097 -4.249993144660802 85.86722712515206 0.013471966317166024 -0.026970187434951942 -0.007187396146966847 0.9995196128390375
1.317639804794678926e+09 -6.1460051350102125 -4.307480139697354 86.99877606413524 0.016650864497800462 -0.0268081330532217 -0.008864152758533236 0.9994626053582746
1.317639804894826889e+09 -6.206966839662926 -4.363944530895704 88.13798255222254 0.016398738899558476 -0.026513791052780632 -0.007183293943114695 0.9994881192563724
1.317639805004689932e+09 -6.269834369845619 -4.415888320497114 89.27984246627312 0.013818646266229969 -0.026203629222112324 -0.006928686900518695 0.9995370969247682
1.317639805104638100e+09 -6.3266574599004315 -4.464538458302044 90.42326368230533 0.010670104028401467 -0.0255306546862768 -0.004837667501461003 0.9996053879028758
1.317639805214692116e+09 -6.3691064830759005 -4.50526371554235 91.563321255099 0.009141951220990568 -0.025513282799023006 -0.0021565377053020802 0.9996303549181647
1.317639805314609051e+09 -6.420766803367771 -4.545304086261138 92.69488927670776 0.009425932835640236 -0.025086913400921118 0.0002064502535073245 0.9996408134647592
1.317639805414793968e+09 -6.474960491369598 -4.577674171888875 93.82763596925541 0.010884081935960566 -0.024638576669161916 0.0018017442479515279 0.9996355490966665
1.317639805524575949e+09 -6.530420748060857 -4.6228996313841835 94.95369877994729 0.012987305639853779 -0.024362958079462257 0.0029942520479565434 0.9996143309399423
1.317639805624591112e+09 -6.592681278752362 -4.675682669543787 96.0868365128917 0.015012186054108029 -0.023966966179376412 0.003945373854872633 0.9995922432808184


==> fig/kitti_00/RISE.txt <==
# timestamp x y z qx qy qz qw
1317639334.934675 0.000 0.000 0.000 0.00000 0.00000 0.00000 1.00000
1317639335.038322 0.711 -0.034 -0.007 0.00145 -0.00048 0.00065 1.00000
1317639335.142015 1.443 -0.026 0.027 -0.00013 -0.00163 0.00350 0.99999
1317639335.245707 2.193 0.003 0.017 0.00049 -0.00161 0.00546 0.99998
1317639335.349376 2.930 0.005 0.020 -0.00007 -0.00171 0.00771 0.99997
1317639335.453071 3.629 0.043 0.014 0.00068 -0.00163 0.01007 0.99995
1317639335.556761 4.432 0.059 0.029 0.00020 -0.00212 0.01216 0.99992
1317639335.66043 5.206 0.061 0.043 -0.00138 -0.00259 0.01470 0.99989
1317639335.764104 5.982 0.112 0.039 -0.00180 -0.00226 0.01694 0.99985
1317639335.867795 6.788 0.149 0.083 -0.00260 -0.00135 0.01913 0.99981
1317639335.971513 7.613 0.191 0.044 -0.00065 0.00032 0.02082 0.99978
1317639336.075208 8.434 0.246 0.055 -0.00171 0.00008 0.02194 0.99976
1317639336.178877 9.233 0.273 0.043 -0.00206 0.00020 0.02312 0.99973
1317639336.28257 10.070 0.310 0.072 -0.00133 -0.00011 0.02402 0.99971
1317639336.386263 10.927 0.365 0.067 -0.00056 0.00016 0.02507 0.99969
1317639336.489933 11.769 0.385 0.070 0.00038 0.00023 0.02604 0.99966
1317639336.593602 12.642 0.477 0.086 0.00011 -0.00068 0.02686 0.99964
1317639336.697271 13.486 0.530 0.094 0.00008 -0.00204 0.02746 0.99962
1317639336.800941 14.385 0.593 0.103 -0.00237 -0.00253 0.02845 0.99959
1317639336.904607 15.263 0.642 0.112 -0.00308 -0.00258 0.02885 0.99958
1317639337.00827 16.173 0.686 0.102 -0.00317 -0.00225 0.02955 0.99956
1317639337.111942 17.101 0.748 0.116 -0.00336 -0.00162 0.03046 0.99953
1317639337.215616 18.002 0.817 0.133 -0.00265 -0.00145 0.03080 0.99952
1317639337.319284 18.903 0.867 0.143 -0.00276 -0.00163 0.03158 0.99950
1317639337.422953 19.799 0.920 0.151 -0.00296 -0.00175 0.03218 0.99948
1317639337.526637 20.720 0.983 0.168 -0.00267 -0.00152 0.03251 0.99947
1317639337.630352 21.643 1.053 0.159 -0.00326 0.00057 0.03261 0.99946
1317639337.734055 22.626 1.113 0.183 -0.00482 0.00246 0.03194 0.99948
1317639337.837725 23.542 1.157 0.158 -0.00285 0.00372 0.03160 0.99949
1317639337.94137 24.502 1.251 0.167 -0.00233 0.00417 0.03060 0.99952
1317639338.045017 25.447 1.306 0.169 -0.00071 0.00343 0.02999 0.99954
1317639338.148686 26.352 1.367 0.172 -0.00069 0.00141 0.02948 0.99956
1317639338.252331 27.303 1.420 0.181 -0.00173 -0.00030 0.02897 0.99958
1317639338.355951 28.280 1.464 0.216 -0.00355 -0.00041 0.02869 0.99958
1317639338.459567 29.287 1.542 0.185 -0.00210 0.00193 0.02828 0.99960
1317639338.56319 30.254 1.593 0.174 0.00061 0.00394 0.02906 0.99957
1317639338.666814 31.252 1.640 0.192 0.00527 0.00414 0.02917 0.99955
1317639338.770459 32.236 1.693 0.185 0.00792 0.00287 0.02982 0.99952
1317639338.874104 33.204 1.761 0.213 0.00635 0.00115 0.03059 0.99951
1317639338.977744 34.161 1.844 0.190 0.00574 0.00039 0.03136 0.99949
1317639339.081413 35.215 1.891 0.208 0.00425 0.00070 0.03185 0.99948
1317639339.185111 36.199 1.979 0.228 0.00347 0.00170 0.03267 0.99946
1317639339.288829 37.206 2.051 0.221 0.00198 0.00272 0.03320 0.99944
1317639339.392547 38.174 2.119 0.252 0.00105 0.00379 0.03371 0.99942
1317639339.496241 39.207 2.176 0.232 0.00101 0.00553 0.03378 0.99941
1317639339.599884 40.186 2.242 0.217 0.00112 0.00679 0.03397 0.99940
1317639339.703504 41.239 2.339 0.228 -0.00014 0.00671 0.03396 0.99940
1317639339.807147 42.193 2.409 0.230 0.00235 0.00610 0.03423 0.99939
1317639339.910817 43.151 2.484 0.203 0.00101 0.00515 0.03398 0.99941
1317639340.014488 44.148 2.564 0.215 0.00065 0.00498 0.03431 0.99940
1317639340.118132 45.187 2.622 0.224 0.00158 0.00545 0.03481 0.99938
1317639340.221776 46.182 2.700 0.210 0.00217 0.00569 0.03546 0.99935
1317639340.325446 47.121 2.773 0.223 0.00108 0.00540 0.03553 0.99935
1317639340.429142 48.096 2.863 0.213 0.00121 0.00306 0.03580 0.99935
1317639340.532832 49.113 2.943 0.218 0.00005 0.00238 0.03607 0.99935
1317639340.636504 50.098 3.002 0.207 -0.00017 0.00294 0.03631 0.99934
1317639340.740176 51.037 3.090 0.233 0.00056 0.00510 0.03621 0.99933
1317639340.843837 52.057 3.153 0.232 0.00045 0.00558 0.03647 0.99932
1317639340.947506 52.975 3.202 0.249 0.00215 0.00513 0.03666 0.99931
1317639341.051179 53.950 3.263 0.237 0.00262 0.00474 0.03688 0.99930
1317639341.154849 54.912 3.346 0.243 0.00306 0.00481 0.03721 0.99929
1317639341.258542 55.874 3.429 0.247 0.00524 0.00683 0.03757 0.99926
1317639341.36226 56.799 3.510 0.239 0.00622 0.00915 0.03794 0.99922
1317639341.465952 57.813 3.578 0.223 0.00615 0.01066 0.03830 0.99919
1317639341.56962 58.755 3.665 0.220 0.00677 0.00949 0.03888 0.99918
1317639341.673291 59.648 3.745 0.207 0.00794 0.00613 0.03959 0.99917
1317639341.776964 60.531 3.810 0.250 0.00438 0.00334 0.03988 0.99919
1317639341.880633 61.475 3.911 0.226 0.00207 0.00328 0.04063 0.99917
1317639341.9843 62.396 3.975 0.227 -0.00006 0.00411 0.04123 0.99914
1317639342.087946 63.262 4.072 0.254 -0.00014 0.00504 0.04176 0.99911
1317639342.191564 64.126 4.142 0.246 -0.00130 0.00513 0.04221 0.99909
1317639342.295184 64.989 4.228 0.248 -0.00238 0.00528 0.04282 0.99907
1317639342.398784 65.814 4.288 0.264 -0.00246 0.00570 0.04375 0.99902
1317639342.502406 66.633 4.375 0.259 -0.00183 0.00575 0.04430 0.99900
1317639342.606072 67.484 4.475 0.266 -0.00197 0.00594 0.04500 0.99897
1317639342.70974 68.277 4.537 0.257 -0.00399 0.00728 0.04568 0.99892
1317639342.81342 69.075 4.620 0.256 -0.00432 0.00941 0.04631 0.99887
1317639342.917061 69.823 4.685 0.262 -0.00603 0.01068 0.04697 0.99882
1317639343.020721 70.574 4.764 0.238 -0.00429 0.00953 0.04789 0.99880
1317639343.124414 71.315 4.867 0.234 -0.00269 0.00579 0.04840 0.99881
1317639343.228086 72.014 4.910 0.259 -0.00495 0.00295 0.04924 0.99877
1317639343.331759 72.716 5.015 0.254 -0.00615 0.00208 0.04922 0.99877
1317639343.435402 73.412 5.078 0.258 -0.00694 0.00322 0.04961 0.99874
1317639343.539047 74.084 5.160 0.250 -0.00800 0.00439 0.05031 0.99869
1317639343.642738 74.688 5.222 0.262 -0.00568 0.00361 0.05073 0.99869
1317639343.746407 75.318 5.291 0.275 -0.00149 0.00117 0.05057 0.99872
1317639343.85008 75.883 5.332 0.277 -0.00077 -0.00080 0.05015 0.99874
1317639343.953773 76.495 5.377 0.279 -0.00140 -0.00106 0.04874 0.99881
1317639344.057465 77.022 5.450 0.294 -0.00380 -0.00048 0.04682 0.99890
1317639344.161179 77.594 5.523 0.281 -0.00225 0.00113 0.04420 0.99902
1317639344.264896 78.103 5.541 0.313 -0.00160 0.00368 0.04133 0.99914
1317639344.368616 78.648 5.551 0.311 0.00047 0.00526 0.03735 0.99929
1317639344.472357 79.147 5.570 0.335 -0.00032 0.00583 0.03257 0.99945
1317639344.576147 79.672 5.605 0.362 -0.00290 0.00569 0.02534 0.99966
1317639344.679958 80.159 5.589 0.337 -0.00563 0.00572 0.01672 0.99983
1317639344.783793 80.623 5.587 0.341 -0.00523 0.00603 0.00607 0.99995
1317639344.887656 81.096 5.604 0.344 -0.00350 0.00634 -0.00702 0.99995
1317639344.99152 81.489 5.573 0.342 -0.00359 0.00702 -0.02198 0.99973
1317639345.095403 81.948 5.531 0.343 -0.00330 0.00826 -0.03831 0.99923
1317639345.199335 82.323 5.494 0.342 -0.00355 0.00843 -0.05733 0.99831
1317639345.303291 82.750 5.402 0.341 -0.00358 0.00933 -0.07785 0.99691
1317639345.407252 83.123 5.340 0.335 -0.00376 0.00933 -0.10069 0.99487
1317639345.511237 83.544 5.207 0.324 -0.00412 0.00906 -0.12529 0.99207
1317639345.615262 83.893 5.101 0.317 -0.00471 0.00856 -0.15243 0.98826
1317639345.71929 84.290 4.962 0.347 -0.00554 0.00800 -0.18125 0.98339
1317639345.8233 84.578 4.832 0.318 -0.00529 0.00814 -0.21152 0.97732
1317639345.927282 84.915 4.652 0.287 -0.00545 0.00715 -0.24265 0.97007
1317639346.031233 85.229 4.408 0.315 -0.00564 0.00656 -0.27418 0.96164
1317639346.135143 85.585 4.152 0.332 -0.00509 0.00548 -0.30513 0.95228
1317639346.23898 85.812 3.881 0.342 -0.00435 0.00605 -0.33540 0.94205
1317639346.342769 86.096 3.606 0.337 -0.00582 0.00741 -0.36497 0.93097
1317639346.44651 86.356 3.310 0.320 -0.00473 0.00758 -0.39421 0.91898
1317639346.550203 86.607 2.995 0.314 -0.00427 0.00662 -0.42229 0.90643
1317639346.653851 86.817 2.630 0.339 -0.00273 0.00595 -0.44879 0.89361
1317639346.757473 86.988 2.316 0.347 -0.00323 0.00626 -0.47370 0.88065
1317639346.86109 87.184 2.018 0.373 -0.00495 0.00686 -0.49770 0.86731
1317639346.964666 87.322 1.653 0.313 -0.00520 0.00592 -0.51964 0.85435
1317639347.068216 87.498 1.301 0.299 -0.00380 0.00350 -0.53988 0.84172
1317639347.171739 87.639 0.954 0.297 0.00206 0.00118 -0.55812 0.82976
1317639347.275213 87.748 0.543 0.343 0.00478 0.00177 -0.57356 0.81915
1317639347.378692 87.866 0.234 0.395 0.00349 0.00178 -0.58836 0.80859
1317639347.482194 87.958 -0.262 0.415 -0.00212 0.00276 -0.60075 0.79943
1317639347.585694 88.060 -0.602 0.377 -0.00485 0.00326 -0.61247 0.79047
1317639347.689172 88.177 -0.946 0.356 -0.00589 0.00320 -0.62338 0.78189
1317639347.792672 88.269 -1.286 0.333 -0.00344 -0.00068 -0.63337 0.77384
1317639347.896197 88.312 -1.730 0.356 -0.00320 -0.00430 -0.64162 0.76701
1317639347.999723 88.415 -2.143 0.361 -0.00419 -0.00758 -0.64958 0.76025
1317639348.103273 88.485 -2.584 0.364 -0.00507 -0.00733 -0.65606 0.75466
1317639348.206846 88.563 -3.066 0.378 -0.00596 -0.00471 -0.66170 0.74973
1317639348.310418 88.574 -3.521 0.381 -0.00419 -0.00402 -0.66765 0.74445
1317639348.414016 88.626 -4.018 0.388 -0.00325 -0.00380 -0.67234 0.74023
1317639348.517612 88.638 -4.526 0.396 -0.00140 -0.00424 -0.67656 0.73638
1317639348.621184 88.693 -5.054 0.407 -0.00045 -0.00566 -0.68009 0.73310
1317639348.724783 88.703 -5.537 0.435 0.00143 -0.00800 -0.68327 0.73012
1317639348.828403 88.776 -6.120 0.429 0.00147 -0.00776 -0.68586 0.72769
1317639348.932046 88.796 -6.685 0.433 0.00083 -0.00822 -0.68775 0.72590
1317639349.035716 88.811 -7.260 0.436 0.00076 -0.00843 -0.68963 0.72411
1317639349.139363 88.808 -7.877 0.447 0.00094 -0.00843 -0.69107 0.72274
1317639349.243008 88.826 -8.480 0.457 0.00190 -0.00916 -0.69198 0.72185
1317639349.346701 88.847 -9.156 0.475 0.00230 -0.00936 -0.69309 0.72079
1317639349.450388 88.914 -9.801 0.469 0.00408 -0.01091 -0.69393 0.71994
1317639349.554034 88.896 -10.474 0.483 0.00487 -0.01126 -0.69440 0.71949
1317639349.657662 88.932 -11.138 0.502 0.00454 -0.01091 -0.69396 0.71992
1317639349.76128 88.986 -11.842 0.513 0.00686 -0.01337 -0.69327 0.72053
1317639349.864902 88.966 -12.591 0.529 0.00790 -0.01420 -0.69166 0.72204
1317639349.96855 89.000 -13.338 0.511 0.00690 -0.01345 -0.68989 0.72376
1317639350.072216 89.038 -14.092 0.516 0.00840 -0.01363 -0.68864 0.72492
1317639350.175884 89.105 -14.865 0.526 0.00901 -0.01355 -0.68696 0.72652
1317639350.279555 89.131 -15.723 0.525 0.01019 -0.01417 -0.68560 0.72777
1317639350.383248 89.216 -16.483 0.523 0.00906 -0.01162 -0.68414 0.72920
1317639350.486941 89.252 -17.242 0.545 0.00760 -0.01018 -0.68267 0.73061
1317639350.590634 89.331 -18.020 0.571 0.00683 -0.01135 -0.68155 0.73165
1317639350.694375 89.421 -18.888 0.585 0.00239 -0.01043 -0.68113 0.73208
1317639350.79809 89.505 -19.699 0.587 -0.00037 -0.01031 -0.68104 0.73218
1317639350.901783 89.540 -20.493 0.597 0.00007 -0.01064 -0.68095 0.73225
1317639351.005478 89.627 -21.366 0.628 0.00032 -0.00972 -0.68108 0.73215
1317639351.109147 89.700 -22.206 0.628 0.00114 -0.00888 -0.68100 0.73223
1317639351.212816 89.769 -22.994 0.655 0.00003 -0.00695 -0.68053 0.73269
1317639351.316462 89.861 -23.757 0.678 -0.00062 -0.00668 -0.68124 0.73203
1317639351.420106 89.881 -24.572 0.690 -0.00303 -0.00468 -0.68094 0.73232
1317639351.523775 89.920 -25.395 0.726 -0.00212 -0.00643 -0.68106 0.73220
1317639351.627444 90.020 -26.244 0.739 -0.00334 -0.00456 -0.68201 0.73132
1317639351.731137 90.090 -27.046 0.742 -0.00417 -0.00379 -0.68356 0.72988
1317639351.834855 90.156 -27.858 0.788 -0.00537 -0.00031 -0.68513 0.72840
1317639351.938573 90.211 -28.693 0.786 -0.00309 -0.00141 -0.68752 0.72616
1317639352.042314 90.241 -29.489 0.806 -0.00411 -0.00010 -0.69026 0.72355
1317639352.146078 90.263 -30.313 0.800 -0.00455 -0.00072 -0.69350 0.72044
1317639352.249843 90.303 -31.096 0.820 -0.00461 -0.00068 -0.69745 0.71662
1317639352.353585 90.327 -31.904 0.844 -0.00305 -0.00184 -0.70092 0.71323
1317639352.457278 90.338 -32.703 0.854 -0.00292 -0.00039 -0.70442 0.70978
1317639352.560941 90.331 -33.518 0.849 -0.00300 -0.00090 -0.70853 0.70567
1317639352.66461 90.328 -34.292 0.893 -0.00327 -0.00005 -0.71238 0.70179
1317639352.768262 90.312 -35.072 0.880 -0.00331 -0.00060 -0.71622 0.69786
1317639352.871907 90.303 -35.868 0.901 -0.00440 -0.00033 -0.72000 0.69396
1317639352.975575 90.220 -36.648 0.925 -0.00394 -0.00117 -0.72326 0.69056
1317639353.079243 90.224 -37.387 0.934 -0.00486 -0.00067 -0.72700 0.68662
1317639353.182935 90.141 -38.142 0.954 -0.00509 0.00003 -0.73005 0.68337
1317639353.286629 90.087 -38.914 0.963 -0.00441 -0.00094 -0.73316 0.68005
1317639353.390322 90.034 -39.643 0.971 -0.00381 -0.00148 -0.73647 0.67645
1317639353.493991 89.906 -40.359 0.997 -0.00258 -0.00223 -0.73853 0.67421
1317639353.597615 89.875 -41.106 1.015 -0.00257 -0.00039 -0.74044 0.67211
1317639353.701247 89.810 -41.834 1.013 -0.00013 -0.00209 -0.74175 0.67067
1317639353.804871 89.696 -42.505 1.044 0.00069 -0.00249 -0.74237 0.66999
1317639353.908481 89.644 -43.166 1.068 0.00144 -0.00156 -0.74334 0.66891
1317639354.012103 89.568 -43.839 1.046 0.00059 -0.00130 -0.74345 0.66879
1317639354.115725 89.542 -44.524 1.080 0.00134 -0.00275 -0.74318 0.66908
1317639354.219342 89.455 -45.119 1.077 0.00117 -0.00297 -0.74243 0.66991
1317639354.322963 89.403 -45.828 1.081 0.00053 -0.00317 -0.74057 0.67197
1317639354.426561 89.346 -46.439 1.112 0.00052 -0.00285 -0.73773 0.67509
1317639354.530134 89.293 -47.024 1.115 -0.00005 -0.00310 -0.73354 0.67964
1317639354.633697 89.213 -47.571 1.119 0.00016 -0.00364 -0.72859 0.68494
1317639354.737245 89.243 -48.141 1.137 -0.00165 -0.00304 -0.72352 0.69029
1317639354.840778 89.227 -48.639 1.145 -0.00227 -0.00391 -0.71584 0.69825
1317639354.944329 89.262 -49.188 1.162 -0.00353 -0.00473 -0.70752 0.70667
1317639355.047877 89.264 -49.748 1.189 -0.00458 -0.00511 -0.69696 0.71707
1317639355.151402 89.337 -50.289 1.203 -0.00468 -0.00466 -0.68530 0.72823
1317639355.254902 89.466 -50.807 1.191 -0.00504 -0.00364 -0.67207 0.74046
1317639355.358358 89.516 -51.306 1.210 -0.00380 -0.00286 -0.65591 0.75482
1317639355.461835 89.660 -51.840 1.200 -0.00425 0.00032 -0.63860 0.76953
1317639355.565335 89.878 -52.336 1.205 -0.00343 0.00161 -0.61999 0.78460
1317639355.668813 90.041 -52.817 1.213 -0.00468 0.00332 -0.59854 0.80107
1317639355.77229 90.243 -53.340 1.201 -0.00449 0.00248 -0.57548 0.81780
1317639355.875743 90.493 -53.732 1.246 -0.00335 0.00255 -0.55073 0.83467
1317639355.979171 90.742 -54.149 1.277 -0.00328 0.00073 -0.52287 0.85241
1317639356.082632 90.972 -54.564 1.273 -0.00377 -0.00223 -0.49338 0.86980
1317639356.186132 91.326 -54.932 1.298 -0.00517 -0.00442 -0.46296 0.88635
1317639356.289674 91.667 -55.298 1.284 -0.00700 -0.00443 -0.43231 0.90169
1317639356.393249 91.971 -55.610 1.288 -0.00692 -0.00497 -0.40011 0.91643
1317639356.496854 92.404 -55.934 1.272 -0.00665 -0.00542 -0.36848 0.92959
1317639356.600474 92.745 -56.210 1.289 -0.00610 -0.00456 -0.33631 0.94172
1317639356.704111 93.148 -56.434 1.288 -0.00459 -0.00207 -0.30514 0.95229
1317639356.807805 93.549 -56.654 1.296 -0.00392 0.00089 -0.27291 0.96203
1317639356.911523 93.984 -56.808 1.279 -0.00347 0.00479 -0.24301 0.97001
1317639357.015298 94.354 -57.019 1.297 -0.00345 0.00673 -0.21423 0.97675
1317639357.119158 94.815 -57.163 1.316 -0.00390 0.00858 -0.18952 0.98183
1317639357.22308 95.267 -57.225 1.308 -0.00598 0.01078 -0.16976 0.98541
1317639357.32708 95.809 -57.350 1.330 -0.00804 0.00960 -0.14988 0.98863
1317639357.431109 96.209 -57.423 1.287 -0.00920 0.00955 -0.13505 0.99075
1317639357.53517 96.649 -57.524 1.287 -0.00651 0.00884 -0.12346 0.99229
1317639357.639296 97.132 -57.616 1.289 -0.00514 0.00901 -0.11553 0.99325
1317639357.743418 97.606 -57.692 1.289 -0.00698 0.00933 -0.10910 0.99396
1317639357.847518 98.083 -57.815 1.284 -0.00833 0.00962 -0.10357 0.99454
1317639357.951596 98.620 -57.877 1.283 -0.01151 0.00899 -0.10057 0.99482
1317639358.055649 99.153 -57.972 1.276 -0.01566 0.00804 -0.09935 0.99490
1317639358.159678 99.710 -58.073 1.266 -0.01645 0.00654 -0.09874 0.99496
1317639358.263684 100.209 -58.132 1.272 -0.01460 0.00462 -0.10070 0.99480
1317639358.367665 100.761 -58.314 1.258 -0.01293 0.00144 -0.10166 0.99473
1317639358.471575 101.312 -58.417 1.269 -0.01514 -0.00042 -0.10442 0.99442
1317639358.575437 101.892 -58.536 1.262 -0.01883 -0.00049 -0.10619 0.99417
1317639358.679312 102.540 -58.658 1.259 -0.01949 0.00169 -0.10929 0.99382
1317639358.783125 103.147 -58.798 1.251 -0.01872 0.00412 -0.11217 0.99350
1317639358.886852 103.772 -58.943 1.240 -0.01787 0.00645 -0.11373 0.99333
1317639358.990568 104.374 -59.071 1.253 -0.01560 0.00878 -0.11564 0.99313
1317639359.094262 105.064 -59.255 1.255 -0.01412 0.00887 -0.11703 0.99299
1317639359.197906 105.701 -59.416 1.231 -0.01258 0.00765 -0.11735 0.99298
1317639359.301554 106.317 -59.589 1.267 -0.00967 0.00367 -0.11683 0.99310
1317639359.405199 106.958 -59.746 1.239 -0.01052 0.00114 -0.11649 0.99314
1317639359.508819 107.682 -59.892 1.259 -0.01011 -0.00155 -0.11535 0.99327
1317639359.61244 108.399 -60.037 1.210 -0.01402 0.00099 -0.11427 0.99335
1317639359.716082 109.076 -60.226 1.227 -0.01443 0.00502 -0.11311 0.99347
1317639359.819752 109.812 -60.360 1.253 -0.01359 0.00692 -0.11208 0.99358
1317639359.923398 110.509 -60.507 1.244 -0.01080 0.00701 -0.11138 0.99369
1317639360.027045 111.276 -60.670 1.252 -0.01176 0.00502 -0.11004 0.99384
1317639360.130688 112.035 -60.818 1.260 -0.01218 0.00220 -0.10785 0.99409
1317639360.23433 112.858 -61.004 1.247 -0.01325 0.00129 -0.10600 0.99428
1317639360.337974 113.639 -61.140 1.218 -0.01387 0.00145 -0.10434 0.99444
1317639360.441622 114.445 -61.329 1.242 -0.01396 0.00275 -0.10233 0.99465
1317639360.545316 115.174 -61.454 1.232 -0.01425 0.00380 -0.10163 0.99471
1317639360.649008 116.006 -61.654 1.233 -0.01278 0.00493 -0.10060 0.99483
1317639360.752678 116.882 -61.834 1.216 -0.00963 0.00466 -0.10039 0.99489
1317639360.856371 117.659 -61.954 1.228 -0.00822 0.00587 -0.10013 0.99492
1317639360.960066 118.420 -62.148 1.243 -0.01001 0.00566 -0.10007 0.99491
1317639361.063734 119.253 -62.263 1.240 -0.01020 0.00377 -0.10092 0.99484
1317639361.167402 120.157 -62.407 1.231 -0.01257 0.00306 -0.10110 0.99479
1317639361.2711 120.956 -62.598 1.236 -0.01911 0.00430 -0.10254 0.99453
1317639361.374817 121.768 -62.777 1.236 -0.02095 0.00562 -0.10342 0.99440
1317639361.478512 122.690 -62.952 1.250 -0.01908 0.00460 -0.10469 0.99431
1317639361.582157 123.515 -63.076 1.245 -0.01787 0.00371 -0.10635 0.99416
1317639361.685796 124.354 -63.296 1.221 -0.01511 0.00342 -0.10682 0.99416
1317639361.789465 125.238 -63.462 1.242 -0.01213 0.00307 -0.10756 0.99412
1317639361.893109 126.053 -63.673 1.291 -0.01074 0.00309 -0.10733 0.99416
1317639361.996755 126.880 -63.897 1.288 -0.01257 0.00408 -0.10790 0.99407
1317639362.100424 127.706 -64.054 1.284 -0.01382 0.00700 -0.10851 0.99398
1317639362.204094 128.560 -64.206 1.260 -0.01481 0.00965 -0.10956 0.99382
1317639362.307787 129.386 -64.379 1.254 -0.01510 0.00685 -0.11020 0.99377
1317639362.411454 130.208 -64.575 1.262 -0.01372 -0.00063 -0.11047 0.99379
1317639362.5151 131.061 -64.774 1.313 -0.01102 -0.00469 -0.10992 0.99387
1317639362.618746 131.865 -64.953 1.318 -0.01106 -0.00050 -0.10996 0.99387
1317639362.722365 132.701 -65.132 1.319 -0.01005 0.00949 -0.10983 0.99385
1317639362.82601 133.586 -65.363 1.288 -0.00760 0.01659 -0.10849 0.99393
1317639362.929687 134.382 -65.493 1.258 -0.00709 0.01291 -0.10884 0.99395
1317639363.033309 135.187 -65.668 1.274 -0.01069 0.00597 -0.10758 0.99412
1317639363.136926 135.978 -65.812 1.243 -0.01199 0.00147 -0.10674 0.99421
1317639363.240597 136.765 -66.036 1.268 -0.01151 0.00233 -0.10586 0.99431
1317639363.344264 137.584 -66.199 1.294 -0.01195 0.00315 -0.10464 0.99443
1317639363.447905 138.393 -66.326 1.301 -0.01039 0.00239 -0.10255 0.99467
1317639363.55155 139.216 -66.495 1.319 -0.01138 0.00178 -0.10027 0.99489
1317639363.65522 139.986 -66.618 1.299 -0.01468 0.00228 -0.09889 0.99499
1317639363.758916 140.809 -66.775 1.327 -0.01604 0.00233 -0.09755 0.99510
1317639363.862609 141.625 -66.935 1.345 -0.01697 0.00332 -0.09673 0.99516
1317639363.966276 142.466 -67.124 1.301 -0.01702 0.00526 -0.09572 0.99525
1317639364.069946 143.261 -67.249 1.305 -0.01733 0.00495 -0.09541 0.99528
1317639364.173591 144.086 -67.358 1.328 -0.01507 0.00383 -0.09419 0.99543
1317639364.277188 144.821 -67.586 1.344 -0.01281 0.00127 -0.09140 0.99573
1317639364.380786 145.623 -67.695 1.365 -0.01254 0.00099 -0.08803 0.99604
1317639364.484433 146.372 -67.856 1.317 -0.01213 0.00314 -0.08421 0.99637
1317639364.588094 147.221 -67.998 1.306 -0.01130 0.00596 -0.08179 0.99657
1317639364.691785 148.072 -68.102 1.300 -0.01079 0.01065 -0.08026 0.99666
1317639364.795519 148.870 -68.219 1.295 -0.01384 0.01283 -0.07765 0.99680
1317639364.899236 149.669 -68.338 1.311 -0.01422 0.01072 -0.07526 0.99701
1317639365.002918 150.469 -68.433 1.327 -0.01199 0.00602 -0.07205 0.99731
1317639365.10661 151.208 -68.529 1.318 -0.01193 0.00348 -0.06833 0.99759
1317639365.210328 152.023 -68.613 1.329 -0.00996 0.00427 -0.06578 0.99777
1317639365.31403 152.879 -68.739 1.306 -0.01426 0.00538 -0.06168 0.99798
1317639365.417698 153.734 -68.827 1.323 -0.01550 0.00499 -0.05770 0.99820
1317639365.52136 154.537 -68.906 1.306 -0.01636 0.00278 -0.05264 0.99848
1317639365.62503 155.332 -68.937 1.313 -0.01550 0.00146 -0.04857 0.99870
1317639365.728699 156.184 -69.026 1.325 -0.01576 0.00192 -0.04441 0.99889
1317639365.832369 157.022 -69.022 1.313 -0.01585 0.00394 -0.04088 0.99903
1317639365.936016 157.861 -69.130 1.323 -0.01818 0.00738 -0.03665 0.99914
1317639366.03966 158.668 -69.167 1.317 -0.01863 0.00912 -0.03237 0.99926
1317639366.143327 159.444 -69.196 1.297 -0.01770 0.00987 -0.02949 0.99936
1317639366.246998 160.272 -69.245 1.309 -0.01822 0.00918 -0.02739 0.99942
1317639366.350669 161.106 -69.281 1.327 -0.02019 0.00666 -0.02474 0.99947
1317639366.454336 161.936 -69.318 1.317 -0.02279 0.00424 -0.02329 0.99946
1317639366.557983 162.736 -69.341 1.311 -0.02337 0.00375 -0.02142 0.99949
1317639366.661627 163.569 -69.349 1.308 -0.02547 0.00569 -0.01961 0.99947
1317639366.765317 164.409 -69.363 1.269 -0.02558 0.01055 -0.01840 0.99945
1317639366.86901 165.263 -69.407 1.282 -0.02751 0.01370 -0.01669 0.99939
1317639366.972677 166.064 -69.407 1.238 -0.02465 0.01243 -0.01429 0.99952
1317639367.076324 166.853 -69.467 1.261 -0.01822 0.00748 -0.01173 0.99974
1317639367.179973 167.704 -69.452 1.273 -0.01799 0.00597 -0.00886 0.99978
1317639367.283616 168.525 -69.429 1.261 -0.02084 0.00604 -0.00497 0.99975
1317639367.387261 169.285 -69.445 1.226 -0.02058 0.00837 -0.00094 0.99975
1317639367.490956 170.191 -69.451 1.213 -0.01964 0.01056 0.00324 0.99975
1317639367.594697 171.049 -69.432 1.222 -0.01453 0.01233 0.00581 0.99980
1317639367.698439 171.855 -69.435 1.202 -0.01429 0.01217 0.00875 0.99979
1317639367.802132 172.699 -69.434 1.235 -0.00660 0.00994 0.01196 0.99986
1317639367.905817 173.539 -69.412 1.205 -0.00396 0.00565 0.01572 0.99985
1317639368.009532 174.405 -69.424 1.201 -0.00275 0.00323 0.01911 0.99981
1317639368.113255 175.274 -69.365 1.173 -0.00558 0.00511 0.02264 0.99972
1317639368.216972 176.062 -69.269 1.187 -0.00723 0.01168 0.02512 0.99959
1317639368.320687 176.943 -69.235 1.142 -0.01002 0.01382 0.02677 0.99950
1317639368.424428 177.789 -69.180 1.140 -0.00955 0.01461 0.02837 0.99945
1317639368.528146 178.639 -69.137 1.186 -0.00925 0.01015 0.02948 0.99947
1317639368.631864 179.406 -69.029 1.164 -0.01084 0.00546 0.03117 0.99944
1317639368.735607 180.327 -68.929 1.154 -0.01317 0.00411 0.03254 0.99938
1317639368.839324 181.147 -68.947 1.121 -0.01126 0.00543 0.03341 0.99936
1317639368.943065 182.005 -68.848 1.081 -0.01200 0.00931 0.03347 0.99932
1317639369.046797 182.879 -68.789 1.098 -0.01182 0.01246 0.03340 0.99930
1317639369.150508 183.713 -68.748 1.102 -0.01083 0.01249 0.03411 0.99928
1317639369.254223 184.649 -68.665 1.088 -0.00927 0.00830 0.03551 0.99929
1317639369.357948 185.368 -68.633 1.096 -0.00515 0.00332 0.03647 0.99932
1317639369.461653 186.210 -68.569 1.080 -0.00168 0.00080 0.03735 0.99930
1317639369.565298 187.165 -68.479 1.102 -0.00167 0.00297 0.03821 0.99926
1317639369.668918 187.996 -68.418 1.071 -0.00721 0.00797 0.03869 0.99919
1317639369.772562 188.849 -68.329 1.067 -0.00588 0.00940 0.03901 0.99918
1317639369.876231 189.713 -68.252 1.054 -0.00643 0.00822 0.04001 0.99914
1317639369.979901 190.528 -68.178 1.078 -0.00236 0.00566 0.03995 0.99918
1317639370.083572 191.292 -68.117 1.070 -0.00904 0.00524 0.04020 0.99914
1317639370.187217 192.233 -68.032 1.040 -0.01165 0.00639 0.04024 0.99910
1317639370.290861 193.028 -67.934 1.065 -0.01211 0.00847 0.04100 0.99905
1317639370.394533 193.923 -67.875 1.055 -0.01285 0.00927 0.04052 0.99905
1317639370.498227 194.724 -67.765 1.037 -0.01532 0.00903 0.04067 0.99901
1317639370.601942 195.543 -67.690 1.038 -0.01531 0.00777 0.04126 0.99900
1317639370.705658 196.412 -67.617 1.038 -0.01560 0.00486 0.04153 0.99900
1317639370.809349 197.212 -67.546 1.034 -0.01758 0.00519 0.04230 0.99894
1317639370.913019 197.906 -67.454 1.019 -0.01827 0.00908 0.04322 0.99886
1317639371.016711 198.795 -67.387 1.002 -0.01512 0.01393 0.04416 0.99881
1317639371.120433 199.546 -67.370 1.017 -0.01022 0.01492 0.04454 0.99884
1317639371.224131 200.263 -67.286 1.019 -0.00991 0.01195 0.04477 0.99888
1317639371.32782 201.011 -67.209 1.010 -0.01106 0.00991 0.04442 0.99890
1317639371.431533 201.726 -67.128 1.023 -0.01227 0.00720 0.04405 0.99893
1317639371.535247 202.359 -67.069 1.012 -0.01174 0.00542 0.04375 0.99896
1317639371.638965 203.026 -66.985 1.006 -0.01042 0.00317 0.04234 0.99904
1317639371.742683 203.702 -66.958 1.023 -0.01076 0.00282 0.04016 0.99913
1317639371.846401 204.432 -66.920 1.042 -0.00999 0.00549 0.03771 0.99922
1317639371.950117 205.101 -66.833 1.028 -0.01156 0.00990 0.03439 0.99929
1317639372.053813 205.730 -66.773 1.004 -0.01406 0.01131 0.03098 0.99936
1317639372.157506 206.372 -66.749 1.002 -0.01586 0.01097 0.02853 0.99941
1317639372.261203 206.988 -66.713 1.011 -0.01375 0.00716 0.02500 0.99957
1317639372.364872 207.705 -66.650 0.975 -0.01379 0.00224 0.02075 0.99969
1317639372.468513 208.352 -66.639 1.012 -0.01437 0.00057 0.01748 0.99974
1317639372.572138 208.983 -66.630 1.009 -0.01442 0.00100 0.01423 0.99979
1317639372.675787 209.650 -66.621 1.006 -0.01409 0.00338 0.01109 0.99983
1317639372.779452 210.306 -66.623 0.995 -0.01031 0.00613 0.00775 0.99990
1317639372.883116 210.964 -66.614 1.007 -0.00747 0.00725 0.00485 0.99993
1317639372.98676 211.575 -66.627 1.014 -0.00682 0.00775 0.00319 0.99994
1317639373.09038 212.242 -66.610 1.023 -0.00662 0.00860 0.00261 0.99994
1317639373.193977 212.887 -66.605 1.004 -0.00810 0.00879 0.00298 0.99992
1317639373.297577 213.531 -66.573 1.003 -0.00817 0.01097 0.00320 0.99990
1317639373.401224 214.177 -66.593 0.981 -0.00951 0.01159 0.00324 0.99988
1317639373.504868 214.853 -66.539 0.958 -0.01349 0.00881 0.00338 0.99986
1317639373.608513 215.486 -66.527 0.975 -0.01513 0.00501 0.00410 0.99987
1317639373.712157 216.098 -66.547 0.989 -0.01241 0.00050 0.00526 0.99991
1317639373.815754 216.830 -66.537 0.993 -0.01009 -0.00130 0.00670 0.99993
1317639373.919354 217.493 -66.526 1.022 -0.01221 0.00234 0.00886 0.99988
1317639374.022999 218.199 -66.505 1.023 -0.01437 0.00799 0.01058 0.99981
1317639374.126643 218.885 -66.467 0.924 -0.01332 0.01337 0.01316 0.99974
1317639374.230288 219.543 -66.469 0.937 -0.00949 0.01881 0.01516 0.99966
1317639374.33398 220.229 -66.402 0.873 -0.01054 0.01704 0.01614 0.99967
1317639374.437697 220.907 -66.426 0.903 -0.01208 0.01480 0.01785 0.99966
1317639374.54139 221.597 -66.383 0.923 -0.01023 0.01114 0.01990 0.99969
1317639374.645084 222.280 -66.351 0.885 -0.00570 0.00899 0.02080 0.99973
1317639374.748802 222.982 -66.337 0.887 -0.00206 0.01143 0.02118 0.99971
1317639374.852494 223.679 -66.346 0.869 0.00056 0.01381 0.02204 0.99966
1317639374.956163 224.430 -66.295 0.829 0.00248 0.01482 0.02252 0.99963
1317639375.059859 225.086 -66.288 0.850 0.00396 0.01376 0.02338 0.99962
1317639375.163576 225.824 -66.206 0.846 0.00741 0.01180 0.02383 0.99962
1317639375.26729 226.522 -66.206 0.814 0.01119 0.01146 0.02381 0.99959
1317639375.370983 227.162 -66.164 0.800 0.01073 0.01265 0.02461 0.99956
1317639375.474675 227.900 -66.151 0.790 0.01163 0.01440 0.02497 0.99952
1317639375.578365 228.624 -66.117 0.782 0.01195 0.01587 0.02558 0.99948
1317639375.682036 229.293 -66.103 0.784 0.01334 0.01503 0.02559 0.99947
1317639375.785731 229.932 -66.072 0.762 0.01378 0.01170 0.02583 0.99950
1317639375.889423 230.662 -65.995 0.755 0.01416 0.00699 0.02506 0.99956
1317639375.993115 231.361 -65.966 0.776 0.01487 0.00516 0.02537 0.99955
1317639376.096826 232.010 -65.892 0.775 0.01270 0.00544 0.02515 0.99959
1317639376.200521 232.671 -65.906 0.766 0.01238 0.00843 0.02542 0.99957
1317639376.30421 233.251 -65.871 0.728 0.01216 0.01184 0.02576 0.99952
1317639376.407879 233.951 -65.829 0.744 0.01382 0.01457 0.02578 0.99947
1317639376.511535 234.568 -65.828 0.750 0.01345 0.01635 0.02600 0.99944
1317639376.615181 235.145 -65.771 0.714 0.01492 0.01728 0.02745 0.99936
1317639376.718777 235.781 -65.729 0.704 0.01763 0.01696 0.02965 0.99926
1317639376.822351 236.299 -65.718 0.699 0.01935 0.01633 0.03354 0.99912
1317639376.925902 236.829 -65.662 0.704 0.02084 0.01471 0.03897 0.99891
1317639377.029464 237.343 -65.589 0.703 0.02116 0.01290 0.04552 0.99866
1317639377.133008 237.883 -65.526 0.694 0.02248 0.01182 0.05470 0.99818
1317639377.236519 238.391 -65.409 0.683 0.02379 0.01216 0.06555 0.99749
1317639377.340047 238.898 -65.315 0.685 0.02382 0.01273 0.07779 0.99660
1317639377.443567 239.321 -65.109 0.659 0.02383 0.01376 0.09004 0.99556
1317639377.547071 239.850 -65.006 0.672 0.02520 0.01390 0.10692 0.99385
1317639377.650531 240.377 -64.852 0.684 0.02437 0.01217 0.12469 0.99182
1317639377.753975 240.762 -64.652 0.687 0.02257 0.01027 0.14468 0.98917
1317639377.857427 241.170 -64.384 0.720 0.02032 0.00845 0.16576 0.98592
1317639377.96089 241.619 -64.171 0.677 0.01844 0.00636 0.18954 0.98168
1317639378.064365 242.070 -63.991 0.713 0.01546 0.00459 0.21455 0.97658
1317639378.167846 242.520 -63.822 0.720 0.00775 0.00212 0.24156 0.97035
1317639378.271329 242.777 -63.447 0.688 0.00094 0.00087 0.26694 0.96371
1317639378.374824 243.114 -63.097 0.685 -0.00402 0.00054 0.29402 0.95579
1317639378.478339 243.431 -62.816 0.669 -0.00737 -0.00047 0.32251 0.94654
1317639378.581887 243.774 -62.515 0.637 -0.01118 0.00195 0.35013 0.93663
1317639378.685486 244.022 -62.197 0.650 -0.01495 0.00642 0.37726 0.92597
1317639378.789132 244.317 -61.860 0.627 -0.01856 0.00895 0.40312 0.91492
1317639378.892806 244.588 -61.529 0.605 -0.02216 0.01107 0.42927 0.90284
1317639378.996501 244.757 -61.171 0.623 -0.02343 0.01294 0.45427 0.89046
1317639379.100192 244.969 -60.756 0.593 -0.02489 0.01404 0.47932 0.87717
1317639379.203831 245.139 -60.414 0.566 -0.02302 0.01471 0.50432 0.86308
1317639379.307478 245.250 -60.021 0.575 -0.01925 0.01557 0.52933 0.84805
1317639379.411151 245.456 -59.663 0.545 -0.01533 0.01610 0.55449 0.83189
1317639379.514843 245.558 -59.245 0.549 -0.01261 0.01382 0.57830 0.81561
1317639379.618585 245.689 -58.850 0.565 -0.01221 0.01266 0.60057 0.79938
1317639379.722373 245.700 -58.417 0.550 -0.01228 0.01136 0.62119 0.78348
1317639379.826187 245.721 -57.929 0.519 -0.01171 0.01220 0.63901 0.76901
1317639379.929997 245.803 -57.485 0.501 -0.01159 0.01223 0.65620 0.75440
1317639380.033834 245.829 -57.016 0.488 -0.01162 0.01159 0.67149 0.74083
1317639380.137697 245.792 -56.569 0.470 -0.01157 0.01149 0.68383 0.72946
1317639380.241581 245.832 -56.072 0.479 -0.01078 0.01039 0.69522 0.71864
1317639380.34548 245.752 -55.543 0.444 -0.01051 0.00868 0.70420 0.70987
1317639380.449391 245.713 -55.035 0.431 -0.01031 0.00797 0.71165 0.70241
1317639380.553332 245.727 -54.486 0.413 -0.01165 0.00613 0.71806 0.69586
1317639380.657277 245.617 -53.965 0.392 -0.01180 0.00470 0.72337 0.69034
1317639380.761236 245.545 -53.451 0.389 -0.01157 0.00400 0.72684 0.68670
1317639380.865229 245.516 -52.866 0.402 -0.01080 0.00381 0.72860 0.68484
1317639380.969211 245.460 -52.259 0.367 -0.01090 0.00298 0.73000 0.68335
1317639381.073166 245.414 -51.658 0.355 -0.01100 0.00304 0.73057 0.68275
1317639381.177099 245.398 -50.998 0.329 -0.01110 0.00276 0.73121 0.68206
1317639381.281085 245.326 -50.345 0.337 -0.01123 0.00285 0.73105 0.68223
1317639381.384993 245.277 -49.674 0.310 -0.01137 0.00304 0.73105 0.68222
1317639381.488779 245.231 -49.011 0.298 -0.01065 0.00291 0.73064 0.68268
1317639381.592593 245.209 -48.284 0.299 -0.00875 0.00246 0.73041 0.68295
1317639381.696407 245.138 -47.497 0.283 -0.00842 0.00198 0.73015 0.68323
1317639381.800191 245.069 -46.717 0.265 -0.00833 0.00202 0.72954 0.68389
1317639381.903954 245.037 -45.941 0.250 -0.00817 0.00178 0.72929 0.68416
1317639382.007699 244.991 -45.137 0.239 -0.00765 0.00293 0.72886 0.68461
1317639382.111417 244.954 -44.346 0.223 -0.00730 0.00326 0.72868 0.68481
1317639382.215112 244.879 -43.446 0.205 -0.00692 0.00390 0.72776 0.68579
1317639382.318804 244.806 -42.596 0.213 -0.00745 0.00363 0.72739 0.68618
1317639382.422497 244.787 -41.711 0.196 -0.00702 0.00505 0.72704 0.68654
1317639382.526165 244.705 -40.768 0.193 -0.00861 0.00672 0.72658 0.68700
1317639382.629833 244.676 -39.918 0.146 -0.01083 0.00820 0.72584 0.68773
1317639382.733478 244.601 -39.031 0.135 -0.00998 0.00874 0.72604 0.68753
1317639382.837095 244.556 -38.155 0.129 -0.00916 0.00762 0.72632 0.68726
1317639382.94074 244.515 -37.239 0.120 -0.00786 0.00792 0.72678 0.68678
1317639383.044393 244.479 -36.375 0.116 -0.00661 0.00781 0.72775 0.68576
1317639383.148015 244.417 -35.441 0.083 -0.00756 0.00910 0.72851 0.68493
1317639383.251635 244.359 -34.602 0.050 -0.00987 0.01139 0.72975 0.68355
1317639383.355225 244.292 -33.697 0.018 -0.00940 0.01397 0.73075 0.68244
1317639383.458839 244.241 -32.834 0.011 -0.00855 0.01524 0.73155 0.68156
1317639383.56249 244.187 -31.959 0.025 -0.00765 0.01553 0.73255 0.68049
1317639383.666157 244.095 -31.117 -0.000 -0.00749 0.01369 0.73359 0.67942
1317639383.769803 244.006 -30.208 -0.017 -0.00751 0.01272 0.73463 0.67830
1317639383.873426 243.960 -29.352 -0.029 -0.00724 0.01265 0.73484 0.67809
1317639383.977087 243.851 -28.477 -0.057 -0.00782 0.01180 0.73517 0.67774
1317639384.080787 243.794 -27.646 -0.068 -0.00782 0.00902 0.73591 0.67698
1317639384.18449 243.713 -26.756 -0.069 -0.00741 0.00788 0.73622 0.67666
1317639384.288185 243.617 -25.905 -0.074 -0.00754 0.00694 0.73567 0.67726
1317639384.391877 243.577 -25.047 -0.084 -0.00826 0.00689 0.73495 0.67803
1317639384.495569 243.462 -24.198 -0.093 -0.00798 0.00668 0.73434 0.67871
1317639384.599287 243.401 -23.319 -0.125 -0.00904 0.00631 0.73350 0.67960
1317639384.702982 243.327 -22.489 -0.091 -0.00878 0.00676 0.73310 0.68003
1317639384.80665 243.286 -21.667 -0.108 -0.00799 0.00900 0.73232 0.68085
1317639384.91034 243.185 -20.791 -0.129 -0.00593 0.01101 0.73167 0.68154
1317639385.014033 243.158 -19.984 -0.116 -0.00471 0.01175 0.73119 0.68205
1317639385.117702 243.108 -19.116 -0.134 -0.00605 0.00993 0.73067 0.68263
1317639385.22137 243.070 -18.278 -0.173 -0.00565 0.01022 0.73062 0.68269
1317639385.325014 242.992 -17.494 -0.159 -0.00483 0.01322 0.73057 0.68269
1317639385.428659 242.918 -16.681 -0.175 -0.00881 0.01230 0.73041 0.68284
1317639385.53233 242.864 -15.846 -0.178 -0.00771 0.01435 0.73091 0.68228
1317639385.636 242.808 -15.041 -0.219 -0.00733 0.01487 0.73197 0.68113
1317639385.739669 242.760 -14.258 -0.210 -0.00759 0.01267 0.73283 0.68025
1317639385.843336 242.635 -13.383 -0.231 -0.00536 0.01231 0.73388 0.67915
1317639385.947006 242.563 -12.637 -0.237 -0.00460 0.01242 0.73556 0.67733
1317639386.050653 242.537 -11.789 -0.224 -0.00705 0.00892 0.73724 0.67553
1317639386.154322 242.450 -10.985 -0.257 -0.00721 0.00941 0.73854 0.67411
1317639386.258015 242.320 -10.219 -0.272 -0.00830 0.00899 0.74024 0.67223
1317639386.361684 242.263 -9.382 -0.269 -0.01062 0.00849 0.74167 0.67063
1317639386.465353 242.169 -8.688 -0.285 -0.01187 0.00733 0.74325 0.66887
1317639386.569021 242.076 -7.902 -0.310 -0.01340 0.00656 0.74388 0.66815
1317639386.672716 241.958 -7.091 -0.299 -0.01404 0.00531 0.74462 0.66732
1317639386.776408 241.865 -6.381 -0.343 -0.01482 0.00381 0.74504 0.66684
1317639386.880087 241.747 -5.575 -0.352 -0.01631 0.00282 0.74535 0.66646
1317639386.983781 241.664 -4.833 -0.374 -0.01730 0.00235 0.74550 0.66627
1317639387.087489 241.566 -4.142 -0.373 -0.01754 0.00202 0.74551 0.66626
1317639387.191181 241.512 -3.436 -0.393 -0.01934 -0.00005 0.74544 0.66629
1317639387.294865 241.401 -2.699 -0.420 -0.01980 -0.00058 0.74551 0.66620
1317639387.39856 241.333 -2.040 -0.415 -0.02040 -0.00062 0.74479 0.66699
1317639387.502251 241.247 -1.362 -0.414 -0.02209 -0.00174 0.74384 0.66799
1317639387.605932 241.195 -0.767 -0.413 -0.02078 -0.00001 0.74299 0.66898
1317639387.709599 241.101 -0.082 -0.416 -0.02095 -0.00073 0.74198 0.67010
1317639387.813271 241.053 0.514 -0.437 -0.02183 -0.00130 0.74103 0.67112
1317639387.916915 240.989 1.138 -0.433 -0.02053 -0.00107 0.74011 0.67217
1317639388.020541 240.925 1.728 -0.449 -0.01985 -0.00057 0.73922 0.67317
1317639388.124197 240.866 2.320 -0.466 -0.01968 -0.00055 0.73786 0.67466
1317639388.227871 240.820 2.873 -0.484 -0.02081 -0.00079 0.73662 0.67599
1317639388.33154 240.773 3.424 -0.477 -0.02047 -0.00072 0.73525 0.67749
1317639388.435209 240.720 3.996 -0.491 -0.02044 -0.00018 0.73368 0.67919
1317639388.538878 240.705 4.511 -0.499 -0.02040 -0.00053 0.73214 0.68085
1317639388.642522 240.652 4.999 -0.498 -0.02003 0.00079 0.73033 0.68280
1317639388.746132 240.645 5.464 -0.502 -0.01956 0.00194 0.72895 0.68429
1317639388.849773 240.610 5.900 -0.512 -0.01900 0.00244 0.72745 0.68590
1317639388.953447 240.555 6.392 -0.533 -0.02071 0.00245 0.72587 0.68752
1317639389.057123 240.540 6.814 -0.528 -0.02071 0.00357 0.72405 0.68943
1317639389.160802 240.527 7.237 -0.533 -0.02114 0.00312 0.72218 0.69138
1317639389.264469 240.506 7.635 -0.539 -0.02048 0.00454 0.71993 0.69373
1317639389.368161 240.496 7.998 -0.547 -0.01900 0.00568 0.71807 0.69569
1317639389.471818 240.495 8.318 -0.557 -0.01815 0.00592 0.71581 0.69803
1317639389.575437 240.503 8.680 -0.559 -0.01853 0.00539 0.71386 0.70003
1317639389.679069 240.469 8.987 -0.556 -0.01762 0.00553 0.71200 0.70193
1317639389.782716 240.502 9.344 -0.553 -0.01786 0.00561 0.71005 0.70391
1317639389.886361 240.501 9.586 -0.573 -0.01783 0.00570 0.70842 0.70554
1317639389.98997 240.503 9.855 -0.575 -0.01767 0.00600 0.70716 0.70681
1317639390.09358 240.503 10.060 -0.583 -0.01673 0.00543 0.70569 0.70830
1317639390.197238 240.496 10.266 -0.575 -0.01442 0.00472 0.70455 0.70950
1317639390.300943 240.497 10.432 -0.582 -0.01250 0.00321 0.70362 0.71046
1317639390.404634 240.524 10.587 -0.571 -0.01274 0.00384 0.70272 0.71135
1317639390.508304 240.506 10.715 -0.577 -0.01336 0.00394 0.70227 0.71177
1317639390.611948 240.511 10.804 -0.580 -0.01311 0.00391 0.70195 0.71210
1317639390.715587 240.512 10.853 -0.579 -0.01258 0.00354 0.70158 0.71247
1317639390.819255 240.543 10.923 -0.581 -0.01208 0.00300 0.70141 0.71265
1317639390.922899 240.515 10.994 -0.578 -0.01173 0.00310 0.70128 0.71278
1317639391.026549 240.521 11.043 -0.583 -0.01144 0.00290 0.70125 0.71281
1317639391.1302 240.508 11.064 -0.595 -0.01163 0.00290 0.70111 0.71296
1317639391.233821 240.528 11.070 -0.591 -0.01127 0.00288 0.70112 0.71295
1317639391.337443 240.514 11.074 -0.614 -0.01127 0.00262 0.70118 0.71289
1317639391.441049 240.528 11.037 -0.585 -0.01140 0.00285 0.70128 0.71279
1317639391.544647 240.517 11.011 -0.601 -0.01113 0.00247 0.70116 0.71291
1317639391.648276 240.516 11.056 -0.569 -0.01094 0.00197 0.70137 0.71272
1317639391.751918 240.530 11.062 -0.600 -0.01020 0.00153 0.70135 0.71274
1317639391.855558 240.514 11.038 -0.601 -0.01040 0.00183 0.70132 0.71276
1317639391.959216 240.539 11.046 -0.593 -0.01019 0.00148 0.70127 0.71282
1317639392.062896 240.524 11.058 -0.605 -0.01014 0.00147 0.70129 0.71281
1317639392.166567 240.527 11.072 -0.609 -0.00969 0.00135 0.70125 0.71285
1317639392.270227 240.516 11.043 -0.604 -0.01005 0.00110 0.70121 0.71288
1317639392.37387 240.519 11.074 -0.604 -0.00960 0.00125 0.70135 0.71275
1317639392.477526 240.521 11.104 -0.598 -0.00987 0.00123 0.70125 0.71284
1317639392.581198 240.535 11.122 -0.612 -0.00982 0.00126 0.70124 0.71286
1317639392.68487 240.521 11.135 -0.604 -0.00963 0.00122 0.70124 0.71286
1317639392.788542 240.527 11.157 -0.614 -0.00921 0.00064 0.70107 0.71303
1317639392.892209 240.515 11.221 -0.611 -0.00865 0.00005 0.70109 0.71302
1317639392.995883 240.533 11.231 -0.612 -0.00781 -0.00074 0.70073 0.71338
1317639393.099552 240.523 11.374 -0.637 -0.00696 -0.00179 0.70034 0.71377
1317639393.203197 240.531 11.466 -0.606 -0.00655 -0.00232 0.69955 0.71455
1317639393.306865 240.544 11.566 -0.629 -0.00573 -0.00297 0.69827 0.71580
1317639393.410557 240.555 11.712 -0.615 -0.00514 -0.00262 0.69615 0.71787
1317639393.514227 240.532 11.860 -0.619 -0.00424 -0.00409 0.69344 0.72049
1317639393.617897 240.542 12.047 -0.597 -0.00505 -0.00322 0.68988 0.72390
1317639393.721565 240.536 12.193 -0.615 -0.00455 -0.00380 0.68540 0.72814
1317639393.825257 240.563 12.424 -0.614 -0.00481 -0.00455 0.68036 0.73285
1317639393.928954 240.573 12.619 -0.602 -0.00576 -0.00348 0.67387 0.73882
1317639394.03265 240.639 12.831 -0.619 -0.00662 -0.00206 0.66678 0.74523
1317639394.136363 240.659 13.110 -0.615 -0.00847 -0.00070 0.65808 0.75290
1317639394.240077 240.635 13.356 -0.606 -0.00840 -0.00050 0.64874 0.76096
1317639394.34382 240.729 13.587 -0.626 -0.00795 -0.00007 0.63836 0.76970
1317639394.447587 240.822 13.821 -0.641 -0.00698 -0.00014 0.62694 0.77904
1317639394.551351 240.959 14.077 -0.663 -0.00557 0.00148 0.61389 0.78937
1317639394.655137 241.012 14.356 -0.640 -0.00438 0.00387 0.59871 0.80095
1317639394.758927 241.126 14.622 -0.620 -0.00533 0.00670 0.58213 0.81305
1317639394.862716 241.283 14.897 -0.637 -0.00686 0.00808 0.56389 0.82578
1317639394.966554 241.378 15.207 -0.638 -0.00940 0.00900 0.54351 0.83930
1317639395.070391 241.626 15.461 -0.637 -0.01135 0.00900 0.52204 0.85280
1317639395.174204 241.767 15.754 -0.681 -0.01156 0.00998 0.49881 0.86658
1317639395.278041 241.986 16.026 -0.681 -0.01170 0.01071 0.47429 0.88022
1317639395.381855 242.241 16.307 -0.685 -0.00971 0.01175 0.44872 0.89354
1317639395.485644 242.479 16.560 -0.672 -0.00891 0.01015 0.42156 0.90670
1317639395.589436 242.750 16.786 -0.652 -0.00839 0.00798 0.39345 0.91927
1317639395.693202 243.008 17.006 -0.678 -0.00778 0.00640 0.36372 0.93145
1317639395.796964 243.365 17.236 -0.680 -0.00908 0.00555 0.33274 0.94296
1317639395.900679 243.705 17.468 -0.754 -0.00882 0.00657 0.30203 0.95323
1317639396.004323 244.122 17.681 -0.764 -0.00683 0.00760 0.27215 0.96220
1317639396.107946 244.548 17.917 -0.753 -0.00603 0.00817 0.24239 0.97013
1317639396.211568 245.026 18.137 -0.748 -0.00442 0.00915 0.21433 0.97671
1317639396.315164 245.460 18.266 -0.759 -0.00506 0.00878 0.18724 0.98226
1317639396.418738 245.949 18.444 -0.738 -0.00319 0.00755 0.16203 0.98675
1317639396.522288 246.468 18.620 -0.759 -0.00364 0.00574 0.13810 0.99040
1317639396.625788 246.941 18.756 -0.779 -0.00362 0.00637 0.11616 0.99320
1317639396.729267 247.520 18.891 -0.773 -0.00392 0.00707 0.09708 0.99524
1317639396.832719 248.154 18.968 -0.783 -0.00400 0.00726 0.08086 0.99669
1317639396.936125 248.806 19.038 -0.770 -0.00423 0.00760 0.06787 0.99766
1317639397.039484 249.417 19.117 -0.790 -0.00368 0.00784 0.05727 0.99832
1317639397.142839 250.060 19.205 -0.790 -0.00233 0.00818 0.04822 0.99880
1317639397.246195 250.714 19.250 -0.798 -0.00210 0.00831 0.04165 0.99909
1317639397.349576 251.339 19.290 -0.826 -0.00111 0.00859 0.03681 0.99928
1317639397.453009 252.062 19.349 -0.841 -0.00040 0.00820 0.03270 0.99943
1317639397.556461 252.744 19.386 -0.853 -0.00207 0.00793 0.02948 0.99953
1317639397.659935 253.453 19.421 -0.864 -0.00062 0.00765 0.02753 0.99959
1317639397.763437 254.129 19.455 -0.838 -0.00130 0.00699 0.02604 0.99964
1317639397.866965 254.871 19.510 -0.863 -0.00156 0.00773 0.02494 0.99966
1317639397.970513 255.650 19.562 -0.875 -0.00168 0.00849 0.02413 0.99967
1317639398.074107 256.413 19.593 -0.903 -0.00034 0.00980 0.02351 0.99967
1317639398.177707 257.262 19.614 -0.921 -0.00088 0.00953 0.02403 0.99967
1317639398.281305 257.986 19.635 -0.927 0.00005 0.00936 0.02473 0.99965
1317639398.384925 258.833 19.718 -0.930 0.00042 0.00826 0.02561 0.99964
1317639398.488594 259.645 19.764 -0.922 -0.00017 0.00591 0.02646 0.99963
1317639398.592287 260.495 19.814 -0.945 -0.00038 0.00424 0.02665 0.99964
1317639398.69598 261.369 19.860 -0.951 -0.00167 0.00461 0.02672 0.99963
1317639398.799673 262.203 19.936 -0.936 -0.00571 0.00644 0.02657 0.99961
1317639398.903343 263.070 19.964 -1.000 -0.00552 0.01055 0.02638 0.99958
1317639399.007014 263.957 20.026 -1.006 -0.00321 0.01371 0.02622 0.99956
1317639399.11066 264.960 20.048 -1.003 -0.00181 0.01297 0.02661 0.99956
1317639399.214308 265.852 20.092 -1.033 -0.00123 0.01021 0.02751 0.99957
1317639399.317975 266.753 20.164 -1.012 -0.00001 0.00596 0.02811 0.99959
1317639399.421623 267.658 20.198 -1.042 0.00131 0.00484 0.02837 0.99958
1317639399.525294 268.589 20.284 -1.071 0.00123 0.00391 0.02865 0.99958
1317639399.628978 269.619 20.339 -1.066 0.00002 0.00455 0.02959 0.99955
1317639399.732648 270.641 20.403 -1.087 -0.00077 0.00756 0.02980 0.99953
1317639399.836318 271.597 20.468 -1.094 -0.00192 0.01025 0.02922 0.99952
1317639399.939986 272.614 20.526 -1.120 -0.00073 0.01233 0.02917 0.99950
1317639400.043657 273.603 20.566 -1.147 -0.00060 0.01183 0.02890 0.99951
1317639400.147329 274.637 20.642 -1.143 0.00001 0.00970 0.02877 0.99954
1317639400.250972 275.664 20.701 -1.145 0.00075 0.00821 0.02907 0.99954
1317639400.354589 276.664 20.774 -1.147 0.00067 0.00795 0.02925 0.99954
1317639400.458211 277.699 20.844 -1.148 0.00022 0.00768 0.02948 0.99954
1317639400.56181 278.726 20.887 -1.174 0.00166 0.00855 0.03018 0.99951
1317639400.665429 279.795 20.971 -1.206 0.00112 0.01073 0.03147 0.99945
1317639400.769074 280.810 21.056 -1.216 0.00337 0.01038 0.03195 0.99943
1317639400.872698 281.831 21.116 -1.201 0.00476 0.00818 0.03313 0.99941
1317639400.976318 282.950 21.196 -1.194 0.00419 0.00638 0.03381 0.99940
1317639401.079962 283.972 21.272 -1.235 0.00537 0.00566 0.03443 0.99938
1317639401.183608 284.994 21.352 -1.220 0.00231 0.00593 0.03536 0.99935
1317639401.287228 286.067 21.437 -1.212 0.00059 0.00736 0.03592 0.99933
1317639401.390874 287.107 21.515 -1.257 0.00162 0.00971 0.03694 0.99927
1317639401.494542 288.164 21.601 -1.264 0.00077 0.01127 0.03715 0.99925
1317639401.598209 289.196 21.673 -1.257 0.00186 0.01191 0.03814 0.99920
1317639401.701879 290.257 21.748 -1.276 0.00286 0.01140 0.03828 0.99920
1317639401.805574 291.309 21.845 -1.294 -0.00017 0.01079 0.03818 0.99921
1317639401.909267 292.385 21.930 -1.291 0.00198 0.00942 0.03823 0.99922
1317639402.012935 293.425 22.006 -1.278 -0.00102 0.00765 0.03841 0.99923
1317639402.116605 294.413 22.098 -1.315 0.00194 0.00707 0.03845 0.99923
1317639402.220278 295.492 22.207 -1.327 0.00060 0.00749 0.03802 0.99925
1317639402.323925 296.507 22.269 -1.317 0.00004 0.00853 0.03794 0.99924
1317639402.427567 297.522 22.328 -1.334 -0.00138 0.00932 0.03754 0.99925
1317639402.531234 298.560 22.424 -1.349 -0.00283 0.00947 0.03765 0.99924
1317639402.634878 299.589 22.498 -1.367 -0.00432 0.01101 0.03734 0.99923
1317639402.738524 300.611 22.589 -1.370 -0.00387 0.01358 0.03726 0.99921
1317639402.842194 301.601 22.679 -1.368 -0.00553 0.01354 0.03710 0.99921
1317639402.945861 302.704 22.754 -1.403 -0.00574 0.01210 0.03686 0.99923
1317639403.049529 303.633 22.851 -1.390 -0.00838 0.00973 0.03676 0.99924
1317639403.153199 304.686 22.934 -1.414 -0.00838 0.00898 0.03646 0.99926
1317639403.256876 305.683 23.022 -1.438 -0.00960 0.00826 0.03647 0.99925
1317639403.360545 306.669 23.092 -1.433 -0.01132 0.00805 0.03605 0.99925
1317639403.464208 307.671 23.157 -1.445 -0.01241 0.00822 0.03638 0.99923
1317639403.567878 308.772 23.275 -1.461 -0.01141 0.00861 0.03635 0.99924
1317639403.671522 309.746 23.330 -1.477 -0.01175 0.00929 0.03676 0.99921
1317639403.775191 310.788 23.402 -1.471 -0.01143 0.01033 0.03641 0.99922
1317639403.878883 311.815 23.492 -1.503 -0.01090 0.00985 0.03649 0.99923
1317639403.982553 312.836 23.576 -1.518 -0.01225 0.00995 0.03575 0.99924
1317639404.086217 313.829 23.649 -1.525 -0.01314 0.00972 0.03530 0.99924
1317639404.189886 314.935 23.734 -1.543 -0.01238 0.00963 0.03487 0.99927
1317639404.293561 315.990 23.809 -1.556 -0.01052 0.00980 0.03450 0.99930
1317639404.397229 317.036 23.891 -1.584 -0.01189 0.01015 0.03449 0.99928
1317639404.500898 318.048 23.982 -1.583 -0.01067 0.01006 0.03423 0.99931
1317639404.604568 319.169 24.066 -1.596 -0.01018 0.00855 0.03387 0.99934
1317639404.708237 320.217 24.135 -1.577 -0.01412 0.00698 0.03380 0.99930
1317639404.811906 321.258 24.188 -1.626 -0.01101 0.00766 0.03389 0.99933
1317639404.915576 322.386 24.267 -1.646 -0.01088 0.00911 0.03383 0.99933
1317639405.019246 323.452 24.355 -1.686 -0.01024 0.01044 0.03377 0.99932
1317639405.122936 324.563 24.430 -1.629 -0.01344 0.01122 0.03360 0.99928
1317639405.226628 325.645 24.521 -1.656 -0.01084 0.01301 0.03345 0.99930
1317639405.330299 326.715 24.598 -1.702 -0.01013 0.01305 0.03362 0.99930
1317639405.433945 327.825 24.678 -1.693 -0.00715 0.01259 0.03387 0.99932
1317639405.53759 328.899 24.743 -1.718 -0.00765 0.01180 0.03353 0.99934
1317639405.641259 329.917 24.823 -1.738 -0.00814 0.01073 0.03351 0.99935
1317639405.744904 330.965 24.890 -1.755 -0.00522 0.01168 0.03414 0.99933
1317639405.848526 332.086 24.983 -1.749 -0.00761 0.01234 0.03418 0.99931
1317639405.952171 333.084 25.039 -1.758 -0.00681 0.01338 0.03415 0.99930
1317639406.055814 334.133 25.105 -1.752 -0.00525 0.01422 0.03449 0.99929
1317639406.159434 335.226 25.174 -1.805 -0.00186 0.01377 0.03467 0.99930
1317639406.263057 336.248 25.254 -1.786 -0.00272 0.01195 0.03467 0.99932
1317639406.366701 337.315 25.338 -1.814 -0.00261 0.01173 0.03478 0.99932
1317639406.470344 338.358 25.386 -1.839 -0.00064 0.01130 0.03529 0.99931
1317639406.573968 339.301 25.483 -1.845 -0.00094 0.01236 0.03568 0.99929
1317639406.677591 340.367 25.541 -1.846 0.00087 0.01328 0.03636 0.99925
1317639406.781209 341.395 25.619 -1.838 0.00141 0.01459 0.03654 0.99923
1317639406.88483 342.351 25.688 -1.840 0.00005 0.01568 0.03706 0.99919
1317639406.988474 343.331 25.774 -1.902 0.00318 0.01506 0.03778 0.99917
1317639407.09212 344.298 25.863 -1.911 0.00379 0.01490 0.03803 0.99916
1317639407.195767 345.276 25.934 -1.888 0.00377 0.01446 0.03851 0.99915
1317639407.299412 346.222 26.006 -1.916 0.00329 0.01410 0.03910 0.99913
1317639407.40301 347.220 26.091 -1.928 0.00332 0.01406 0.03925 0.99913
1317639407.50663 348.154 26.183 -1.962 0.00364 0.01403 0.03976 0.99910
1317639407.610275 349.106 26.241 -1.976 0.00304 0.01417 0.03987 0.99910
1317639407.713945 349.996 26.316 -1.999 0.00156 0.01360 0.04028 0.99909
1317639407.817636 350.852 26.411 -1.993 0.00137 0.01336 0.04022 0.99910
1317639407.921331 351.800 26.483 -2.028 0.00251 0.01307 0.04024 0.99910
1317639408.025048 352.602 26.548 -2.036 0.00156 0.01283 0.03963 0.99913
1317639408.128739 353.490 26.636 -2.029 0.00130 0.01324 0.03865 0.99916
1317639408.23241 354.306 26.688 -2.036 0.00303 0.01349 0.03774 0.99919
1317639408.33608 355.162 26.765 -2.052 0.00404 0.01375 0.03678 0.99922
1317639408.439748 355.982 26.819 -2.068 0.00482 0.01421 0.03617 0.99923
1317639408.543417 356.692 26.846 -2.085 0.00592 0.01552 0.03482 0.99926
1317639408.647086 357.433 26.887 -2.079 0.00585 0.01614 0.03431 0.99926
1317639408.750755 358.210 26.964 -2.088 0.00422 0.01698 0.03356 0.99928
1317639408.854425 358.814 27.009 -2.085 0.00505 0.01721 0.03249 0.99931
1317639408.958094 359.493 27.023 -2.107 0.00469 0.01581 0.03190 0.99935
1317639409.061764 360.196 27.135 -2.116 0.00558 0.01313 0.03111 0.99941
1317639409.165433 360.860 27.147 -2.121 0.00473 0.01186 0.03081 0.99944
1317639409.269103 361.452 27.203 -2.133 0.00493 0.01248 0.03014 0.99946
1317639409.372723 362.067 27.232 -2.145 0.00496 0.01332 0.02986 0.99945
1317639409.476318 362.646 27.278 -2.173 0.00509 0.01502 0.03009 0.99942
1317639409.579938 363.198 27.294 -2.169 0.00526 0.01528 0.03087 0.99939
1317639409.683561 363.699 27.343 -2.179 0.00409 0.01440 0.03273 0.99935
1317639409.78716 364.167 27.367 -2.143 0.00390 0.01407 0.03520 0.99927
1317639409.890711 364.700 27.418 -2.153 0.00272 0.01208 0.03930 0.99915
1317639409.994258 365.150 27.474 -2.151 0.00267 0.01175 0.04527 0.99890
1317639410.097783 365.588 27.523 -2.177 0.00380 0.01121 0.05330 0.99851
1317639410.201286 366.037 27.601 -2.175 0.00312 0.01076 0.06234 0.99799
1317639410.304785 366.526 27.669 -2.184 0.00146 0.01078 0.07367 0.99722
1317639410.40826 366.913 27.731 -2.193 0.00016 0.01180 0.08660 0.99617
1317639410.511737 367.393 27.907 -2.222 0.00038 0.01217 0.10055 0.99486
1317639410.615168 367.760 28.139 -2.225 0.00120 0.01324 0.11559 0.99321
1317639410.718576 368.144 28.359 -2.223 0.00159 0.01361 0.13439 0.99083
1317639410.82198 368.590 28.546 -2.244 0.00013 0.01363 0.15586 0.98769
1317639410.925386 369.001 28.721 -2.268 -0.00084 0.01449 0.17846 0.98384
1317639411.028837 369.351 28.944 -2.289 -0.00170 0.01684 0.20122 0.97940
1317639411.132289 369.749 29.185 -2.267 -0.00170 0.01889 0.22549 0.97406
1317639411.235744 370.129 29.481 -2.300 -0.00199 0.01986 0.25044 0.96793
1317639411.339218 370.447 29.668 -2.295 -0.00531 0.02082 0.27676 0.96070
1317639411.442696 370.782 29.994 -2.317 -0.00758 0.02128 0.30413 0.95236
1317639411.546174 371.103 30.293 -2.363 -0.00854 0.02330 0.33172 0.94305
1317639411.649673 371.439 30.602 -2.375 -0.00719 0.02513 0.36038 0.93244
1317639411.7532 371.726 31.044 -2.424 -0.00413 0.02704 0.38867 0.92097
1317639411.856749 372.007 31.400 -2.441 -0.00355 0.02946 0.41779 0.90806
1317639411.960299 372.372 31.776 -2.479 -0.00074 0.03158 0.44627 0.89434
1317639412.063845 372.598 32.233 -2.497 0.00307 0.03186 0.47573 0.87901
1317639412.167419 372.818 32.639 -2.480 0.00673 0.03305 0.50509 0.86241
1317639412.271018 373.079 33.141 -2.473 0.00824 0.03156 0.53437 0.84462
1317639412.37464 373.166 33.598 -2.502 0.00895 0.03003 0.56359 0.82546
1317639412.478287 373.297 34.088 -2.548 0.01138 0.02828 0.59191 0.80543
1317639412.581952 373.429 34.605 -2.554 0.01782 0.03018 0.61930 0.78437
1317639412.685691 373.458 35.157 -2.550 0.01587 0.03179 0.64461 0.76369
1317639412.789513 373.468 35.687 -2.505 0.01257 0.03217 0.66792 0.74343
1317639412.893374 373.472 36.185 -2.510 0.00659 0.02961 0.68825 0.72484
1317639412.997302 373.395 36.741 -2.554 0.00281 0.02569 0.70558 0.70816
1317639413.101329 373.326 37.270 -2.556 -0.00020 0.02451 0.71977 0.69378
1317639413.20543 373.202 37.792 -2.590 -0.00340 0.02590 0.72996 0.68299
1317639413.309555 373.105 38.320 -2.624 -0.00568 0.02579 0.73760 0.67472
1317639413.413729 373.006 38.916 -2.630 -0.00658 0.02666 0.74323 0.66847
1317639413.517905 372.962 39.514 -2.634 -0.00643 0.02419 0.74714 0.66419
1317639413.622051 372.903 40.103 -2.639 -0.00370 0.01854 0.74865 0.66270
1317639413.726167 372.766 40.776 -2.694 -0.00034 0.01420 0.74917 0.66222
1317639413.830244 372.704 41.346 -2.715 0.00184 0.01274 0.74928 0.66213
1317639413.934283 372.615 42.019 -2.750 0.00133 0.01405 0.74897 0.66246
1317639414.03824 372.516 42.709 -2.765 0.00060 0.01696 0.74830 0.66314
1317639414.142149 372.423 43.433 -2.789 -0.00116 0.01691 0.74784 0.66366
1317639414.246016 372.346 44.168 -2.765 -0.00150 0.01641 0.74752 0.66404
1317639414.349808 372.262 44.838 -2.767 -0.00162 0.01594 0.74679 0.66487
1317639414.453565 372.163 45.594 -2.769 -0.00315 0.01362 0.74579 0.66603
1317639414.557304 372.068 46.367 -2.800 -0.00395 0.01193 0.74414 0.66791
1317639414.661023 371.968 47.076 -2.804 -0.00473 0.01173 0.74270 0.66951
1317639414.764717 371.866 47.847 -2.829 -0.00673 0.01137 0.74102 0.67135
1317639414.868386 371.796 48.625 -2.862 -0.00862 0.01182 0.73983 0.67264
1317639414.972051 371.727 49.431 -2.880 -0.01009 0.01072 0.73863 0.67395
1317639415.07572 371.635 50.320 -2.896 -0.00713 0.01344 0.73741 0.67528
1317639415.17939 371.547 51.143 -2.886 -0.00662 0.01287 0.73640 0.67639
1317639415.283059 371.510 51.979 -2.936 -0.00814 0.01188 0.73524 0.67766
1317639415.386728 371.416 52.885 -2.967 -0.00978 0.01198 0.73418 0.67878
1317639415.490373 371.368 53.662 -2.995 -0.01063 0.01590 0.73305 0.67991
1317639415.59402 371.283 54.629 -3.020 -0.01333 0.01654 0.73195 0.68102
1317639415.697691 371.189 55.528 -3.051 -0.01143 0.01943 0.73122 0.68177
1317639415.801336 371.123 56.459 -3.087 -0.01244 0.01789 0.73029 0.68279
1317639415.904957 371.091 57.346 -3.133 -0.01337 0.01433 0.72954 0.68366
1317639416.0086 371.039 58.272 -3.156 -0.01120 0.01458 0.72952 0.68372
1317639416.112233 370.947 59.212 -3.177 -0.01043 0.01451 0.72903 0.68425
1317639416.215905 370.889 60.194 -3.202 -0.01130 0.01482 0.72930 0.68395
1317639416.319586 370.835 61.098 -3.227 -0.01169 0.01521 0.72935 0.68387
1317639416.423205 370.752 62.040 -3.239 -0.01267 0.01410 0.72970 0.68350
1317639416.526824 370.686 62.973 -3.281 -0.01231 0.01521 0.72982 0.68336
1317639416.630448 370.598 63.911 -3.299 -0.01252 0.01501 0.73035 0.68279
1317639416.734068 370.552 64.766 -3.325 -0.01434 0.01368 0.73113 0.68195
1317639416.837685 370.486 65.720 -3.364 -0.01487 0.01380 0.73162 0.68142
1317639416.941285 370.416 66.608 -3.386 -0.01416 0.01384 0.73190 0.68112
1317639417.044907 370.318 67.550 -3.397 -0.01188 0.01485 0.73245 0.68056
1317639417.148575 370.258 68.461 -3.431 -0.01210 0.01373 0.73340 0.67955
1317639417.252247 370.199 69.377 -3.451 -0.01450 0.01259 0.73454 0.67830
1317639417.355916 370.104 70.329 -3.491 -0.01655 0.01402 0.73583 0.67682
1317639417.459583 370.002 71.224 -3.503 -0.01539 0.01550 0.73728 0.67524
1317639417.563249 369.936 72.068 -3.521 -0.01803 0.01306 0.73868 0.67369
1317639417.666942 369.834 73.038 -3.585 -0.01750 0.01252 0.73925 0.67308
1317639417.770638 369.740 73.928 -3.574 -0.01520 0.01172 0.74029 0.67202
1317639417.874627 369.669 74.785 -3.607 -0.01244 0.01331 0.74061 0.67169
1317639417.978344 369.564 75.631 -3.653 -0.01648 0.00996 0.74099 0.67124
1317639418.081738 369.452 76.567 -3.661 -0.01700 0.00992 0.74123 0.67097
1317639418.185433 369.356 77.482 -3.737 -0.01740 0.01079 0.74098 0.67121
1317639418.289132 369.284 78.379 -3.718 -0.01588 0.01119 0.74066 0.67160
1317639418.392775 369.193 79.288 -3.735 -0.01421 0.01114 0.73976 0.67263
1317639418.496419 369.109 80.144 -3.746 -0.01581 0.00979 0.73854 0.67395
1317639418.600087 369.035 81.040 -3.802 -0.01751 0.00888 0.73712 0.67548
1317639418.703783 368.967 81.959 -3.799 -0.01781 0.01020 0.73570 0.67700
1317639418.807453 368.888 82.863 -3.821 -0.01893 0.01024 0.73381 0.67902
1317639418.911096 368.776 83.684 -3.855 -0.01884 0.01068 0.73187 0.68110
1317639419.014742 368.722 84.538 -3.918 -0.01860 0.01065 0.72996 0.68315
1317639419.118387 368.694 85.431 -3.936 -0.01849 0.01091 0.72810 0.68514
1317639419.222057 368.617 86.295 -3.931 -0.01819 0.01020 0.72671 0.68663
1317639419.325708 368.620 87.182 -3.960 -0.01750 0.00933 0.72501 0.68845
1317639419.429352 368.515 88.083 -4.013 -0.01736 0.00936 0.72310 0.69046
1317639419.533016 368.536 88.952 -4.010 -0.01751 0.00954 0.72161 0.69202
1317639419.636664 368.494 89.825 -4.037 -0.01769 0.00985 0.71983 0.69385
1317639419.740286 368.441 90.682 -4.080 -0.01850 0.01008 0.71777 0.69596
1317639419.843928 368.412 91.548 -4.120 -0.01920 0.01125 0.71685 0.69687
1317639419.94757 368.380 92.403 -4.136 -0.01935 0.01201 0.71549 0.69825
1317639420.051213 368.365 93.259 -4.161 -0.01845 0.01365 0.71409 0.69968
1317639420.154914 368.346 94.073 -4.196 -0.01616 0.01426 0.71344 0.70038
1317639420.258584 368.288 94.885 -4.212 -0.01538 0.01437 0.71296 0.70089
1317639420.362226 368.282 95.678 -4.223 -0.01503 0.01453 0.71259 0.70127
1317639420.465895 368.277 96.484 -4.257 -0.01447 0.01517 0.71253 0.70133
1317639420.569537 368.257 97.234 -4.279 -0.01184 0.01524 0.71248 0.70142
1317639420.673187 368.253 97.959 -4.284 -0.01116 0.01636 0.71291 0.70098
1317639420.776857 368.250 98.672 -4.312 -0.01080 0.01641 0.71362 0.70026
1317639420.880503 368.218 99.361 -4.337 -0.01072 0.01765 0.71478 0.69904
1317639420.984122 368.210 100.006 -4.321 -0.01072 0.01979 0.71673 0.69699
1317639421.087761 368.161 100.669 -4.350 -0.01015 0.02042 0.71822 0.69545
1317639421.191421 368.145 101.287 -4.361 -0.01052 0.01991 0.72025 0.69335
1317639421.295068 368.139 101.883 -4.382 -0.00962 0.01940 0.72252 0.69102
1317639421.398723 368.104 102.432 -4.373 -0.00819 0.01991 0.72485 0.68857
1317639421.502392 368.055 103.068 -4.390 -0.00819 0.01899 0.72764 0.68565
1317639421.606086 368.016 103.660 -4.433 -0.00920 0.01918 0.73039 0.68270
1317639421.709779 367.964 104.267 -4.440 -0.00864 0.01946 0.73271 0.68020
1317639421.813448 367.917 104.846 -4.455 -0.00791 0.01912 0.73531 0.67741
1317639421.917113 367.827 105.437 -4.460 -0.00703 0.01748 0.73729 0.67531
1317639422.02078 367.773 106.002 -4.457 -0.00546 0.01717 0.73952 0.67289
1317639422.124453 367.703 106.584 -4.486 -0.00476 0.01611 0.74165 0.67058
1317639422.228149 367.647 107.153 -4.497 -0.00374 0.01572 0.74353 0.66851
1317639422.33184 367.605 107.736 -4.516 -0.00436 0.01383 0.74540 0.66646
1317639422.435534 367.490 108.354 -4.515 -0.00405 0.01328 0.74689 0.66481
1317639422.53923 367.435 108.930 -4.539 -0.00401 0.01321 0.74864 0.66283
1317639422.642894 367.352 109.536 -4.547 -0.00391 0.01331 0.75004 0.66124
1317639422.746566 367.263 110.140 -4.545 -0.00385 0.01254 0.75132 0.65980
1317639422.850263 367.166 110.742 -4.547 -0.00469 0.01007 0.75233 0.65869
1317639422.953953 367.064 111.382 -4.587 -0.00446 0.00895 0.75312 0.65781
1317639423.057624 367.014 112.018 -4.584 -0.00450 0.00868 0.75366 0.65719
1317639423.161292 366.912 112.626 -4.612 -0.00409 0.00850 0.75391 0.65692
1317639423.264962 366.821 113.305 -4.598 -0.00491 0.00905 0.75400 0.65680
1317639423.36866 366.676 113.913 -4.609 -0.00635 0.01037 0.75370 0.65710
1317639423.472356 366.597 114.603 -4.622 -0.00925 0.01159 0.75368 0.65707
1317639423.576043 366.509 115.319 -4.655 -0.01388 0.01405 0.75331 0.65737
1317639423.679779 366.384 116.035 -4.700 -0.01895 0.01603 0.75282 0.65776
1317639423.783497 366.307 116.745 -4.704 -0.02069 0.01721 0.75185 0.65878
1317639423.887187 366.176 117.468 -4.730 -0.01910 0.01332 0.75087 0.66003
1317639423.990881 366.090 118.182 -4.752 -0.01472 0.00711 0.74950 0.66181
1317639424.094528 365.976 118.954 -4.772 -0.01392 0.00566 0.74805 0.66348
1317639424.198174 365.879 119.724 -4.789 -0.01742 0.00857 0.74677 0.66480
1317639424.301842 365.794 120.513 -4.859 -0.02363 0.01482 0.74530 0.66615
1317639424.405512 365.704 121.346 -4.914 -0.02403 0.01678 0.74399 0.66755
1317639424.509181 365.638 122.137 -4.926 -0.02117 0.01496 0.74297 0.66882
1317639424.612869 365.561 122.968 -4.953 -0.01467 0.00869 0.74175 0.67046
1317639424.716587 365.460 123.802 -4.954 -0.01333 0.00459 0.74052 0.67189
1317639424.820282 365.327 124.672 -4.975 -0.01620 0.00334 0.73910 0.67339
1317639424.923957 365.250 125.557 -5.022 -0.02222 0.00518 0.73710 0.67540
1317639425.02765 365.180 126.463 -5.087 -0.02357 0.00533 0.73482 0.67783
1317639425.131362 365.077 127.391 -5.126 -0.01999 0.00206 0.73235 0.68063
1317639425.235056 365.032 128.332 -5.127 -0.01413 -0.00086 0.72996 0.68334
1317639425.338748 364.987 129.252 -5.146 -0.01009 -0.00210 0.72753 0.68600
1317639425.44244 364.933 130.201 -5.153 -0.01209 -0.00058 0.72533 0.68830
1317639425.546083 364.872 131.170 -5.180 -0.01578 0.00345 0.72242 0.69127
1317639425.64975 364.831 132.161 -5.200 -0.01718 0.00968 0.72037 0.69331
1317639425.753398 364.839 133.162 -5.220 -0.01640 0.01131 0.71825 0.69550
1317639425.857 364.813 134.103 -5.288 -0.01500 0.00955 0.71674 0.69711
1317639425.960621 364.770 135.117 -5.287 -0.01344 0.00917 0.71664 0.69725
1317639426.064241 364.741 136.080 -5.325 -0.01460 0.00796 0.71634 0.69755
1317639426.167838 364.721 137.115 -5.364 -0.01337 0.00983 0.71606 0.69784
1317639426.271434 364.684 138.090 -5.373 -0.01240 0.01298 0.71644 0.69742
1317639426.375078 364.654 139.164 -5.388 -0.01523 0.01164 0.71686 0.69695
1317639426.478725 364.616 140.136 -5.442 -0.01545 0.01403 0.71814 0.69559
1317639426.58237 364.588 141.148 -5.450 -0.01430 0.01493 0.71926 0.69443
1317639426.686014 364.530 142.115 -5.505 -0.01230 0.01184 0.72033 0.69342
1317639426.789662 364.454 143.114 -5.513 -0.00776 0.01236 0.72128 0.69249
1317639426.893307 364.443 144.121 -5.519 -0.00709 0.01188 0.72243 0.69130
1317639426.996932 364.380 145.136 -5.564 -0.00915 0.01347 0.72390 0.68972
1317639427.100552 364.369 146.106 -5.599 -0.01133 0.01567 0.72504 0.68844
1317639427.204169 364.302 147.066 -5.616 -0.00993 0.01748 0.72577 0.68764
1317639427.307815 364.236 148.090 -5.634 -0.01107 0.01459 0.72663 0.68679
1317639427.411463 364.144 149.022 -5.644 -0.01130 0.01203 0.72732 0.68610
1317639427.515109 364.087 150.019 -5.698 -0.01163 0.01006 0.72818 0.68521
1317639427.61875 364.012 151.008 -5.698 -0.01022 0.01139 0.72895 0.68439
1317639427.722372 363.947 151.976 -5.728 -0.01104 0.01157 0.72947 0.68382
1317639427.825969 363.877 152.959 -5.742 -0.01293 0.01351 0.73021 0.68297
1317639427.929543 363.811 153.934 -5.786 -0.01485 0.01521 0.73139 0.68163
1317639428.033137 363.742 154.906 -5.842 -0.01516 0.01765 0.73224 0.68065
1317639428.136758 363.669 155.886 -5.843 -0.01384 0.01804 0.73348 0.67933
1317639428.240381 363.576 156.856 -5.841 -0.01208 0.01509 0.73463 0.67819
1317639428.344024 363.462 157.750 -5.884 -0.01078 0.01299 0.73579 0.67700
1317639428.447693 363.411 158.712 -5.920 -0.01158 0.01252 0.73645 0.67627
1317639428.551362 363.317 159.702 -5.930 -0.00992 0.01810 0.73666 0.67595
1317639428.655031 363.233 160.685 -5.960 -0.01415 0.01626 0.73733 0.67518
1317639428.758706 363.133 161.618 -6.014 -0.01400 0.01776 0.73763 0.67482
1317639428.862398 363.045 162.519 -6.028 -0.01510 0.01850 0.73794 0.67445
1317639428.966056 362.976 163.442 -6.052 -0.01413 0.02079 0.73772 0.67464
1317639429.06969 362.878 164.405 -6.087 -0.01409 0.02006 0.73761 0.67478
1317639429.173365 362.783 165.305 -6.133 -0.01486 0.01801 0.73750 0.67494
1317639429.277069 362.704 166.244 -6.147 -0.01437 0.01743 0.73700 0.67552
1317639429.380786 362.583 167.170 -6.176 -0.01304 0.01695 0.73680 0.67578
1317639429.484507 362.517 168.139 -6.215 -0.01202 0.01547 0.73601 0.67668
1317639429.5882 362.456 169.033 -6.239 -0.01399 0.01382 0.73566 0.67707
1317639429.691867 362.353 169.971 -6.277 -0.01311 0.01689 0.73506 0.67766
1317639429.795513 362.278 170.882 -6.301 -0.01743 0.01637 0.73496 0.67769
1317639429.89916 362.182 171.778 -6.357 -0.01823 0.01813 0.73447 0.67815
1317639430.00283 362.108 172.697 -6.372 -0.01943 0.01728 0.73415 0.67849
1317639430.106496 362.061 173.568 -6.405 -0.01712 0.01791 0.73381 0.67890
1317639430.210139 361.970 174.401 -6.418 -0.01706 0.01649 0.73345 0.67933
1317639430.313786 361.898 175.247 -6.441 -0.01682 0.01749 0.73308 0.67971
1317639430.417434 361.855 176.128 -6.489 -0.01959 0.01780 0.73279 0.67993
1317639430.521079 361.788 176.924 -6.544 -0.01872 0.01945 0.73295 0.67975
1317639430.624746 361.724 177.722 -6.555 -0.01478 0.02144 0.73276 0.67999
1317639430.728391 361.676 178.474 -6.580 -0.01227 0.01922 0.73255 0.68033
1317639430.832012 361.618 179.264 -6.598 -0.01060 0.01829 0.73270 0.68023
1317639430.935658 361.545 179.992 -6.646 -0.01210 0.02026 0.73274 0.68010
1317639431.039304 361.523 180.755 -6.646 -0.01229 0.02457 0.73296 0.67971
1317639431.142949 361.447 181.437 -6.682 -0.01363 0.02538 0.73360 0.67897
1317639431.246593 361.392 182.134 -6.709 -0.01240 0.02430 0.73397 0.67863
1317639431.350241 361.350 182.798 -6.709 -0.00986 0.02130 0.73505 0.67761
1317639431.453886 361.309 183.412 -6.729 -0.00915 0.01785 0.73564 0.67707
1317639431.557527 361.208 184.047 -6.735 -0.00891 0.01752 0.73679 0.67584
1317639431.66117 361.155 184.658 -6.777 -0.01098 0.01653 0.73803 0.67448
1317639431.764791 361.070 185.246 -6.791 -0.01212 0.01894 0.73979 0.67246
1317639431.868415 361.016 185.785 -6.785 -0.01292 0.01940 0.74164 0.67040
1317639431.972037 360.962 186.391 -6.833 -0.01384 0.01857 0.74450 0.66722
1317639432.075659 360.871 186.952 -6.850 -0.01310 0.01903 0.74836 0.66289
1317639432.179239 360.724 187.522 -6.877 -0.01047 0.02096 0.75348 0.65705
1317639432.282738 360.612 188.090 -6.886 -0.00953 0.02102 0.76023 0.64924
1317639432.386185 360.540 188.604 -6.896 -0.00866 0.02078 0.76869 0.63923
1317639432.489614 360.431 189.116 -6.917 -0.00771 0.02144 0.77846 0.62728
1317639432.593018 360.240 189.620 -6.910 -0.00813 0.02126 0.78927 0.61362
1317639432.6964 360.047 190.151 -6.931 -0.00738 0.02195 0.80156 0.59747
1317639432.799781 359.821 190.656 -6.953 -0.00690 0.02213 0.81493 0.57909
1317639432.903143 359.657 191.142 -6.954 -0.00502 0.02286 0.82935 0.55823
1317639433.006501 359.384 191.605 -6.967 -0.00477 0.02337 0.84432 0.53530
1317639433.109877 359.088 192.035 -6.975 -0.00471 0.02314 0.85869 0.51195
1317639433.213306 358.747 192.458 -6.978 -0.00433 0.02355 0.87316 0.48684
1317639433.316759 358.439 192.888 -6.963 -0.00465 0.02305 0.88749 0.46023
1317639433.420212 358.090 193.256 -6.993 -0.00522 0.02230 0.90182 0.43151
1317639433.523689 357.750 193.649 -6.991 -0.00656 0.02171 0.91573 0.40115
1317639433.627165 357.225 193.915 -7.013 -0.00565 0.02193 0.92835 0.37102
1317639433.730695 356.921 194.301 -7.038 -0.00541 0.02178 0.94100 0.33766
1317639433.834273 356.429 194.565 -7.015 -0.00585 0.02116 0.95219 0.30471
1317639433.938077 355.973 194.841 -7.033 -0.00642 0.01976 0.96237 0.27094
1317639434.04172 355.472 195.013 -7.047 -0.00661 0.01766 0.97124 0.23736
1317639434.145154 354.900 195.247 -7.080 -0.00639 0.01778 0.97892 0.20337
1317639434.248823 354.401 195.391 -7.079 -0.00682 0.02024 0.98526 0.16973
1317639434.352538 353.842 195.504 -7.091 -0.00709 0.02093 0.99024 0.13759
1317639434.45628 353.356 195.623 -7.068 -0.00705 0.02171 0.99390 0.10790
1317639434.560099 352.717 195.643 -7.083 -0.00617 0.02069 0.99640 0.08203
1317639434.664006 352.143 195.696 -7.052 -0.00615 0.01839 0.99802 0.05989
1317639434.768006 351.526 195.687 -7.082 -0.00529 0.01631 0.99901 0.04098
1317639434.872064 350.981 195.704 -7.088 -0.00636 0.01427 0.99954 0.02598
1317639434.976165 350.368 195.717 -7.106 -0.00660 0.01328 0.99979 0.01449
1317639435.080285 349.683 195.708 -7.126 -0.00599 0.01410 0.99986 0.00653
1317639435.184361 349.002 195.691 -7.100 -0.00415 0.01650 0.99985 -0.00190
1317639435.288392 348.394 195.678 -7.088 -0.00091 0.01967 0.99978 -0.00766
1317639435.392356 347.716 195.676 -7.088 0.00362 0.02125 0.99964 -0.01624
1317639435.496241 346.960 195.583 -7.082 0.00486 0.02054 0.99951 -0.02320
1317639435.60012 346.274 195.557 -7.097 0.00549 0.01699 0.99938 -0.03051
1317639435.704005 345.601 195.512 -7.085 0.00514 0.01933 0.99912 -0.03689
1317639435.807841 344.844 195.452 -7.073 0.00525 0.01752 0.99899 -0.04109
1317639435.911678 344.160 195.386 -7.054 0.00545 0.01712 0.99888 -0.04370
1317639436.015514 343.339 195.291 -7.038 0.00517 0.01438 0.99882 -0.04601
1317639436.119282 342.616 195.195 -7.022 0.00530 0.01432 0.99876 -0.04734
1317639436.223001 341.824 195.110 -7.022 0.00494 0.01241 0.99867 -0.04979
1317639436.326691 341.043 195.032 -7.010 0.00468 0.01362 0.99854 -0.05210
1317639436.430356 340.184 194.916 -7.010 0.00298 0.01162 0.99845 -0.05438
1317639436.534024 339.410 194.853 -6.982 0.00246 0.01090 0.99828 -0.05759
1317639436.637722 338.569 194.739 -7.004 0.00160 0.00963 0.99817 -0.05969
1317639436.741448 337.727 194.644 -6.987 0.00248 0.01034 0.99800 -0.06230
1317639436.845163 336.859 194.503 -6.948 0.00418 0.01002 0.99795 -0.06310
1317639436.948896 336.025 194.403 -6.948 0.00553 0.00677 0.99792 -0.06384
1317639437.05264 335.132 194.270 -6.956 0.00746 0.00559 0.99796 -0.06314
1317639437.156367 334.239 194.144 -6.939 0.00640 0.00633 0.99797 -0.06305
1317639437.260086 333.385 194.047 -6.949 0.00608 0.00479 0.99802 -0.06239
1317639437.363793 332.489 193.922 -6.905 0.00540 0.00451 0.99812 -0.06093
1317639437.467483 331.568 193.792 -6.879 0.00519 0.00365 0.99819 -0.05975
1317639437.571177 330.611 193.660 -6.859 0.00429 0.00320 0.99830 -0.05811
1317639437.67487 329.660 193.566 -6.847 0.00374 0.00099 0.99839 -0.05667
1317639437.778512 328.737 193.422 -6.846 0.00209 0.00174 0.99848 -0.05509
1317639437.882156 327.779 193.316 -6.835 0.00050 0.00340 0.99853 -0.05402
1317639437.985829 326.865 193.256 -6.851 -0.00390 0.00064 0.99855 -0.05360
1317639438.089499 325.884 193.139 -6.852 -0.00482 0.00242 0.99859 -0.05279
1317639438.193169 324.936 193.035 -6.817 -0.00541 0.00196 0.99868 -0.05096
1317639438.296814 324.027 192.914 -6.800 -0.00325 -0.00013 0.99873 -0.05035
1317639438.400436 323.166 192.829 -6.783 -0.00292 0.00253 0.99878 -0.04922
1317639438.504081 322.173 192.706 -6.797 -0.00314 0.00188 0.99884 -0.04807
1317639438.607726 321.272 192.628 -6.809 -0.00306 0.00266 0.99887 -0.04729
1317639438.711346 320.388 192.581 -6.810 -0.00223 0.00202 0.99892 -0.04639
1317639438.814967 319.446 192.440 -6.774 -0.00194 0.00248 0.99899 -0.04490
1317639438.918587 318.475 192.348 -6.787 -0.00124 -0.00148 0.99902 -0.04429
1317639439.022201 317.571 192.252 -6.768 -0.00081 -0.00244 0.99905 -0.04357
1317639439.125846 316.616 192.169 -6.766 -0.00071 -0.00428 0.99909 -0.04232
1317639439.229524 315.670 192.072 -6.766 -0.00107 -0.00627 0.99914 -0.04108
1317639439.333191 314.758 191.992 -6.753 -0.00219 -0.00851 0.99915 -0.04033
1317639439.436858 313.801 191.874 -6.759 -0.00320 -0.00679 0.99922 -0.03884
1317639439.540505 312.859 191.848 -6.761 -0.00330 -0.00434 0.99927 -0.03792
1317639439.644128 311.873 191.791 -6.749 -0.00201 -0.00199 0.99932 -0.03682
1317639439.747774 310.939 191.707 -6.740 -0.00067 -0.00217 0.99934 -0.03637
1317639439.851417 309.984 191.627 -6.738 -0.00297 -0.00127 0.99935 -0.03591
1317639439.955062 308.967 191.555 -6.757 -0.00659 -0.00162 0.99935 -0.03532
1317639440.05873 307.963 191.489 -6.747 -0.00752 -0.00039 0.99935 -0.03536
1317639440.162377 307.042 191.397 -6.743 -0.00560 -0.00375 0.99935 -0.03546
1317639440.266022 306.133 191.286 -6.748 -0.00144 -0.00513 0.99932 -0.03658
1317639440.369666 305.179 191.232 -6.747 0.00026 -0.00432 0.99929 -0.03739
1317639440.473311 304.245 191.143 -6.719 0.00051 -0.00398 0.99927 -0.03799
1317639440.576982 303.277 191.074 -6.738 0.00021 -0.00493 0.99927 -0.03800
1317639440.680652 302.332 191.002 -6.717 -0.00024 -0.00355 0.99927 -0.03797
1317639440.78432 301.408 190.932 -6.700 -0.00059 -0.00416 0.99927 -0.03798
1317639440.887988 300.444 190.843 -6.692 -0.00024 -0.00408 0.99931 -0.03679
1317639440.991658 299.535 190.801 -6.689 -0.00055 -0.00356 0.99938 -0.03507
1317639441.095327 298.593 190.709 -6.698 -0.00116 -0.00456 0.99942 -0.03385
1317639441.198994 297.658 190.614 -6.696 -0.00101 -0.00517 0.99947 -0.03216
1317639441.302663 296.717 190.570 -6.668 0.00078 -0.00501 0.99950 -0.03131
1317639441.406357 295.796 190.498 -6.680 0.00149 -0.00470 0.99954 -0.02996
1317639441.510051 294.853 190.452 -6.656 0.00024 -0.00432 0.99954 -0.02989
1317639441.613714 293.942 190.406 -6.697 -0.00153 -0.00470 0.99955 -0.02957
1317639441.717383 293.027 190.337 -6.657 -0.00148 -0.00515 0.99956 -0.02911
1317639441.821057 292.093 190.271 -6.658 -0.00053 -0.00386 0.99956 -0.02925
1317639441.924726 291.172 190.198 -6.634 0.00096 -0.00283 0.99954 -0.03027
1317639442.028371 290.228 190.135 -6.639 0.00147 -0.00174 0.99950 -0.03168
1317639442.131992 289.286 190.078 -6.628 0.00048 0.00011 0.99942 -0.03402
1317639442.235639 288.376 189.995 -6.605 0.00020 0.00167 0.99935 -0.03613
1317639442.339308 287.453 189.912 -6.589 0.00090 0.00010 0.99928 -0.03804
1317639442.442975 286.473 189.837 -6.579 0.00245 -0.00151 0.99920 -0.03997
1317639442.546646 285.562 189.741 -6.613 0.00095 -0.00297 0.99916 -0.04083
1317639442.650339 284.617 189.677 -6.590 -0.00200 -0.00318 0.99914 -0.04133
1317639442.754054 283.673 189.587 -6.625 -0.00311 -0.00228 0.99914 -0.04125
1317639442.857747 282.739 189.528 -6.572 -0.00075 -0.00112 0.99913 -0.04169
1317639442.961469 281.807 189.444 -6.552 0.00306 0.00044 0.99911 -0.04198
1317639443.065185 280.867 189.323 -6.547 0.00424 0.00261 0.99908 -0.04254
1317639443.168879 279.915 189.250 -6.525 0.00174 0.00165 0.99910 -0.04225
1317639443.272576 278.922 189.187 -6.552 -0.00115 -0.00128 0.99911 -0.04224
1317639443.376267 277.983 189.089 -6.517 -0.00314 0.00005 0.99913 -0.04156
1317639443.479982 276.994 188.998 -6.536 -0.00330 0.00033 0.99916 -0.04080
1317639443.583703 276.034 188.928 -6.509 -0.00225 0.00189 0.99923 -0.03926
1317639443.687394 275.062 188.857 -6.518 -0.00103 0.00247 0.99927 -0.03812
1317639443.791059 274.104 188.778 -6.505 -0.00174 0.00081 0.99931 -0.03695
1317639443.894728 273.114 188.710 -6.514 -0.00438 0.00327 0.99937 -0.03504
1317639443.998377 272.123 188.619 -6.499 -0.00552 0.00306 0.99940 -0.03402
1317639444.102024 271.135 188.557 -6.511 -0.00553 0.00296 0.99942 -0.03355
1317639444.205647 270.147 188.469 -6.491 -0.00426 0.00168 0.99942 -0.03363
1317639444.309243 269.141 188.406 -6.516 -0.00407 0.00351 0.99940 -0.03428
1317639444.412834 268.139 188.356 -6.512 -0.00426 0.00299 0.99938 -0.03493
1317639444.516432 267.178 188.249 -6.502 -0.00435 0.00161 0.99933 -0.03646
1317639444.620028 266.145 188.164 -6.517 -0.00567 0.00049 0.99924 -0.03855
1317639444.723643 265.164 188.068 -6.521 -0.00729 0.00017 0.99917 -0.04008
1317639444.82729 264.211 187.980 -6.517 -0.00591 0.00174 0.99916 -0.04056
1317639444.930965 263.237 187.902 -6.553 -0.00304 0.00139 0.99916 -0.04091
1317639445.03463 262.232 187.826 -6.510 -0.00063 0.00261 0.99914 -0.04147
1317639445.138274 261.275 187.724 -6.507 -0.00144 0.00143 0.99911 -0.04213
1317639445.241951 260.305 187.615 -6.461 -0.00315 0.00132 0.99905 -0.04339
1317639445.345645 259.290 187.529 -6.532 -0.00625 -0.00074 0.99900 -0.04431
1317639445.449329 258.281 187.430 -6.515 -0.00496 -0.00332 0.99895 -0.04537
1317639445.553016 257.287 187.321 -6.579 -0.00178 -0.00200 0.99892 -0.04636
1317639445.656713 256.300 187.229 -6.525 0.00426 -0.00120 0.99887 -0.04738
1317639445.760362 255.325 187.150 -6.515 0.00931 0.00141 0.99879 -0.04823
1317639445.864016 254.312 187.060 -6.454 0.00844 0.00190 0.99873 -0.04972
1317639445.967684 253.374 186.989 -6.419 0.00227 0.00329 0.99872 -0.05044
1317639446.071346 252.315 186.826 -6.399 -0.00287 0.00219 0.99870 -0.05082
1317639446.175019 251.262 186.713 -6.418 -0.00500 0.00134 0.99870 -0.05073
1317639446.278712 250.227 186.605 -6.460 -0.00476 0.00086 0.99871 -0.05061
1317639446.382406 249.248 186.500 -6.439 -0.00316 0.00055 0.99876 -0.04972
1317639446.486075 248.303 186.410 -6.450 -0.00095 0.00263 0.99884 -0.04816
1317639446.589766 247.314 186.307 -6.425 0.00036 0.00371 0.99887 -0.04741
1317639446.69346 246.331 186.234 -6.402 0.00131 0.00532 0.99889 -0.04673
1317639446.797103 245.316 186.152 -6.389 0.00144 0.00675 0.99892 -0.04584
1317639446.900735 244.364 186.047 -6.367 0.00098 0.00638 0.99896 -0.04513
1317639447.004379 243.386 185.949 -6.350 -0.00129 0.00687 0.99900 -0.04420
1317639447.108039 242.367 185.862 -6.356 -0.00176 0.00652 0.99903 -0.04342
1317639447.21171 241.423 185.795 -6.359 -0.00146 0.00628 0.99908 -0.04250
1317639447.315379 240.474 185.686 -6.330 -0.00050 0.00491 0.99911 -0.04199
1317639447.419046 239.510 185.561 -6.312 -0.00137 0.00525 0.99913 -0.04142
1317639447.522714 238.536 185.471 -6.298 -0.00269 0.00585 0.99916 -0.04048
1317639447.62636 237.579 185.413 -6.282 -0.00368 0.00579 0.99917 -0.04008
1317639447.729981 236.649 185.349 -6.320 -0.00499 0.00859 0.99915 -0.03991
1317639447.833627 235.751 185.323 -6.291 -0.00651 0.01120 0.99914 -0.03948
1317639447.937296 234.798 185.207 -6.293 -0.00587 0.01112 0.99912 -0.04007
1317639448.040964 233.945 185.140 -6.320 -0.00441 0.01340 0.99911 -0.03965
1317639448.144636 233.087 185.074 -6.260 -0.00473 0.01644 0.99906 -0.03970
1317639448.248303 232.203 185.020 -6.236 -0.00262 0.01242 0.99912 -0.03990
1317639448.351999 231.356 184.918 -6.227 0.00049 0.00746 0.99922 -0.03866
1317639448.455695 230.515 184.839 -6.259 0.00223 0.00707 0.99926 -0.03763
1317639448.559362 229.668 184.774 -6.218 0.00110 0.00754 0.99936 -0.03489
1317639448.66303 228.823 184.704 -6.190 -0.00127 0.00432 0.99945 -0.03270
1317639448.766696 228.030 184.677 -6.222 -0.00249 0.00306 0.99953 -0.03040
1317639448.87034 227.198 184.602 -6.219 -0.00361 0.00258 0.99957 -0.02899
1317639448.97396 226.411 184.544 -6.223 -0.00363 0.00333 0.99960 -0.02780
1317639449.077606 225.728 184.513 -6.215 -0.00460 0.00412 0.99966 -0.02517
1317639449.181276 224.934 184.440 -6.199 -0.00429 0.00388 0.99970 -0.02399
1317639449.284914 224.232 184.433 -6.185 -0.00418 0.00332 0.99974 -0.02193
1317639449.388537 223.502 184.368 -6.191 -0.00465 0.00343 0.99977 -0.02088
1317639449.492142 222.840 184.388 -6.202 -0.00462 0.00409 0.99978 -0.02004
1317639449.595736 222.221 184.314 -6.167 -0.00459 0.00563 0.99979 -0.01924
1317639449.699357 221.546 184.293 -6.175 -0.00459 0.00660 0.99978 -0.01936
1317639449.802981 220.931 184.245 -6.172 -0.00370 0.00714 0.99977 -0.02001
1317639449.906603 220.324 184.262 -6.160 -0.00374 0.00843 0.99974 -0.02093
1317639450.010192 219.783 184.282 -6.151 -0.00385 0.01042 0.99968 -0.02273
1317639450.113763 219.170 184.217 -6.152 -0.00285 0.01095 0.99960 -0.02611
1317639450.217348 218.645 184.212 -6.152 -0.00397 0.01061 0.99947 -0.03051
1317639450.320925 218.143 184.143 -6.134 -0.00361 0.01038 0.99931 -0.03545
1317639450.424501 217.636 184.075 -6.144 -0.00353 0.01135 0.99904 -0.04228
1317639450.528049 217.167 183.985 -6.162 -0.00341 0.01373 0.99864 -0.05021
1317639450.631542 216.739 183.920 -6.105 -0.00145 0.01313 0.99816 -0.05918
1317639450.735013 216.318 183.819 -6.119 -0.00069 0.01420 0.99733 -0.07162
1317639450.838444 215.800 183.709 -6.114 -0.00060 0.01243 0.99606 -0.08783
1317639450.941832 215.381 183.543 -6.102 -0.00034 0.01248 0.99430 -0.10594
1317639451.04521 214.925 183.421 -6.106 -0.00032 0.01291 0.99188 -0.12651
1317639451.148591 214.555 183.232 -6.086 -0.00107 0.01179 0.98882 -0.14865
1317639451.251999 214.159 183.046 -6.085 -0.00049 0.00968 0.98510 -0.17172
1317639451.355425 213.816 182.878 -6.068 0.00063 0.00664 0.98064 -0.19572
1317639451.458874 213.446 182.666 -6.072 0.00153 0.00498 0.97577 -0.21874
1317639451.562351 213.054 182.398 -6.058 0.00252 0.00391 0.96987 -0.24359
1317639451.665856 212.733 182.187 -6.061 0.00354 0.00419 0.96330 -0.26838
1317639451.769383 212.352 181.871 -6.066 0.00371 0.00460 0.95614 -0.29285
1317639451.87293 211.994 181.581 -6.066 0.00321 0.00420 0.94782 -0.31877
1317639451.976479 211.611 181.214 -6.074 0.00196 0.00363 0.93845 -0.34539
1317639452.08003 211.237 180.862 -6.058 -0.00034 0.00475 0.92830 -0.37180
1317639452.183601 210.971 180.503 -6.043 -0.00118 0.00529 0.91691 -0.39907
1317639452.287148 210.613 180.044 -6.037 -0.00049 0.00497 0.90468 -0.42606
1317639452.390676 210.326 179.634 -6.014 0.00119 0.00434 0.89112 -0.45375
1317639452.49425 210.072 179.144 -6.022 0.00254 0.00378 0.87690 -0.48064
1317639452.597871 209.800 178.651 -6.032 0.00521 0.00534 0.86235 -0.50626
1317639452.701535 209.589 178.184 -6.003 0.00584 0.00674 0.84757 -0.53061
1317639452.805227 209.379 177.646 -5.971 0.00670 0.00660 0.83209 -0.55457
1317639452.908903 209.169 177.027 -5.952 0.00586 0.00539 0.81596 -0.57805
1317639453.012573 209.055 176.467 -5.955 0.00662 0.00280 0.79969 -0.60036
1317639453.11626 208.975 175.839 -5.943 0.00808 -0.00038 0.78340 -0.62146
1317639453.219975 208.882 175.218 -5.937 0.00924 -0.00415 0.76772 -0.64070
1317639453.323772 208.849 174.667 -5.951 0.00782 -0.00564 0.75398 -0.65683
1317639453.427632 208.861 174.031 -5.977 0.00689 -0.00467 0.74242 -0.66989
1317639453.531539 208.856 173.299 -5.963 0.01070 -0.00470 0.73243 -0.68075
1317639453.635522 208.933 172.709 -5.952 0.01335 -0.00380 0.72437 -0.68927
1317639453.739504 208.898 172.039 -5.949 0.01707 -0.00300 0.71724 -0.69661
1317639453.843488 208.943 171.413 -5.913 0.01794 -0.00414 0.71220 -0.70173
1317639453.947492 208.901 170.661 -5.858 0.01526 -0.00614 0.70874 -0.70528
1317639454.05147 208.981 169.963 -5.886 0.01229 -0.00645 0.70689 -0.70719
1317639454.155427 208.957 169.265 -5.895 0.01135 -0.00640 0.70476 -0.70933
1317639454.259336 208.959 168.594 -5.900 0.01112 -0.00412 0.70267 -0.71141
1317639454.363198 208.921 167.856 -5.913 0.01332 0.00005 0.70122 -0.71282
1317639454.467035 208.928 167.002 -5.853 0.01607 0.00199 0.69957 -0.71438
1317639454.5708 208.931 166.271 -5.789 0.01618 0.00259 0.69875 -0.71518
1317639454.674538 208.978 165.527 -5.774 0.01428 0.00138 0.69797 -0.71598
1317639454.778257 208.969 164.701 -5.753 0.01058 -0.00119 0.69729 -0.71671
1317639454.881954 208.993 163.952 -5.774 0.00887 -0.00149 0.69648 -0.71752
1317639454.985621 209.053 163.121 -5.740 0.00767 -0.00012 0.69568 -0.71831
1317639455.089265 209.047 162.293 -5.739 0.00738 0.00176 0.69478 -0.71919
1317639455.192934 209.103 161.534 -5.723 0.00729 0.00269 0.69360 -0.72032
1317639455.296578 209.104 160.696 -5.695 0.00795 0.00304 0.69339 -0.72051
1317639455.400199 209.147 159.830 -5.670 0.00834 0.00245 0.69213 -0.72172
1317639455.503848 209.188 159.045 -5.674 0.00903 0.00265 0.69220 -0.72165
1317639455.607517 209.202 158.163 -5.647 0.00920 0.00235 0.69116 -0.72264
1317639455.711182 209.265 157.304 -5.649 0.00710 0.00245 0.69052 -0.72328
1317639455.814851 209.345 156.393 -5.606 0.00533 0.00090 0.69004 -0.72375
1317639455.918499 209.366 155.525 -5.615 0.00444 0.00087 0.68959 -0.72419
1317639456.022119 209.395 154.596 -5.585 0.00380 0.00310 0.68855 -0.72517
1317639456.125739 209.424 153.678 -5.566 0.00315 0.00477 0.68693 -0.72670
1317639456.229362 209.480 152.778 -5.533 0.00282 0.00406 0.68559 -0.72797
1317639456.333006 209.529 151.871 -5.560 0.00102 0.00343 0.68410 -0.72938
1317639456.436651 209.595 150.993 -5.528 0.00074 0.00254 0.68187 -0.73147
1317639456.540296 209.666 150.162 -5.513 -0.00042 0.00320 0.67959 -0.73358
1317639456.643989 209.809 149.245 -5.507 -0.00060 0.00128 0.67815 -0.73493
1317639456.747681 209.891 148.368 -5.511 -0.00253 0.00010 0.67629 -0.73664
1317639456.851351 209.933 147.473 -5.496 -0.00295 0.00078 0.67443 -0.73833
1317639456.955017 210.041 146.495 -5.463 0.00056 0.00138 0.67245 -0.74015
1317639457.058683 210.176 145.707 -5.479 0.00371 0.00289 0.67172 -0.74079
1317639457.162381 210.288 144.766 -5.472 0.00422 0.00255 0.66935 -0.74293
1317639457.266077 210.344 143.839 -5.429 0.00348 -0.00021 0.66768 -0.74444
1317639457.369794 210.511 142.942 -5.434 0.00318 -0.00371 0.66704 -0.74501
1317639457.473535 210.604 142.096 -5.387 0.00492 -0.00459 0.66676 -0.74524
1317639457.577252 210.693 141.219 -5.421 0.00440 -0.00409 0.66656 -0.74543
1317639457.680967 210.810 140.313 -5.396 0.00660 -0.00460 0.66659 -0.74538
1317639457.78466 210.889 139.458 -5.403 0.00734 -0.00573 0.66697 -0.74503
1317639457.888331 211.015 138.544 -5.362 0.01027 -0.00797 0.66678 -0.74514
1317639457.992 211.133 137.701 -5.377 0.01160 -0.00834 0.66756 -0.74442
1317639458.095645 211.222 136.875 -5.334 0.01473 -0.00833 0.66823 -0.74376
1317639458.199267 211.327 135.955 -5.326 0.01612 -0.00815 0.66877 -0.74325
1317639458.302911 211.396 135.159 -5.322 0.01726 -0.00883 0.66949 -0.74256
1317639458.406583 211.499 134.373 -5.314 0.01598 -0.00858 0.67025 -0.74192
1317639458.510229 211.559 133.536 -5.267 0.01579 -0.00936 0.67127 -0.74099
1317639458.613871 211.670 132.793 -5.238 0.01647 -0.01121 0.67237 -0.73995
1317639458.71752 211.726 131.995 -5.236 0.01749 -0.01260 0.67328 -0.73907
1317639458.82119 211.796 131.190 -5.256 0.01833 -0.01289 0.67479 -0.73767
1317639458.924879 211.927 130.469 -5.201 0.01803 -0.01284 0.67619 -0.73639
1317639459.02857 211.901 129.706 -5.205 0.01882 -0.01241 0.67836 -0.73439
1317639459.132287 212.014 129.056 -5.195 0.01892 -0.01105 0.68116 -0.73181
1317639459.23598 212.067 128.357 -5.164 0.01949 -0.01060 0.68303 -0.73006
1317639459.339651 212.114 127.696 -5.157 0.01862 -0.01011 0.68547 -0.72779
1317639459.443346 212.143 127.055 -5.150 0.01674 -0.00834 0.68727 -0.72616
1317639459.547035 212.144 126.418 -5.110 0.01679 -0.00726 0.68978 -0.72378
1317639459.650689 212.209 125.760 -5.116 0.01647 -0.00675 0.69173 -0.72194
1317639459.75435 212.203 125.156 -5.085 0.01702 -0.00477 0.69406 -0.71970
1317639459.858038 212.236 124.561 -5.055 0.01813 -0.00407 0.69562 -0.71817
1317639459.961719 212.266 123.949 -5.064 0.01823 -0.00413 0.69737 -0.71647
1317639460.065359 212.283 123.346 -5.014 0.01945 -0.00474 0.69922 -0.71462
1317639460.168981 212.307 122.774 -5.035 0.01780 -0.00577 0.70057 -0.71334
1317639460.272613 212.283 122.104 -5.038 0.01477 -0.00740 0.70152 -0.71245
1317639460.376246 212.314 121.477 -5.003 0.01167 -0.00872 0.70186 -0.71217
1317639460.479854 212.322 120.954 -4.956 0.01024 -0.00980 0.70140 -0.71262
1317639460.583492 212.370 120.279 -4.971 0.00970 -0.01303 0.70081 -0.71316
1317639460.687138 212.380 119.706 -4.963 0.00782 -0.01537 0.69956 -0.71437
1317639460.790751 212.335 119.063 -4.995 0.00644 -0.01326 0.69773 -0.71621
1317639460.894372 212.377 118.428 -4.948 0.00479 -0.00957 0.69474 -0.71918
1317639460.997974 212.428 117.866 -4.947 0.00407 -0.00610 0.69065 -0.72315
1317639461.101523 212.458 117.284 -4.947 0.00503 -0.00138 0.68473 -0.72877
1317639461.205049 212.561 116.694 -4.944 0.00545 0.00131 0.67743 -0.73557
1317639461.308575 212.603 116.087 -4.946 0.00314 0.00195 0.66923 -0.74304
1317639461.412121 212.670 115.531 -4.915 0.00303 0.00221 0.66008 -0.75118
1317639461.515668 212.840 114.934 -4.863 0.00419 0.00336 0.65056 -0.75944
1317639461.619182 212.933 114.383 -4.896 0.00454 0.00380 0.63881 -0.76934
1317639461.722709 213.062 113.853 -4.842 0.00386 0.00371 0.62692 -0.77906
1317639461.82627 213.257 113.301 -4.861 0.00341 0.00239 0.61242 -0.79052
1317639461.929797 213.478 112.757 -4.827 0.00374 0.00020 0.59675 -0.80242
1317639462.0333 213.707 112.202 -4.840 0.00292 -0.00333 0.57893 -0.81537
1317639462.136798 213.890 111.639 -4.845 0.00322 -0.00408 0.55872 -0.82934
1317639462.240298 214.203 111.104 -4.845 0.00318 -0.00384 0.53846 -0.84263
1317639462.343797 214.517 110.662 -4.833 0.00311 -0.00383 0.51742 -0.85572
1317639462.447321 214.739 110.211 -4.869 0.00278 -0.00326 0.49485 -0.86897
1317639462.550873 215.034 109.806 -4.850 0.00326 -0.00063 0.47110 -0.88208
1317639462.65442 215.385 109.488 -4.818 0.00477 0.00206 0.44651 -0.89477
1317639462.758016 215.725 109.045 -4.823 0.00591 0.00325 0.42091 -0.90708
1317639462.861639 216.150 108.645 -4.824 0.00601 0.00511 0.39606 -0.91819
1317639462.965287 216.496 108.275 -4.823 0.00288 0.00570 0.37033 -0.92888
1317639463.06898 216.924 107.953 -4.819 -0.00086 0.00447 0.34603 -0.93821
1317639463.172672 217.354 107.714 -4.760 -0.00223 0.00279 0.32098 -0.94708
1317639463.276343 217.823 107.399 -4.783 -0.00242 0.00213 0.29678 -0.95494
1317639463.380037 218.291 107.125 -4.790 -0.00314 0.00359 0.27204 -0.96227
1317639463.483752 218.728 106.909 -4.762 -0.00324 0.00393 0.24816 -0.96870
1317639463.587468 219.209 106.649 -4.759 -0.00280 0.00400 0.22404 -0.97457
1317639463.69116 219.741 106.530 -4.739 -0.00153 0.00331 0.20210 -0.97936
1317639463.794877 220.195 106.422 -4.766 0.00095 0.00216 0.18045 -0.98358
1317639463.898645 220.661 106.243 -4.738 0.00369 0.00079 0.15922 -0.98724
1317639464.002456 221.207 106.145 -4.712 0.00644 -0.00097 0.14168 -0.98989
1317639464.106339 221.671 106.050 -4.696 0.01062 -0.00321 0.12731 -0.99180
1317639464.210273 222.177 105.928 -4.692 0.01607 -0.00421 0.11553 -0.99316
1317639464.314254 222.614 105.882 -4.709 0.02101 -0.00585 0.10745 -0.99397
1317639464.41826 223.131 105.720 -4.715 0.02201 -0.00545 0.10178 -0.99455
1317639464.522265 223.585 105.676 -4.714 0.02222 -0.00483 0.09780 -0.99495
1317639464.62626 224.090 105.550 -4.711 0.02241 -0.00451 0.09515 -0.99520
1317639464.730267 224.619 105.438 -4.701 0.02327 -0.00403 0.09463 -0.99523
1317639464.834258 225.046 105.363 -4.672 0.02602 -0.00462 0.09544 -0.99508
1317639464.938213 225.516 105.289 -4.705 0.02375 -0.00330 0.09754 -0.99494
1317639465.042218 226.009 105.145 -4.718 0.02192 -0.00194 0.10268 -0.99447
1317639465.14625 226.475 105.018 -4.680 0.01974 -0.00142 0.11056 -0.99367
1317639465.250302 226.946 104.860 -4.674 0.01915 -0.00249 0.12015 -0.99257
1317639465.354429 227.386 104.735 -4.656 0.02039 -0.00362 0.13345 -0.99084
1317639465.458555 227.806 104.608 -4.706 0.01961 -0.00640 0.15094 -0.98833
1317639465.562654 228.205 104.469 -4.747 0.01802 -0.01091 0.16994 -0.98523
1317639465.666754 228.567 104.252 -4.742 0.00824 -0.01048 0.18989 -0.98172
1317639465.770879 228.917 104.062 -4.703 0.00195 -0.00795 0.21236 -0.97716
1317639465.875004 229.255 103.911 -4.648 0.00088 -0.00375 0.23725 -0.97144
1317639465.979105 229.588 103.665 -4.611 0.00417 -0.00063 0.26362 -0.96462
1317639466.083182 229.870 103.464 -4.609 0.01169 -0.00072 0.29111 -0.95662
1317639466.187234 230.248 103.296 -4.647 0.01618 -0.00236 0.32108 -0.94691
1317639466.291215 230.393 102.956 -4.723 0.01309 -0.00411 0.34743 -0.93761
1317639466.395125 230.657 102.700 -4.675 0.00724 -0.00483 0.37487 -0.92704
1317639466.499009 230.874 102.409 -4.646 0.00441 -0.00513 0.40231 -0.91548
1317639466.602823 231.135 102.120 -4.641 0.00314 -0.00430 0.42950 -0.90305
1317639466.706562 231.274 101.757 -4.640 0.00248 -0.00183 0.45491 -0.89053
1317639466.810207 231.510 101.406 -4.627 0.00293 -0.00144 0.47975 -0.87740
1317639466.913757 231.670 101.097 -4.606 0.00369 -0.00120 0.50132 -0.86525
1317639467.017282 231.842 100.726 -4.623 0.00463 -0.00258 0.52046 -0.85387
1317639467.120808 231.953 100.393 -4.616 0.00692 -0.00430 0.53868 -0.84247
1317639467.224359 232.153 100.042 -4.638 0.00706 -0.00513 0.55754 -0.83010
1317639467.327931 232.254 99.675 -4.639 0.00464 -0.00553 0.57408 -0.81877
1317639467.431506 232.344 99.255 -4.639 0.00311 -0.00592 0.59010 -0.80730
1317639467.535054 232.438 98.781 -4.614 0.00141 -0.00445 0.60391 -0.79704
1317639467.63853 232.593 98.414 -4.619 0.00107 -0.00303 0.61648 -0.78736
1317639467.741958 232.700 97.951 -4.610 0.00174 -0.00116 0.62663 -0.77931
1317639467.845388 232.803 97.514 -4.626 0.00288 0.00005 0.63395 -0.77337
1317639467.948817 232.934 97.155 -4.586 0.00468 0.00122 0.64131 -0.76727
1317639468.052269 233.066 96.631 -4.605 0.00626 0.00238 0.64754 -0.76200
1317639468.155771 233.091 96.105 -4.579 0.00811 0.00332 0.65353 -0.75685
1317639468.259298 233.176 95.654 -4.605 0.00781 0.00362 0.65859 -0.75246
1317639468.362823 233.239 95.108 -4.572 0.00703 0.00449 0.66359 -0.74805
1317639468.466322 233.311 94.467 -4.577 0.00508 0.00522 0.66677 -0.74523
1317639468.569799 233.403 93.965 -4.551 0.00383 0.00496 0.66816 -0.74399
1317639468.673277 233.434 93.386 -4.548 0.00271 0.00354 0.66840 -0.74379
1317639468.776803 233.498 92.793 -4.530 0.00168 0.00277 0.66862 -0.74360
1317639468.8804 233.586 92.143 -4.522 0.00179 0.00200 0.66972 -0.74261
1317639468.984022 233.644 91.517 -4.508 0.00071 0.00292 0.67015 -0.74222
1317639469.087667 233.720 90.813 -4.503 0.00137 0.00242 0.66999 -0.74236
1317639469.191354 233.780 90.159 -4.524 0.00142 0.00320 0.67126 -0.74121
1317639469.295046 233.835 89.511 -4.523 0.00108 0.00536 0.67174 -0.74077
1317639469.398717 233.906 88.778 -4.506 0.00339 0.00473 0.67298 -0.73964
1317639469.502363 233.976 88.057 -4.480 0.00414 0.00457 0.67440 -0.73834
1317639469.605989 234.062 87.292 -4.472 0.00348 0.00534 0.67475 -0.73802
1317639469.709636 234.118 86.532 -4.455 0.00427 0.00388 0.67553 -0.73731
1317639469.813279 234.204 85.810 -4.451 0.00395 0.00354 0.67672 -0.73622
1317639469.916924 234.273 85.012 -4.440 0.00277 0.00376 0.67733 -0.73566
1317639470.020592 234.311 84.255 -4.423 0.00257 0.00321 0.67805 -0.73500
1317639470.124229 234.381 83.481 -4.406 0.00203 0.00334 0.67940 -0.73376
1317639470.227851 234.452 82.699 -4.403 0.00291 0.00229 0.68025 -0.73297
1317639470.331468 234.534 81.874 -4.400 0.00144 0.00381 0.68095 -0.73231
1317639470.435114 234.576 81.030 -4.398 0.00041 0.00474 0.68164 -0.73167
1317639470.538794 234.627 80.189 -4.371 0.00120 0.00479 0.68181 -0.73152
1317639470.642439 234.694 79.376 -4.354 0.00130 0.00574 0.68278 -0.73060
1317639470.746085 234.737 78.602 -4.349 0.00203 0.00690 0.68300 -0.73038
1317639470.849756 234.810 77.684 -4.323 0.00224 0.00828 0.68368 -0.72973
1317639470.953424 234.882 76.876 -4.298 0.00379 0.00781 0.68426 -0.72919
1317639471.057091 234.899 75.987 -4.300 0.00441 0.00679 0.68490 -0.72860
1317639471.160762 234.967 75.203 -4.274 0.00374 0.00624 0.68515 -0.72837
1317639471.264408 235.036 74.269 -4.277 0.00239 0.00558 0.68466 -0.72884
1317639471.368053 235.104 73.384 -4.259 0.00067 0.00620 0.68412 -0.72934
1317639471.471693 235.124 72.467 -4.219 -0.00018 0.00650 0.68295 -0.73044
1317639471.575339 235.203 71.627 -4.223 -0.00158 0.00769 0.68162 -0.73167
1317639471.679018 235.272 70.711 -4.233 -0.00148 0.00758 0.68002 -0.73315
1317639471.782663 235.371 69.835 -4.196 -0.00126 0.00830 0.67879 -0.73428
1317639471.886303 235.439 68.938 -4.168 -0.00075 0.00951 0.67789 -0.73511
1317639471.989996 235.510 68.083 -4.165 0.00110 0.00790 0.67734 -0.73563
1317639472.093712 235.584 67.184 -4.112 0.00074 0.00885 0.67680 -0.73611
1317639472.197428 235.650 66.327 -4.088 0.00124 0.00807 0.67621 -0.73667
1317639472.301123 235.763 65.449 -4.081 0.00204 0.00519 0.67592 -0.73695
1317639472.404817 235.820 64.561 -4.081 0.00143 0.00061 0.67507 -0.73775
1317639472.508507 235.894 63.759 -4.084 -0.00246 0.00084 0.67440 -0.73836
1317639472.612202 235.985 62.827 -4.055 -0.00358 0.00391 0.67358 -0.73909
1317639472.715893 236.066 62.010 -3.990 -0.00225 0.00736 0.67343 -0.73921
1317639472.819562 236.178 61.136 -3.999 0.00057 0.01082 0.67305 -0.73952
1317639472.923243 236.225 60.247 -3.996 0.00179 0.01076 0.67249 -0.74003
1317639473.026915 236.345 59.436 -3.992 -0.00016 0.00899 0.67284 -0.73973
1317639473.130539 236.387 58.624 -3.976 -0.00282 0.00711 0.67283 -0.73976
1317639473.234157 236.483 57.744 -3.947 -0.00408 0.00434 0.67307 -0.73956
1317639473.337788 236.579 56.902 -3.904 -0.00446 0.00762 0.67312 -0.73948
1317639473.44141 236.660 56.070 -3.908 -0.00379 0.00910 0.67298 -0.73960
1317639473.545031 236.712 55.258 -3.917 -0.00392 0.00994 0.67275 -0.73979
1317639473.648628 236.793 54.426 -3.891 -0.00521 0.00928 0.67207 -0.74042
1317639473.752223 236.864 53.580 -3.861 -0.00453 0.00728 0.67177 -0.74071
1317639473.855845 236.962 52.768 -3.836 -0.00424 0.00778 0.67107 -0.74134
1317639473.959466 237.059 51.976 -3.821 -0.00382 0.00903 0.67100 -0.74139
1317639474.063085 237.138 51.166 -3.833 -0.00264 0.00889 0.67045 -0.74189
1317639474.16673 237.226 50.376 -3.800 -0.00326 0.00914 0.66998 -0.74231
1317639474.270402 237.305 49.504 -3.779 -0.00319 0.00868 0.66963 -0.74264
1317639474.374095 237.391 48.751 -3.764 -0.00462 0.00903 0.66899 -0.74321
1317639474.477787 237.487 47.953 -3.753 -0.00511 0.00851 0.66857 -0.74358
1317639474.581454 237.584 47.186 -3.742 -0.00531 0.00832 0.66827 -0.74385
1317639474.685124 237.635 46.429 -3.693 -0.00543 0.00831 0.66746 -0.74458
1317639474.788796 237.751 45.667 -3.713 -0.00470 0.00759 0.66737 -0.74467
1317639474.892467 237.845 44.968 -3.707 -0.00437 0.00734 0.66722 -0.74481
1317639474.99611 237.922 44.245 -3.682 -0.00341 0.00624 0.66670 -0.74530
1317639475.099759 238.013 43.509 -3.647 -0.00157 0.00547 0.66626 -0.74569
1317639475.203405 238.084 42.865 -3.626 0.00044 0.00336 0.66636 -0.74562
1317639475.307044 238.174 42.147 -3.645 0.00054 0.00381 0.66638 -0.74561
1317639475.410689 238.264 41.447 -3.628 0.00158 0.00322 0.66676 -0.74526
1317639475.514334 238.344 40.756 -3.611 0.00271 0.00269 0.66690 -0.74514
1317639475.618004 238.423 40.085 -3.594 0.00284 0.00139 0.66716 -0.74491
1317639475.72165 238.497 39.421 -3.593 0.00220 0.00088 0.66791 -0.74424
1317639475.825293 238.556 38.756 -3.580 0.00166 0.00057 0.66857 -0.74365
1317639475.928939 238.646 38.108 -3.565 0.00059 0.00136 0.66945 -0.74285
1317639476.032586 238.727 37.415 -3.562 0.00020 0.00235 0.67003 -0.74233
1317639476.136227 238.767 36.819 -3.563 0.00068 0.00322 0.67066 -0.74176
1317639476.239849 238.877 36.178 -3.542 0.00182 0.00325 0.67185 -0.74067
1317639476.343498 238.923 35.596 -3.513 0.00253 0.00294 0.67322 -0.73943
1317639476.447164 238.949 35.028 -3.505 0.00239 0.00201 0.67430 -0.73845
1317639476.550835 239.008 34.483 -3.478 0.00271 0.00163 0.67626 -0.73666
1317639476.654506 239.063 33.898 -3.500 0.00204 0.00180 0.67815 -0.73492
1317639476.758151 239.067 33.449 -3.476 0.00231 0.00020 0.68041 -0.73282
1317639476.861793 239.139 32.968 -3.441 0.00296 -0.00103 0.68343 -0.73001
1317639476.965463 239.176 32.462 -3.450 0.00285 -0.00073 0.68617 -0.72743
1317639477.069131 239.190 32.012 -3.451 0.00266 -0.00049 0.68918 -0.72458
1317639477.172823 239.187 31.543 -3.436 0.00280 -0.00048 0.69234 -0.72157
1317639477.276541 239.225 31.104 -3.429 0.00237 -0.00049 0.69610 -0.71794
1317639477.380259 239.223 30.689 -3.429 0.00265 -0.00004 0.69932 -0.71481
1317639477.483951 239.245 30.282 -3.424 0.00242 -0.00054 0.70277 -0.71141
1317639477.587644 239.231 29.892 -3.405 0.00195 -0.00056 0.70628 -0.70793
1317639477.69134 239.209 29.581 -3.391 0.00197 -0.00141 0.71002 -0.70417
1317639477.795033 239.229 29.211 -3.405 0.00100 -0.00158 0.71400 -0.70015
1317639477.898748 239.193 28.876 -3.381 -0.00070 -0.00038 0.71811 -0.69593
1317639478.002419 239.192 28.576 -3.408 -0.00204 0.00243 0.72213 -0.69176
1317639478.106064 239.173 28.261 -3.411 -0.00384 0.00397 0.72646 -0.68719
1317639478.209751 239.107 27.973 -3.379 -0.00405 0.00382 0.73047 -0.68293
1317639478.31347 239.102 27.725 -3.352 -0.00563 0.00256 0.73494 -0.67811
1317639478.417143 239.064 27.491 -3.368 -0.00512 0.00102 0.73932 -0.67334
1317639478.520763 239.047 27.263 -3.363 -0.00497 0.00054 0.74373 -0.66846
1317639478.624386 239.008 27.080 -3.365 -0.00505 0.00007 0.74830 -0.66334
1317639478.728009 238.993 26.947 -3.378 -0.00469 0.00150 0.75285 -0.65818
1317639478.831655 238.983 26.775 -3.388 -0.00346 0.00261 0.75740 -0.65294
1317639478.935322 238.929 26.602 -3.387 -0.00278 0.00424 0.76167 -0.64794
1317639479.038989 238.856 26.411 -3.367 -0.00372 0.00463 0.76594 -0.64288
1317639479.14266 238.821 26.264 -3.366 -0.00470 0.00485 0.77058 -0.63730
1317639479.24633 238.782 26.124 -3.341 -0.00579 0.00558 0.77543 -0.63139
1317639479.350021 238.735 25.954 -3.341 -0.00576 0.00531 0.78006 -0.62565
1317639479.453714 238.725 25.834 -3.346 -0.00521 0.00556 0.78480 -0.61970
1317639479.557358 238.661 25.647 -3.344 -0.00445 0.00512 0.78975 -0.61339
1317639479.66103 238.587 25.497 -3.361 -0.00330 0.00558 0.79453 -0.60719
1317639479.764723 238.579 25.342 -3.356 -0.00176 0.00525 0.79983 -0.60021
1317639479.868414 238.478 25.188 -3.371 0.00033 0.00711 0.80583 -0.59211
1317639479.972156 238.454 24.996 -3.386 0.00162 0.00794 0.81281 -0.58247
1317639480.075922 238.332 24.826 -3.365 0.00265 0.00812 0.82041 -0.57172
1317639480.179686 238.269 24.631 -3.338 0.00241 0.00829 0.82888 -0.55937
1317639480.283494 238.156 24.424 -3.355 0.00270 0.00890 0.83856 -0.54473
1317639480.387331 237.992 24.164 -3.352 0.00200 0.00870 0.84901 -0.52831
1317639480.491147 237.866 23.929 -3.353 0.00215 0.00889 0.85930 -0.51139
1317639480.594962 237.644 23.693 -3.343 0.00260 0.00912 0.86981 -0.49330
1317639480.698799 237.412 23.411 -3.310 0.00290 0.00825 0.88079 -0.47342
1317639480.802611 237.234 23.130 -3.331 0.00384 0.00704 0.89203 -0.45191
1317639480.906376 237.010 22.913 -3.296 0.00551 0.00402 0.90303 -0.42953
1317639481.010141 236.715 22.635 -3.335 0.00591 0.00527 0.91387 -0.40592
1317639481.113931 236.418 22.391 -3.325 0.00550 0.00522 0.92464 -0.38077
1317639481.217699 236.077 22.167 -3.327 0.00578 0.00664 0.93472 -0.35527
1317639481.321437 235.769 21.894 -3.325 0.00616 0.00879 0.94468 -0.32783
1317639481.425177 235.396 21.661 -3.291 0.00786 0.00867 0.95398 -0.29963
1317639481.528871 234.980 21.470 -3.312 0.00778 0.00806 0.96266 -0.27050
1317639481.63254 234.577 21.199 -3.323 0.00775 0.00879 0.97024 -0.24185
1317639481.736184 234.064 21.039 -3.320 0.00699 0.00909 0.97670 -0.21430
1317639481.839805 233.566 20.855 -3.288 0.00645 0.01211 0.98208 -0.18797
1317639481.94338 233.057 20.692 -3.271 0.00527 0.01258 0.98650 -0.16321
1317639482.046906 232.482 20.458 -3.254 0.00396 0.01159 0.99015 -0.13948
1317639482.150404 231.935 20.318 -3.251 0.00356 0.01174 0.99283 -0.11889
1317639482.253858 231.376 20.197 -3.251 0.00145 0.01183 0.99482 -0.10100
1317639482.357291 230.658 20.068 -3.248 0.00064 0.01183 0.99620 -0.08632
1317639482.460698 229.997 19.959 -3.246 0.00007 0.01269 0.99716 -0.07428
1317639482.564076 229.397 19.855 -3.248 0.00027 0.01151 0.99789 -0.06397
1317639482.667481 228.687 19.757 -3.244 -0.00006 0.01308 0.99840 -0.05506
1317639482.77091 227.951 19.649 -3.259 -0.00001 0.01225 0.99884 -0.04652
1317639482.874363 227.223 19.617 -3.253 -0.00066 0.01185 0.99915 -0.03952
1317639482.977822 226.463 19.531 -3.257 -0.00123 0.01254 0.99937 -0.03325
1317639483.08125 225.735 19.468 -3.269 -0.00156 0.01448 0.99947 -0.02899
1317639483.184696 224.864 19.420 -3.268 -0.00224 0.01527 0.99954 -0.02595
1317639483.288174 224.028 19.324 -3.258 -0.00229 0.01538 0.99960 -0.02339
1317639483.391653 223.268 19.315 -3.283 -0.00291 0.01382 0.99965 -0.02237
1317639483.495155 222.379 19.252 -3.265 -0.00315 0.01449 0.99966 -0.02135
1317639483.59868 221.534 19.211 -3.260 -0.00335 0.01283 0.99969 -0.02124
1317639483.702205 220.698 19.210 -3.277 -0.00314 0.01384 0.99967 -0.02129
1317639483.805729 219.784 19.157 -3.284 -0.00337 0.01651 0.99961 -0.02226
1317639483.909279 218.809 19.112 -3.282 -0.00300 0.01828 0.99956 -0.02306
1317639484.012874 217.898 19.066 -3.287 -0.00276 0.01863 0.99955 -0.02347
1317639484.116494 216.905 19.026 -3.289 -0.00194 0.01869 0.99953 -0.02406
1317639484.220117 215.975 18.956 -3.271 -0.00110 0.01806 0.99953 -0.02472
1317639484.323715 214.999 18.935 -3.270 -0.00075 0.01848 0.99948 -0.02626
1317639484.427287 213.974 18.863 -3.286 -0.00062 0.02025 0.99941 -0.02783
1317639484.530884 212.943 18.813 -3.270 -0.00094 0.02034 0.99935 -0.02993
1317639484.634505 211.888 18.744 -3.286 -0.00022 0.02008 0.99930 -0.03171
1317639484.73815 210.912 18.668 -3.278 -0.00004 0.01888 0.99924 -0.03398
1317639484.84182 209.809 18.566 -3.286 -0.00033 0.01807 0.99920 -0.03581
1317639484.945465 208.717 18.475 -3.290 -0.00009 0.01782 0.99916 -0.03696
1317639485.04911 207.692 18.412 -3.270 -0.00044 0.01799 0.99911 -0.03828
1317639485.152779 206.581 18.298 -3.249 -0.00055 0.01824 0.99905 -0.03964
1317639485.256425 205.504 18.222 -3.259 -0.00147 0.01913 0.99897 -0.04115
1317639485.360046 204.359 18.150 -3.260 -0.00137 0.01989 0.99891 -0.04211
1317639485.463692 203.285 18.038 -3.264 -0.00147 0.02084 0.99885 -0.04321
1317639485.567338 202.115 17.916 -3.239 -0.00134 0.02054 0.99881 -0.04421
1317639485.670959 201.005 17.799 -3.238 -0.00180 0.01961 0.99879 -0.04503
1317639485.774579 199.876 17.703 -3.243 -0.00154 0.01966 0.99876 -0.04574
1317639485.878223 198.752 17.598 -3.251 -0.00164 0.02057 0.99873 -0.04593
1317639485.981869 197.630 17.474 -3.230 -0.00166 0.02087 0.99872 -0.04612
1317639486.085492 196.484 17.396 -3.223 -0.00166 0.02188 0.99867 -0.04662
1317639486.189126 195.398 17.281 -3.234 -0.00211 0.02143 0.99868 -0.04667
1317639486.292747 194.180 17.155 -3.211 -0.00224 0.02142 0.99867 -0.04676
1317639486.396354 193.020 17.049 -3.198 -0.00206 0.02044 0.99870 -0.04668
1317639486.499998 191.799 16.951 -3.191 -0.00287 0.01782 0.99877 -0.04628
1317639486.603684 190.660 16.808 -3.184 -0.00268 0.01726 0.99880 -0.04575
1317639486.707349 189.514 16.707 -3.195 -0.00247 0.01782 0.99881 -0.04537
1317639486.811002 188.303 16.575 -3.179 -0.00162 0.01702 0.99887 -0.04423
1317639486.914675 187.195 16.472 -3.153 -0.00263 0.01795 0.99889 -0.04356
1317639487.018321 186.008 16.394 -3.177 -0.00368 0.01631 0.99895 -0.04268
1317639487.121943 184.805 16.268 -3.174 -0.00530 0.01896 0.99893 -0.04193
1317639487.225562 183.613 16.188 -3.176 -0.00614 0.02038 0.99892 -0.04130
1317639487.329205 182.403 16.078 -3.188 -0.00632 0.02065 0.99894 -0.04055
1317639487.432875 181.151 15.950 -3.196 -0.00597 0.02002 0.99900 -0.03959
1317639487.536544 179.926 15.862 -3.193 -0.00506 0.02231 0.99898 -0.03896
1317639487.640212 178.700 15.790 -3.190 -0.00497 0.02007 0.99904 -0.03849
1317639487.743858 177.443 15.668 -3.176 -0.00478 0.02219 0.99904 -0.03749
1317639487.847505 176.191 15.591 -3.191 -0.00444 0.02277 0.99905 -0.03693
1317639487.95115 174.957 15.508 -3.189 -0.00352 0.02168 0.99910 -0.03631
1317639488.054795 173.699 15.389 -3.194 -0.00302 0.02193 0.99911 -0.03590
1317639488.15844 172.462 15.281 -3.198 -0.00306 0.02147 0.99915 -0.03494
1317639488.262085 171.193 15.186 -3.207 -0.00391 0.02020 0.99919 -0.03466
1317639488.365731 169.897 15.094 -3.185 -0.00446 0.02345 0.99912 -0.03450
1317639488.469351 168.607 15.011 -3.190 -0.00442 0.02142 0.99917 -0.03429
1317639488.572971 167.328 14.931 -3.213 -0.00326 0.02185 0.99917 -0.03420
1317639488.676615 166.064 14.813 -3.186 -0.00233 0.02169 0.99917 -0.03427
1317639488.780263 164.751 14.735 -3.180 -0.00219 0.02179 0.99916 -0.03456
1317639488.883885 163.442 14.647 -3.163 -0.00268 0.01945 0.99921 -0.03469
1317639488.987481 162.165 14.543 -3.181 -0.00426 0.02138 0.99915 -0.03496
1317639489.091078 160.812 14.444 -3.191 -0.00431 0.02126 0.99915 -0.03508
1317639489.194674 159.523 14.344 -3.165 -0.00382 0.02342 0.99909 -0.03542
1317639489.298247 158.251 14.242 -3.178 -0.00364 0.02137 0.99913 -0.03559
1317639489.401845 156.895 14.145 -3.173 -0.00371 0.02096 0.99914 -0.03566
1317639489.505441 155.595 14.040 -3.182 -0.00359 0.02197 0.99909 -0.03628
1317639489.609651 154.275 13.941 -3.175 -0.00370 0.02115 0.99910 -0.03654
1317639489.713227 153.008 13.859 -3.178 -0.00406 0.01973 0.99912 -0.03689
1317639489.816164 151.717 13.758 -3.166 -0.00422 0.02054 0.99909 -0.03728
1317639489.919759 150.419 13.652 -3.175 -0.00434 0.02107 0.99905 -0.03778
1317639490.023381 149.147 13.538 -3.172 -0.00496 0.02155 0.99903 -0.03818
1317639490.126978 147.747 13.435 -3.139 -0.00518 0.01989 0.99903 -0.03898
1317639490.230551 146.428 13.326 -3.146 -0.00466 0.02102 0.99900 -0.03928
1317639490.334127 145.104 13.186 -3.149 -0.00434 0.01867 0.99902 -0.03992
1317639490.437724 143.923 13.087 -3.127 -0.00447 0.01944 0.99900 -0.03993
1317639490.541344 142.648 13.006 -3.115 -0.00466 0.01982 0.99897 -0.04048
1317639490.644965 141.310 12.875 -3.124 -0.00481 0.02095 0.99894 -0.04077
1317639490.748584 140.030 12.777 -3.125 -0.00434 0.01810 0.99898 -0.04110
1317639490.852205 138.641 12.646 -3.118 -0.00533 0.01471 0.99902 -0.04143
1317639490.955839 137.383 12.541 -3.135 -0.00693 0.01593 0.99899 -0.04137
1317639491.059484 136.129 12.414 -3.146 -0.00952 0.01545 0.99895 -0.04205
1317639491.163139 134.911 12.312 -3.134 -0.00930 0.01566 0.99894 -0.04236
1317639491.266808 133.670 12.222 -3.140 -0.00904 0.01778 0.99889 -0.04270
1317639491.370445 132.303 12.084 -3.160 -0.00834 0.01701 0.99889 -0.04304
1317639491.47408 131.056 11.979 -3.170 -0.00886 0.01825 0.99885 -0.04347
1317639491.577735 129.809 11.873 -3.172 -0.00859 0.01789 0.99885 -0.04369
1317639491.681364 128.453 11.749 -3.170 -0.00910 0.01917 0.99881 -0.04392
1317639491.784984 127.211 11.640 -3.172 -0.01010 0.02029 0.99877 -0.04412
1317639491.888605 126.075 11.521 -3.195 -0.00948 0.01966 0.99879 -0.04408
1317639491.992252 124.779 11.398 -3.184 -0.00881 0.01856 0.99881 -0.04421
1317639492.0959 123.582 11.298 -3.183 -0.00747 0.01865 0.99883 -0.04400
1317639492.199545 122.349 11.189 -3.195 -0.00746 0.01616 0.99888 -0.04394
1317639492.303188 121.135 11.072 -3.205 -0.00708 0.01565 0.99892 -0.04325
1317639492.406832 120.047 10.963 -3.225 -0.00681 0.01626 0.99893 -0.04268
1317639492.510467 118.862 10.854 -3.201 -0.00698 0.01617 0.99896 -0.04216
1317639492.614076 117.677 10.767 -3.189 -0.00694 0.01688 0.99897 -0.04161
1317639492.717722 116.571 10.657 -3.193 -0.00677 0.01508 0.99902 -0.04103
1317639492.821391 115.545 10.554 -3.189 -0.00663 0.01625 0.99902 -0.04061
1317639492.925095 114.471 10.464 -3.163 -0.00630 0.01525 0.99907 -0.03984
1317639493.028801 113.329 10.380 -3.168 -0.00633 0.01694 0.99906 -0.03926
1317639493.132471 112.299 10.301 -3.145 -0.00620 0.01740 0.99908 -0.03869
1317639493.236139 111.292 10.200 -3.157 -0.00583 0.01634 0.99912 -0.03830
1317639493.339831 110.283 10.146 -3.174 -0.00594 0.01734 0.99913 -0.03758
1317639493.443544 109.338 10.062 -3.159 -0.00611 0.01640 0.99915 -0.03737
1317639493.547238 108.464 9.996 -3.156 -0.00674 0.02022 0.99910 -0.03661
1317639493.65091 107.499 9.918 -3.130 -0.00688 0.01785 0.99916 -0.03614
1317639493.754557 106.599 9.841 -3.134 -0.00690 0.01733 0.99919 -0.03576
1317639493.858178 105.708 9.765 -3.121 -0.00738 0.01690 0.99922 -0.03481
1317639493.961823 104.873 9.721 -3.134 -0.00807 0.01566 0.99925 -0.03443
1317639494.065496 104.043 9.673 -3.125 -0.00870 0.01674 0.99925 -0.03386
1317639494.169164 103.234 9.632 -3.151 -0.00923 0.01848 0.99922 -0.03356
1317639494.272804 102.458 9.579 -3.150 -0.01031 0.01991 0.99917 -0.03400
1317639494.376426 101.725 9.507 -3.124 -0.00989 0.02038 0.99910 -0.03595
1317639494.479999 100.959 9.487 -3.134 -0.01011 0.02165 0.99893 -0.03949
1317639494.583501 100.271 9.455 -3.106 -0.00991 0.02108 0.99865 -0.04640
1317639494.687001 99.605 9.376 -3.126 -0.01071 0.02424 0.99816 -0.05448
1317639494.790478 98.958 9.236 -3.119 -0.01047 0.02437 0.99762 -0.06359
1317639494.893932 98.309 9.134 -3.124 -0.01031 0.02607 0.99669 -0.07634
1317639494.997386 97.648 8.978 -3.122 -0.01027 0.02776 0.99544 -0.09070
1317639495.100817 97.087 8.790 -3.141 -0.00960 0.02843 0.99379 -0.10711
1317639495.204246 96.472 8.581 -3.130 -0.00859 0.02756 0.99172 -0.12514
1317639495.307698 95.950 8.362 -3.110 -0.00817 0.02560 0.98916 -0.14438
1317639495.411174 95.449 8.070 -3.102 -0.00805 0.02355 0.98609 -0.16436
1317639495.514652 94.957 7.868 -3.112 -0.00778 0.02137 0.98230 -0.18594
1317639495.618154 94.474 7.528 -3.136 -0.00679 0.01757 0.97786 -0.20843
1317639495.721653 93.967 7.239 -3.094 -0.00686 0.01414 0.97248 -0.23244
1317639495.825177 93.508 6.953 -3.091 -0.00702 0.01052 0.96620 -0.25746
1317639495.928727 93.041 6.585 -3.092 -0.00709 0.00562 0.95893 -0.28350
1317639496.032274 92.640 6.252 -3.123 -0.00726 0.00185 0.95071 -0.31000
1317639496.135848 92.205 5.820 -3.121 -0.00811 -0.00110 0.94183 -0.33600
1317639496.239423 91.858 5.440 -3.158 -0.00838 -0.00284 0.93170 -0.36312
1317639496.34299 91.503 5.031 -3.134 -0.00941 -0.00273 0.92034 -0.39101
1317639496.446564 91.189 4.605 -3.132 -0.00952 -0.00278 0.90821 -0.41839
1317639496.550142 90.883 4.194 -3.139 -0.00901 -0.00194 0.89521 -0.44556
1317639496.65374 90.632 3.659 -3.157 -0.00846 -0.00201 0.88149 -0.47213
1317639496.757342 90.389 3.293 -3.131 -0.00825 -0.00222 0.86672 -0.49871
1317639496.860939 90.137 2.748 -3.137 -0.00781 -0.00382 0.85147 -0.52433
1317639496.964583 89.969 2.277 -3.135 -0.00615 -0.00508 0.83539 -0.54959
1317639497.068247 89.863 1.797 -3.173 -0.00575 -0.00449 0.81913 -0.57356
1317639497.171938 89.740 1.338 -3.143 -0.00532 -0.00355 0.80304 -0.59590
1317639497.275678 89.664 0.865 -3.126 -0.00445 -0.00273 0.78820 -0.61540
1317639497.379445 89.631 0.411 -3.127 -0.00270 -0.00440 0.77334 -0.63397
1317639497.483235 89.582 -0.131 -3.147 -0.00178 -0.00566 0.76067 -0.64911
1317639497.587048 89.587 -0.619 -3.180 -0.00128 -0.00548 0.74874 -0.66284
1317639497.690911 89.525 -1.062 -3.186 -0.00046 -0.00374 0.73879 -0.67393
1317639497.794817 89.537 -1.652 -3.153 -0.00050 -0.00324 0.73120 -0.68215
1317639497.898725 89.610 -2.172 -3.156 0.00163 -0.00125 0.72491 -0.68884
1317639498.002662 89.633 -2.750 -3.160 0.00441 0.00023 0.71984 -0.69412
1317639498.106618 89.620 -3.273 -3.179 0.00540 0.00042 0.71630 -0.69777
1317639498.210551 89.590 -3.823 -3.149 0.00189 0.00092 0.71309 -0.70107
1317639498.314461 89.582 -4.420 -3.127 0.00176 -0.00124 0.71086 -0.70333
1317639498.418367 89.627 -4.985 -3.141 0.00120 -0.00269 0.70942 -0.70478
1317639498.522276 89.617 -5.591 -3.149 -0.00028 -0.00146 0.70908 -0.70513
1317639498.626161 89.604 -6.188 -3.130 0.00058 -0.00133 0.70864 -0.70557
1317639498.729976 89.602 -6.847 -3.126 -0.00018 -0.00034 0.70853 -0.70568
1317639498.833766 89.618 -7.469 -3.134 -0.00318 0.00297 0.70828 -0.70592
1317639498.937554 89.592 -8.091 -3.130 -0.00231 0.00247 0.70843 -0.70577
1317639499.041297 89.610 -8.790 -3.117 -0.00340 0.00330 0.70857 -0.70563
1317639499.144991 89.596 -9.493 -3.146 -0.00346 0.00339 0.70866 -0.70554
1317639499.248686 89.567 -10.204 -3.131 -0.00408 0.00391 0.70847 -0.70572
1317639499.352379 89.577 -10.903 -3.122 -0.00524 0.00476 0.70797 -0.70621
1317639499.456044 89.539 -11.636 -3.128 -0.00790 0.00762 0.70705 -0.70708
1317639499.559688 89.556 -12.385 -3.122 -0.00836 0.00833 0.70537 -0.70874
1317639499.663307 89.521 -13.146 -3.107 -0.01014 0.00966 0.70293 -0.71113
1317639499.766931 89.566 -13.949 -3.113 -0.01056 0.01038 0.70018 -0.71381
1317639499.870551 89.547 -14.736 -3.125 -0.01307 0.01182 0.69623 -0.71760
1317639499.974196 89.616 -15.528 -3.101 -0.01414 0.01271 0.69300 -0.72068
1317639500.077844 89.687 -16.378 -3.116 -0.01399 0.01104 0.68886 -0.72467
1317639500.181465 89.696 -17.192 -3.114 -0.01179 0.00893 0.68491 -0.72848
1317639500.285086 89.747 -18.075 -3.113 -0.01132 0.00921 0.68067 -0.73244
1317639500.388704 89.901 -18.908 -3.077 -0.00966 0.01069 0.67720 -0.73566
1317639500.492347 89.960 -19.782 -3.121 -0.00819 0.01226 0.67349 -0.73905
1317639500.596043 90.097 -20.624 -3.063 -0.00320 0.00774 0.67149 -0.74097
1317639500.699761 90.172 -21.481 -3.070 -0.00296 0.00641 0.67011 -0.74223
1317639500.803502 90.298 -22.378 -3.040 -0.00181 0.00433 0.66978 -0.74254
1317639500.907243 90.378 -23.218 -3.038 -0.00059 0.00213 0.67007 -0.74229
1317639501.01096 90.485 -24.088 -3.024 0.00040 0.00055 0.67217 -0.74040
1317639501.114679 90.547 -24.938 -3.010 0.00222 -0.00144 0.67421 -0.73853
1317639501.218397 90.647 -25.808 -2.994 0.00309 -0.00208 0.67709 -0.73589
1317639501.322113 90.734 -26.685 -2.966 0.00407 -0.00288 0.68091 -0.73235
1317639501.425804 90.777 -27.524 -2.985 0.00398 -0.00265 0.68466 -0.72885
1317639501.529472 90.827 -28.423 -2.993 0.00419 -0.00454 0.68926 -0.72449
1317639501.633165 90.867 -29.322 -2.969 0.00430 -0.00556 0.69349 -0.72043
1317639501.736859 90.915 -30.116 -2.936 0.00386 -0.00541 0.69804 -0.71603
1317639501.84053 90.910 -30.967 -2.951 0.00419 -0.00452 0.70229 -0.71186
1317639501.944198 90.892 -31.829 -2.946 0.00395 -0.00425 0.70655 -0.70764
1317639502.047866 90.915 -32.686 -2.940 0.00307 -0.00388 0.71121 -0.70297
1317639502.151488 90.876 -33.556 -2.945 0.00378 -0.00496 0.71507 -0.69903
1317639502.255088 90.871 -34.311 -2.906 0.00292 -0.00447 0.71855 -0.69546
1317639502.358711 90.817 -35.170 -2.902 0.00168 -0.00315 0.72110 -0.69282
1317639502.462307 90.793 -36.033 -2.909 0.00181 -0.00203 0.72346 -0.69036
1317639502.565901 90.764 -36.951 -2.900 0.00325 -0.00127 0.72427 -0.68951
1317639502.669523 90.699 -37.796 -2.876 0.00401 -0.00061 0.72532 -0.68840
1317639502.773121 90.702 -38.623 -2.870 0.00384 0.00058 0.72556 -0.68814
1317639502.876719 90.627 -39.531 -2.869 0.00407 0.00046 0.72502 -0.68872
1317639502.980314 90.561 -40.410 -2.863 0.00388 0.00078 0.72464 -0.68912
1317639503.083911 90.539 -41.331 -2.848 0.00329 -0.00001 0.72354 -0.69028
1317639503.187532 90.511 -42.149 -2.842 0.00170 -0.00034 0.72276 -0.69109
1317639503.291153 90.492 -43.097 -2.836 0.00128 -0.00144 0.72197 -0.69192
1317639503.394797 90.443 -43.969 -2.806 0.00133 -0.00274 0.72150 -0.69240
1317639503.498466 90.414 -44.870 -2.802 0.00153 -0.00301 0.72130 -0.69262
1317639503.602135 90.382 -45.779 -2.796 0.00191 -0.00301 0.72177 -0.69213
1317639503.705828 90.367 -46.695 -2.813 0.00547 -0.00625 0.72290 -0.69091
1317639503.809546 90.357 -47.590 -2.781 0.00646 -0.00732 0.72532 -0.68834
1317639503.913286 90.317 -48.458 -2.774 0.00814 -0.00826 0.72841 -0.68504
1317639504.017027 90.274 -49.371 -2.748 0.01044 -0.00867 0.73350 -0.67956
1317639504.120769 90.172 -50.257 -2.725 0.01303 -0.00872 0.73873 -0.67382
1317639504.224509 90.099 -51.167 -2.748 0.01395 -0.00850 0.74511 -0.66674
1317639504.328203 89.956 -52.018 -2.711 0.01255 -0.00915 0.75092 -0.66021
1317639504.431897 89.811 -52.942 -2.702 0.00960 -0.00945 0.75833 -0.65173
1317639504.535591 89.676 -53.817 -2.686 0.01004 -0.00934 0.76525 -0.64359
1317639504.639251 89.513 -54.663 -2.708 0.00930 -0.00896 0.77267 -0.63468
1317639504.742919 89.346 -55.487 -2.680 0.00737 -0.00676 0.77904 -0.62690
1317639504.846598 89.165 -56.352 -2.673 0.00612 -0.00645 0.78559 -0.61868
1317639504.950268 88.912 -57.196 -2.676 0.00451 -0.00471 0.79142 -0.61123
1317639505.053891 88.681 -58.013 -2.654 0.00299 -0.00302 0.79683 -0.60419
1317639505.157488 88.418 -58.861 -2.625 0.00287 -0.00214 0.80153 -0.59794
1317639505.261084 88.188 -59.703 -2.631 0.00213 -0.00308 0.80563 -0.59240
1317639505.364656 87.924 -60.572 -2.568 -0.00305 -0.00581 0.80883 -0.58801
1317639505.468228 87.604 -61.380 -2.649 -0.00665 -0.00853 0.81151 -0.58425
1317639505.571778 87.340 -62.248 -2.661 -0.00840 -0.00787 0.81284 -0.58238
1317639505.675279 87.028 -63.108 -2.671 -0.00751 -0.00361 0.81287 -0.58239
1317639505.778805 86.745 -63.923 -2.690 -0.00342 0.00077 0.81310 -0.58211
1317639505.88262 86.511 -64.779 -2.649 -0.00013 0.00214 0.81295 -0.58233
1317639505.986192 86.253 -65.619 -2.633 0.00105 0.00159 0.81269 -0.58269
1317639506.089548 85.953 -66.472 -2.627 0.00027 -0.00048 0.81309 -0.58214
1317639506.193194 85.670 -67.301 -2.638 -0.00142 -0.00292 0.81361 -0.58141
1317639506.296863 85.345 -68.226 -2.616 -0.00354 -0.00372 0.81497 -0.57948
1317639506.40053 85.053 -69.082 -2.629 -0.00480 -0.00331 0.81676 -0.57694
1317639506.504198 84.728 -69.989 -2.629 -0.00422 -0.00305 0.81951 -0.57304
1317639506.607868 84.415 -70.856 -2.631 -0.00336 -0.00153 0.82273 -0.56842
1317639506.711561 84.046 -71.677 -2.632 -0.00219 -0.00264 0.82684 -0.56243
1317639506.81523 83.765 -72.557 -2.631 -0.00154 -0.00148 0.83155 -0.55544
1317639506.918853 83.370 -73.410 -2.631 0.00013 0.00119 0.83522 -0.54992
1317639507.022474 82.958 -74.261 -2.607 0.00308 0.00380 0.83883 -0.54437
1317639507.126095 82.554 -75.134 -2.597 0.00383 0.00578 0.84201 -0.53942
1317639507.229668 82.159 -76.002 -2.564 0.00378 0.00349 0.84430 -0.53584
1317639507.333217 81.689 -76.916 -2.597 0.00133 0.00226 0.84573 -0.53360
1317639507.436766 81.269 -77.838 -2.557 0.00060 0.00280 0.84630 -0.53270
1317639507.540316 80.837 -78.783 -2.555 -0.00274 0.00669 0.84687 -0.53176
1317639507.64389 80.401 -79.689 -2.548 -0.00109 0.00478 0.84723 -0.53120
1317639507.747462 79.983 -80.577 -2.544 -0.00345 0.00726 0.84737 -0.53094
1317639507.851061 79.572 -81.434 -2.509 -0.00280 0.00520 0.84755 -0.53069
1317639507.95468 79.146 -82.326 -2.504 -0.00207 0.00484 0.84784 -0.53023
1317639508.058301 78.737 -83.234 -2.454 -0.00088 0.00164 0.84865 -0.52895
1317639508.161966 78.302 -84.096 -2.465 -0.00049 0.00053 0.84984 -0.52704
1317639508.265681 77.851 -84.971 -2.439 0.00141 -0.00107 0.85168 -0.52406
1317639508.36938 77.450 -85.831 -2.436 0.00102 -0.00454 0.85435 -0.51967
1317639508.473051 76.967 -86.705 -2.426 0.00052 -0.00527 0.85718 -0.51498
1317639508.576744 76.516 -87.601 -2.419 0.00009 -0.00639 0.86031 -0.50973
1317639508.680464 76.026 -88.455 -2.423 0.00000 -0.00599 0.86373 -0.50391
1317639508.78416 75.574 -89.282 -2.416 0.00042 -0.00884 0.86742 -0.49750
1317639508.887823 75.128 -90.117 -2.429 0.00100 -0.00848 0.87119 -0.49087
1317639508.991486 74.614 -90.923 -2.441 0.00044 -0.00671 0.87493 -0.48420
1317639509.095156 74.048 -91.706 -2.403 0.00195 -0.00701 0.87837 -0.47793
1317639509.19883 73.560 -92.504 -2.406 0.00198 -0.00677 0.88222 -0.47078
1317639509.302475 72.996 -93.282 -2.408 0.00348 -0.00915 0.88550 -0.46453
1317639509.406118 72.447 -94.086 -2.375 0.00157 -0.00770 0.88903 -0.45778
1317639509.50974 71.950 -94.803 -2.403 0.00106 -0.00722 0.89238 -0.45123
1317639509.613336 71.376 -95.517 -2.399 0.00082 -0.00701 0.89517 -0.44567
1317639509.716958 70.772 -96.276 -2.376 0.00070 -0.00627 0.89742 -0.44112
1317639509.820557 70.276 -96.983 -2.365 -0.00071 -0.00515 0.89949 -0.43691
1317639509.924131 69.694 -97.699 -2.371 -0.00107 -0.00394 0.90068 -0.43445
1317639510.027703 69.103 -98.428 -2.362 -0.00129 -0.00293 0.90137 -0.43303
1317639510.131275 68.565 -99.138 -2.362 -0.00279 -0.00060 0.90165 -0.43245
1317639510.234847 68.000 -99.801 -2.345 -0.00309 0.00035 0.90133 -0.43311
1317639510.338422 67.437 -100.489 -2.328 -0.00337 0.00028 0.90085 -0.43412
1317639510.441996 66.932 -101.156 -2.343 -0.00416 0.00191 0.89988 -0.43611
1317639510.54557 66.451 -101.803 -2.324 -0.00432 0.00266 0.89860 -0.43874
1317639510.649166 65.947 -102.462 -2.314 -0.00468 0.00230 0.89709 -0.44181
1317639510.752785 65.466 -103.070 -2.309 -0.00564 0.00339 0.89574 -0.44452
1317639510.856436 65.053 -103.655 -2.298 -0.00558 0.00247 0.89432 -0.44739
1317639510.960108 64.613 -104.243 -2.292 -0.00561 0.00231 0.89299 -0.45003
1317639511.063773 64.170 -104.801 -2.277 -0.00560 0.00141 0.89200 -0.45199
1317639511.167438 63.820 -105.335 -2.282 -0.00498 0.00260 0.89135 -0.45327
1317639511.271106 63.410 -105.943 -2.254 -0.00332 0.00201 0.89142 -0.45316
1317639511.374801 63.029 -106.456 -2.273 -0.00136 0.00434 0.89170 -0.45259
1317639511.478495 62.587 -107.013 -2.258 -0.00057 0.00631 0.89233 -0.45133
1317639511.582163 62.245 -107.518 -2.244 -0.00120 0.00740 0.89339 -0.44922
1317639511.685834 61.809 -108.046 -2.212 -0.00274 0.00613 0.89453 -0.44696
1317639511.789503 61.379 -108.619 -2.232 -0.00572 0.00364 0.89570 -0.44461
1317639511.893195 60.979 -109.165 -2.265 -0.00862 0.00249 0.89694 -0.44207
1317639511.996887 60.581 -109.663 -2.224 -0.00759 0.00040 0.89836 -0.43919
1317639512.100532 60.160 -110.208 -2.214 -0.00657 0.00121 0.89938 -0.43712
1317639512.204175 59.774 -110.725 -2.243 -0.00380 0.00236 0.90010 -0.43565
1317639512.307845 59.329 -111.273 -2.189 -0.00197 0.00155 0.90084 -0.43415
1317639512.411492 58.920 -111.844 -2.236 -0.00134 0.00111 0.90134 -0.43311
1317639512.515113 58.495 -112.345 -2.204 -0.00112 0.00121 0.90168 -0.43239
1317639512.618735 58.040 -112.908 -2.216 -0.00001 0.00038 0.90170 -0.43237
1317639512.722355 57.607 -113.492 -2.203 -0.00055 0.00035 0.90156 -0.43265
1317639512.825976 57.128 -114.060 -2.217 -0.00280 0.00005 0.90131 -0.43317
1317639512.929574 56.675 -114.650 -2.218 -0.00647 -0.00191 0.90029 -0.43524
1317639513.033152 56.235 -115.250 -2.198 -0.00895 -0.00216 0.89892 -0.43801
1317639513.136724 55.785 -115.857 -2.222 -0.00823 -0.00216 0.89701 -0.44193
1317639513.24034 55.299 -116.444 -2.209 -0.00601 -0.00297 0.89501 -0.44599
1317639513.343985 54.878 -117.082 -2.241 -0.00590 -0.00390 0.89326 -0.44947
1317639513.447606 54.427 -117.699 -2.216 -0.00544 -0.00678 0.89147 -0.45300
1317639513.551275 54.032 -118.326 -2.266 -0.00309 -0.00917 0.88983 -0.45618
1317639513.654992 53.565 -118.977 -2.257 0.00074 -0.01146 0.88876 -0.45822
1317639513.758708 53.101 -119.665 -2.267 0.00608 -0.01388 0.88814 -0.45931
1317639513.862405 52.713 -120.312 -2.285 0.01022 -0.01791 0.88719 -0.46094
1317639513.966077 52.227 -120.997 -2.270 0.01030 -0.01775 0.88673 -0.46184
1317639514.069744 51.728 -121.719 -2.282 0.00882 -0.01790 0.88614 -0.46298
1317639514.173412 51.268 -122.377 -2.267 0.00820 -0.01941 0.88565 -0.46387
1317639514.277104 50.807 -123.110 -2.277 0.00748 -0.01926 0.88559 -0.46400
1317639514.380795 50.311 -123.849 -2.272 0.00705 -0.01734 0.88578 -0.46373
1317639514.484489 49.799 -124.526 -2.252 0.00742 -0.01637 0.88628 -0.46281
1317639514.58816 49.247 -125.307 -2.249 0.00675 -0.01569 0.88674 -0.46196
1317639514.691801 48.725 -126.073 -2.252 0.00570 -0.01662 0.88696 -0.46151
1317639514.79547 48.205 -126.793 -2.276 0.00478 -0.01749 0.88724 -0.46094
1317639514.899117 47.676 -127.552 -2.239 0.00478 -0.01772 0.88773 -0.46000
1317639515.002728 47.164 -128.329 -2.269 0.00534 -0.01862 0.88812 -0.45920
1317639515.106337 46.623 -129.124 -2.270 0.00573 -0.01823 0.88844 -0.45859
1317639515.209959 46.071 -129.878 -2.298 0.00563 -0.02121 0.88907 -0.45724
1317639515.313557 45.512 -130.670 -2.269 0.00406 -0.02440 0.88951 -0.45625
1317639515.417153 44.944 -131.507 -2.266 0.00096 -0.02678 0.88962 -0.45592
1317639515.520775 44.353 -132.291 -2.303 0.00140 -0.03128 0.88995 -0.45498
1317639515.624372 43.813 -133.102 -2.291 0.00080 -0.02685 0.89008 -0.45502
1317639515.727945 43.249 -133.875 -2.293 0.00407 -0.02816 0.88974 -0.45558
1317639515.831518 42.716 -134.689 -2.272 0.00670 -0.03012 0.88945 -0.45599
1317639515.935093 42.151 -135.483 -2.327 0.00735 -0.03110 0.88896 -0.45686
1317639516.038691 41.606 -136.283 -2.326 0.00559 -0.02795 0.88835 -0.45828
1317639516.142287 40.972 -137.078 -2.342 0.00373 -0.02525 0.88778 -0.45955
1317639516.245894 40.480 -137.843 -2.318 0.00293 -0.02340 0.88665 -0.46183
1317639516.349508 39.860 -138.681 -2.347 0.00183 -0.01958 0.88579 -0.46367
1317639516.453124 39.303 -139.447 -2.349 0.00024 -0.01627 0.88509 -0.46513
1317639516.55682 38.834 -140.219 -2.332 0.00124 -0.01805 0.88464 -0.46592
1317639516.660519 38.291 -141.053 -2.335 0.00131 -0.01986 0.88494 -0.46528
1317639516.764212 37.725 -141.820 -2.369 0.00106 -0.02169 0.88510 -0.46489
1317639516.867904 37.218 -142.609 -2.351 -0.00088 -0.02338 0.88542 -0.46421
1317639516.971565 36.686 -143.405 -2.397 -0.00082 -0.02488 0.88606 -0.46290
1317639517.075256 36.133 -144.187 -2.351 0.00031 -0.02570 0.88647 -0.46206
1317639517.178949 35.598 -144.971 -2.431 0.00157 -0.02754 0.88687 -0.46119
1317639517.282595 35.097 -145.723 -2.404 0.00233 -0.02442 0.88746 -0.46023
1317639517.386239 34.541 -146.551 -2.418 0.00492 -0.02490 0.88811 -0.45893
1317639517.489906 34.010 -147.326 -2.409 0.00758 -0.02286 0.88875 -0.45776
1317639517.593577 33.480 -148.044 -2.429 0.00810 -0.02438 0.88878 -0.45761
1317639517.697249 32.862 -148.884 -2.411 0.00514 -0.02542 0.88900 -0.45718
1317639517.800917 32.376 -149.606 -2.464 0.00309 -0.02595 0.88907 -0.45702
1317639517.904563 31.842 -150.332 -2.421 0.00175 -0.02246 0.88879 -0.45776
1317639518.008184 31.292 -151.083 -2.435 0.00267 -0.02107 0.88897 -0.45747
1317639518.111804 30.786 -151.856 -2.427 0.00680 -0.02228 0.88875 -0.45780
1317639518.215427 30.250 -152.584 -2.425 0.00674 -0.02220 0.88872 -0.45786
1317639518.319073 29.742 -153.334 -2.453 0.00635 -0.02535 0.88866 -0.45782
1317639518.422741 29.208 -154.093 -2.437 0.00328 -0.02593 0.88882 -0.45752
1317639518.526408 28.739 -154.750 -2.448 0.00191 -0.02419 0.88932 -0.45665
1317639518.630077 28.224 -155.436 -2.451 0.00410 -0.02053 0.88975 -0.45597
1317639518.733747 27.797 -156.139 -2.417 0.00780 -0.01768 0.89043 -0.45471
1317639518.837416 27.316 -156.782 -2.419 0.00920 -0.01806 0.89124 -0.45307
1317639518.941133 26.814 -157.416 -2.404 0.00415 -0.01913 0.89292 -0.44979
1317639519.044852 26.300 -158.090 -2.387 -0.00073 -0.02084 0.89400 -0.44759
1317639519.148546 25.888 -158.661 -2.414 -0.00356 -0.02222 0.89511 -0.44529
1317639519.252239 25.426 -159.269 -2.429 -0.00027 -0.02135 0.89614 -0.44326
1317639519.355905 24.978 -159.792 -2.441 0.00155 -0.01735 0.89678 -0.44214
1317639519.459575 24.619 -160.337 -2.455 0.00413 -0.01496 0.89741 -0.44093
1317639519.563221 24.178 -160.833 -2.426 0.00426 -0.01258 0.89767 -0.44046
1317639519.666817 23.771 -161.294 -2.426 0.00282 -0.01100 0.89713 -0.44162
1317639519.770368 23.379 -161.802 -2.394 -0.00033 -0.00833 0.89540 -0.44519
1317639519.873846 23.003 -162.262 -2.405 -0.00287 -0.00657 0.89286 -0.45028
1317639519.977249 22.677 -162.821 -2.424 -0.00365 -0.00240 0.88843 -0.45899
1317639520.080605 22.332 -163.283 -2.418 -0.00504 0.00241 0.88144 -0.47227
1317639520.18394 22.115 -163.806 -2.421 -0.00743 0.00543 0.87351 -0.48673
1317639520.287281 21.800 -164.313 -2.410 -0.00936 0.00619 0.86337 -0.50444
1317639520.390617 21.602 -164.836 -2.383 -0.00842 0.00358 0.85317 -0.52155
1317639520.493991 21.424 -165.360 -2.404 -0.00862 0.00271 0.84197 -0.53945
1317639520.597443 21.230 -165.907 -2.404 -0.00745 0.00375 0.83042 -0.55708
1317639520.700943 21.012 -166.465 -2.395 -0.00540 0.00562 0.81777 -0.57550
1317639520.80449 20.890 -166.915 -2.397 -0.00424 0.00800 0.80580 -0.59213
1317639520.908064 20.775 -167.497 -2.394 -0.00222 0.00753 0.79300 -0.60918
1317639521.011662 20.652 -168.085 -2.360 -0.00175 0.00618 0.77946 -0.62642
1317639521.115308 20.625 -168.651 -2.369 -0.00342 0.00514 0.76554 -0.64336
1317639521.219002 20.569 -169.237 -2.347 -0.00308 0.00123 0.75272 -0.65834
1317639521.32272 20.444 -169.874 -2.369 -0.00421 -0.00175 0.74122 -0.67125
1317639521.42646 20.449 -170.468 -2.334 -0.00374 -0.00489 0.73079 -0.68258
1317639521.530242 20.447 -171.016 -2.354 -0.00307 -0.00650 0.72181 -0.69206
1317639521.63408 20.386 -171.649 -2.358 -0.00085 -0.01039 0.71520 -0.69884
1317639521.737944 20.432 -172.230 -2.361 0.00125 -0.01415 0.71009 -0.70397
1317639521.84183 20.437 -172.904 -2.361 0.00456 -0.01577 0.70636 -0.70766
1317639521.945776 20.424 -173.514 -2.385 0.00694 -0.01616 0.70451 -0.70948
1317639522.04971 20.446 -174.156 -2.381 0.00836 -0.01605 0.70393 -0.71003
1317639522.153581 20.421 -174.800 -2.388 0.00788 -0.01653 0.70358 -0.71038
1317639522.257461 20.435 -175.460 -2.398 0.00740 -0.01671 0.70499 -0.70898
1317639522.361334 20.440 -176.118 -2.429 0.00680 -0.01920 0.70684 -0.70708
1317639522.465153 20.436 -176.798 -2.422 0.00577 -0.01816 0.70848 -0.70548
1317639522.568931 20.460 -177.474 -2.386 0.00875 -0.01605 0.71131 -0.70264
1317639522.672672 20.520 -178.210 -2.378 0.01177 -0.01211 0.71329 -0.70066
1317639522.776411 20.433 -178.866 -2.402 0.01414 -0.01134 0.71523 -0.69866
1317639522.880149 20.428 -179.545 -2.389 0.01386 -0.01291 0.71770 -0.69610
1317639522.98384 20.364 -180.295 -2.421 0.01275 -0.01587 0.71982 -0.69387
1317639523.087511 20.380 -181.003 -2.426 0.01093 -0.01766 0.72232 -0.69125
1317639523.191184 20.395 -181.764 -2.419 0.01035 -0.01735 0.72476 -0.68870
1317639523.294829 20.344 -182.461 -2.391 0.01355 -0.01895 0.72645 -0.68682
1317639523.39845 20.274 -183.176 -2.393 0.01317 -0.01728 0.72775 -0.68550
1317639523.502095 20.224 -183.886 -2.402 0.01305 -0.01531 0.72816 -0.68512
1317639523.60574 20.165 -184.675 -2.388 0.01104 -0.01459 0.72888 -0.68439
1317639523.70936 20.155 -185.431 -2.399 0.01037 -0.01520 0.72908 -0.68418
1317639523.812981 20.128 -186.175 -2.408 0.01224 -0.01858 0.72843 -0.68476
1317639523.916603 20.102 -186.926 -2.427 0.01180 -0.01883 0.72766 -0.68558
1317639524.020273 20.055 -187.682 -2.413 0.00982 -0.01684 0.72732 -0.68602
1317639524.123967 20.033 -188.460 -2.410 0.01202 -0.01966 0.72732 -0.68591
1317639524.227636 19.960 -189.246 -2.410 0.01132 -0.02058 0.72702 -0.68621
1317639524.331279 19.918 -190.021 -2.426 0.01016 -0.02151 0.72651 -0.68674
1317639524.434923 19.907 -190.789 -2.410 0.00724 -0.02034 0.72595 -0.68741
1317639524.538596 19.832 -191.592 -2.413 0.00777 -0.02059 0.72581 -0.68754
1317639524.642265 19.812 -192.353 -2.430 0.00816 -0.01736 0.72556 -0.68789
1317639524.745932 19.762 -193.108 -2.401 0.00966 -0.01711 0.72567 -0.68776
1317639524.849626 19.745 -193.865 -2.400 0.01097 -0.01778 0.72596 -0.68742
1317639524.953319 19.688 -194.666 -2.422 0.01037 -0.01880 0.72627 -0.68708
1317639525.056965 19.650 -195.447 -2.435 0.00967 -0.01948 0.72648 -0.68684
1317639525.160627 19.598 -196.238 -2.431 0.01082 -0.01971 0.72677 -0.68652
1317639525.264343 19.579 -197.026 -2.438 0.01310 -0.01777 0.72753 -0.68572
1317639525.368068 19.503 -197.847 -2.431 0.01415 -0.01735 0.72854 -0.68464
1317639525.471762 19.463 -198.622 -2.425 0.01523 -0.01658 0.72927 -0.68386
1317639525.575429 19.426 -199.458 -2.424 0.01491 -0.01588 0.73037 -0.68270
1317639525.679097 19.385 -200.270 -2.419 0.01453 -0.01646 0.73105 -0.68197
1317639525.782789 19.335 -201.103 -2.401 0.01251 -0.01494 0.73187 -0.68116
1317639525.886484 19.279 -201.880 -2.431 0.00876 -0.01313 0.73194 -0.68119
1317639525.99017 19.227 -202.760 -2.438 0.00831 -0.01499 0.73186 -0.68124
1317639526.09384 19.154 -203.558 -2.451 0.00715 -0.01481 0.73227 -0.68081
1317639526.197496 19.089 -204.407 -2.452 0.00633 -0.01336 0.73227 -0.68085
1317639526.301164 19.004 -205.262 -2.457 0.00703 -0.01378 0.73191 -0.68123
1317639526.404806 18.952 -206.122 -2.428 0.00459 -0.01121 0.73202 -0.68118
1317639526.508451 18.906 -206.978 -2.439 0.00505 -0.01138 0.73137 -0.68187
1317639526.612121 18.845 -207.794 -2.443 0.00644 -0.01340 0.73015 -0.68313
1317639526.715765 18.850 -208.650 -2.433 0.00578 -0.01385 0.72921 -0.68413
1317639526.819408 18.780 -209.481 -2.460 0.00374 -0.01291 0.72810 -0.68534
1317639526.923076 18.729 -210.371 -2.431 0.00473 -0.00955 0.72768 -0.68584
1317639527.026724 18.679 -211.172 -2.418 0.00998 -0.00714 0.72689 -0.68665
1317639527.130373 18.670 -212.013 -2.412 0.01159 -0.00936 0.72636 -0.68715
1317639527.234041 18.619 -212.886 -2.415 0.00820 -0.01271 0.72613 -0.68739
1317639527.337707 18.549 -213.726 -2.439 0.00631 -0.01750 0.72584 -0.68761
1317639527.441374 18.520 -214.597 -2.433 0.00436 -0.01592 0.72671 -0.68675
1317639527.545021 18.492 -215.436 -2.427 0.00829 -0.01578 0.72704 -0.68636
1317639527.648669 18.458 -216.295 -2.412 0.01265 -0.01761 0.72761 -0.68564
1317639527.752312 18.427 -217.195 -2.409 0.01232 -0.01696 0.72795 -0.68531
1317639527.855957 18.327 -218.004 -2.412 0.01144 -0.01906 0.72769 -0.68555
1317639527.959626 18.321 -218.905 -2.426 0.00758 -0.01848 0.72823 -0.68504
1317639528.063284 18.249 -219.803 -2.455 0.00654 -0.01952 0.72850 -0.68474
1317639528.166942 18.190 -220.642 -2.429 0.00506 -0.01627 0.72845 -0.68488
1317639528.270613 18.142 -221.471 -2.445 0.00879 -0.01572 0.72813 -0.68520
1317639528.374285 18.104 -222.350 -2.437 0.00748 -0.01248 0.72816 -0.68526
1317639528.477967 18.043 -223.244 -2.423 0.00642 -0.01247 0.72728 -0.68620
1317639528.581645 18.009 -224.100 -2.459 0.00410 -0.01403 0.72731 -0.68615
1317639528.685309 17.954 -224.982 -2.460 0.00279 -0.01377 0.72733 -0.68615
1317639528.788954 17.905 -225.901 -2.447 0.00526 -0.01602 0.72708 -0.68634
1317639528.892598 17.856 -226.761 -2.457 0.00704 -0.01757 0.72708 -0.68629
1317639528.996239 17.833 -227.629 -2.477 0.00684 -0.01799 0.72695 -0.68642
1317639529.099863 17.810 -228.496 -2.469 0.00826 -0.01850 0.72769 -0.68561
1317639529.203492 17.741 -229.456 -2.495 0.00920 -0.01924 0.72837 -0.68485
1317639529.307137 17.704 -230.334 -2.473 0.00833 -0.02009 0.72935 -0.68380
1317639529.410803 17.644 -231.244 -2.510 0.00438 -0.01788 0.72986 -0.68334
1317639529.514469 17.562 -232.123 -2.489 0.00670 -0.01873 0.73013 -0.68302
1317639529.618135 17.544 -233.031 -2.485 0.00774 -0.01467 0.73096 -0.68221
1317639529.721806 17.442 -233.950 -2.463 0.00690 -0.01313 0.73117 -0.68203
1317639529.825502 17.399 -234.882 -2.509 0.00568 -0.01605 0.73152 -0.68161
1317639529.929191 17.369 -235.795 -2.503 0.00542 -0.02050 0.73246 -0.68048
1317639530.032861 17.305 -236.672 -2.524 0.00585 -0.02244 0.73252 -0.68035
1317639530.136533 17.213 -237.621 -2.551 0.00748 -0.02274 0.73323 -0.67956
1317639530.240179 17.169 -238.497 -2.554 0.01038 -0.02260 0.73349 -0.67925
1317639530.3438 17.104 -239.369 -2.545 0.01140 -0.02003 0.73318 -0.67965
1317639530.447427 17.075 -240.222 -2.516 0.01197 -0.01759 0.73313 -0.67976
1317639530.55105 16.985 -241.156 -2.542 0.00992 -0.01655 0.73309 -0.67986
1317639530.654669 16.922 -242.020 -2.515 0.00912 -0.01894 0.73224 -0.68072
1317639530.758313 16.853 -242.900 -2.547 0.00814 -0.01793 0.73144 -0.68162
1317639530.861979 16.787 -243.791 -2.559 0.00980 -0.01500 0.73091 -0.68224
1317639530.96566 16.787 -244.662 -2.532 0.01144 -0.01488 0.73038 -0.68278
1317639531.06933 16.723 -245.553 -2.557 0.01073 -0.01688 0.72912 -0.68409
1317639531.172966 16.663 -246.417 -2.568 0.00913 -0.02012 0.72858 -0.68460
1317639531.276611 16.600 -247.299 -2.563 0.00813 -0.01848 0.72791 -0.68537
1317639531.380276 16.572 -248.155 -2.524 0.01195 -0.01667 0.72736 -0.68595
1317639531.483974 16.525 -249.005 -2.530 0.01213 -0.01466 0.72690 -0.68648
1317639531.587695 16.498 -249.863 -2.520 0.01168 -0.01569 0.72635 -0.68705
1317639531.691383 16.437 -250.687 -2.545 0.00935 -0.01847 0.72576 -0.68764
1317639531.795027 16.415 -251.564 -2.530 0.00838 -0.01999 0.72488 -0.68854
1317639531.898673 16.396 -252.454 -2.527 0.00711 -0.01864 0.72437 -0.68912
1317639532.00234 16.331 -253.244 -2.526 0.00526 -0.01587 0.72379 -0.68981
1317639532.106031 16.303 -254.039 -2.516 0.00594 -0.01527 0.72292 -0.69074
1317639532.209727 16.263 -254.828 -2.523 0.00811 -0.01739 0.72244 -0.69117
1317639532.313398 16.235 -255.646 -2.519 0.00665 -0.01741 0.72189 -0.69175
1317639532.417069 16.201 -256.440 -2.516 0.00424 -0.01982 0.72186 -0.69175
1317639532.520736 16.178 -257.213 -2.554 0.00261 -0.02083 0.72198 -0.69159
1317639532.624404 16.171 -257.942 -2.548 0.00279 -0.01935 0.72214 -0.69147
1317639532.728073 16.111 -258.692 -2.530 0.00449 -0.01734 0.72221 -0.69144
1317639532.831737 16.102 -259.380 -2.555 0.00618 -0.01536 0.72255 -0.69112
1317639532.935433 16.071 -260.090 -2.553 0.00774 -0.01628 0.72343 -0.69016
1317639533.039154 16.038 -260.785 -2.552 0.00755 -0.01569 0.72420 -0.68937
1317639533.142866 16.021 -261.499 -2.544 0.00680 -0.01591 0.72568 -0.68781
1317639533.246558 15.966 -262.188 -2.543 0.00713 -0.01598 0.72785 -0.68552
1317639533.350252 15.930 -262.836 -2.544 0.00744 -0.01522 0.73077 -0.68241
1317639533.453945 15.903 -263.445 -2.528 0.00720 -0.01508 0.73467 -0.67821
1317639533.557648 15.841 -264.115 -2.552 0.00816 -0.01556 0.73851 -0.67402
1317639533.661341 15.782 -264.723 -2.538 0.00616 -0.01587 0.74238 -0.66976
1317639533.765001 15.705 -265.363 -2.549 0.00395 -0.01567 0.74675 -0.66491
1317639533.868671 15.555 -265.958 -2.538 0.00141 -0.01480 0.75071 -0.66047
1317639533.972318 15.495 -266.526 -2.562 -0.00154 -0.01617 0.75472 -0.65585
1317639534.075962 15.366 -267.059 -2.556 -0.00422 -0.01538 0.75814 -0.65190
1317639534.179606 15.291 -267.638 -2.570 -0.00567 -0.01324 0.76185 -0.64759
1317639534.28323 15.202 -268.158 -2.563 -0.00581 -0.01161 0.76534 -0.64350
1317639534.386879 15.115 -268.672 -2.568 -0.00590 -0.00903 0.76873 -0.63949
1317639534.490521 15.021 -269.150 -2.562 -0.00550 -0.00838 0.77197 -0.63558
1317639534.594139 14.943 -269.608 -2.571 -0.00674 -0.00711 0.77484 -0.63209
1317639534.697761 14.784 -270.080 -2.541 -0.00765 -0.00673 0.77639 -0.63016
1317639534.801382 14.671 -270.489 -2.554 -0.00934 -0.00535 0.77827 -0.62784
1317639534.904982 14.599 -270.838 -2.570 -0.00953 -0.00447 0.77935 -0.62650
1317639535.008553 14.505 -271.253 -2.570 -0.00946 -0.00502 0.77930 -0.62656
1317639535.112125 14.426 -271.595 -2.560 -0.01105 -0.00414 0.77839 -0.62767
1317639535.215679 14.340 -271.944 -2.574 -0.01128 -0.00328 0.77677 -0.62967
1317639535.319227 14.265 -272.242 -2.563 -0.01041 -0.00374 0.77445 -0.63253
1317639535.422772 14.204 -272.570 -2.577 -0.00898 -0.00336 0.77030 -0.63761
1317639535.526307 14.193 -272.790 -2.586 -0.00812 -0.00262 0.76610 -0.64266
1317639535.629832 14.182 -273.120 -2.575 -0.00697 -0.00199 0.76145 -0.64819
1317639535.733346 14.213 -273.371 -2.574 -0.00722 -0.00041 0.75542 -0.65520
1317639535.836873 14.197 -273.646 -2.574 -0.00793 -0.00058 0.74828 -0.66333
1317639535.940374 14.171 -273.934 -2.575 -0.00823 -0.00063 0.73980 -0.67277
1317639536.043853 14.217 -274.183 -2.591 -0.00732 -0.00133 0.72952 -0.68392
1317639536.147355 14.245 -274.449 -2.582 -0.00697 -0.00203 0.71861 -0.69538
1317639536.250881 14.296 -274.740 -2.586 -0.00780 -0.00238 0.70656 -0.70760
1317639536.354406 14.333 -274.951 -2.600 -0.00880 -0.00459 0.69376 -0.72013
1317639536.457931 14.420 -275.228 -2.584 -0.00856 -0.00737 0.67989 -0.73323
1317639536.561455 14.545 -275.472 -2.604 -0.00761 -0.00917 0.66459 -0.74711
1317639536.66495 14.662 -275.730 -2.585 -0.00588 -0.01086 0.64713 -0.76228
1317639536.76845 14.742 -275.996 -2.614 -0.00462 -0.01150 0.62892 -0.77737
1317639536.871954 14.825 -276.271 -2.605 -0.00274 -0.01110 0.60804 -0.79382
1317639536.975436 15.004 -276.532 -2.619 -0.00303 -0.01088 0.58694 -0.80955
1317639537.078892 15.177 -276.828 -2.657 -0.00432 -0.00834 0.56349 -0.82607
1317639537.182344 15.307 -277.067 -2.645 -0.00680 -0.00313 0.53817 -0.84280
1317639537.285821 15.434 -277.360 -2.623 -0.00977 -0.00070 0.51180 -0.85905
1317639537.389321 15.677 -277.599 -2.587 -0.00887 -0.00209 0.48524 -0.87433
1317639537.492845 15.880 -277.837 -2.610 -0.00619 -0.00177 0.45606 -0.88992
1317639537.59637 16.124 -278.092 -2.586 -0.00217 -0.00213 0.42665 -0.90441
1317639537.699893 16.436 -278.350 -2.629 -0.00034 -0.00272 0.39696 -0.91783
1317639537.803443 16.753 -278.577 -2.645 -0.00125 -0.00117 0.36490 -0.93105
1317639537.907039 17.057 -278.812 -2.642 -0.00144 -0.00211 0.33331 -0.94281
1317639538.010683 17.432 -279.033 -2.619 -0.00076 -0.00482 0.30411 -0.95263
1317639538.114377 17.790 -279.189 -2.637 0.00196 -0.00700 0.27599 -0.96113
1317639538.218095 18.151 -279.344 -2.635 0.00366 -0.00734 0.24871 -0.96854
1317639538.321838 18.620 -279.456 -2.659 0.00507 -0.00715 0.22367 -0.97462
1317639538.425625 19.066 -279.632 -2.650 0.00660 -0.00691 0.20103 -0.97954
1317639538.52946 19.511 -279.736 -2.661 0.01112 -0.00574 0.18084 -0.98343
1317639538.633346 19.975 -279.800 -2.695 0.01634 -0.00541 0.16384 -0.98634
1317639538.737258 20.525 -279.907 -2.667 0.01443 -0.00505 0.14935 -0.98867
1317639538.841167 20.979 -280.055 -2.680 0.01175 -0.00482 0.13613 -0.99061
1317639538.945051 21.566 -280.197 -2.675 0.01176 -0.00417 0.12474 -0.99211
1317639539.048887 22.184 -280.348 -2.676 0.01147 -0.00374 0.11209 -0.99362
1317639539.15265 22.792 -280.448 -2.694 0.01344 -0.00452 0.09918 -0.99497
1317639539.256368 23.414 -280.563 -2.687 0.01172 -0.00534 0.08549 -0.99626
1317639539.360105 24.026 -280.602 -2.700 0.01110 -0.00389 0.07344 -0.99723
1317639539.463893 24.702 -280.675 -2.697 0.01267 -0.00116 0.06348 -0.99790
1317639539.567688 25.351 -280.666 -2.716 0.01495 0.00163 0.05483 -0.99838
1317639539.671453 26.083 -280.743 -2.709 0.01854 0.00459 0.04725 -0.99870
1317639539.775219 26.853 -280.806 -2.707 0.01830 0.00194 0.03994 -0.99903
1317639539.879007 27.648 -280.900 -2.712 0.01686 -0.00378 0.03294 -0.99931
1317639539.982796 28.390 -280.927 -2.716 0.01480 -0.00597 0.02771 -0.99949
1317639540.086565 29.181 -280.886 -2.706 0.01297 -0.00573 0.02416 -0.99961
1317639540.190329 29.931 -280.885 -2.722 0.01502 -0.00350 0.02171 -0.99965
1317639540.294093 30.753 -280.902 -2.717 0.01660 -0.00166 0.01884 -0.99968
1317639540.397857 31.614 -280.934 -2.737 0.02064 -0.00203 0.01852 -0.99961
1317639540.501597 32.487 -280.949 -2.751 0.02080 -0.00243 0.01811 -0.99962
1317639540.605339 33.331 -281.007 -2.743 0.01880 -0.00161 0.01875 -0.99965
1317639540.709081 34.259 -281.042 -2.734 0.01774 -0.00074 0.01968 -0.99965
1317639540.812798 35.126 -281.062 -2.737 0.01880 -0.00035 0.02053 -0.99961
1317639540.916514 36.020 -281.104 -2.749 0.02051 -0.00182 0.02150 -0.99956
1317639541.020206 37.010 -281.130 -2.729 0.01723 -0.00541 0.02343 -0.99956
1317639541.123875 37.925 -281.203 -2.745 0.01519 -0.00704 0.02434 -0.99956
1317639541.227542 38.854 -281.254 -2.757 0.01423 -0.00641 0.02587 -0.99954
1317639541.331211 39.804 -281.287 -2.764 0.01154 -0.00487 0.02740 -0.99955
1317639541.434907 40.741 -281.344 -2.755 0.00991 -0.00187 0.02872 -0.99954
1317639541.538576 41.730 -281.398 -2.737 0.01280 0.00125 0.03001 -0.99947
1317639541.642198 42.711 -281.461 -2.731 0.01246 0.00058 0.03102 -0.99944
1317639541.745823 43.617 -281.492 -2.722 0.01250 -0.00276 0.03150 -0.99942
1317639541.849468 44.691 -281.576 -2.743 0.00898 -0.00647 0.03212 -0.99942
1317639541.953086 45.634 -281.634 -2.748 0.00806 -0.00827 0.03181 -0.99943
1317639542.056706 46.604 -281.717 -2.750 0.00678 -0.00656 0.03196 -0.99945
1317639542.160377 47.654 -281.741 -2.785 0.00904 -0.00291 0.03204 -0.99944
1317639542.264071 48.638 -281.828 -2.747 0.00972 0.00020 0.03208 -0.99944
1317639542.367738 49.612 -281.873 -2.726 0.01306 -0.00124 0.03186 -0.99941
1317639542.47138 50.650 -281.903 -2.742 0.01252 -0.00435 0.03200 -0.99940
1317639542.575025 51.669 -281.972 -2.766 0.01428 -0.00643 0.03121 -0.99939
1317639542.678641 52.692 -282.022 -2.745 0.01417 -0.00658 0.03133 -0.99939
1317639542.782262 53.760 -282.067 -2.750 0.01622 -0.00718 0.03097 -0.99936
1317639542.885915 54.753 -282.096 -2.777 0.01863 -0.01055 0.02995 -0.99932
1317639542.989585 55.774 -282.179 -2.768 0.02016 -0.01350 0.02995 -0.99926
1317639543.093255 56.776 -282.223 -2.776 0.02024 -0.01226 0.02912 -0.99930
1317639543.196922 57.750 -282.261 -2.807 0.02015 -0.01109 0.02795 -0.99935
1317639543.300592 58.758 -282.335 -2.831 0.01914 -0.01007 0.02720 -0.99940
1317639543.404261 59.770 -282.373 -2.824 0.01862 -0.00814 0.02708 -0.99943
1317639543.507928 60.870 -282.423 -2.807 0.01820 -0.00468 0.02754 -0.99944
1317639543.611598 61.831 -282.490 -2.832 0.01671 -0.00381 0.02822 -0.99945
1317639543.715269 62.811 -282.552 -2.817 0.01834 -0.00673 0.02890 -0.99939
1317639543.818942 63.866 -282.556 -2.832 0.01744 -0.00861 0.03011 -0.99936
1317639543.922612 64.898 -282.635 -2.855 0.01714 -0.00775 0.03077 -0.99935
1317639544.026255 65.894 -282.676 -2.841 0.02074 -0.00653 0.03202 -0.99925
1317639544.129877 66.936 -282.744 -2.822 0.02335 -0.00680 0.03427 -0.99912
1317639544.233504 67.977 -282.807 -2.823 0.02731 -0.00908 0.03542 -0.99896
1317639544.337122 68.981 -282.865 -2.879 0.02524 -0.01179 0.03687 -0.99893
1317639544.44071 69.995 -282.892 -2.881 0.02356 -0.01331 0.03689 -0.99895
1317639544.544309 71.012 -283.017 -2.920 0.01931 -0.01107 0.03697 -0.99907
1317639544.647927 72.019 -283.080 -2.894 0.01825 -0.00749 0.03667 -0.99913
1317639544.751548 73.028 -283.156 -2.892 0.01941 -0.00761 0.03571 -0.99914
1317639544.855158 74.063 -283.221 -2.932 0.01929 -0.01119 0.03393 -0.99918
1317639544.958757 75.073 -283.295 -2.950 0.01982 -0.01286 0.03231 -0.99920
1317639545.062369 76.122 -283.339 -2.960 0.01811 -0.01115 0.03113 -0.99929
1317639545.165987 77.087 -283.371 -2.953 0.01805 -0.00602 0.02991 -0.99937
1317639545.269608 78.154 -283.409 -2.978 0.02140 -0.00227 0.02873 -0.99936
1317639545.37323 79.184 -283.464 -2.942 0.02090 -0.00285 0.02747 -0.99940
1317639545.476887 80.165 -283.518 -2.968 0.02190 -0.00601 0.02674 -0.99938
1317639545.580557 81.221 -283.555 -2.941 0.02171 -0.00778 0.02573 -0.99940
1317639545.684191 82.225 -283.578 -2.922 0.02254 -0.00768 0.02534 -0.99940
1317639545.787859 83.198 -283.627 -2.956 0.02310 -0.00631 0.02574 -0.99938
1317639545.891552 84.225 -283.671 -2.937 0.02272 -0.00523 0.02642 -0.99938
1317639545.995245 85.254 -283.727 -2.962 0.02323 -0.00550 0.02712 -0.99935
1317639546.098937 86.268 -283.756 -2.965 0.02255 -0.00657 0.02752 -0.99935
1317639546.20263 87.297 -283.810 -2.967 0.02208 -0.00806 0.02869 -0.99931
1317639546.306302 88.243 -283.893 -2.960 0.02078 -0.00795 0.02912 -0.99933
1317639546.409949 89.293 -283.920 -2.956 0.01872 -0.00443 0.02959 -0.99938
1317639546.513616 90.291 -283.974 -2.938 0.01933 -0.00254 0.03041 -0.99935
1317639546.617283 91.266 -284.070 -2.978 0.01941 -0.00510 0.03096 -0.99932
1317639546.720953 92.280 -284.123 -3.018 0.01775 -0.01067 0.03148 -0.99929
1317639546.824621 93.318 -284.192 -3.023 0.01721 -0.01309 0.03236 -0.99924
1317639546.928289 94.297 -284.222 -3.007 0.01680 -0.00874 0.03303 -0.99928
1317639547.031958 95.305 -284.256 -2.999 0.01615 -0.00169 0.03382 -0.99930
1317639547.135628 96.288 -284.331 -2.967 0.01854 0.00045 0.03459 -0.99923
1317639547.239297 97.246 -284.351 -2.964 0.01972 -0.00245 0.03647 -0.99914
1317639547.342965 98.254 -284.473 -2.973 0.02072 -0.00774 0.03818 -0.99903
1317639547.446634 99.289 -284.532 -3.033 0.01655 -0.01037 0.03952 -0.99903
1317639547.55028 100.318 -284.605 -3.031 0.01564 -0.01121 0.04132 -0.99896
1317639547.653926 101.277 -284.735 -3.013 0.01414 -0.00928 0.04342 -0.99891
1317639547.75757 102.283 -284.787 -3.004 0.01605 -0.00698 0.04567 -0.99880
1317639547.861239 103.301 -284.832 -3.028 0.01782 -0.00544 0.04809 -0.99867
1317639547.964933 104.272 -284.960 -3.010 0.01735 -0.00656 0.05120 -0.99852
1317639548.068602 105.280 -285.072 -3.033 0.01484 -0.00751 0.05443 -0.99838
1317639548.172272 106.287 -285.172 -3.026 0.01474 -0.00841 0.05752 -0.99820
1317639548.275941 107.275 -285.292 -3.025 0.01176 -0.01013 0.06030 -0.99806
1317639548.379611 108.268 -285.403 -3.045 0.01043 -0.01085 0.06312 -0.99789
1317639548.483257 109.243 -285.577 -3.036 0.00712 -0.01069 0.06599 -0.99774
1317639548.586902 110.246 -285.690 -3.040 0.00586 -0.01057 0.06783 -0.99762
1317639548.690575 111.240 -285.817 -3.053 0.00868 -0.01033 0.06980 -0.99747
1317639548.794246 112.235 -285.944 -3.090 0.01100 -0.00941 0.07157 -0.99733
1317639548.897911 113.181 -286.118 -3.074 0.01084 -0.00773 0.07308 -0.99724
1317639549.001583 114.146 -286.215 -3.073 0.01135 -0.00825 0.07355 -0.99719
1317639549.105227 115.138 -286.390 -3.115 0.01196 -0.00891 0.07321 -0.99721
1317639549.208843 116.073 -286.488 -3.109 0.00917 -0.00912 0.07313 -0.99724
1317639549.312464 117.018 -286.649 -3.106 0.00708 -0.00901 0.07221 -0.99732
1317639549.416062 117.979 -286.807 -3.123 0.00474 -0.00963 0.07054 -0.99745
1317639549.519658 118.969 -286.922 -3.122 0.00177 -0.01097 0.06939 -0.99753
1317639549.623284 119.843 -287.064 -3.116 0.00129 -0.01123 0.06768 -0.99764
1317639549.726904 120.833 -287.175 -3.125 0.00131 -0.00993 0.06534 -0.99781
1317639549.830571 121.770 -287.287 -3.135 0.00051 -0.00713 0.06350 -0.99796
1317639549.934265 122.715 -287.412 -3.131 -0.00002 -0.00461 0.06210 -0.99806
1317639550.037957 123.639 -287.500 -3.136 0.00022 -0.00639 0.06193 -0.99806
1317639550.141649 124.593 -287.602 -3.142 -0.00424 -0.00939 0.06065 -0.99811
1317639550.245295 125.456 -287.718 -3.170 -0.00943 -0.01328 0.06017 -0.99806
1317639550.348963 126.388 -287.851 -3.177 -0.01148 -0.01568 0.05953 -0.99804
1317639550.452656 127.272 -287.967 -3.183 -0.01547 -0.01553 0.05972 -0.99797
1317639550.556301 128.144 -288.116 -3.183 -0.01615 -0.01296 0.05997 -0.99799
1317639550.659946 129.025 -288.179 -3.194 -0.01475 -0.00989 0.06092 -0.99799
1317639550.763617 129.876 -288.254 -3.198 -0.01440 -0.00910 0.06273 -0.99789
1317639550.867285 130.774 -288.393 -3.216 -0.01326 -0.01193 0.06398 -0.99779
1317639550.970955 131.569 -288.500 -3.220 -0.01312 -0.01407 0.06623 -0.99762
1317639551.074649 132.434 -288.592 -3.223 -0.01381 -0.01473 0.06892 -0.99742
1317639551.178364 133.213 -288.686 -3.247 -0.01460 -0.01435 0.07164 -0.99722
1317639551.282057 134.014 -288.872 -3.269 -0.01701 -0.01357 0.07658 -0.99683
1317639551.385728 134.783 -288.971 -3.275 -0.01590 -0.01242 0.08076 -0.99653
1317639551.489397 135.543 -289.076 -3.281 -0.01635 -0.01140 0.08514 -0.99617
1317639551.593065 136.286 -289.232 -3.298 -0.01275 -0.01204 0.08984 -0.99580
1317639551.696734 137.018 -289.357 -3.315 -0.01305 -0.01391 0.09549 -0.99525
1317639551.800372 137.704 -289.506 -3.291 -0.01226 -0.01311 0.10004 -0.99482
1317639551.904017 138.374 -289.670 -3.315 -0.01049 -0.01016 0.10459 -0.99441
1317639552.007696 138.997 -289.749 -3.310 -0.00881 -0.00619 0.10942 -0.99394
1317639552.111341 139.668 -289.873 -3.319 -0.00722 -0.00649 0.11312 -0.99353
1317639552.214961 140.260 -290.039 -3.295 -0.00615 -0.00945 0.11670 -0.99310
1317639552.318559 140.876 -290.195 -3.323 -0.00642 -0.01468 0.11889 -0.99278
1317639552.422152 141.415 -290.308 -3.358 -0.00865 -0.01714 0.12107 -0.99246
1317639552.525753 141.962 -290.466 -3.344 -0.01169 -0.01647 0.12218 -0.99230
1317639552.629353 142.514 -290.643 -3.344 -0.01273 -0.01561 0.12254 -0.99226
1317639552.732969 143.097 -290.768 -3.375 -0.01191 -0.01311 0.12210 -0.99236
1317639552.836564 143.593 -290.872 -3.379 -0.01002 -0.01017 0.12013 -0.99266
1317639552.940111 144.155 -290.972 -3.402 -0.01290 -0.00816 0.11715 -0.99300
1317639553.043643 144.687 -291.174 -3.417 -0.01706 -0.00910 0.11245 -0.99347
1317639553.147174 145.209 -291.232 -3.407 -0.01919 -0.01014 0.10634 -0.99409
1317639553.250669 145.785 -291.377 -3.389 -0.01841 -0.01196 0.09730 -0.99501
1317639553.354143 146.318 -291.429 -3.422 -0.01646 -0.01484 0.08653 -0.99600
1317639553.457575 146.891 -291.534 -3.429 -0.01701 -0.01402 0.07390 -0.99702
1317639553.560981 147.406 -291.581 -3.425 -0.01954 -0.01227 0.05794 -0.99805
1317639553.664386 147.945 -291.636 -3.443 -0.01865 -0.01018 0.04097 -0.99893
1317639553.767732 148.474 -291.585 -3.446 -0.01841 -0.00776 0.02294 -0.99954
1317639553.871064 149.073 -291.534 -3.450 -0.01815 -0.00590 0.00114 -0.99982
1317639553.974427 149.607 -291.574 -3.465 -0.01876 -0.00430 -0.02252 -0.99956
1317639554.077786 150.188 -291.436 -3.459 -0.01854 -0.00512 -0.04709 -0.99870
1317639554.18113 150.682 -291.310 -3.445 -0.01952 -0.00699 -0.07233 -0.99716
1317639554.284489 151.261 -291.220 -3.449 -0.01810 -0.00771 -0.10011 -0.99478
1317639554.387841 151.765 -291.011 -3.441 -0.01886 -0.00811 -0.12743 -0.99164
1317639554.491197 152.240 -290.816 -3.446 -0.01787 -0.00851 -0.15618 -0.98753
1317639554.59458 152.776 -290.616 -3.434 -0.01633 -0.00857 -0.18623 -0.98233
1317639554.697984 153.323 -290.315 -3.465 -0.01606 -0.00872 -0.21573 -0.97628
1317639554.801434 153.820 -290.077 -3.451 -0.01674 -0.01040 -0.24593 -0.96909
1317639554.904916 154.302 -289.741 -3.439 -0.01470 -0.01170 -0.27527 -0.96118
1317639555.008395 154.722 -289.371 -3.437 -0.01167 -0.01228 -0.30479 -0.95227
1317639555.111912 155.169 -288.962 -3.456 -0.01061 -0.01267 -0.33439 -0.94229
1317639555.215486 155.579 -288.569 -3.480 -0.00853 -0.01271 -0.36339 -0.93151
1317639555.319108 155.958 -288.090 -3.494 -0.00779 -0.01434 -0.39122 -0.92015
1317639555.4228 156.350 -287.608 -3.484 -0.00759 -0.01485 -0.41690 -0.90880
1317639555.526496 156.740 -287.093 -3.489 -0.00829 -0.01399 -0.44238 -0.89668
1317639555.630214 157.055 -286.507 -3.504 -0.00970 -0.01114 -0.46424 -0.88558
1317639555.733976 157.340 -285.936 -3.486 -0.01112 -0.00784 -0.48418 -0.87487
1317639555.837789 157.653 -285.338 -3.488 -0.00929 -0.00218 -0.50096 -0.86542
1317639555.941722 157.863 -284.729 -3.476 -0.00659 0.00001 -0.51375 -0.85791
1317639556.045752 158.020 -284.096 -3.472 -0.00196 -0.00029 -0.52254 -0.85261
1317639556.149809 158.359 -283.487 -3.497 0.00129 -0.00147 -0.52931 -0.84843
1317639556.253887 158.729 -282.919 -3.494 0.00362 -0.00252 -0.53392 -0.84552
1317639556.357965 158.960 -282.211 -3.474 0.00482 -0.00306 -0.53576 -0.84435
1317639556.462019 159.265 -281.526 -3.485 0.00625 -0.00114 -0.53606 -0.84416
1317639556.566064 159.618 -280.816 -3.502 0.00620 -0.00027 -0.53596 -0.84422
1317639556.670067 159.943 -280.135 -3.514 0.00809 0.00069 -0.53559 -0.84444
1317639556.77405 160.308 -279.388 -3.498 0.00752 0.00080 -0.53468 -0.84502
1317639556.878008 160.626 -278.688 -3.515 0.00876 0.00257 -0.53333 -0.84586
1317639556.981895 160.951 -277.927 -3.499 0.00864 0.00332 -0.53190 -0.84676
1317639557.085732 161.315 -277.228 -3.479 0.00928 0.00615 -0.53042 -0.84766
1317639557.189543 161.644 -276.450 -3.481 0.01127 0.00922 -0.52861 -0.84874
1317639557.293332 162.007 -275.697 -3.466 0.01024 0.00806 -0.52681 -0.84988
1317639557.397072 162.429 -274.914 -3.470 0.01269 0.00833 -0.52503 -0.85095
1317639557.500765 162.845 -274.101 -3.482 0.01334 0.00810 -0.52362 -0.85181
1317639557.604412 163.251 -273.335 -3.472 0.01245 0.00762 -0.52263 -0.85244
1317639557.708033 163.646 -272.502 -3.462 0.01089 0.00707 -0.52183 -0.85295
1317639557.811654 164.057 -271.702 -3.474 0.00995 0.00705 -0.52111 -0.85340
1317639557.915275 164.478 -270.887 -3.450 0.00991 0.00748 -0.52115 -0.85337
1317639558.018921 164.906 -270.043 -3.473 0.01134 0.00691 -0.52091 -0.85351
1317639558.122566 165.346 -269.201 -3.466 0.01266 0.00431 -0.52061 -0.85369
1317639558.226233 165.771 -268.312 -3.478 0.01339 0.00363 -0.51911 -0.85460
1317639558.329903 166.268 -267.409 -3.482 0.01144 0.00411 -0.51774 -0.85545
1317639558.433548 166.635 -266.607 -3.481 0.00937 0.00684 -0.51611 -0.85645
1317639558.537242 167.088 -265.772 -3.447 0.00748 0.00801 -0.51431 -0.85754
1317639558.640937 167.524 -264.870 -3.418 0.00953 0.00884 -0.51205 -0.85886
1317639558.744627 167.975 -264.036 -3.415 0.01276 0.00754 -0.50924 -0.86050
1317639558.848367 168.474 -263.165 -3.452 0.01235 0.00485 -0.50587 -0.86251
1317639558.952109 168.891 -262.334 -3.444 0.01446 0.00590 -0.50127 -0.86515
1317639559.055848 169.400 -261.513 -3.407 0.01222 0.00577 -0.49669 -0.86782
1317639559.159564 169.888 -260.700 -3.403 0.01135 0.00608 -0.49236 -0.87029
1317639559.263234 170.434 -259.865 -3.405 0.01021 0.00560 -0.48807 -0.87273
1317639559.366905 170.965 -258.994 -3.403 0.01023 0.00539 -0.48295 -0.87557
1317639559.470569 171.446 -258.237 -3.399 0.01118 0.00465 -0.47862 -0.87794
1317639559.574237 172.015 -257.427 -3.384 0.00958 0.00323 -0.47478 -0.88005
1317639559.677859 172.555 -256.592 -3.393 0.00869 -0.00016 -0.47136 -0.88190
1317639559.781458 173.111 -255.799 -3.391 0.00645 -0.00075 -0.46918 -0.88308
1317639559.885033 173.690 -255.027 -3.391 0.00158 -0.00229 -0.46801 -0.88372
1317639559.988557 174.204 -254.253 -3.384 -0.00234 -0.00417 -0.46787 -0.88379
1317639560.092084 174.765 -253.409 -3.353 -0.00363 -0.00576 -0.46849 -0.88345
1317639560.195635 175.341 -252.599 -3.377 -0.00212 -0.00667 -0.47041 -0.88242
1317639560.299208 175.858 -251.846 -3.378 -0.00309 -0.00741 -0.47319 -0.88092
1317639560.402757 176.411 -251.034 -3.365 -0.00581 -0.00968 -0.47584 -0.87946
1317639560.506329 176.971 -250.125 -3.383 -0.00531 -0.00962 -0.47924 -0.87761
1317639560.609951 177.476 -249.279 -3.406 -0.00667 -0.00992 -0.48285 -0.87562
1317639560.713576 177.986 -248.500 -3.387 -0.00708 -0.00783 -0.48717 -0.87324
1317639560.817221 178.503 -247.627 -3.395 -0.01229 -0.00773 -0.49027 -0.87145
1317639560.920888 179.012 -246.787 -3.373 -0.01272 -0.00752 -0.49330 -0.86973
1317639561.024557 179.548 -245.900 -3.358 -0.00993 -0.00873 -0.49722 -0.86752
1317639561.128227 180.046 -245.062 -3.391 -0.01303 -0.01390 -0.50085 -0.86532
1317639561.231897 180.530 -244.215 -3.368 -0.01467 -0.01660 -0.50416 -0.86333
1317639561.335589 181.036 -243.332 -3.373 -0.01519 -0.01685 -0.50767 -0.86125
1317639561.439256 181.497 -242.458 -3.382 -0.01748 -0.01761 -0.51115 -0.85914
1317639561.5429 181.957 -241.609 -3.389 -0.02008 -0.01774 -0.51440 -0.85713
1317639561.646573 182.428 -240.701 -3.372 -0.02147 -0.01747 -0.51736 -0.85532
1317639561.750244 182.866 -239.821 -3.379 -0.02208 -0.01718 -0.51979 -0.85384
1317639561.853914 183.313 -238.960 -3.365 -0.02151 -0.01786 -0.52218 -0.85238
1317639561.957581 183.803 -238.014 -3.374 -0.02194 -0.02027 -0.52467 -0.85078
1317639562.061248 184.200 -237.128 -3.367 -0.02006 -0.02049 -0.52571 -0.85018
1317639562.164941 184.708 -236.242 -3.393 -0.01918 -0.02070 -0.52734 -0.84918
1317639562.268668 185.112 -235.366 -3.377 -0.01964 -0.02161 -0.52775 -0.84890
1317639562.372362 185.519 -234.468 -3.372 -0.01812 -0.01937 -0.52793 -0.84887
1317639562.476045 185.961 -233.572 -3.380 -0.02061 -0.01803 -0.52777 -0.84894
1317639562.579738 186.403 -232.731 -3.356 -0.02143 -0.01606 -0.52807 -0.84877
1317639562.683408 186.801 -231.857 -3.392 -0.02088 -0.01559 -0.52736 -0.84924
1317639562.787102 187.222 -230.987 -3.337 -0.02346 -0.01622 -0.52634 -0.84980
1317639562.890796 187.655 -230.094 -3.349 -0.02023 -0.01222 -0.52474 -0.85094
1317639562.994463 188.037 -229.263 -3.342 -0.02006 -0.01030 -0.52360 -0.85167
1317639563.098135 188.506 -228.438 -3.349 -0.01651 -0.00982 -0.52240 -0.85248
1317639563.201807 188.921 -227.590 -3.342 -0.01531 -0.01209 -0.52114 -0.85325
1317639563.305445 189.352 -226.719 -3.329 -0.01368 -0.01294 -0.52031 -0.85377
1317639563.409063 189.810 -225.834 -3.310 -0.01550 -0.01475 -0.52020 -0.85378
1317639563.512688 190.218 -225.000 -3.268 -0.01778 -0.01783 -0.52060 -0.85343
1317639563.616307 190.627 -224.166 -3.301 -0.01674 -0.01717 -0.52087 -0.85330
1317639563.719932 191.079 -223.321 -3.300 -0.01685 -0.01587 -0.52147 -0.85296
1317639563.82358 191.469 -222.537 -3.267 -0.01810 -0.01426 -0.52145 -0.85297
1317639563.92727 191.874 -221.705 -3.283 -0.01496 -0.01257 -0.52209 -0.85267
1317639564.030961 192.296 -220.884 -3.291 -0.01417 -0.01267 -0.52258 -0.85238
1317639564.134628 192.681 -220.095 -3.312 -0.01478 -0.01593 -0.52346 -0.85177
1317639564.2383 193.135 -219.277 -3.285 -0.01575 -0.01854 -0.52395 -0.85140
1317639564.341971 193.539 -218.509 -3.289 -0.01485 -0.01840 -0.52450 -0.85108
1317639564.44564 193.893 -217.734 -3.253 -0.01799 -0.01722 -0.52522 -0.85060
1317639564.549309 194.296 -216.982 -3.272 -0.02159 -0.01353 -0.52581 -0.85022
1317639564.652975 194.667 -216.214 -3.265 -0.01920 -0.01102 -0.52657 -0.84984
1317639564.756644 195.044 -215.453 -3.264 -0.01840 -0.01364 -0.52720 -0.84943
1317639564.860315 195.347 -214.802 -3.298 -0.01413 -0.01631 -0.52860 -0.84860
1317639564.96396 195.711 -214.066 -3.250 -0.01645 -0.01963 -0.52940 -0.84799
1317639565.067604 196.049 -213.368 -3.255 -0.01844 -0.01843 -0.53025 -0.84744
1317639565.171296 196.387 -212.657 -3.216 -0.01797 -0.01556 -0.53102 -0.84703
1317639565.274989 196.677 -212.036 -3.249 -0.01569 -0.01363 -0.53108 -0.84707
1317639565.37866 196.995 -211.371 -3.240 -0.01621 -0.01465 -0.53158 -0.84673
1317639565.482331 197.297 -210.701 -3.231 -0.01290 -0.01357 -0.53239 -0.84629
1317639565.586 197.586 -210.090 -3.219 -0.00953 -0.01328 -0.53306 -0.84592
1317639565.689668 197.865 -209.471 -3.237 -0.00880 -0.01496 -0.53352 -0.84561
1317639565.793314 198.119 -208.961 -3.250 -0.00945 -0.01665 -0.53389 -0.84534
1317639565.896959 198.355 -208.410 -3.226 -0.01029 -0.01706 -0.53449 -0.84494
1317639566.000626 198.618 -207.860 -3.195 -0.01154 -0.01574 -0.53402 -0.84525
1317639566.104293 198.885 -207.338 -3.190 -0.01339 -0.01421 -0.53329 -0.84571
1317639566.207968 199.111 -206.826 -3.221 -0.01151 -0.01315 -0.53240 -0.84631
1317639566.311661 199.335 -206.383 -3.204 -0.01107 -0.01403 -0.53145 -0.84690
1317639566.415375 199.560 -205.900 -3.217 -0.01043 -0.01502 -0.52946 -0.84813
1317639566.519068 199.752 -205.474 -3.220 -0.01041 -0.01516 -0.52701 -0.84966
1317639566.622735 199.948 -205.082 -3.198 -0.01194 -0.01532 -0.52407 -0.85145
1317639566.726428 200.118 -204.725 -3.226 -0.01182 -0.01482 -0.52152 -0.85303
1317639566.830147 200.357 -204.394 -3.195 -0.01187 -0.01555 -0.51804 -0.85513
1317639566.933863 200.502 -204.020 -3.207 -0.01009 -0.01773 -0.51464 -0.85716
1317639567.037582 200.672 -203.722 -3.221 -0.00902 -0.01970 -0.51006 -0.85986
1317639567.141299 200.835 -203.458 -3.211 -0.00768 -0.02061 -0.50592 -0.86230
1317639567.245014 200.986 -203.213 -3.214 -0.00728 -0.02025 -0.50159 -0.86484
1317639567.348707 201.129 -202.989 -3.212 -0.00651 -0.01965 -0.49664 -0.86771
1317639567.452375 201.237 -202.768 -3.212 -0.00698 -0.01991 -0.49188 -0.87041
1317639567.556045 201.389 -202.553 -3.219 -0.00749 -0.01883 -0.48746 -0.87291
1317639567.659692 201.495 -202.386 -3.217 -0.00905 -0.01728 -0.48342 -0.87517
1317639567.763339 201.655 -202.170 -3.189 -0.00901 -0.01612 -0.47944 -0.87738
1317639567.867009 201.754 -201.974 -3.214 -0.00903 -0.01466 -0.47461 -0.88003
1317639567.970677 201.896 -201.770 -3.228 -0.00903 -0.01300 -0.47031 -0.88236
1317639568.074343 202.043 -201.565 -3.241 -0.01005 -0.01156 -0.46633 -0.88448
1317639568.177986 202.154 -201.417 -3.235 -0.01053 -0.01138 -0.46210 -0.88669
1317639568.281608 202.295 -201.197 -3.226 -0.01054 -0.01079 -0.45818 -0.88873
1317639568.385254 202.457 -200.973 -3.212 -0.00957 -0.00978 -0.45402 -0.89089
1317639568.488923 202.590 -200.817 -3.213 -0.00664 -0.00873 -0.45021 -0.89285
1317639568.592569 202.742 -200.592 -3.255 -0.00515 -0.00784 -0.44677 -0.89460
1317639568.696213 202.892 -200.427 -3.263 -0.00661 -0.00606 -0.44318 -0.89639
1317639568.799857 203.043 -200.186 -3.273 -0.00963 -0.00299 -0.43955 -0.89816
1317639568.903478 203.249 -199.996 -3.265 -0.01263 -0.00073 -0.43631 -0.89971
1317639569.007099 203.456 -199.675 -3.229 -0.01305 0.00047 -0.43338 -0.90112
1317639569.110719 203.734 -199.395 -3.235 -0.01204 0.00054 -0.43151 -0.90203
1317639569.214291 203.978 -199.117 -3.212 -0.00993 0.00015 -0.43050 -0.90254
1317639569.317842 204.253 -198.759 -3.226 -0.00882 0.00108 -0.43073 -0.90244
1317639569.421393 204.520 -198.397 -3.237 -0.00792 0.00263 -0.43184 -0.90191
1317639569.524919 204.833 -198.040 -3.252 -0.00685 0.00292 -0.43428 -0.90075
1317639569.628459 205.096 -197.621 -3.232 -0.00799 0.00024 -0.43602 -0.89990
1317639569.732032 205.436 -197.257 -3.213 -0.00771 -0.00193 -0.43962 -0.89815
1317639569.835614 205.798 -196.776 -3.206 -0.00658 -0.00471 -0.44329 -0.89634
1317639569.939187 206.112 -196.301 -3.218 -0.00369 -0.00735 -0.44787 -0.89406
1317639570.04276 206.450 -195.819 -3.238 -0.00232 -0.00912 -0.45260 -0.89166
1317639570.14633 206.804 -195.337 -3.247 -0.00183 -0.01122 -0.45781 -0.88898
1317639570.249928 207.154 -194.867 -3.261 -0.00349 -0.01307 -0.46288 -0.88631
1317639570.353575 207.492 -194.302 -3.281 -0.00658 -0.01385 -0.46781 -0.88370
1317639570.45722 207.873 -193.771 -3.260 -0.00886 -0.01242 -0.47330 -0.88077
1317639570.560841 208.186 -193.213 -3.255 -0.01021 -0.01108 -0.47887 -0.87776
1317639570.664462 208.537 -192.706 -3.311 -0.01336 -0.01016 -0.48419 -0.87480
1317639570.768107 208.940 -192.121 -3.289 -0.01587 -0.01031 -0.48944 -0.87183
1317639570.871789 209.264 -191.513 -3.301 -0.01816 -0.01149 -0.49480 -0.86874
1317639570.975495 209.644 -190.927 -3.266 -0.02053 -0.01300 -0.49947 -0.86599
1317639571.079224 209.968 -190.249 -3.276 -0.02133 -0.01482 -0.50366 -0.86351
1317639571.182975 210.303 -189.634 -3.280 -0.02066 -0.01614 -0.50692 -0.86159
1317639571.286739 210.665 -189.008 -3.299 -0.02038 -0.01916 -0.51033 -0.85953
1317639571.390479 211.070 -188.372 -3.278 -0.02075 -0.02443 -0.51272 -0.85796
1317639571.494197 211.418 -187.712 -3.290 -0.02138 -0.02559 -0.51397 -0.85716
1317639571.597926 211.807 -186.981 -3.306 -0.02274 -0.02513 -0.51502 -0.85651
1317639571.701621 212.180 -186.265 -3.314 -0.02432 -0.02345 -0.51581 -0.85604
1317639571.80528 212.535 -185.616 -3.299 -0.02402 -0.02342 -0.51630 -0.85575
1317639571.908969 212.896 -184.842 -3.318 -0.02251 -0.02343 -0.51653 -0.85565
1317639572.012663 213.266 -184.131 -3.343 -0.02133 -0.02374 -0.51684 -0.85549
1317639572.116334 213.645 -183.439 -3.353 -0.01996 -0.02189 -0.51722 -0.85534
1317639572.220003 214.025 -182.668 -3.357 -0.01949 -0.01910 -0.51720 -0.85543
1317639572.323673 214.385 -181.932 -3.350 -0.01905 -0.01607 -0.51741 -0.85537
1317639572.427341 214.776 -181.202 -3.342 -0.01892 -0.01512 -0.51746 -0.85536
1317639572.531009 215.180 -180.431 -3.366 -0.01854 -0.01529 -0.51716 -0.85555
1317639572.634673 215.574 -179.647 -3.363 -0.01777 -0.01786 -0.51739 -0.85538
1317639572.738342 215.980 -178.853 -3.381 -0.01647 -0.01996 -0.51728 -0.85542
1317639572.842017 216.393 -178.095 -3.386 -0.01596 -0.02211 -0.51693 -0.85559
1317639572.945667 216.792 -177.309 -3.381 -0.01518 -0.02173 -0.51665 -0.85579
1317639573.049287 217.211 -176.532 -3.371 -0.01434 -0.02059 -0.51618 -0.85611
1317639573.152929 217.619 -175.747 -3.389 -0.01465 -0.01790 -0.51604 -0.85625
1317639573.256574 218.014 -174.966 -3.406 -0.01490 -0.01816 -0.51583 -0.85637
1317639573.360196 218.392 -174.235 -3.398 -0.01468 -0.01819 -0.51592 -0.85632
1317639573.463817 218.835 -173.426 -3.425 -0.01592 -0.02038 -0.51589 -0.85627
1317639573.567461 219.242 -172.685 -3.409 -0.01521 -0.01974 -0.51623 -0.85609
1317639573.671104 219.625 -171.923 -3.456 -0.01436 -0.02013 -0.51637 -0.85601
1317639573.77475 220.055 -171.127 -3.444 -0.01396 -0.02072 -0.51663 -0.85584
1317639573.878419 220.452 -170.345 -3.438 -0.01482 -0.02167 -0.51622 -0.85605
1317639573.982063 220.838 -169.562 -3.459 -0.01759 -0.02108 -0.51620 -0.85603
1317639574.085709 221.213 -168.871 -3.446 -0.01949 -0.01773 -0.51654 -0.85586
1317639574.189379 221.633 -168.082 -3.465 -0.02169 -0.01573 -0.51731 -0.85538
1317639574.29305 222.036 -167.301 -3.466 -0.02199 -0.01729 -0.51761 -0.85516
1317639574.396718 222.453 -166.553 -3.460 -0.02059 -0.02022 -0.51829 -0.85472
1317639574.500386 222.814 -165.818 -3.443 -0.01836 -0.01962 -0.51843 -0.85470
1317639574.604036 223.165 -165.122 -3.438 -0.01954 -0.01933 -0.51847 -0.85466
1317639574.707657 223.578 -164.367 -3.455 -0.02014 -0.01843 -0.51928 -0.85417
1317639574.811297 223.916 -163.722 -3.447 -0.02122 -0.02076 -0.51941 -0.85401
1317639574.914941 224.268 -163.006 -3.481 -0.02052 -0.02083 -0.52034 -0.85345
1317639575.018555 224.595 -162.354 -3.464 -0.02167 -0.02203 -0.52140 -0.85275
1317639575.122203 224.915 -161.769 -3.459 -0.02262 -0.02266 -0.52308 -0.85168
1317639575.225859 225.205 -161.113 -3.457 -0.02131 -0.02238 -0.52486 -0.85063
1317639575.329502 225.493 -160.465 -3.449 -0.02110 -0.02248 -0.52756 -0.84896
1317639575.43317 225.787 -159.885 -3.461 -0.01760 -0.02118 -0.53101 -0.84692
1317639575.536816 226.047 -159.263 -3.452 -0.01747 -0.02216 -0.53464 -0.84461
1317639575.640437 226.296 -158.767 -3.444 -0.01665 -0.01993 -0.53917 -0.84180
1317639575.744038 226.512 -158.225 -3.416 -0.01892 -0.01822 -0.54415 -0.83857
1317639575.847589 226.727 -157.664 -3.415 -0.02258 -0.01651 -0.55054 -0.83434
1317639575.951088 226.884 -157.110 -3.409 -0.02451 -0.01531 -0.55893 -0.82871
1317639576.054541 227.116 -156.475 -3.414 -0.02466 -0.01510 -0.57011 -0.82106
1317639576.157965 227.222 -156.003 -3.410 -0.02251 -0.01545 -0.58210 -0.81266
1317639576.261418 227.314 -155.427 -3.445 -0.01968 -0.01562 -0.59521 -0.80317
1317639576.364899 227.480 -154.831 -3.432 -0.01713 -0.01523 -0.60892 -0.79290
1317639576.468407 227.571 -154.296 -3.434 -0.01478 -0.01483 -0.62332 -0.78169
1317639576.571932 227.675 -153.725 -3.409 -0.01332 -0.01470 -0.63766 -0.77006
1317639576.675499 227.721 -153.160 -3.435 -0.01218 -0.01380 -0.65068 -0.75913
1317639576.77912 227.780 -152.605 -3.403 -0.00982 -0.01293 -0.66464 -0.74698
1317639576.882741 227.784 -152.019 -3.420 -0.00898 -0.01171 -0.67739 -0.73548
1317639576.986364 227.723 -151.555 -3.368 -0.00779 -0.00978 -0.68964 -0.72404
1317639577.090034 227.758 -150.936 -3.382 -0.00566 -0.00679 -0.70184 -0.71228
1317639577.193771 227.744 -150.365 -3.409 -0.00283 -0.00475 -0.71149 -0.70268
1317639577.297558 227.724 -149.791 -3.426 -0.00136 -0.00592 -0.71935 -0.69462
1317639577.401371 227.724 -149.205 -3.438 0.00291 -0.00640 -0.72622 -0.68743
1317639577.505208 227.668 -148.648 -3.430 0.00531 -0.00841 -0.73098 -0.68233
1317639577.609045 227.624 -147.966 -3.425 0.00747 -0.00704 -0.73506 -0.67793
1317639577.712882 227.547 -147.329 -3.413 0.00929 -0.00620 -0.73810 -0.67460
1317639577.816718 227.518 -146.721 -3.444 0.00912 -0.00656 -0.74006 -0.67245
1317639577.920533 227.417 -146.018 -3.460 0.00785 -0.00761 -0.74099 -0.67142
1317639578.024325 227.373 -145.336 -3.489 0.00655 -0.00870 -0.74179 -0.67055
1317639578.128088 227.285 -144.643 -3.487 0.00424 -0.00963 -0.74205 -0.67026
1317639578.231828 227.238 -143.931 -3.462 0.00200 -0.00920 -0.74235 -0.66994
1317639578.335546 227.116 -143.186 -3.505 -0.00185 -0.00903 -0.74238 -0.66992
1317639578.439262 227.089 -142.420 -3.491 -0.00275 -0.00908 -0.74260 -0.66967
1317639578.542954 227.008 -141.626 -3.506 -0.00202 -0.00946 -0.74190 -0.67044
1317639578.646647 226.892 -140.858 -3.533 0.00012 -0.01139 -0.74188 -0.67044
1317639578.750339 226.845 -140.074 -3.543 0.00083 -0.01296 -0.74112 -0.67125
1317639578.854009 226.793 -139.277 -3.548 -0.00035 -0.01125 -0.74030 -0.67219
1317639578.957709 226.634 -138.416 -3.548 -0.00325 -0.00839 -0.73878 -0.67388
1317639579.061425 226.598 -137.571 -3.551 -0.00657 -0.00764 -0.73725 -0.67555
1317639579.165113 226.520 -136.678 -3.553 -0.00825 -0.01010 -0.73569 -0.67719
1317639579.268784 226.438 -135.810 -3.577 -0.00842 -0.01142 -0.73432 -0.67866
1317639579.372478 226.384 -134.886 -3.564 -0.00753 -0.01331 -0.73297 -0.68009
1317639579.476168 226.327 -134.005 -3.584 -0.00767 -0.01472 -0.73141 -0.68173
1317639579.579837 226.299 -133.098 -3.569 -0.00645 -0.01674 -0.73036 -0.68282
1317639579.683507 226.216 -132.143 -3.609 -0.00605 -0.01642 -0.72916 -0.68412
1317639579.787178 226.141 -131.211 -3.612 -0.01049 -0.01866 -0.72815 -0.68508
1317639579.890824 226.109 -130.206 -3.619 -0.01488 -0.02022 -0.72754 -0.68561
1317639579.994468 226.049 -129.241 -3.605 -0.01741 -0.01739 -0.72743 -0.68574
1317639580.098112 225.965 -128.263 -3.618 -0.02046 -0.01647 -0.72703 -0.68610
1317639580.201756 225.957 -127.238 -3.575 -0.02062 -0.01694 -0.72771 -0.68537
1317639580.305424 225.868 -126.220 -3.573 -0.01648 -0.01721 -0.72719 -0.68602
1317639580.409071 225.823 -125.215 -3.580 -0.01037 -0.01915 -0.72752 -0.68574
1317639580.512693 225.706 -124.132 -3.603 -0.00684 -0.02112 -0.72827 -0.68493
1317639580.616313 225.632 -123.138 -3.618 -0.00853 -0.02250 -0.72870 -0.68441
1317639580.719934 225.575 -122.080 -3.649 -0.01256 -0.02024 -0.72948 -0.68358
1317639580.823557 225.515 -121.111 -3.616 -0.01562 -0.01871 -0.73046 -0.68252
1317639580.927178 225.463 -120.042 -3.593 -0.01705 -0.01746 -0.73118 -0.68175
1317639581.030821 225.385 -119.037 -3.568 -0.01642 -0.01749 -0.73221 -0.68065
1317639581.134468 225.270 -117.997 -3.572 -0.01373 -0.01837 -0.73279 -0.68007
1317639581.238137 225.181 -116.972 -3.579 -0.01109 -0.02003 -0.73389 -0.67888
1317639581.341829 225.117 -115.912 -3.588 -0.00820 -0.02157 -0.73443 -0.67829
1317639581.445524 225.045 -114.930 -3.617 -0.00724 -0.02225 -0.73480 -0.67788
1317639581.549217 224.936 -113.935 -3.608 -0.00978 -0.01929 -0.73475 -0.67799
1317639581.652906 224.837 -112.962 -3.596 -0.01238 -0.01794 -0.73510 -0.67761
1317639581.756598 224.752 -111.956 -3.588 -0.01247 -0.01786 -0.73545 -0.67723
1317639581.860269 224.713 -110.910 -3.584 -0.01012 -0.01864 -0.73488 -0.67787
1317639581.963941 224.639 -109.955 -3.596 -0.00749 -0.02079 -0.73532 -0.67736
1317639582.06761 224.547 -108.927 -3.600 -0.00801 -0.02187 -0.73491 -0.67776
1317639582.171254 224.417 -107.930 -3.586 -0.01029 -0.02227 -0.73443 -0.67824
1317639582.274874 224.344 -106.972 -3.594 -0.01230 -0.02072 -0.73393 -0.67880
1317639582.378495 224.261 -106.001 -3.614 -0.01408 -0.01894 -0.73327 -0.67953
1317639582.482142 224.181 -105.061 -3.604 -0.01795 -0.01948 -0.73340 -0.67928
1317639582.585812 224.141 -104.091 -3.568 -0.01697 -0.01690 -0.73248 -0.68037
1317639582.689479 224.095 -103.098 -3.567 -0.01550 -0.01935 -0.73251 -0.68031
1317639582.793147 224.021 -102.124 -3.563 -0.01504 -0.02348 -0.73246 -0.68024
1317639582.896817 223.983 -101.163 -3.573 -0.01430 -0.02310 -0.73172 -0.68107
1317639583.000465 223.897 -100.232 -3.573 -0.01377 -0.02178 -0.73152 -0.68134
1317639583.104113 223.817 -99.232 -3.569 -0.01531 -0.02261 -0.73160 -0.68119
1317639583.207756 223.758 -98.307 -3.565 -0.01910 -0.02420 -0.73136 -0.68129
1317639583.311378 223.673 -97.344 -3.557 -0.01996 -0.02556 -0.73184 -0.68071
1317639583.414998 223.601 -96.378 -3.553 -0.01878 -0.02578 -0.73188 -0.68069
1317639583.51864 223.507 -95.420 -3.544 -0.01828 -0.02970 -0.73289 -0.67945
1317639583.622311 223.479 -94.449 -3.546 -0.01817 -0.03055 -0.73359 -0.67867
1317639583.725957 223.387 -93.544 -3.554 -0.01806 -0.02993 -0.73426 -0.67797
1317639583.829575 223.252 -92.623 -3.560 -0.01769 -0.03065 -0.73571 -0.67637
1317639583.933195 223.152 -91.694 -3.569 -0.01387 -0.02886 -0.73716 -0.67496
1317639584.036843 223.103 -90.823 -3.585 -0.01281 -0.02864 -0.73772 -0.67438
1317639584.14049 223.037 -89.945 -3.568 -0.01443 -0.02936 -0.73858 -0.67337
1317639584.244133 222.945 -89.068 -3.571 -0.01530 -0.02846 -0.73949 -0.67239
1317639584.347824 222.927 -88.226 -3.562 -0.01525 -0.02847 -0.73991 -0.67194
1317639584.451519 222.793 -87.375 -3.588 -0.01371 -0.02609 -0.74062 -0.67128
1317639584.555189 222.685 -86.518 -3.567 -0.01450 -0.02648 -0.74072 -0.67113
1317639584.658859 222.647 -85.758 -3.596 -0.01262 -0.02527 -0.74095 -0.67097
1317639584.762529 222.478 -84.952 -3.582 -0.01172 -0.02642 -0.74102 -0.67086
1317639584.866198 222.459 -84.174 -3.575 -0.01030 -0.02538 -0.74005 -0.67199
1317639584.969868 222.383 -83.448 -3.568 -0.00998 -0.02581 -0.73945 -0.67264
1317639585.073538 222.336 -82.774 -3.578 -0.00934 -0.02645 -0.73791 -0.67432
1317639585.177229 222.294 -82.057 -3.568 -0.00848 -0.02655 -0.73550 -0.67696
1317639585.280944 222.274 -81.407 -3.582 -0.00831 -0.02637 -0.73245 -0.68026
1317639585.384686 222.189 -80.765 -3.590 -0.00713 -0.02575 -0.72932 -0.68365
1317639585.488475 222.159 -80.066 -3.588 -0.00728 -0.02534 -0.72535 -0.68787
1317639585.592289 222.149 -79.543 -3.608 -0.00886 -0.02546 -0.71923 -0.69425
1317639585.696079 222.142 -78.948 -3.602 -0.01001 -0.02680 -0.71320 -0.70038
1317639585.799866 222.189 -78.260 -3.630 -0.00853 -0.02598 -0.70573 -0.70796
1317639585.903679 222.175 -77.704 -3.619 -0.00910 -0.02603 -0.69667 -0.71686
1317639586.007491 222.190 -77.207 -3.652 -0.00685 -0.02646 -0.68647 -0.72664
1317639586.111306 222.210 -76.615 -3.644 -0.00591 -0.02625 -0.67421 -0.73805
1317639586.215118 222.313 -76.023 -3.661 -0.00662 -0.02645 -0.66115 -0.74976
1317639586.318931 222.371 -75.470 -3.673 -0.00512 -0.02431 -0.64665 -0.76238
1317639586.422718 222.485 -74.895 -3.677 -0.00467 -0.02077 -0.63089 -0.77558
1317639586.526507 222.612 -74.290 -3.651 -0.00468 -0.01985 -0.61381 -0.78919
1317639586.630347 222.711 -73.748 -3.692 -0.00247 -0.01658 -0.59510 -0.80347
1317639586.734209 222.973 -73.238 -3.686 0.00006 -0.01319 -0.57412 -0.81867
1317639586.838094 223.189 -72.686 -3.717 0.00405 -0.01047 -0.55159 -0.83404
1317639586.941954 223.382 -72.229 -3.733 0.00439 -0.01122 -0.52749 -0.84947
1317639587.045792 223.655 -71.766 -3.743 0.00580 -0.01218 -0.50263 -0.86440
1317639587.149627 223.980 -71.309 -3.746 0.00660 -0.01327 -0.47582 -0.87941
1317639587.253416 224.379 -70.834 -3.790 0.00699 -0.01492 -0.44862 -0.89357
1317639587.357134 224.789 -70.401 -3.765 0.00492 -0.01584 -0.42142 -0.90671
1317639587.460802 225.148 -69.990 -3.781 0.00432 -0.01490 -0.39473 -0.91867
1317639587.564447 225.619 -69.605 -3.745 0.00448 -0.01217 -0.36850 -0.92954
1317639587.668066 225.990 -69.235 -3.757 0.00625 -0.00630 -0.34217 -0.93960
1317639587.77169 226.466 -68.876 -3.836 0.00414 -0.00233 -0.31607 -0.94872
1317639587.875314 226.992 -68.566 -3.851 -0.00047 -0.00140 -0.28969 -0.95712
1317639587.978937 227.502 -68.307 -3.867 -0.00153 -0.00287 -0.26344 -0.96467
1317639588.082558 228.032 -68.034 -3.851 -0.00112 -0.00402 -0.23785 -0.97129
1317639588.186173 228.630 -67.745 -3.845 -0.00038 -0.00441 -0.21216 -0.97722
1317639588.289794 229.183 -67.499 -3.870 -0.00252 -0.00491 -0.18763 -0.98222
1317639588.393417 229.882 -67.303 -3.853 -0.00311 -0.00560 -0.16412 -0.98642
1317639588.497038 230.404 -67.120 -3.832 -0.00113 -0.00552 -0.14098 -0.99000
1317639588.600593 231.114 -66.912 -3.823 -0.00449 -0.00468 -0.11900 -0.99287
1317639588.704072 231.755 -66.733 -3.850 -0.00573 -0.00107 -0.09933 -0.99504
1317639588.807495 232.469 -66.657 -3.834 -0.00921 0.00214 -0.08426 -0.99640
1317639588.910875 233.182 -66.583 -3.827 -0.00989 0.00342 -0.07091 -0.99743
1317639589.014255 233.910 -66.446 -3.830 -0.00831 0.00150 -0.05881 -0.99823
1317639589.117614 234.635 -66.446 -3.861 -0.00662 -0.00398 -0.05028 -0.99871
1317639589.221126 235.338 -66.312 -3.857 -0.00704 -0.00835 -0.04124 -0.99909
1317639589.324478 236.130 -66.296 -3.866 -0.00928 -0.01028 -0.03565 -0.99927
1317639589.427682 236.932 -66.298 -3.855 -0.01391 -0.01058 -0.03150 -0.99935
1317639589.531067 237.692 -66.215 -3.878 -0.01530 -0.00904 -0.02876 -0.99943
1317639589.634472 238.440 -66.218 -3.898 -0.01774 -0.00737 -0.02713 -0.99945
1317639589.737875 239.165 -66.120 -3.880 -0.01685 -0.00647 -0.02584 -0.99950
1317639589.841303 239.906 -66.096 -3.891 -0.01796 -0.00679 -0.02631 -0.99947
1317639589.944811 240.798 -66.092 -3.899 -0.01836 -0.00783 -0.02598 -0.99946
1317639590.04835 241.608 -66.041 -3.922 -0.02105 -0.00894 -0.02620 -0.99940
1317639590.151896 242.417 -65.993 -3.910 -0.02051 -0.00671 -0.02619 -0.99942
1317639590.255458 243.187 -65.961 -3.902 -0.02272 -0.00331 -0.02672 -0.99938
1317639590.359055 244.004 -65.928 -3.932 -0.02609 -0.00041 -0.02704 -0.99929
1317639590.462654 244.787 -65.861 -3.933 -0.03159 0.00171 -0.02777 -0.99911
1317639590.566251 245.734 -65.850 -3.915 -0.03557 0.00120 -0.02902 -0.99894
1317639590.669872 246.569 -65.824 -3.910 -0.03765 -0.00098 -0.03021 -0.99883
1317639590.773491 247.372 -65.706 -3.897 -0.03750 -0.00483 -0.03075 -0.99881
1317639590.877133 248.301 -65.708 -3.904 -0.03762 -0.00882 -0.03246 -0.99873
1317639590.980803 249.180 -65.611 -3.897 -0.03433 -0.01068 -0.03346 -0.99879
1317639591.084473 250.077 -65.580 -3.909 -0.03104 -0.01242 -0.03450 -0.99884
1317639591.188139 250.940 -65.472 -3.927 -0.02875 -0.01331 -0.03489 -0.99889
1317639591.291785 251.820 -65.412 -3.936 -0.02680 -0.01100 -0.03487 -0.99897
1317639591.395431 252.759 -65.366 -3.962 -0.02715 -0.00606 -0.03535 -0.99899
1317639591.499099 253.662 -65.297 -3.951 -0.02560 -0.00381 -0.03526 -0.99904
1317639591.602769 254.556 -65.168 -3.965 -0.02463 -0.00398 -0.03512 -0.99907
1317639591.706468 255.572 -65.110 -3.994 -0.02344 -0.00571 -0.03507 -0.99909
1317639591.810138 256.495 -65.047 -3.965 -0.02074 -0.00826 -0.03427 -0.99916
1317639591.913766 257.459 -64.941 -4.003 -0.02011 -0.01043 -0.03366 -0.99918
1317639592.017381 258.463 -64.896 -4.006 -0.01898 -0.01195 -0.03317 -0.99920
1317639592.121098 259.448 -64.822 -4.029 -0.01722 -0.01268 -0.03254 -0.99924
1317639592.224724 260.453 -64.754 -4.039 -0.01971 -0.00964 -0.03203 -0.99925
1317639592.328232 261.458 -64.674 -4.066 -0.01982 -0.00499 -0.03159 -0.99929
1317639592.431805 262.471 -64.646 -4.048 -0.01955 -0.00387 -0.03253 -0.99927
1317639592.535383 263.472 -64.548 -4.072 -0.01697 -0.00879 -0.03338 -0.99926
1317639592.639006 264.562 -64.491 -4.112 -0.01655 -0.01279 -0.03421 -0.99920
1317639592.742648 265.604 -64.432 -4.097 -0.01900 -0.01358 -0.03440 -0.99913
1317639592.846296 266.654 -64.331 -4.124 -0.02026 -0.01143 -0.03511 -0.99911
1317639592.949953 267.748 -64.276 -4.160 -0.01941 -0.00904 -0.03553 -0.99914
1317639593.053596 268.805 -64.168 -4.136 -0.01926 -0.00812 -0.03605 -0.99913
1317639593.157228 269.861 -64.108 -4.159 -0.01886 -0.00888 -0.03642 -0.99912
1317639593.260871 270.918 -63.985 -4.157 -0.01904 -0.01063 -0.03679 -0.99909
1317639593.364491 272.051 -63.920 -4.161 -0.01778 -0.01204 -0.03731 -0.99907
1317639593.468113 273.075 -63.857 -4.183 -0.01826 -0.01290 -0.03735 -0.99905
1317639593.571758 274.166 -63.765 -4.208 -0.01725 -0.01435 -0.03739 -0.99905
1317639593.675404 275.237 -63.673 -4.228 -0.01784 -0.01362 -0.03754 -0.99904
1317639593.77905 276.301 -63.611 -4.255 -0.01876 -0.01202 -0.03760 -0.99904
1317639593.882719 277.338 -63.514 -4.246 -0.01959 -0.00984 -0.03801 -0.99904
1317639593.986363 278.386 -63.422 -4.272 -0.01934 -0.00962 -0.03840 -0.99903
1317639594.090008 279.455 -63.337 -4.278 -0.01953 -0.00921 -0.03886 -0.99901
1317639594.193655 280.456 -63.263 -4.289 -0.02062 -0.00716 -0.03948 -0.99898
1317639594.297277 281.561 -63.160 -4.257 -0.01906 -0.00723 -0.03979 -0.99900
1317639594.400897 282.687 -63.094 -4.268 -0.01766 -0.01070 -0.04086 -0.99895
1317639594.504521 283.677 -63.010 -4.277 -0.01837 -0.01457 -0.04082 -0.99889
1317639594.608138 284.770 -62.914 -4.321 -0.01773 -0.01443 -0.04075 -0.99891
1317639594.711782 285.756 -62.796 -4.339 -0.01661 -0.01130 -0.04052 -0.99898
1317639594.815456 286.824 -62.705 -4.330 -0.01637 -0.00975 -0.04004 -0.99902
1317639594.9191 287.868 -62.614 -4.338 -0.01497 -0.00945 -0.03933 -0.99907
1317639595.02272 288.887 -62.514 -4.341 -0.01388 -0.01028 -0.03882 -0.99910
1317639595.126367 289.961 -62.434 -4.356 -0.01251 -0.01150 -0.03839 -0.99912
1317639595.230015 290.983 -62.357 -4.383 -0.01130 -0.01221 -0.03818 -0.99913
1317639595.333657 291.979 -62.275 -4.391 -0.01031 -0.01151 -0.03778 -0.99917
1317639595.437293 293.083 -62.192 -4.383 -0.01096 -0.00962 -0.03782 -0.99918
1317639595.540964 294.087 -62.088 -4.403 -0.01031 -0.00892 -0.03760 -0.99920
1317639595.644647 295.112 -62.007 -4.423 -0.00782 -0.00990 -0.03750 -0.99922
1317639595.748292 296.184 -61.928 -4.393 -0.00723 -0.01188 -0.03765 -0.99919
1317639595.851958 297.218 -61.841 -4.441 -0.00582 -0.01291 -0.03723 -0.99921
1317639595.955693 298.279 -61.743 -4.465 -0.00609 -0.01379 -0.03730 -0.99919
1317639596.059351 299.293 -61.683 -4.503 -0.00755 -0.01250 -0.03801 -0.99917
1317639596.162923 300.270 -61.625 -4.468 -0.01103 -0.01287 -0.03859 -0.99911
1317639596.266579 301.332 -61.522 -4.534 -0.01024 -0.01163 -0.03940 -0.99910
1317639596.370203 302.346 -61.407 -4.538 -0.00930 -0.01020 -0.04052 -0.99908
1317639596.473824 303.333 -61.321 -4.516 -0.01158 -0.01181 -0.04156 -0.99900
1317639596.577499 304.399 -61.242 -4.511 -0.00896 -0.01606 -0.04344 -0.99889
1317639596.681148 305.395 -61.152 -4.566 -0.00741 -0.01916 -0.04508 -0.99877
1317639596.784788 306.380 -61.060 -4.620 -0.00607 -0.01926 -0.04661 -0.99871
1317639596.888429 307.372 -60.966 -4.650 -0.00874 -0.01700 -0.04813 -0.99866
1317639596.992051 308.323 -60.851 -4.646 -0.01120 -0.01266 -0.04963 -0.99862
1317639597.095675 309.366 -60.741 -4.641 -0.01322 -0.00997 -0.05116 -0.99855
1317639597.199297 310.383 -60.662 -4.661 -0.01371 -0.01075 -0.05289 -0.99845
1317639597.302917 311.391 -60.520 -4.652 -0.01532 -0.01175 -0.05507 -0.99830
1317639597.406559 312.379 -60.414 -4.678 -0.01752 -0.00956 -0.05790 -0.99812
1317639597.510229 313.287 -60.287 -4.660 -0.01478 -0.00711 -0.06056 -0.99803
1317639597.613875 314.319 -60.156 -4.661 -0.01263 -0.00801 -0.06271 -0.99792
1317639597.717517 315.353 -60.038 -4.701 -0.00989 -0.01088 -0.06525 -0.99776
1317639597.821165 316.313 -59.906 -4.683 -0.01054 -0.01278 -0.06791 -0.99755
1317639597.92481 317.339 -59.749 -4.726 -0.01079 -0.01373 -0.07038 -0.99737
1317639598.028501 318.280 -59.583 -4.690 -0.01122 -0.01332 -0.07227 -0.99723
1317639598.132219 319.289 -59.400 -4.734 -0.00472 -0.01291 -0.07371 -0.99718
1317639598.235914 320.237 -59.235 -4.738 -0.00000 -0.01276 -0.07462 -0.99713
1317639598.339607 321.196 -59.078 -4.758 0.00259 -0.01291 -0.07485 -0.99711
1317639598.443324 322.191 -58.919 -4.748 0.00453 -0.01081 -0.07440 -0.99716
1317639598.547017 323.180 -58.767 -4.782 0.00468 -0.00943 -0.07356 -0.99723
1317639598.65071 324.216 -58.610 -4.776 0.00607 -0.00904 -0.07201 -0.99734
1317639598.754401 325.228 -58.440 -4.786 0.00632 -0.01060 -0.06966 -0.99749
1317639598.858045 326.178 -58.325 -4.765 0.00598 -0.01168 -0.06749 -0.99763
1317639598.961691 327.161 -58.194 -4.829 0.00566 -0.01386 -0.06499 -0.99777
1317639599.065337 328.175 -58.025 -4.808 0.00779 -0.01682 -0.06120 -0.99795
1317639599.168955 329.168 -57.917 -4.860 0.01225 -0.01712 -0.05828 -0.99808
1317639599.272594 330.104 -57.771 -4.918 0.01314 -0.01439 -0.05505 -0.99829
1317639599.376243 331.118 -57.653 -4.906 0.01395 -0.01095 -0.05237 -0.99847
1317639599.479846 332.146 -57.554 -4.935 0.01893 -0.00845 -0.04955 -0.99856
1317639599.583466 333.136 -57.459 -4.927 0.01709 -0.00966 -0.04693 -0.99870
1317639599.687112 334.166 -57.363 -4.947 0.01245 -0.01254 -0.04482 -0.99884
1317639599.790733 335.178 -57.282 -4.977 0.01013 -0.01221 -0.04281 -0.99896
1317639599.894354 336.144 -57.216 -4.982 0.00849 -0.01096 -0.04147 -0.99904
1317639599.997971 337.168 -57.107 -5.022 0.01033 -0.01090 -0.03995 -0.99909
1317639600.101616 338.191 -57.006 -5.003 0.00936 -0.01205 -0.03759 -0.99918
1317639600.205281 339.240 -56.931 -5.039 0.01221 -0.01108 -0.03628 -0.99921
1317639600.308926 340.223 -56.843 -5.059 0.01514 -0.00960 -0.03494 -0.99923
1317639600.412581 341.236 -56.754 -5.052 0.01270 -0.01206 -0.03426 -0.99926
1317639600.516272 342.270 -56.701 -5.058 0.01346 -0.01581 -0.03350 -0.99922
1317639600.619963 343.330 -56.625 -5.127 0.01533 -0.01639 -0.03333 -0.99919
1317639600.723633 344.349 -56.527 -5.135 0.01326 -0.01332 -0.03303 -0.99928
1317639600.827303 345.329 -56.481 -5.101 0.01196 -0.01022 -0.03285 -0.99934
1317639600.930972 346.327 -56.382 -5.123 0.01363 -0.01015 -0.03271 -0.99932
1317639601.034642 347.342 -56.344 -5.142 0.01372 -0.01202 -0.03234 -0.99931
1317639601.138311 348.364 -56.305 -5.183 0.01052 -0.01329 -0.03210 -0.99934
1317639601.241979 349.334 -56.213 -5.187 0.00926 -0.01342 -0.03204 -0.99935
1317639601.345648 350.326 -56.127 -5.200 0.00937 -0.01285 -0.03187 -0.99937
1317639601.449316 351.339 -56.076 -5.191 0.01023 -0.01483 -0.03206 -0.99932
1317639601.552961 352.288 -55.999 -5.238 0.00791 -0.01613 -0.03142 -0.99935
1317639601.656582 353.249 -55.948 -5.229 0.00799 -0.01478 -0.03086 -0.99938
1317639601.760228 354.170 -55.878 -5.279 0.00677 -0.01354 -0.03040 -0.99942
1317639601.863899 355.099 -55.814 -5.281 0.00483 -0.01318 -0.02998 -0.99945
1317639601.967568 356.031 -55.761 -5.312 0.00349 -0.01316 -0.02915 -0.99948
1317639602.071261 356.950 -55.735 -5.307 0.00359 -0.01253 -0.02787 -0.99953
1317639602.174952 357.844 -55.662 -5.311 0.00491 -0.01318 -0.02607 -0.99956
1317639602.27862 358.721 -55.600 -5.311 0.00646 -0.01370 -0.02412 -0.99959
1317639602.382293 359.571 -55.567 -5.341 0.00938 -0.01369 -0.02138 -0.99963
1317639602.485963 360.421 -55.519 -5.318 0.01109 -0.01173 -0.01840 -0.99970
1317639602.589607 361.239 -55.474 -5.350 0.01220 -0.01069 -0.01537 -0.99975
1317639602.693249 362.076 -55.468 -5.364 0.00951 -0.01188 -0.01256 -0.99981
1317639602.796895 362.909 -55.447 -5.386 0.00910 -0.01429 -0.01000 -0.99981
1317639602.900545 363.707 -55.437 -5.433 0.00971 -0.01804 -0.00779 -0.99976
1317639603.004165 364.477 -55.425 -5.429 0.00698 -0.01907 -0.00575 -0.99978
1317639603.107737 365.239 -55.380 -5.446 0.00716 -0.01835 -0.00445 -0.99980
1317639603.211329 365.985 -55.409 -5.443 0.00675 -0.01553 -0.00380 -0.99985
1317639603.314972 366.656 -55.369 -5.447 0.00475 -0.01413 -0.00383 -0.99988
1317639603.418647 367.346 -55.411 -5.463 0.00238 -0.01239 -0.00379 -0.99991
1317639603.522294 367.992 -55.390 -5.481 0.00118 -0.01046 -0.00309 -0.99994
1317639603.625915 368.687 -55.377 -5.451 0.00269 -0.00803 -0.00439 -0.99996
1317639603.729559 369.324 -55.349 -5.474 0.00148 -0.00746 -0.00521 -0.99996
1317639603.833229 370.006 -55.328 -5.469 0.00231 -0.00858 -0.00657 -0.99994
1317639603.936874 370.701 -55.350 -5.493 -0.00027 -0.01273 -0.00896 -0.99988
1317639604.040495 371.400 -55.365 -5.533 -0.00116 -0.01459 -0.01194 -0.99982
1317639604.144115 372.028 -55.344 -5.524 -0.00187 -0.01401 -0.01661 -0.99976
1317639604.247715 372.745 -55.310 -5.531 -0.00187 -0.01340 -0.02203 -0.99967
1317639604.351306 373.372 -55.244 -5.537 -0.00244 -0.01201 -0.02807 -0.99953
1317639604.454901 374.026 -55.158 -5.558 -0.00357 -0.01159 -0.03505 -0.99931
1317639604.558504 374.696 -55.076 -5.546 -0.00462 -0.01171 -0.04229 -0.99903
1317639604.662126 375.374 -54.990 -5.541 -0.00256 -0.01234 -0.05012 -0.99866
1317639604.765769 376.058 -54.909 -5.581 0.00078 -0.01232 -0.05765 -0.99826
1317639604.86946 376.736 -54.799 -5.587 0.00227 -0.01265 -0.06425 -0.99785
1317639604.973155 377.436 -54.691 -5.597 0.00323 -0.01117 -0.07061 -0.99744
1317639605.076849 378.143 -54.559 -5.609 0.00563 -0.01063 -0.07539 -0.99708
1317639605.180566 378.841 -54.434 -5.604 0.00937 -0.00869 -0.07854 -0.99683
1317639605.284283 379.570 -54.330 -5.615 0.01245 -0.00768 -0.08064 -0.99664
1317639605.387998 380.338 -54.217 -5.666 0.01126 -0.00735 -0.08108 -0.99662
1317639605.491741 381.088 -54.082 -5.670 0.01247 -0.00845 -0.08030 -0.99666
1317639605.595508 381.895 -53.927 -5.688 0.01534 -0.01188 -0.07801 -0.99676
1317639605.699274 382.640 -53.815 -5.733 0.01625 -0.01483 -0.07561 -0.99689
1317639605.803037 383.475 -53.751 -5.736 0.01366 -0.01351 -0.07238 -0.99719
1317639605.906775 384.275 -53.598 -5.717 0.01283 -0.00989 -0.06736 -0.99760
1317639606.010495 385.118 -53.497 -5.715 0.01334 -0.00802 -0.06220 -0.99794
1317639606.114189 385.969 -53.396 -5.784 0.01477 -0.00857 -0.05767 -0.99819
1317639606.217881 386.844 -53.304 -5.775 0.01500 -0.01102 -0.05197 -0.99848
1317639606.321575 387.732 -53.240 -5.819 0.01634 -0.01264 -0.04588 -0.99873
1317639606.425243 388.635 -53.107 -5.812 0.01493 -0.00966 -0.03941 -0.99906
1317639606.528884 389.573 -53.071 -5.835 0.01398 -0.00655 -0.03429 -0.99929
1317639606.63248 390.486 -53.016 -5.837 0.01294 -0.00352 -0.02980 -0.99947
1317639606.736081 391.447 -52.956 -5.846 0.01313 -0.00405 -0.02619 -0.99956
1317639606.839681 392.414 -52.891 -5.856 0.01379 -0.00628 -0.02297 -0.99962
1317639606.943279 393.366 -52.854 -5.870 0.01090 -0.00900 -0.01992 -0.99970
1317639607.046877 394.364 -52.814 -5.883 0.01082 -0.01068 -0.01748 -0.99973
1317639607.150449 395.366 -52.799 -5.919 0.00878 -0.01035 -0.01605 -0.99978
1317639607.254021 396.421 -52.748 -5.919 0.00700 -0.00982 -0.01538 -0.99981
1317639607.357617 397.451 -52.724 -5.955 0.00664 -0.01029 -0.01588 -0.99980
1317639607.461214 398.499 -52.684 -5.957 0.00374 -0.01173 -0.01684 -0.99978
1317639607.564837 399.565 -52.654 -5.976 0.00507 -0.01205 -0.01771 -0.99976
1317639607.668481 400.628 -52.586 -5.996 0.00377 -0.01202 -0.01940 -0.99973
1317639607.772126 401.691 -52.554 -6.022 0.00497 -0.01200 -0.02107 -0.99969
1317639607.875795 402.758 -52.489 -6.053 0.00444 -0.01371 -0.02275 -0.99964
1317639607.979486 403.812 -52.468 -6.085 0.00369 -0.01383 -0.02502 -0.99958
1317639608.083181 404.967 -52.405 -6.089 -0.00010 -0.01184 -0.02707 -0.99956
1317639608.186853 405.959 -52.323 -6.086 0.00118 -0.00933 -0.02916 -0.99953
1317639608.290519 407.039 -52.281 -6.092 0.00342 -0.00994 -0.03083 -0.99947
1317639608.39421 408.151 -52.205 -6.140 0.00361 -0.01265 -0.03200 -0.99940
1317639608.497904 409.249 -52.114 -6.162 0.00752 -0.01565 -0.03251 -0.99932
1317639608.601551 410.334 -52.018 -6.155 0.00367 -0.01603 -0.03339 -0.99931
1317639608.705172 411.298 -51.937 -6.176 0.00344 -0.01588 -0.03465 -0.99927
1317639608.808818 412.490 -51.867 -6.219 0.00578 -0.01486 -0.03540 -0.99925
1317639608.912488 413.498 -51.766 -6.259 0.00492 -0.01500 -0.03620 -0.99922
1317639609.016156 414.598 -51.673 -6.254 0.00555 -0.01363 -0.03703 -0.99921
1317639609.119851 415.594 -51.593 -6.273 0.00754 -0.01213 -0.03729 -0.99920
1317639609.223566 416.660 -51.513 -6.270 0.00669 -0.01167 -0.03724 -0.99922
1317639609.327259 417.680 -51.434 -6.315 0.00506 -0.01284 -0.03711 -0.99922
1317639609.430903 418.794 -51.338 -6.323 0.00486 -0.01592 -0.03714 -0.99917
1317639609.534549 419.810 -51.286 -6.340 0.00571 -0.01883 -0.03671 -0.99913
1317639609.638216 420.833 -51.206 -6.384 0.00383 -0.01869 -0.03695 -0.99913
1317639609.741883 421.909 -51.135 -6.414 0.00590 -0.01708 -0.03649 -0.99917
1317639609.84556 422.916 -51.017 -6.444 0.00625 -0.01419 -0.03612 -0.99923
1317639609.949229 423.948 -50.936 -6.448 0.00732 -0.01207 -0.03610 -0.99925
1317639610.05287 424.976 -50.869 -6.456 0.00759 -0.01111 -0.03580 -0.99927
1317639610.156517 425.994 -50.772 -6.449 0.00626 -0.01068 -0.03521 -0.99930
1317639610.260187 427.036 -50.718 -6.479 0.00649 -0.01099 -0.03487 -0.99931
1317639610.363856 428.057 -50.638 -6.496 0.00453 -0.01421 -0.03488 -0.99928
1317639610.467523 429.041 -50.574 -6.525 0.00368 -0.01704 -0.03472 -0.99925
1317639610.571202 430.050 -50.507 -6.542 0.00422 -0.01576 -0.03460 -0.99927
1317639610.674849 431.016 -50.431 -6.552 0.00255 -0.01411 -0.03420 -0.99931
1317639610.77846 431.978 -50.366 -6.553 0.00444 -0.01257 -0.03520 -0.99929
1317639610.882057 432.884 -50.280 -6.556 0.00568 -0.01280 -0.03627 -0.99924
1317639610.985653 433.805 -50.188 -6.580 0.00507 -0.01344 -0.03847 -0.99916
1317639611.089252 434.684 -50.105 -6.618 0.00604 -0.01347 -0.04085 -0.99906
1317639611.192852 435.596 -50.026 -6.625 0.00585 -0.01446 -0.04387 -0.99891
1317639611.296448 436.500 -49.935 -6.642 0.00485 -0.01532 -0.04749 -0.99874
1317639611.400016 437.350 -49.858 -6.658 0.00570 -0.01747 -0.05142 -0.99851
1317639611.503614 438.227 -49.765 -6.670 0.00657 -0.01930 -0.05439 -0.99831
1317639611.607235 439.050 -49.639 -6.674 0.00703 -0.01868 -0.05794 -0.99812
1317639611.710858 439.810 -49.564 -6.715 0.00598 -0.01756 -0.06109 -0.99796
1317639611.814504 440.597 -49.448 -6.696 0.00696 -0.01637 -0.06443 -0.99776
1317639611.918149 441.424 -49.329 -6.735 0.00536 -0.01425 -0.06814 -0.99756
1317639612.021769 442.214 -49.203 -6.744 0.00898 -0.01344 -0.07202 -0.99727
1317639612.12538 442.952 -49.069 -6.771 0.00927 -0.01264 -0.07711 -0.99690
1317639612.229026 443.645 -48.944 -6.774 0.00733 -0.01345 -0.08157 -0.99655
1317639612.332705 444.346 -48.830 -6.775 0.00853 -0.01391 -0.08640 -0.99613
1317639612.436374 445.073 -48.694 -6.787 0.01086 -0.01520 -0.09062 -0.99571
1317639612.540043 445.703 -48.546 -6.797 0.01199 -0.01626 -0.09427 -0.99534
1317639612.64376 446.299 -48.406 -6.801 0.01632 -0.01692 -0.09700 -0.99501
1317639612.747549 446.956 -48.279 -6.823 0.02098 -0.01733 -0.09662 -0.99495
1317639612.851362 447.490 -48.135 -6.836 0.02423 -0.01855 -0.09392 -0.99511
1317639612.955218 448.056 -48.064 -6.864 0.02643 -0.01864 -0.08873 -0.99553
1317639613.059127 448.571 -47.983 -6.833 0.02742 -0.01878 -0.08055 -0.99620
1317639613.163093 449.136 -47.855 -6.828 0.02917 -0.01738 -0.06856 -0.99707
1317639613.2671 449.575 -47.830 -6.859 0.03244 -0.01680 -0.05418 -0.99786
1317639613.37115 450.091 -47.727 -6.854 0.03336 -0.01741 -0.03439 -0.99870
1317639613.475273 450.658 -47.686 -6.880 0.03337 -0.01717 -0.01074 -0.99924
1317639613.579448 451.113 -47.681 -6.933 0.03348 -0.01620 0.01537 -0.99919
1317639613.683611 451.598 -47.689 -6.937 0.03479 -0.01519 0.04414 -0.99830
1317639613.787757 452.073 -47.751 -6.957 0.03608 -0.01432 0.07541 -0.99640
1317639613.891919 452.426 -47.876 -6.950 0.03280 -0.01316 0.10669 -0.99366
1317639613.996043 452.864 -48.010 -6.945 0.02869 -0.01300 0.14085 -0.98953
1317639614.100121 453.293 -48.188 -6.945 0.02494 -0.01127 0.17588 -0.98403
1317639614.204149 453.689 -48.393 -6.955 0.02290 -0.00915 0.21169 -0.97703
1317639614.308129 454.049 -48.653 -6.941 0.02339 -0.00955 0.24693 -0.96871
1317639614.41205 454.379 -48.906 -6.903 0.02076 -0.01069 0.28081 -0.95948
1317639614.515888 454.684 -49.178 -6.917 0.01795 -0.01191 0.31393 -0.94920
1317639614.61964 455.008 -49.498 -6.913 0.01376 -0.01306 0.34657 -0.93783
1317639614.723333 455.251 -49.812 -6.901 0.01066 -0.01370 0.37829 -0.92553
1317639614.826999 455.493 -50.122 -6.951 0.00855 -0.01204 0.40918 -0.91234
1317639614.930643 455.719 -50.476 -6.911 0.00685 -0.01098 0.43955 -0.89813
1317639615.034268 455.867 -50.848 -6.890 0.00632 -0.01046 0.46858 -0.88333
1317639615.137865 456.110 -51.235 -6.880 0.00498 -0.01278 0.49708 -0.86760
1317639615.241462 456.263 -51.611 -6.883 0.00746 -0.01551 0.52464 -0.85115
1317639615.345088 456.353 -52.011 -6.934 0.00882 -0.01476 0.55033 -0.83477
1317639615.448686 456.500 -52.413 -6.955 0.00781 -0.01122 0.57470 -0.81825
1317639615.552231 456.614 -52.881 -6.923 0.00502 -0.00802 0.59691 -0.80226
1317639615.655721 456.724 -53.317 -6.885 0.00434 -0.00652 0.61616 -0.78758
1317639615.75915 456.803 -53.835 -6.887 0.00726 -0.00645 0.63238 -0.77460
1317639615.862542 456.866 -54.327 -6.889 0.01103 -0.00663 0.64691 -0.76246
1317639615.965921 456.928 -54.850 -6.903 0.01253 -0.00587 0.65943 -0.75164
1317639616.069279 456.929 -55.380 -6.926 0.01192 -0.00505 0.66905 -0.74310
1317639616.172578 456.943 -55.898 -6.901 0.01004 -0.00389 0.67670 -0.73618
1317639616.275815 457.009 -56.421 -6.920 0.00895 -0.00136 0.68237 -0.73095
1317639616.379015 457.037 -57.017 -6.885 0.00824 -0.00136 0.68512 -0.72838
1317639616.482228 457.094 -57.583 -6.880 0.00860 -0.00180 0.68529 -0.72822
1317639616.585466 457.133 -58.222 -6.863 0.00749 -0.00270 0.68458 -0.72890
1317639616.688751 457.206 -58.856 -6.883 0.00709 -0.00321 0.68393 -0.72950
1317639616.792108 457.254 -59.459 -6.878 0.00567 -0.00216 0.68300 -0.73039
1317639616.895537 457.293 -60.113 -6.857 0.00566 -0.00287 0.68170 -0.73160
1317639616.999014 457.349 -60.756 -6.882 0.00590 -0.00195 0.68125 -0.73202
1317639617.102515 457.406 -61.474 -6.857 0.00655 -0.00273 0.67994 -0.73323
1317639617.206064 457.448 -62.179 -6.849 0.00661 -0.00233 0.67866 -0.73442
1317639617.309638 457.506 -62.869 -6.845 0.00657 -0.00101 0.67791 -0.73512
1317639617.413237 457.570 -63.554 -6.848 0.00849 0.00080 0.67700 -0.73593
1317639617.516859 457.618 -64.333 -6.842 0.01059 0.00222 0.67570 -0.73710
1317639617.620504 457.704 -65.039 -6.820 0.01143 0.00070 0.67495 -0.73777
1317639617.724169 457.761 -65.834 -6.817 0.01023 -0.00200 0.67435 -0.73834
1317639617.827839 457.858 -66.616 -6.807 0.00895 -0.00470 0.67385 -0.73880
1317639617.931508 457.947 -67.382 -6.789 0.00972 -0.00544 0.67337 -0.73923
1317639618.035151 458.006 -68.237 -6.784 0.00926 -0.00513 0.67236 -0.74015
1317639618.138772 458.094 -69.077 -6.804 0.00852 -0.00526 0.67173 -0.74073
1317639618.24243 458.194 -69.873 -6.769 0.00720 -0.00649 0.67156 -0.74089
1317639618.3461 458.269 -70.728 -6.751 0.00593 -0.00628 0.67130 -0.74114
1317639618.449757 458.360 -71.601 -6.764 0.00609 -0.00485 0.67108 -0.74135
1317639618.553427 458.472 -72.466 -6.738 0.00978 -0.00351 0.67126 -0.74115
1317639618.657096 458.556 -73.380 -6.746 0.01363 -0.00015 0.67129 -0.74106
1317639618.760764 458.647 -74.223 -6.719 0.01543 0.00041 0.67150 -0.74084
1317639618.864457 458.753 -75.110 -6.712 0.01478 -0.00113 0.67262 -0.73984
1317639618.96815 458.842 -76.048 -6.682 0.01316 -0.00521 0.67348 -0.73907
1317639619.07182 458.939 -76.974 -6.670 0.01225 -0.00815 0.67490 -0.73777
1317639619.175488 459.026 -77.941 -6.663 0.01100 -0.00730 0.67589 -0.73688
1317639619.279157 459.090 -78.883 -6.651 0.01016 -0.00765 0.67683 -0.73602
1317639619.382803 459.160 -79.814 -6.654 0.01033 -0.00677 0.67679 -0.73608
1317639619.486425 459.240 -80.779 -6.626 0.01006 -0.00587 0.67723 -0.73568
1317639619.59007 459.349 -81.713 -6.620 0.01058 -0.00702 0.67702 -0.73586
1317639619.693713 459.445 -82.680 -6.629 0.01115 -0.00689 0.67722 -0.73566
1317639619.797359 459.517 -83.650 -6.587 0.01064 -0.00713 0.67673 -0.73612
1317639619.901052 459.627 -84.614 -6.589 0.01150 -0.00804 0.67675 -0.73608
1317639620.004746 459.717 -85.615 -6.593 0.01314 -0.00952 0.67639 -0.73637
1317639620.108439 459.790 -86.592 -6.557 0.01350 -0.00819 0.67610 -0.73664
1317639620.212131 459.885 -87.541 -6.566 0.01473 -0.00707 0.67582 -0.73689
1317639620.315799 459.976 -88.533 -6.543 0.01466 -0.00723 0.67522 -0.73744
1317639620.419444 460.082 -89.510 -6.529 0.01432 -0.00754 0.67535 -0.73732
1317639620.52309 460.159 -90.500 -6.503 0.01271 -0.00854 0.67521 -0.73747
1317639620.626735 460.233 -91.471 -6.500 0.01214 -0.00879 0.67549 -0.73722
1317639620.730382 460.324 -92.464 -6.483 0.00874 -0.00977 0.67572 -0.73704
1317639620.834029 460.423 -93.428 -6.475 0.00859 -0.01179 0.67618 -0.73659
1317639620.937647 460.528 -94.401 -6.463 0.00783 -0.01147 0.67711 -0.73576
1317639621.041292 460.584 -95.396 -6.458 0.00979 -0.01053 0.67756 -0.73532
1317639621.144938 460.686 -96.367 -6.448 0.00993 -0.00866 0.67793 -0.73501
1317639621.248584 460.754 -97.322 -6.465 0.01010 -0.00791 0.67895 -0.73408
1317639621.352208 460.811 -98.323 -6.435 0.01034 -0.00908 0.67897 -0.73403
1317639621.455804 460.906 -99.270 -6.434 0.00809 -0.00820 0.67897 -0.73408
1317639621.559447 460.966 -100.232 -6.423 0.00712 -0.00754 0.67886 -0.73419
1317639621.663093 461.084 -101.175 -6.411 0.00873 -0.00563 0.67911 -0.73396
1317639621.766738 461.146 -102.138 -6.408 0.01142 -0.00376 0.67855 -0.73446
1317639621.870383 461.244 -103.082 -6.363 0.01502 -0.00391 0.67823 -0.73468
1317639621.974029 461.329 -103.999 -6.347 0.01793 -0.00366 0.67804 -0.73480
1317639622.077697 461.428 -105.001 -6.306 0.01548 -0.00648 0.67815 -0.73473
1317639622.18134 461.498 -105.896 -6.293 0.01310 -0.01018 0.67785 -0.73501
1317639622.284986 461.561 -106.879 -6.329 0.01102 -0.01195 0.67786 -0.73501
1317639622.388631 461.667 -107.853 -6.289 0.00910 -0.01016 0.67735 -0.73553
1317639622.492255 461.730 -108.740 -6.289 0.00565 -0.00624 0.67735 -0.73561
1317639622.595902 461.814 -109.653 -6.280 0.00908 -0.00641 0.67712 -0.73579
1317639622.699569 461.888 -110.573 -6.279 0.01064 -0.00481 0.67664 -0.73622
1317639622.803236 461.979 -111.506 -6.238 0.01336 -0.00449 0.67646 -0.73634
1317639622.906904 462.081 -112.424 -6.196 0.01563 -0.00499 0.67586 -0.73685
1317639623.010574 462.184 -113.395 -6.176 0.01748 -0.00587 0.67528 -0.73733
1317639623.114219 462.255 -114.246 -6.187 0.01532 -0.00624 0.67468 -0.73792
1317639623.21784 462.352 -115.160 -6.165 0.01482 -0.00907 0.67257 -0.73983
1317639623.32146 462.443 -116.085 -6.172 0.01266 -0.01087 0.67064 -0.74160
1317639623.425058 462.540 -116.998 -6.134 0.01045 -0.01022 0.66810 -0.74393
1317639623.528656 462.645 -117.876 -6.138 0.00756 -0.01068 0.66494 -0.74678
1317639623.632251 462.730 -118.713 -6.106 0.00823 -0.01145 0.66091 -0.75033
1317639623.735848 462.867 -119.609 -6.077 0.00992 -0.01250 0.65714 -0.75360
1317639623.83947 463.016 -120.501 -6.092 0.00909 -0.00978 0.65288 -0.75734
1317639623.943093 463.187 -121.453 -6.097 0.01311 -0.01050 0.64825 -0.76124
1317639624.046737 463.339 -122.246 -6.073 0.01210 -0.01038 0.64521 -0.76384
1317639624.150406 463.491 -123.131 -6.120 0.01140 -0.01261 0.64134 -0.76707
1317639624.254076 463.662 -123.950 -6.114 0.00863 -0.01357 0.63799 -0.76988
1317639624.357744 463.854 -124.779 -6.090 0.00870 -0.01349 0.63422 -0.77299
1317639624.461436 464.032 -125.674 -6.093 0.00955 -0.01168 0.63160 -0.77514
1317639624.565159 464.222 -126.564 -6.095 0.01260 -0.01013 0.62803 -0.77802
1317639624.668876 464.427 -127.404 -6.062 0.01348 -0.01200 0.62527 -0.78020
1317639624.772564 464.592 -128.223 -6.062 0.01272 -0.01524 0.62252 -0.78235
1317639624.876235 464.802 -129.085 -6.062 0.00897 -0.01747 0.61944 -0.78480
1317639624.979882 465.043 -129.933 -6.079 0.00474 -0.01497 0.61605 -0.78755
1317639625.083504 465.307 -130.806 -6.064 0.00578 -0.01189 0.61188 -0.79084
1317639625.187681 465.527 -131.643 -6.044 0.00882 -0.01060 0.60800 -0.79381
1317639625.291324 465.709 -132.413 -6.067 0.01014 -0.01219 0.60431 -0.79659
1317639625.394412 466.006 -133.313 -6.076 0.00641 -0.01400 0.60030 -0.79963
1317639625.498033 466.245 -134.145 -6.042 0.00507 -0.01628 0.59547 -0.80319
1317639625.601654 466.487 -134.964 -6.070 0.00182 -0.01248 0.59041 -0.80700
1317639625.7053 466.751 -135.789 -6.061 0.00064 -0.00847 0.58552 -0.81061
1317639625.808969 467.033 -136.569 -6.056 0.00153 -0.00405 0.58118 -0.81376
1317639625.912608 467.304 -137.374 -6.048 0.00339 -0.00317 0.57739 -0.81646
1317639626.016253 467.610 -138.107 -6.062 0.00520 -0.00479 0.57357 -0.81913
1317639626.119926 467.875 -138.897 -6.085 0.00483 -0.00688 0.57015 -0.82150
1317639626.223595 468.200 -139.730 -6.088 0.00116 -0.00810 0.56739 -0.82341
1317639626.327287 468.492 -140.538 -6.081 0.00038 -0.01173 0.56467 -0.82523
1317639626.43098 468.845 -141.323 -6.108 -0.00199 -0.01149 0.56185 -0.82716
1317639626.534652 469.169 -142.071 -6.086 -0.00122 -0.00876 0.55848 -0.82947
1317639626.638322 469.493 -142.838 -6.078 0.00053 -0.00639 0.55522 -0.83168
1317639626.741992 469.806 -143.593 -6.089 0.00255 -0.00607 0.55210 -0.83375
1317639626.845661 470.155 -144.365 -6.119 0.00217 -0.00833 0.54881 -0.83590
1317639626.949331 470.507 -145.147 -6.114 0.00142 -0.00970 0.54552 -0.83804
1317639627.052999 470.803 -145.891 -6.109 -0.00216 -0.00649 0.54260 -0.83996
1317639627.156669 471.189 -146.639 -6.106 0.00069 -0.00419 0.53937 -0.84206
1317639627.260338 471.539 -147.385 -6.108 0.00274 -0.00209 0.53589 -0.84428
1317639627.363957 471.891 -148.113 -6.120 0.00519 -0.00296 0.53251 -0.84640
1317639627.467577 472.275 -148.858 -6.096 0.00492 -0.00486 0.52835 -0.84900
1317639627.57122 472.634 -149.555 -6.100 0.00336 -0.00466 0.52424 -0.85155
1317639627.674842 473.055 -150.329 -6.092 0.00475 -0.00557 0.51973 -0.85430
1317639627.778488 473.418 -151.004 -6.075 0.00443 -0.00500 0.51614 -0.85648
1317639627.882158 473.813 -151.733 -6.097 0.00492 -0.00593 0.51186 -0.85903
1317639627.985826 474.242 -152.446 -6.060 0.00592 -0.00716 0.50749 -0.86161
1317639628.089495 474.596 -153.131 -6.074 0.00611 -0.00749 0.50363 -0.86386
1317639628.193165 475.007 -153.802 -6.062 0.00763 -0.00634 0.49997 -0.86599
1317639628.296859 475.415 -154.458 -6.050 0.00790 -0.00372 0.49608 -0.86823
1317639628.400557 475.813 -155.089 -6.051 0.01076 -0.00313 0.49143 -0.87084
1317639628.504227 476.229 -155.777 -6.050 0.01033 -0.00423 0.48735 -0.87313
1317639628.607892 476.655 -156.452 -6.055 0.00766 -0.00784 0.48346 -0.87530
1317639628.711583 477.095 -157.075 -6.068 0.00688 -0.01290 0.47928 -0.87754
1317639628.815275 477.547 -157.756 -6.056 0.00486 -0.01459 0.47543 -0.87962
1317639628.918944 478.000 -158.435 -6.029 0.00289 -0.01398 0.47114 -0.88194
1317639629.022588 478.400 -158.979 -6.009 0.00304 -0.01245 0.46685 -0.88424
1317639629.126234 478.835 -159.603 -6.021 0.00317 -0.01091 0.46291 -0.88633
1317639629.22988 479.240 -160.168 -6.052 0.00589 -0.01023 0.45921 -0.88825
1317639629.333525 479.659 -160.720 -6.063 0.00638 -0.01033 0.45577 -0.89002
1317639629.437193 480.081 -161.339 -6.027 0.00600 -0.01172 0.45269 -0.89157
1317639629.540883 480.445 -161.814 -6.059 0.00736 -0.01169 0.45086 -0.89249
1317639629.6446 480.806 -162.336 -6.046 0.00697 -0.01239 0.44930 -0.89327
1317639629.748344 481.189 -162.790 -6.031 0.00868 -0.01331 0.44849 -0.89365
1317639629.852098 481.540 -163.308 -6.027 0.00869 -0.01183 0.44832 -0.89375
1317639629.95582 481.860 -163.745 -6.002 0.01101 -0.01172 0.44931 -0.89323
1317639630.05956 482.219 -164.182 -6.031 0.01233 -0.01109 0.45125 -0.89225
1317639630.163358 482.547 -164.619 -6.023 0.01180 -0.01110 0.45526 -0.89021
1317639630.267173 482.813 -165.012 -6.029 0.01168 -0.01312 0.45990 -0.88780
1317639630.37098 483.104 -165.439 -6.036 0.01006 -0.01626 0.46557 -0.88480
1317639630.474771 483.326 -165.856 -6.049 0.00794 -0.01779 0.47182 -0.88148
1317639630.578514 483.588 -166.151 -6.059 0.00555 -0.01900 0.47852 -0.87786
1317639630.68223 483.733 -166.525 -6.055 0.00398 -0.01818 0.48539 -0.87410
1317639630.785942 483.965 -166.863 -6.029 0.00263 -0.01763 0.49241 -0.87018
1317639630.889659 484.137 -167.205 -6.026 0.00273 -0.01411 0.50128 -0.86516
1317639630.993398 484.319 -167.532 -6.010 0.00495 -0.01106 0.51020 -0.85997
1317639631.097164 484.497 -167.886 -6.006 0.00729 -0.00875 0.52140 -0.85323
1317639631.200939 484.684 -168.214 -6.027 0.00948 -0.00932 0.53453 -0.84504
1317639631.304727 484.818 -168.572 -6.036 0.00971 -0.00985 0.54777 -0.83652
1317639631.408528 484.907 -168.903 -6.053 0.00856 -0.01014 0.56211 -0.82695
1317639631.512306 485.075 -169.208 -6.046 0.00714 -0.01064 0.57843 -0.81563
1317639631.616045 485.154 -169.586 -6.030 0.00407 -0.00947 0.59431 -0.80417
1317639631.719788 485.193 -169.945 -6.039 0.00278 -0.00878 0.60947 -0.79275
1317639631.82353 485.306 -170.264 -6.009 0.00385 -0.00872 0.62622 -0.77959
1317639631.927271 485.387 -170.636 -5.986 0.00668 -0.00911 0.64248 -0.76622
1317639632.031012 485.341 -170.958 -6.011 0.01001 -0.00884 0.65909 -0.75194
1317639632.134731 485.360 -171.322 -6.020 0.01135 -0.00794 0.67628 -0.73651
1317639632.238447 485.374 -171.672 -6.022 0.01252 -0.00746 0.69427 -0.71957
1317639632.342164 485.311 -172.050 -6.034 0.01238 -0.00526 0.71201 -0.70204
1317639632.445883 485.259 -172.448 -5.995 0.01179 -0.00668 0.72990 -0.68342
1317639632.5496 485.248 -172.797 -5.988 0.01110 -0.00920 0.74766 -0.66392
1317639632.653315 485.136 -173.235 -6.011 0.01094 -0.00995 0.76491 -0.64397
1317639632.757032 485.007 -173.672 -6.007 0.01073 -0.01280 0.78186 -0.62323
1317639632.860771 484.901 -174.051 -5.993 0.01067 -0.01489 0.79897 -0.60110
1317639632.964513 484.743 -174.432 -6.029 0.01027 -0.01366 0.81578 -0.57811
1317639633.068208 484.508 -174.881 -5.975 0.01068 -0.01670 0.83235 -0.55389
1317639633.1719 484.298 -175.305 -5.984 0.01164 -0.01681 0.84873 -0.52843
1317639633.275568 484.051 -175.751 -6.011 0.01258 -0.01645 0.86413 -0.50284
1317639633.37919 483.722 -176.197 -6.006 0.01332 -0.01730 0.87795 -0.47826
1317639633.482741 483.430 -176.655 -5.995 0.01334 -0.01685 0.89018 -0.45510
1317639633.586205 483.083 -177.141 -6.016 0.01282 -0.01620 0.90088 -0.43358
1317639633.68961 482.654 -177.629 -5.983 0.01206 -0.01566 0.90890 -0.41654
1317639633.792956 482.235 -178.098 -5.981 0.01141 -0.01563 0.91575 -0.40127
1317639633.896287 481.782 -178.600 -5.988 0.01098 -0.01422 0.92107 -0.38899
1317639633.999621 481.284 -179.110 -5.990 0.01126 -0.01508 0.92514 -0.37916
1317639634.10296 480.773 -179.615 -5.974 0.01100 -0.01379 0.92856 -0.37075
1317639634.206295 480.259 -180.129 -5.960 0.01131 -0.01449 0.93169 -0.36279
1317639634.309653 479.680 -180.624 -5.956 0.01188 -0.01511 0.93382 -0.35723
1317639634.413058 479.119 -181.160 -5.954 0.01196 -0.01560 0.93590 -0.35170
1317639634.516459 478.476 -181.646 -5.967 0.01030 -0.01292 0.93745 -0.34774
1317639634.619846 477.841 -182.220 -5.931 0.00959 -0.01500 0.93861 -0.34452
1317639634.723249 477.237 -182.762 -5.926 0.00759 -0.01286 0.93969 -0.34170
1317639634.826672 476.568 -183.337 -5.913 0.00822 -0.01287 0.94000 -0.34083
1317639634.930123 475.827 -183.891 -5.865 0.01127 -0.01416 0.94013 -0.34034
1317639635.033599 475.116 -184.505 -5.882 0.01252 -0.01394 0.94030 -0.33984
1317639635.137127 474.381 -185.152 -5.897 0.01180 -0.01402 0.94100 -0.33792
1317639635.240701 473.608 -185.783 -5.899 0.01000 -0.01439 0.94094 -0.33811
1317639635.344271 472.904 -186.391 -5.887 0.00783 -0.01363 0.94168 -0.33616
1317639635.447851 472.129 -186.999 -5.847 0.00758 -0.01376 0.94189 -0.33556
1317639635.551451 471.441 -187.617 -5.863 0.00679 -0.01203 0.94223 -0.33468
1317639635.655041 470.630 -188.293 -5.865 0.00666 -0.01180 0.94215 -0.33493
1317639635.758613 469.871 -188.908 -5.833 0.00680 -0.00878 0.94199 -0.33546
1317639635.862185 468.948 -189.582 -5.826 0.00741 -0.00899 0.94161 -0.33651
1317639635.965759 468.228 -190.234 -5.823 0.00740 -0.00864 0.94152 -0.33676
1317639636.069332 467.404 -190.910 -5.806 0.00772 -0.00894 0.94118 -0.33770
1317639636.172928 466.658 -191.563 -5.757 0.00682 -0.00793 0.94084 -0.33868
1317639636.276575 465.934 -192.127 -5.761 0.00588 -0.00777 0.94043 -0.33985
1317639636.380221 465.112 -192.816 -5.738 0.00588 -0.00841 0.94018 -0.34053
1317639636.483838 464.387 -193.461 -5.693 0.00643 -0.00977 0.93984 -0.34141
1317639636.587457 463.593 -194.097 -5.710 0.00564 -0.00904 0.93952 -0.34232
1317639636.691106 462.863 -194.726 -5.694 0.00527 -0.00869 0.93920 -0.34322
1317639636.794751 462.017 -195.413 -5.664 0.00517 -0.00705 0.93900 -0.34380
1317639636.898395 461.291 -196.065 -5.649 0.00630 -0.00699 0.93873 -0.34454
1317639637.002041 460.551 -196.711 -5.646 0.00744 -0.00781 0.93843 -0.34530
1317639637.10571 459.749 -197.399 -5.636 0.00671 -0.00778 0.93830 -0.34566
1317639637.209403 459.044 -198.030 -5.620 0.00569 -0.00907 0.93831 -0.34563
1317639637.313072 458.273 -198.661 -5.590 0.00532 -0.00946 0.93817 -0.34600
1317639637.41674 457.521 -199.309 -5.576 0.00506 -0.01022 0.93822 -0.34585
1317639637.520387 456.800 -199.971 -5.563 0.00539 -0.01026 0.93832 -0.34558
1317639637.624033 456.030 -200.622 -5.572 0.00612 -0.01007 0.93833 -0.34554
1317639637.7277 455.190 -201.315 -5.552 0.00607 -0.01097 0.93839 -0.34534
1317639637.831369 454.533 -201.943 -5.528 0.00553 -0.00980 0.93863 -0.34474
1317639637.935041 453.787 -202.584 -5.525 0.00613 -0.01066 0.93866 -0.34463
1317639638.03871 453.036 -203.189 -5.494 0.00497 -0.00955 0.93890 -0.34403
1317639638.142355 452.245 -203.839 -5.464 0.00585 -0.01019 0.93883 -0.34419
1317639638.246 451.508 -204.498 -5.460 0.00610 -0.00905 0.93898 -0.34380
1317639638.349668 450.804 -205.072 -5.446 0.00612 -0.01090 0.93912 -0.34335
1317639638.453315 450.021 -205.797 -5.449 0.00330 -0.01019 0.93877 -0.34438
1317639638.556936 449.303 -206.360 -5.421 0.00286 -0.01360 0.93854 -0.34489
1317639638.66058 448.555 -207.031 -5.413 0.00206 -0.01289 0.93839 -0.34534
1317639638.764225 447.855 -207.670 -5.399 0.00215 -0.01297 0.93792 -0.34660
1317639638.867846 447.118 -208.291 -5.425 0.00203 -0.01151 0.93741 -0.34802
1317639638.971467 446.359 -209.023 -5.391 0.00465 -0.01255 0.93673 -0.34980
1317639639.075112 445.605 -209.575 -5.411 0.00437 -0.01198 0.93651 -0.35040
1317639639.178756 444.899 -210.272 -5.398 0.00430 -0.01260 0.93606 -0.35158
1317639639.282379 444.111 -211.002 -5.371 0.00503 -0.01137 0.93580 -0.35230
1317639639.386024 443.362 -211.596 -5.364 0.00568 -0.01048 0.93541 -0.35338
1317639639.489667 442.542 -212.328 -5.353 0.00563 -0.00946 0.93517 -0.35404
1317639639.593335 441.764 -213.026 -5.348 0.00561 -0.01139 0.93532 -0.35357
1317639639.69703 440.961 -213.690 -5.322 0.00620 -0.01139 0.93525 -0.35374
1317639639.800701 440.207 -214.398 -5.338 0.00742 -0.01339 0.93515 -0.35392
1317639639.90437 439.440 -215.035 -5.344 0.00784 -0.01437 0.93571 -0.35239
1317639640.008038 438.698 -215.754 -5.336 0.00639 -0.01503 0.93589 -0.35192
1317639640.111684 437.893 -216.426 -5.321 0.00620 -0.01642 0.93592 -0.35177
1317639640.215353 437.083 -217.215 -5.282 0.00449 -0.01525 0.93588 -0.35197
1317639640.319045 436.317 -217.861 -5.274 0.00381 -0.01521 0.93615 -0.35126
1317639640.422715 435.482 -218.591 -5.295 0.00320 -0.01311 0.93620 -0.35120
1317639640.52636 434.671 -219.245 -5.285 0.00377 -0.01361 0.93612 -0.35141
1317639640.629988 433.905 -219.999 -5.296 0.00358 -0.01272 0.93594 -0.35190
1317639640.73361 433.106 -220.707 -5.275 0.00382 -0.01323 0.93560 -0.35280
1317639640.837225 432.351 -221.420 -5.279 0.00449 -0.01397 0.93518 -0.35386
1317639640.940871 431.547 -222.166 -5.222 0.00511 -0.01349 0.93494 -0.35451
1317639641.044514 430.738 -222.875 -5.230 0.00466 -0.01255 0.93451 -0.35570
1317639641.148157 429.980 -223.527 -5.230 0.00504 -0.01257 0.93448 -0.35575
1317639641.251803 429.254 -224.263 -5.207 0.00645 -0.01211 0.93391 -0.35724
1317639641.355402 428.466 -224.938 -5.182 0.00758 -0.01326 0.93367 -0.35780
1317639641.459022 427.726 -225.615 -5.172 0.00763 -0.01327 0.93367 -0.35780
1317639641.56269 426.961 -226.301 -5.159 0.00709 -0.01412 0.93366 -0.35782
1317639641.666361 426.196 -227.017 -5.152 0.00643 -0.01617 0.93346 -0.35827
1317639641.770007 425.491 -227.677 -5.130 0.00632 -0.01766 0.93341 -0.35833
1317639641.87365 424.730 -228.352 -5.127 0.00570 -0.01658 0.93369 -0.35765
1317639641.977293 423.987 -229.061 -5.102 0.00487 -0.01711 0.93363 -0.35780
1317639642.080913 423.274 -229.666 -5.087 0.00355 -0.01804 0.93394 -0.35696
1317639642.18456 422.608 -230.269 -5.094 0.00322 -0.01887 0.93427 -0.35606
1317639642.288231 421.924 -230.954 -5.071 0.00317 -0.01805 0.93502 -0.35413
1317639642.391924 421.162 -231.600 -5.056 0.00321 -0.01795 0.93561 -0.35257
1317639642.495615 420.559 -232.073 -5.046 0.00315 -0.01827 0.93654 -0.35008
1317639642.599285 419.906 -232.672 -5.040 0.00363 -0.01757 0.93768 -0.34704
1317639642.702977 419.302 -233.238 -5.033 0.00406 -0.01760 0.93894 -0.34361
1317639642.806693 418.670 -233.777 -5.047 0.00402 -0.01772 0.94072 -0.33870
1317639642.910411 418.102 -234.219 -5.024 0.00371 -0.01712 0.94289 -0.33264
1317639643.01415 417.527 -234.683 -5.023 0.00406 -0.01670 0.94547 -0.32526
1317639643.117916 416.987 -235.121 -5.018 0.00466 -0.01644 0.94856 -0.31614
1317639643.22173 416.443 -235.476 -4.993 0.00565 -0.01604 0.95223 -0.30491
1317639643.32559 415.951 -235.863 -4.994 0.00694 -0.01734 0.95673 -0.29038
1317639643.429476 415.389 -236.216 -4.979 0.00773 -0.01672 0.96158 -0.27392
1317639643.533408 414.940 -236.576 -4.972 0.00800 -0.01598 0.96717 -0.25350
1317639643.637391 414.365 -236.845 -4.974 0.00905 -0.01532 0.97270 -0.23140
1317639643.741399 413.824 -237.043 -4.939 0.00902 -0.01439 0.97846 -0.20574
1317639643.845428 413.278 -237.258 -4.915 0.00820 -0.01480 0.98400 -0.17739
1317639643.949504 412.731 -237.410 -4.924 0.00613 -0.01347 0.98896 -0.14742
1317639644.053579 412.178 -237.472 -4.923 0.00440 -0.01331 0.99333 -0.11445
1317639644.157656 411.617 -237.612 -4.900 0.00405 -0.01240 0.99686 -0.07815
1317639644.261737 411.071 -237.591 -4.892 0.00453 -0.01253 0.99903 -0.04191
1317639644.365741 410.501 -237.654 -4.888 0.00492 -0.01145 0.99991 -0.00506
1317639644.469697 409.980 -237.632 -4.872 0.00454 -0.00995 0.99944 0.03177
1317639644.573605 409.430 -237.488 -4.858 0.00452 -0.00886 0.99764 0.06790
1317639644.677443 408.917 -237.362 -4.855 0.00491 -0.00756 0.99453 0.10405
1317639644.781255 408.419 -237.219 -4.813 0.00428 -0.00582 0.99012 0.14005
1317639644.885047 407.901 -236.951 -4.837 0.00436 -0.00421 0.98461 0.17468
1317639644.988742 407.395 -236.747 -4.815 0.00389 -0.00230 0.97814 0.20790
1317639645.092361 406.850 -236.406 -4.800 0.00183 -0.00139 0.97094 0.23931
1317639645.195957 406.392 -236.096 -4.781 0.00077 -0.00090 0.96324 0.26865
1317639645.299507 405.887 -235.725 -4.808 0.00053 0.00006 0.95510 0.29629
1317639645.40301 405.439 -235.358 -4.799 -0.00091 0.00013 0.94690 0.32152
1317639645.506464 404.951 -234.963 -4.784 -0.00259 -0.00020 0.93871 0.34469
1317639645.609891 404.445 -234.547 -4.796 -0.00245 -0.00020 0.93105 0.36489
1317639645.713296 404.039 -234.131 -4.788 -0.00362 -0.00024 0.92378 0.38290
1317639645.816699 403.611 -233.681 -4.774 -0.00596 -0.00210 0.91700 0.39883
1317639645.920153 403.172 -233.167 -4.778 -0.00656 -0.00273 0.90970 0.41521
1317639646.023655 402.807 -232.678 -4.784 -0.00862 -0.00536 0.90140 0.43287
1317639646.127205 402.400 -232.172 -4.793 -0.00864 -0.00608 0.89325 0.44944
1317639646.2308 402.017 -231.592 -4.816 -0.00889 -0.00721 0.88510 0.46527
1317639646.334395 401.671 -231.032 -4.815 -0.00860 -0.00783 0.87699 0.48037
1317639646.437993 401.306 -230.440 -4.846 -0.00743 -0.00737 0.86900 0.49469
1317639646.541594 400.978 -229.847 -4.842 -0.00731 -0.00751 0.86119 0.50817
1317639646.64517 400.592 -229.164 -4.843 -0.00560 -0.00641 0.85354 0.52095
1317639646.74874 400.324 -228.540 -4.828 -0.00439 -0.00520 0.84595 0.53322
1317639646.852336 399.997 -227.782 -4.847 -0.00312 -0.00478 0.83864 0.54466
1317639646.955958 399.723 -227.102 -4.822 -0.00185 -0.00314 0.83129 0.55582
1317639647.059554 399.410 -226.435 -4.806 0.00030 -0.00056 0.82442 0.56598
1317639647.163125 399.163 -225.651 -4.835 0.00014 0.00241 0.81784 0.57544
1317639647.266724 398.908 -224.839 -4.796 0.00045 0.00530 0.81232 0.58318
1317639647.370322 398.695 -224.010 -4.788 0.00047 0.00792 0.80643 0.59127
1317639647.473894 398.406 -223.185 -4.827 0.00154 0.00872 0.80155 0.59787
1317639647.577469 398.192 -222.366 -4.808 0.00150 0.00672 0.79648 0.60463
1317639647.681065 397.943 -221.490 -4.813 0.00128 0.00481 0.79119 0.61155
1317639647.784684 397.671 -220.603 -4.827 0.00119 0.00485 0.78554 0.61879
1317639647.888281 397.505 -219.691 -4.831 0.00160 0.00631 0.78046 0.62517
1317639647.991857 397.326 -218.785 -4.842 0.00402 0.00924 0.77594 0.63072
1317639648.095429 397.101 -217.842 -4.845 0.00690 0.01044 0.77206 0.63543
1317639648.198976 396.940 -216.909 -4.819 0.01060 0.01093 0.76888 0.63921
1317639648.302526 396.778 -215.940 -4.816 0.01256 0.00877 0.76612 0.64251
1317639648.406076 396.650 -214.868 -4.818 0.01235 0.00828 0.76405 0.64499
1317639648.509602 396.427 -213.856 -4.814 0.01009 0.00644 0.76255 0.64681
1317639648.613126 396.243 -212.851 -4.819 0.00961 0.00841 0.76102 0.64860
1317639648.716677 396.121 -211.846 -4.795 0.01145 0.01049 0.76011 0.64961
1317639648.820227 395.947 -210.801 -4.780 0.01026 0.00948 0.75887 0.65109
1317639648.9238 395.774 -209.732 -4.777 0.01082 0.00969 0.75819 0.65187
1317639649.027421 395.622 -208.634 -4.772 0.01000 0.00922 0.75704 0.65323
1317639649.13104 395.456 -207.559 -4.740 0.01039 0.00919 0.75604 0.65438
1317639649.234662 395.282 -206.472 -4.744 0.01050 0.00916 0.75506 0.65551
1317639649.338284 395.132 -205.402 -4.753 0.00912 0.00830 0.75422 0.65650
1317639649.441904 394.966 -204.323 -4.714 0.00850 0.00795 0.75366 0.65716
1317639649.545525 394.844 -203.214 -4.713 0.00923 0.00862 0.75294 0.65797
1317639649.649171 394.655 -202.147 -4.711 0.00806 0.00758 0.75162 0.65950
1317639649.752816 394.513 -200.993 -4.705 0.00535 0.00582 0.75068 0.66062
1317639649.856437 394.392 -199.877 -4.700 0.00539 0.00491 0.74981 0.66161
1317639649.960058 394.220 -198.751 -4.681 0.00563 0.00572 0.74926 0.66223
1317639650.06368 394.049 -197.623 -4.670 0.00479 0.00551 0.74806 0.66359
1317639650.167326 393.924 -196.485 -4.691 0.00296 0.00580 0.74788 0.66380
1317639650.27097 393.770 -195.317 -4.655 0.00318 0.00602 0.74684 0.66497
1317639650.374637 393.659 -194.260 -4.648 0.00236 0.00369 0.74615 0.66577
1317639650.47833 393.524 -193.144 -4.657 0.00231 0.00394 0.74475 0.66733
1317639650.581992 393.385 -191.975 -4.645 0.00144 0.00302 0.74404 0.66813
1317639650.68565 393.241 -190.852 -4.627 -0.00021 0.00126 0.74297 0.66933
1317639650.789304 393.119 -189.733 -4.609 0.00292 0.00461 0.74205 0.67032
1317639650.892936 393.030 -188.636 -4.611 0.00031 0.00326 0.74196 0.67044
1317639650.996582 392.912 -187.548 -4.594 -0.00079 0.00345 0.74133 0.67113
1317639651.100225 392.818 -186.383 -4.591 -0.00096 0.00417 0.74106 0.67142
1317639651.203819 392.661 -185.202 -4.587 -0.00115 0.00448 0.73993 0.67266
1317639651.307419 392.554 -184.135 -4.586 -0.00216 0.00447 0.73948 0.67315
1317639651.411041 392.470 -183.084 -4.595 -0.00258 0.00603 0.73905 0.67362
1317639651.514687 392.358 -181.884 -4.582 -0.00170 0.00759 0.73869 0.67400
1317639651.618357 392.237 -180.804 -4.602 -0.00310 0.00711 0.73811 0.67463
1317639651.722028 392.121 -179.641 -4.585 -0.00232 0.00717 0.73763 0.67517
1317639651.825674 392.027 -178.553 -4.567 -0.00198 0.00688 0.73732 0.67550
1317639651.929314 391.927 -177.496 -4.585 -0.00265 0.00530 0.73708 0.67578
1317639652.032982 391.830 -176.433 -4.591 -0.00271 0.00554 0.73702 0.67584
1317639652.136654 391.743 -175.325 -4.579 -0.00242 0.00624 0.73703 0.67583
1317639652.24034 391.639 -174.220 -4.570 -0.00104 0.00906 0.73694 0.67590
1317639652.344016 391.568 -173.150 -4.571 -0.00231 0.00900 0.73717 0.67565
1317639652.447671 391.432 -172.069 -4.586 -0.00241 0.00856 0.73716 0.67566
1317639652.551331 391.323 -170.975 -4.562 -0.00231 0.00842 0.73699 0.67585
1317639652.654997 391.224 -169.855 -4.587 -0.00308 0.00760 0.73703 0.67581
1317639652.758643 391.128 -168.823 -4.570 -0.00255 0.00767 0.73690 0.67595
1317639652.862288 391.018 -167.783 -4.577 -0.00312 0.00694 0.73689 0.67597
1317639652.965933 390.919 -166.746 -4.580 -0.00186 0.00808 0.73683 0.67602
1317639653.069531 390.837 -165.707 -4.585 -0.00105 0.00896 0.73660 0.67627
1317639653.173103 390.752 -164.667 -4.588 -0.00210 0.00814 0.73660 0.67628
1317639653.276723 390.653 -163.613 -4.594 -0.00122 0.00879 0.73601 0.67691
1317639653.38037 390.538 -162.576 -4.603 -0.00126 0.00848 0.73555 0.67742
1317639653.484019 390.477 -161.576 -4.594 0.00025 0.00767 0.73492 0.67811
1317639653.587686 390.391 -160.521 -4.610 0.00027 0.00610 0.73406 0.67905
1317639653.691326 390.304 -159.533 -4.574 0.00112 0.00594 0.73290 0.68031
1317639653.794978 390.243 -158.556 -4.598 0.00094 0.00638 0.73214 0.68112
1317639653.898649 390.173 -157.582 -4.566 0.00058 0.00776 0.73108 0.68225
1317639654.002289 390.078 -156.542 -4.593 -0.00159 0.00596 0.73013 0.68328
1317639654.105933 390.016 -155.576 -4.570 -0.00019 0.00783 0.72904 0.68443
1317639654.209602 389.980 -154.677 -4.560 0.00074 0.00915 0.72773 0.68580
1317639654.313294 389.921 -153.749 -4.549 0.00133 0.00951 0.72650 0.68710
1317639654.416991 389.848 -152.822 -4.561 0.00166 0.00972 0.72515 0.68852
1317639654.520642 389.827 -151.972 -4.546 0.00124 0.00993 0.72420 0.68952
1317639654.624284 389.793 -151.099 -4.544 0.00234 0.01066 0.72389 0.68983
1317639654.727902 389.743 -150.267 -4.557 0.00337 0.01115 0.72418 0.68951
1317639654.831476 389.713 -149.456 -4.539 0.00505 0.01192 0.72495 0.68868
1317639654.93505 389.673 -148.683 -4.539 0.00485 0.01274 0.72641 0.68712
1317639655.038625 389.647 -147.853 -4.529 0.00531 0.01416 0.72855 0.68483
1317639655.142171 389.576 -147.076 -4.521 0.00634 0.01552 0.73117 0.68199
1317639655.245694 389.484 -146.293 -4.531 0.00683 0.01664 0.73449 0.67839
1317639655.34922 389.476 -145.605 -4.523 0.00678 0.01627 0.73920 0.67326
1317639655.452746 389.339 -144.891 -4.518 0.00839 0.01737 0.74340 0.66857
1317639655.556271 389.237 -144.200 -4.506 0.00782 0.01727 0.74843 0.66294
1317639655.659795 389.151 -143.512 -4.510 0.00772 0.01831 0.75477 0.65569
1317639655.763261 389.023 -142.915 -4.528 0.00766 0.01965 0.76126 0.64811
1317639655.86667 388.811 -142.288 -4.492 0.00843 0.02206 0.77082 0.63662
1317639655.970032 388.656 -141.737 -4.477 0.00915 0.02370 0.78243 0.62222
1317639656.073362 388.460 -141.205 -4.477 0.00885 0.02306 0.79567 0.60523
1317639656.17667 388.227 -140.685 -4.488 0.00988 0.02343 0.81047 0.58522
1317639656.279931 388.021 -140.199 -4.471 0.00917 0.02194 0.82678 0.56203
1317639656.3832 387.783 -139.739 -4.483 0.00921 0.02150 0.84395 0.53591
1317639656.486486 387.459 -139.313 -4.484 0.00998 0.02149 0.86109 0.50790
1317639656.589771 387.130 -138.895 -4.465 0.01088 0.02203 0.87826 0.47754
1317639656.693076 386.830 -138.530 -4.488 0.01071 0.02159 0.89503 0.44536
1317639656.796459 386.476 -138.173 -4.441 0.00985 0.02183 0.91092 0.41188
1317639656.899888 386.050 -137.893 -4.435 0.00959 0.02039 0.92566 0.37768
1317639657.003332 385.701 -137.571 -4.429 0.00955 0.01855 0.93921 0.34270
1317639657.106861 385.286 -137.332 -4.429 0.00826 0.01764 0.95115 0.30812
1317639657.21042 384.871 -137.101 -4.395 0.00531 0.01663 0.96175 0.27338
1317639657.313991 384.381 -136.912 -4.416 0.00289 0.01512 0.97103 0.23846
1317639657.417656 383.961 -136.717 -4.397 0.00045 0.01174 0.97875 0.20471
1317639657.521398 383.464 -136.600 -4.400 -0.00224 0.01036 0.98473 0.17376
1317639657.625164 383.003 -136.483 -4.363 -0.00153 0.00989 0.98958 0.14364
1317639657.728953 382.474 -136.399 -4.376 -0.00049 0.00881 0.99301 0.11770
1317639657.832794 381.977 -136.339 -4.363 0.00101 0.00660 0.99548 0.09469
1317639657.936701 381.518 -136.248 -4.342 0.00265 0.00327 0.99723 0.07423
1317639658.040659 380.967 -136.199 -4.380 0.00359 -0.00236 0.99832 0.05778
1317639658.144629 380.409 -136.192 -4.380 0.00320 -0.00448 0.99901 0.04416
1317639658.248602 379.839 -136.125 -4.386 0.00186 -0.00500 0.99949 0.03158
1317639658.352566 379.266 -136.106 -4.391 0.00078 -0.00365 0.99977 0.02087
1317639658.456528 378.639 -136.091 -4.363 0.00024 -0.00433 0.99992 0.01157
1317639658.560489 378.041 -136.093 -4.360 0.00027 -0.00483 0.99998 0.00434
1317639658.664425 377.478 -136.130 -4.338 0.00141 -0.00559 0.99998 -0.00206
1317639658.76831 376.832 -136.135 -4.365 0.00305 -0.00585 0.99996 -0.00670
1317639658.87217 376.096 -136.199 -4.376 0.00350 -0.00375 0.99994 -0.01014
1317639658.976008 375.535 -136.197 -4.342 0.00284 -0.00367 0.99990 -0.01330
1317639659.079821 374.838 -136.148 -4.341 0.00341 -0.00334 0.99986 -0.01578
1317639659.183611 374.063 -136.241 -4.336 0.00379 -0.00281 0.99986 -0.01604
1317639659.287328 373.379 -136.243 -4.327 0.00519 -0.00226 0.99981 -0.01845
1317639659.390995 372.648 -136.276 -4.317 0.00577 -0.00061 0.99976 -0.02096
1317639659.494663 371.876 -136.325 -4.314 0.00638 0.00040 0.99970 -0.02360
1317639659.598333 371.124 -136.373 -4.308 0.00605 0.00036 0.99962 -0.02693
1317639659.701978 370.288 -136.442 -4.291 0.00599 -0.00050 0.99956 -0.02919
1317639659.805599 369.496 -136.511 -4.273 0.00646 -0.00076 0.99945 -0.03247
1317639659.909245 368.684 -136.559 -4.265 0.00717 0.00177 0.99935 -0.03527
1317639660.012914 367.847 -136.640 -4.242 0.00763 -0.00174 0.99929 -0.03684
1317639660.116583 366.994 -136.654 -4.242 0.00852 0.00127 0.99920 -0.03903
1317639660.220255 366.112 -136.750 -4.236 0.00778 0.00334 0.99917 -0.03990
1317639660.323901 365.175 -136.794 -4.237 0.00671 0.00190 0.99910 -0.04173
1317639660.427541 364.221 -136.892 -4.230 0.00517 0.00160 0.99907 -0.04276
1317639660.531183 363.319 -136.993 -4.203 0.00428 0.00285 0.99901 -0.04419
1317639660.634853 362.348 -137.094 -4.196 0.00397 0.00044 0.99896 -0.04542
1317639660.738546 361.385 -137.220 -4.181 0.00252 -0.00191 0.99893 -0.04608
1317639660.842216 360.349 -137.306 -4.188 0.00081 -0.00473 0.99886 -0.04758
1317639660.94591 359.397 -137.433 -4.198 0.00099 -0.00636 0.99886 -0.04740
1317639661.049604 358.341 -137.536 -4.171 0.00310 -0.00614 0.99889 -0.04671
1317639661.153274 357.378 -137.607 -4.168 0.00516 -0.00505 0.99887 -0.04698
1317639661.256917 356.346 -137.701 -4.159 0.00476 -0.00446 0.99887 -0.04717
1317639661.360558 355.311 -137.804 -4.127 0.00368 -0.00276 0.99889 -0.04679
1317639661.464206 354.223 -137.919 -4.098 0.00425 -0.00435 0.99890 -0.04655
1317639661.567829 353.193 -138.024 -4.088 0.00436 -0.00571 0.99889 -0.04660
1317639661.671451 352.159 -138.109 -4.090 0.00404 -0.00486 0.99889 -0.04662
1317639661.775072 351.113 -138.212 -4.080 0.00407 -0.00491 0.99888 -0.04687
1317639661.87869 350.062 -138.335 -4.042 0.00562 -0.00314 0.99885 -0.04746
1317639661.982325 348.981 -138.451 -4.036 0.00642 -0.00092 0.99883 -0.04798
1317639662.085985 347.905 -138.551 -4.027 0.00720 -0.00178 0.99877 -0.04893
1317639662.18963 346.839 -138.681 -3.986 0.00676 -0.00201 0.99873 -0.04981
1317639662.293275 345.795 -138.805 -3.950 0.00532 -0.00374 0.99871 -0.05035
1317639662.396952 344.678 -138.910 -3.960 0.00380 -0.00496 0.99873 -0.05007
1317639662.500606 343.621 -139.013 -3.913 0.00517 -0.00468 0.99871 -0.05035
1317639662.604243 342.579 -139.143 -3.917 0.00627 -0.00282 0.99873 -0.04989
1317639662.707903 341.523 -139.237 -3.898 0.00629 -0.00380 0.99873 -0.04990
1317639662.811573 340.429 -139.334 -3.877 0.00383 -0.00356 0.99876 -0.04944
1317639662.915249 339.410 -139.432 -3.880 0.00061 -0.00162 0.99879 -0.04913
1317639663.018906 338.305 -139.571 -3.844 0.00019 0.00145 0.99883 -0.04841
1317639663.122553 337.245 -139.708 -3.824 0.00163 0.00078 0.99885 -0.04793
1317639663.226198 336.178 -139.764 -3.803 0.00426 -0.00218 0.99884 -0.04802
1317639663.329844 335.143 -139.886 -3.740 0.00417 -0.00204 0.99885 -0.04763
1317639663.433486 334.041 -139.990 -3.764 0.00236 -0.00303 0.99889 -0.04683
1317639663.537107 332.958 -140.119 -3.796 0.00035 -0.00456 0.99890 -0.04667
1317639663.640731 331.883 -140.222 -3.727 0.00117 -0.00454 0.99892 -0.04623
1317639663.744352 330.843 -140.309 -3.739 0.00344 -0.00337 0.99892 -0.04617
1317639663.847973 329.739 -140.408 -3.737 0.00315 -0.00285 0.99893 -0.04599
1317639663.951618 328.695 -140.515 -3.710 0.00154 -0.00315 0.99894 -0.04584
1317639664.055265 327.560 -140.612 -3.719 -0.00015 -0.00118 0.99896 -0.04554
1317639664.158911 326.501 -140.723 -3.724 -0.00092 0.00114 0.99896 -0.04555
1317639664.262579 325.380 -140.802 -3.710 -0.00057 0.00300 0.99898 -0.04510
1317639664.366247 324.245 -140.906 -3.685 -0.00101 0.00283 0.99898 -0.04503
1317639664.469894 323.173 -141.012 -3.692 -0.00134 0.00156 0.99900 -0.04471
1317639664.573538 321.983 -141.123 -3.682 -0.00151 0.00327 0.99898 -0.04498
1317639664.677182 320.952 -141.213 -3.680 0.00001 0.00551 0.99898 -0.04492
1317639664.78078 319.865 -141.302 -3.674 0.00159 0.00576 0.99895 -0.04550
1317639664.884381 318.718 -141.425 -3.650 0.00246 0.00547 0.99894 -0.04554
1317639664.988027 317.547 -141.548 -3.638 0.00221 0.00363 0.99894 -0.04588
1317639665.091669 316.416 -141.644 -3.637 0.00051 0.00655 0.99894 -0.04551
1317639665.195285 315.304 -141.776 -3.625 -0.00117 0.00611 0.99894 -0.04568
1317639665.298903 314.212 -141.854 -3.652 -0.00313 0.00332 0.99895 -0.04563
1317639665.402506 312.954 -141.967 -3.619 -0.00374 0.00314 0.99899 -0.04469
1317639665.506081 311.796 -142.088 -3.621 -0.00295 0.00555 0.99900 -0.04433
1317639665.609677 310.621 -142.199 -3.615 -0.00129 0.00522 0.99902 -0.04399
1317639665.713301 309.490 -142.305 -3.611 -0.00104 0.00610 0.99902 -0.04389
1317639665.816899 308.267 -142.405 -3.604 -0.00079 0.00575 0.99902 -0.04381
1317639665.920467 307.071 -142.541 -3.606 -0.00024 0.00529 0.99901 -0.04412
1317639666.024061 305.939 -142.643 -3.609 0.00228 0.00611 0.99899 -0.04448
1317639666.127681 304.741 -142.742 -3.571 0.00271 0.00659 0.99897 -0.04488
1317639666.231306 303.570 -142.868 -3.557 0.00213 0.00515 0.99896 -0.04514
1317639666.334928 302.355 -142.982 -3.535 -0.00031 0.00447 0.99894 -0.04582
1317639666.438527 301.159 -143.105 -3.536 -0.00166 0.00376 0.99889 -0.04694
1317639666.542104 299.971 -143.208 -3.549 -0.00120 0.00263 0.99887 -0.04739
1317639666.645677 298.822 -143.326 -3.520 0.00292 0.00397 0.99885 -0.04768
1317639666.749247 297.658 -143.470 -3.472 0.00630 0.00208 0.99881 -0.04839
1317639666.85282 296.530 -143.571 -3.449 0.00675 0.00263 0.99876 -0.04919
1317639666.956393 295.358 -143.702 -3.424 0.00435 0.00189 0.99874 -0.05007
1317639667.059965 294.186 -143.816 -3.425 0.00159 0.00335 0.99872 -0.05038
1317639667.163539 293.020 -143.920 -3.394 -0.00122 0.00280 0.99872 -0.05053
1317639667.267137 291.879 -144.045 -3.411 -0.00152 0.00237 0.99872 -0.05046
1317639667.370757 290.721 -144.168 -3.381 -0.00177 0.00363 0.99873 -0.05022
1317639667.474375 289.585 -144.302 -3.404 -0.00214 0.00281 0.99876 -0.04964
1317639667.577998 288.427 -144.408 -3.381 -0.00228 0.00337 0.99879 -0.04904
1317639667.681611 287.320 -144.517 -3.365 -0.00008 0.00355 0.99880 -0.04878
1317639667.785231 286.146 -144.684 -3.326 0.00437 0.00271 0.99881 -0.04857
1317639667.888865 284.987 -144.775 -3.276 0.00583 0.00186 0.99882 -0.04827
1317639667.992462 283.834 -144.911 -3.278 0.00331 -0.00021 0.99884 -0.04796
1317639668.09606 282.683 -145.034 -3.253 -0.00040 -0.00339 0.99886 -0.04763
1317639668.199775 281.515 -145.179 -3.318 -0.00438 -0.00468 0.99889 -0.04671
1317639668.303387 280.346 -145.268 -3.302 -0.00817 -0.00136 0.99891 -0.04605
1317639668.406914 279.261 -145.357 -3.297 -0.00852 -0.00138 0.99892 -0.04573
1317639668.510532 278.153 -145.477 -3.299 -0.00321 0.00191 0.99895 -0.04557
1317639668.614183 277.065 -145.569 -3.235 0.00313 0.00703 0.99893 -0.04566
1317639668.717865 275.925 -145.695 -3.278 0.00664 0.00413 0.99892 -0.04571
1317639668.821528 274.792 -145.784 -3.204 0.00213 0.00469 0.99895 -0.04544
1317639668.92517 273.612 -145.903 -3.205 -0.00314 0.00500 0.99894 -0.04560
1317639669.028787 272.496 -146.009 -3.202 -0.00676 0.00477 0.99892 -0.04576
1317639669.132386 271.414 -146.125 -3.217 -0.00975 0.00202 0.99891 -0.04563
1317639669.235989 270.286 -146.232 -3.248 -0.01128 -0.00009 0.99888 -0.04594
1317639669.339584 269.201 -146.337 -3.240 -0.01087 0.00248 0.99888 -0.04595
1317639669.443207 268.106 -146.433 -3.246 -0.00712 -0.00144 0.99891 -0.04610
1317639669.546876 267.023 -146.544 -3.260 -0.00345 -0.00119 0.99893 -0.04618
1317639669.650572 265.959 -146.678 -3.244 -0.00068 -0.00124 0.99896 -0.04562
1317639669.754262 264.878 -146.766 -3.212 0.00238 -0.00106 0.99901 -0.04443
1317639669.857928 263.820 -146.862 -3.197 0.00201 -0.00018 0.99906 -0.04333
1317639669.961599 262.724 -146.946 -3.191 0.00032 -0.00094 0.99910 -0.04233
1317639670.065246 261.579 -147.041 -3.164 -0.00502 -0.00078 0.99911 -0.04184
1317639670.168866 260.582 -147.157 -3.200 -0.00861 -0.00208 0.99907 -0.04216
1317639670.272485 259.528 -147.255 -3.182 -0.01041 -0.00510 0.99903 -0.04243
1317639670.376111 258.504 -147.353 -3.191 -0.00883 -0.00742 0.99903 -0.04257
1317639670.479732 257.468 -147.480 -3.186 -0.00540 -0.00756 0.99901 -0.04339
1317639670.583361 256.463 -147.558 -3.212 -0.00156 -0.00775 0.99898 -0.04437
1317639670.686986 255.460 -147.660 -3.194 0.00166 -0.00603 0.99896 -0.04527
1317639670.79062 254.502 -147.744 -3.165 0.00114 -0.00374 0.99893 -0.04603
1317639670.894287 253.540 -147.816 -3.176 -0.00137 -0.00554 0.99888 -0.04689
1317639670.997953 252.664 -147.897 -3.138 -0.00362 0.00003 0.99885 -0.04777
1317639671.101621 251.732 -147.982 -3.139 -0.00260 0.00188 0.99883 -0.04830
1317639671.205287 250.823 -148.069 -3.126 0.00090 0.00143 0.99881 -0.04875
1317639671.308931 249.943 -148.183 -3.097 0.00137 0.00154 0.99877 -0.04944
1317639671.412581 249.083 -148.306 -3.087 0.00147 -0.00050 0.99873 -0.05039
1317639671.516252 248.222 -148.394 -3.103 0.00231 -0.00134 0.99870 -0.05092
1317639671.619922 247.386 -148.506 -3.049 0.00203 -0.00176 0.99867 -0.05159
1317639671.723592 246.593 -148.596 -3.039 0.00059 -0.00450 0.99862 -0.05224
1317639671.827259 245.751 -148.684 -3.034 -0.00133 -0.00858 0.99856 -0.05287
1317639671.930931 245.010 -148.777 -3.011 -0.00482 -0.00831 0.99848 -0.05431
1317639672.0346 244.243 -148.862 -3.028 -0.00654 -0.00873 0.99841 -0.05534
1317639672.138263 243.522 -148.941 -2.996 -0.00513 -0.00838 0.99835 -0.05667
1317639672.241933 242.812 -149.045 -2.974 -0.00297 -0.00794 0.99831 -0.05754
1317639672.345601 242.139 -149.098 -3.000 -0.00198 -0.00792 0.99825 -0.05866
1317639672.449269 241.509 -149.170 -2.977 -0.00324 -0.00859 0.99814 -0.06030
1317639672.552963 240.874 -149.236 -2.973 -0.00487 -0.01022 0.99811 -0.06044
1317639672.656635 240.256 -149.357 -3.000 -0.00562 -0.01316 0.99808 -0.06030
1317639672.760281 239.710 -149.475 -2.970 -0.00724 -0.01431 0.99806 -0.06023
1317639672.863941 239.141 -149.506 -2.982 -0.00695 -0.01559 0.99817 -0.05805
1317639672.967688 238.590 -149.548 -2.948 -0.00751 -0.01587 0.99835 -0.05477
1317639673.071412 238.086 -149.636 -2.968 -0.00622 -0.01707 0.99852 -0.05121
1317639673.175099 237.576 -149.706 -2.980 -0.00440 -0.01937 0.99878 -0.04518
1317639673.278866 237.119 -149.724 -2.944 -0.00420 -0.02019 0.99907 -0.03792
1317639673.382657 236.654 -149.738 -2.958 -0.00358 -0.02063 0.99940 -0.02742
1317639673.486473 236.168 -149.809 -2.971 -0.00366 -0.01805 0.99972 -0.01494
1317639673.590303 235.749 -149.801 -2.981 -0.00441 -0.01580 0.99987 -0.00047
1317639673.694186 235.373 -149.746 -2.950 -0.00365 -0.01412 0.99977 0.01573
1317639673.798125 234.891 -149.772 -2.954 -0.00376 -0.01459 0.99925 0.03566
1317639673.902036 234.468 -149.672 -2.953 -0.00291 -0.01331 0.99842 0.05456
1317639674.006769 234.063 -149.630 -2.965 -0.00218 -0.01037 0.99714 0.07484
1317639674.110629 233.659 -149.513 -2.976 -0.00040 -0.00628 0.99541 0.09547
1317639674.213599 233.253 -149.389 -2.974 0.00027 -0.00368 0.99319 0.11646
1317639674.317358 232.854 -149.277 -2.961 -0.00060 -0.00173 0.99037 0.13841
1317639674.42107 232.508 -149.114 -2.929 -0.00059 -0.00041 0.98719 0.15957
1317639674.524802 232.099 -148.931 -2.958 -0.00158 0.00188 0.98327 0.18213
1317639674.628572 231.744 -148.766 -2.940 -0.00196 0.00308 0.97854 0.20600
1317639674.732323 231.400 -148.549 -2.934 -0.00162 0.00483 0.97287 0.23131
1317639674.836036 231.022 -148.330 -2.945 -0.00210 0.00560 0.96639 0.25700
1317639674.939726 230.670 -148.061 -2.964 -0.00338 0.00618 0.95876 0.28412
1317639675.043385 230.363 -147.776 -2.930 -0.00470 0.00583 0.95050 0.31065
1317639675.147032 229.989 -147.459 -2.925 -0.00413 0.00588 0.94133 0.33742
1317639675.250712 229.675 -147.182 -2.902 -0.00423 0.00429 0.93130 0.36421
1317639675.354383 229.381 -146.837 -2.912 -0.00139 0.00343 0.92044 0.39087
1317639675.458005 229.069 -146.431 -2.943 -0.00042 0.00143 0.90904 0.41671
1317639675.561599 228.713 -146.006 -2.949 0.00031 0.00006 0.89735 0.44132
1317639675.66519 228.469 -145.631 -2.948 0.00220 0.00011 0.88528 0.46505
1317639675.768811 228.173 -145.138 -2.948 0.00058 -0.00058 0.87264 0.48836
1317639675.872418 227.921 -144.724 -2.945 -0.00025 -0.00065 0.85952 0.51110
1317639675.975994 227.660 -144.172 -2.954 -0.00034 0.00071 0.84717 0.53132
1317639676.079588 227.441 -143.671 -2.965 -0.00095 0.00248 0.83425 0.55138
1317639676.183182 227.319 -143.110 -2.990 -0.00160 0.00269 0.82188 0.56966
1317639676.28673 227.089 -142.555 -2.920 -0.00085 0.00178 0.80993 0.58652
1317639676.390232 226.914 -142.012 -2.921 0.00028 0.00065 0.79949 0.60067
1317639676.493709 226.723 -141.423 -2.944 0.00298 0.00053 0.78947 0.61378
1317639676.597162 226.615 -140.753 -2.955 0.00598 0.00213 0.78054 0.62508
1317639676.700585 226.518 -140.137 -2.927 0.00781 0.00420 0.77317 0.63414
1317639676.804017 226.345 -139.442 -2.940 0.00807 0.00631 0.76608 0.64267
1317639676.907451 226.256 -138.821 -2.919 0.00801 0.00600 0.76056 0.64919
1317639677.01088 226.162 -138.149 -2.940 0.00814 0.00662 0.75547 0.65510
1317639677.114308 226.088 -137.397 -2.938 0.00803 0.00745 0.75145 0.65970
1317639677.217736 226.040 -136.650 -2.935 0.00896 0.01062 0.74852 0.66296
1317639677.321191 225.940 -135.914 -2.939 0.00829 0.01111 0.74579 0.66603
1317639677.424693 225.833 -135.158 -2.943 0.00774 0.01059 0.74311 0.66905
1317639677.528217 225.767 -134.309 -2.962 0.01004 0.00974 0.74064 0.67175
1317639677.631766 225.674 -133.524 -2.956 0.01380 0.01141 0.73793 0.67464
1317639677.73534 225.644 -132.669 -2.938 0.01662 0.00896 0.73626 0.67644
1317639677.838888 225.574 -131.793 -2.922 0.01940 0.00879 0.73456 0.67821
1317639677.942433 225.507 -130.944 -2.897 0.02115 0.01003 0.73393 0.67882
1317639678.045991 225.473 -130.031 -2.878 0.01848 0.01001 0.73359 0.67927
1317639678.149546 225.378 -129.128 -2.874 0.01664 0.01160 0.73270 0.68025
1317639678.253106 225.248 -128.135 -2.874 0.01194 0.01390 0.73327 0.67969
1317639678.356676 225.213 -127.203 -2.906 0.00868 0.01412 0.73356 0.67942
1317639678.460279 225.137 -126.214 -2.910 0.00962 0.01407 0.73353 0.67944
1317639678.563906 225.043 -125.289 -2.882 0.01333 0.01274 0.73343 0.67951
1317639678.667526 224.977 -124.256 -2.883 0.01583 0.01008 0.73381 0.67910
1317639678.771183 224.916 -123.246 -2.860 0.01600 0.01082 0.73369 0.67921
1317639678.874853 224.833 -122.250 -2.846 0.01570 0.01293 0.73394 0.67891
1317639678.978484 224.778 -121.254 -2.829 0.01494 0.01436 0.73448 0.67832
1317639679.082082 224.642 -120.303 -2.845 0.01332 0.01587 0.73524 0.67749
1317639679.185654 224.592 -119.275 -2.854 0.01100 0.01714 0.73665 0.67597
1317639679.28925 224.481 -118.229 -2.836 0.01036 0.01798 0.73772 0.67478
1317639679.392848 224.355 -117.249 -2.830 0.01176 0.01673 0.73874 0.67368
1317639679.496441 224.278 -116.277 -2.831 0.01386 0.01413 0.74034 0.67194
1317639679.60005 224.140 -115.208 -2.784 0.01401 0.01374 0.74102 0.67120
1317639679.703672 224.091 -114.273 -2.783 0.01376 0.01559 0.74190 0.67019
1317639679.807282 223.991 -113.276 -2.799 0.01072 0.01657 0.74270 0.66934
1317639679.910907 223.898 -112.253 -2.791 0.01002 0.01893 0.74350 0.66840
1317639680.014552 223.780 -111.261 -2.790 0.01077 0.01798 0.74352 0.66838
1317639680.118172 223.669 -110.288 -2.771 0.01299 0.01673 0.74395 0.66790
1317639680.221786 223.537 -109.340 -2.779 0.01531 0.01708 0.74389 0.66791
1317639680.325432 223.409 -108.331 -2.752 0.01865 0.01642 0.74381 0.66793
1317639680.429107 223.322 -107.373 -2.716 0.01952 0.01524 0.74367 0.66809
1317639680.532794 223.218 -106.407 -2.724 0.01670 0.01540 0.74332 0.66856
1317639680.636486 223.156 -105.451 -2.698 0.01544 0.01889 0.74289 0.66897
1317639680.740159 223.015 -104.380 -2.682 0.01364 0.01788 0.74252 0.66945
1317639680.843803 222.900 -103.463 -2.679 0.01563 0.01904 0.74211 0.66983
1317639680.94745 222.850 -102.546 -2.684 0.01622 0.01954 0.74141 0.67057
1317639681.05112 222.736 -101.591 -2.687 0.01878 0.02098 0.74145 0.67041
1317639681.15479 222.643 -100.627 -2.663 0.01800 0.01898 0.74106 0.67092
1317639681.258435 222.563 -99.616 -2.642 0.01839 0.02046 0.74121 0.67071
1317639681.362056 222.418 -98.690 -2.612 0.01699 0.02348 0.74181 0.66999
1317639681.465677 222.342 -97.713 -2.636 0.01724 0.02515 0.74250 0.66915
1317639681.569322 222.242 -96.816 -2.637 0.01709 0.02551 0.74282 0.66879
1317639681.672991 222.130 -95.873 -2.616 0.01678 0.02543 0.74326 0.66831
1317639681.77666 221.989 -94.952 -2.609 0.01491 0.02447 0.74370 0.66789
1317639681.880306 221.879 -94.007 -2.628 0.01323 0.02480 0.74384 0.66777
1317639681.983928 221.830 -93.183 -2.593 0.01350 0.02424 0.74439 0.66717
1317639682.087573 221.760 -92.307 -2.613 0.01463 0.02472 0.74396 0.66761
1317639682.191243 221.645 -91.379 -2.622 0.01480 0.02440 0.74384 0.66775
1317639682.294922 221.534 -90.534 -2.613 0.01494 0.02434 0.74426 0.66728
1317639682.398591 221.446 -89.690 -2.590 0.01574 0.02422 0.74447 0.66704
1317639682.50225 221.406 -88.885 -2.597 0.01438 0.02432 0.74426 0.66729
1317639682.605921 221.265 -88.150 -2.594 0.01197 0.02315 0.74448 0.66714
1317639682.709591 221.220 -87.455 -2.590 0.01121 0.02371 0.74397 0.66770
1317639682.813259 221.126 -86.701 -2.588 0.01159 0.02443 0.74317 0.66856
1317639682.916928 221.050 -85.992 -2.594 0.01044 0.02489 0.74236 0.66946
1317639683.020619 221.013 -85.336 -2.588 0.01012 0.02551 0.74093 0.67102
1317639683.124338 220.976 -84.677 -2.591 0.01023 0.02753 0.73966 0.67234
1317639683.228032 220.890 -84.096 -2.569 0.01038 0.02755 0.73844 0.67367
1317639683.331723 220.862 -83.585 -2.597 0.00907 0.02653 0.73663 0.67571
1317639683.435416 220.814 -82.991 -2.599 0.01070 0.02624 0.73433 0.67820
1317639683.539098 220.762 -82.500 -2.593 0.01200 0.02564 0.73217 0.68054
1317639683.642741 220.761 -81.994 -2.599 0.01225 0.02561 0.72970 0.68318
1317639683.746397 220.754 -81.477 -2.593 0.01263 0.02525 0.72561 0.68753
1317639683.850119 220.689 -81.032 -2.615 0.00983 0.02392 0.72148 0.69195
1317639683.953836 220.673 -80.587 -2.585 0.01019 0.02377 0.71548 0.69815
1317639684.057575 220.661 -80.110 -2.604 0.00904 0.02332 0.70807 0.70570
1317639684.16134 220.660 -79.717 -2.609 0.00917 0.02347 0.69982 0.71387
1317639684.265128 220.753 -79.231 -2.618 0.01001 0.02411 0.69001 0.72333
1317639684.368913 220.777 -78.836 -2.612 0.00960 0.02348 0.67798 0.73464
1317639684.472702 220.803 -78.289 -2.633 0.00996 0.02223 0.66516 0.74631
1317639684.576495 220.834 -77.930 -2.624 0.00830 0.02078 0.65080 0.75892
1317639684.680268 220.938 -77.503 -2.638 0.00767 0.01861 0.63661 0.77092
1317639684.784033 221.049 -77.069 -2.652 0.00492 0.01729 0.61937 0.78489
1317639684.887768 221.123 -76.572 -2.661 0.00470 0.01632 0.60173 0.79852
1317639684.991507 221.342 -76.200 -2.641 0.00523 0.01345 0.58332 0.81212
1317639685.095247 221.530 -75.803 -2.671 0.00213 0.00941 0.56442 0.82544
1317639685.198988 221.679 -75.427 -2.705 0.00104 0.00815 0.54488 0.83847
1317639685.302705 221.895 -75.001 -2.712 0.00238 0.00919 0.52462 0.85128
1317639685.406399 222.120 -74.656 -2.676 0.00329 0.01206 0.50354 0.86388
1317639685.510094 222.410 -74.200 -2.710 0.00084 0.01326 0.48160 0.87629
1317639685.613796 222.669 -73.841 -2.682 0.00062 0.01433 0.45959 0.88801
1317639685.717515 222.964 -73.455 -2.668 -0.00047 0.01418 0.43644 0.89962
1317639685.821225 223.298 -73.135 -2.698 -0.00076 0.01398 0.41281 0.91071
1317639685.924938 223.636 -72.763 -2.680 -0.00176 0.01249 0.38847 0.92138
1317639686.028606 223.974 -72.447 -2.683 -0.00200 0.00937 0.36388 0.93140
1317639686.132252 224.394 -72.130 -2.725 -0.00131 0.00539 0.33964 0.94054
1317639686.235896 224.795 -71.864 -2.750 0.00146 0.00357 0.31527 0.94900
1317639686.339494 225.270 -71.591 -2.785 0.00605 0.00464 0.29180 0.95645
1317639686.443048 225.716 -71.325 -2.762 0.00945 0.00526 0.26938 0.96297
1317639686.546576 226.153 -71.043 -2.742 0.00955 0.00608 0.24804 0.96868
1317639686.6501 226.559 -70.867 -2.720 0.00785 0.00719 0.22770 0.97367
1317639686.753622 227.100 -70.650 -2.750 0.00748 0.00735 0.20787 0.97810
1317639686.857144 227.590 -70.480 -2.783 0.00774 0.00779 0.18849 0.98201
1317639686.960642 228.057 -70.334 -2.765 0.01059 0.00903 0.17022 0.98531
1317639687.064145 228.582 -70.146 -2.742 0.01017 0.00881 0.15291 0.98815
1317639687.167644 229.068 -70.023 -2.744 0.00770 0.00749 0.13603 0.99065
1317639687.271143 229.522 -69.868 -2.747 0.00893 0.00543 0.12040 0.99267
1317639687.374671 230.096 -69.766 -2.748 0.01235 0.00366 0.10556 0.99433
1317639687.478195 230.563 -69.692 -2.758 0.01415 0.00079 0.09186 0.99567
1317639687.581696 231.067 -69.655 -2.757 0.01414 0.00023 0.07919 0.99676
1317639687.685151 231.667 -69.529 -2.755 0.01284 0.00065 0.06795 0.99761
1317639687.788556 232.142 -69.326 -2.763 0.01390 0.00308 0.05841 0.99819
1317639687.891962 232.644 -69.317 -2.782 0.01537 0.00589 0.05312 0.99845
1317639687.995369 233.231 -69.321 -2.755 0.01516 0.00869 0.04916 0.99864
1317639688.09875 233.786 -69.241 -2.744 0.01447 0.00990 0.04469 0.99885
1317639688.202153 234.342 -69.201 -2.761 0.01429 0.01029 0.04303 0.99892
1317639688.305532 234.907 -69.153 -2.786 0.01727 0.01039 0.04287 0.99888
1317639688.408844 235.491 -69.084 -2.781 0.02221 0.01052 0.04475 0.99870
1317639688.51213 236.010 -69.098 -2.774 0.02336 0.01021 0.04920 0.99846
1317639688.615439 236.559 -69.013 -2.751 0.02390 0.01001 0.05567 0.99811
1317639688.718747 237.063 -68.931 -2.779 0.02463 0.00926 0.06347 0.99764
1317639688.822056 237.559 -68.802 -2.791 0.02596 0.00853 0.07307 0.99695
1317639688.925388 238.141 -68.697 -2.787 0.02702 0.00876 0.08447 0.99602
1317639689.028723 238.750 -68.635 -2.775 0.02702 0.01004 0.09838 0.99473
1317639689.132031 239.215 -68.420 -2.771 0.02519 0.01140 0.11374 0.99313
1317639689.235313 239.700 -68.236 -2.766 0.02450 0.01151 0.13160 0.99093
1317639689.338606 240.200 -68.043 -2.761 0.02399 0.00954 0.15171 0.98809
1317639689.441893 240.686 -67.807 -2.750 0.02160 0.00779 0.17372 0.98453
1317639689.545194 241.090 -67.500 -2.743 0.01817 0.00608 0.19664 0.98029
1317639689.648527 241.598 -67.251 -2.739 0.01419 0.00302 0.22300 0.97471
1317639689.751864 242.054 -66.925 -2.747 0.00712 0.00070 0.24996 0.96823
1317639689.855226 242.375 -66.647 -2.756 0.00004 -0.00064 0.27870 0.96038
1317639689.958606 242.808 -66.332 -2.784 -0.00529 -0.00177 0.30757 0.95151
1317639690.061983 243.075 -65.898 -2.818 -0.00881 -0.00191 0.33692 0.94149
1317639690.165388 243.431 -65.541 -2.815 -0.00976 0.00119 0.36684 0.93023
1317639690.268842 243.748 -65.184 -2.837 -0.01244 0.00443 0.39755 0.91748
1317639690.372344 244.050 -64.766 -2.861 -0.01467 0.00743 0.42675 0.90422
1317639690.475894 244.363 -64.362 -2.798 -0.01919 0.00934 0.45570 0.88988
1317639690.579442 244.537 -63.941 -2.856 -0.01988 0.00903 0.48445 0.87455
1317639690.682968 244.787 -63.507 -2.860 -0.01768 0.00826 0.51367 0.85777
1317639690.786518 244.900 -63.003 -2.912 -0.01043 0.00827 0.54191 0.84033
1317639690.89009 245.078 -62.591 -2.899 -0.00688 0.00962 0.57090 0.82093
1317639690.993736 245.193 -62.099 -2.866 -0.00686 0.01013 0.59671 0.80236
1317639691.097452 245.258 -61.682 -2.856 -0.00861 0.01008 0.62021 0.78433
1317639691.201166 245.311 -61.155 -2.867 -0.01020 0.00909 0.64077 0.76761
1317639691.304934 245.363 -60.690 -2.917 -0.01020 0.00792 0.65967 0.75144
1317639691.408748 245.333 -60.167 -2.903 -0.00957 0.00811 0.67592 0.73686
1317639691.512583 245.348 -59.636 -2.922 -0.00869 0.00696 0.69007 0.72366
1317639691.616467 245.328 -59.198 -2.915 -0.00826 0.00520 0.70186 0.71225
1317639691.720401 245.282 -58.662 -2.908 -0.00916 0.00345 0.71106 0.70306
1317639691.824383 245.228 -58.135 -2.921 -0.00942 0.00090 0.71787 0.69611
1317639691.928389 245.129 -57.524 -2.941 -0.00978 -0.00069 0.72214 0.69168
1317639692.032391 245.118 -57.000 -2.947 -0.00973 -0.00200 0.72693 0.68664
1317639692.136371 245.101 -56.403 -2.945 -0.00821 -0.00138 0.73074 0.68261
1317639692.240356 245.015 -55.802 -2.964 -0.00889 -0.00327 0.73241 0.68080
1317639692.34434 244.952 -55.144 -2.984 -0.00887 -0.00307 0.73320 0.67995
1317639692.448295 244.887 -54.511 -2.973 -0.00898 -0.00278 0.73370 0.67941
1317639692.552224 244.869 -53.810 -2.979 -0.00911 -0.00224 0.73340 0.67973
1317639692.656087 244.806 -53.095 -2.979 -0.00908 -0.00256 0.73320 0.67995
1317639692.759899 244.813 -52.376 -2.988 -0.00762 -0.00150 0.73301 0.68017
1317639692.863689 244.697 -51.656 -3.003 -0.00623 -0.00198 0.73225 0.68100
1317639692.967455 244.614 -50.876 -3.004 -0.00603 -0.00198 0.73192 0.68136
1317639693.071219 244.566 -50.130 -3.015 -0.00537 -0.00202 0.73183 0.68147
1317639693.174961 244.518 -49.352 -3.008 -0.00566 -0.00139 0.73184 0.68145
1317639693.278678 244.459 -48.508 -3.009 -0.00576 -0.00139 0.73168 0.68162
1317639693.382371 244.405 -47.687 -3.014 -0.00500 -0.00104 0.73159 0.68173
1317639693.486039 244.347 -46.850 -3.027 -0.00331 0.00013 0.73170 0.68162
1317639693.589733 244.259 -45.946 -3.013 -0.00334 -0.00004 0.73184 0.68146
1317639693.693402 244.206 -45.054 -3.019 -0.00316 0.00144 0.73257 0.68068
1317639693.797023 244.146 -44.108 -3.037 -0.00317 0.00296 0.73383 0.67932
1317639693.900646 244.054 -43.161 -3.046 -0.00367 0.00333 0.73463 0.67845
1317639694.004265 243.991 -42.209 -3.041 -0.00302 0.00253 0.73571 0.67729
1317639694.107913 243.900 -41.263 -3.044 -0.00205 0.00060 0.73706 0.67583
1317639694.211584 243.796 -40.303 -3.037 -0.00007 0.00051 0.73791 0.67490
1317639694.315248 243.699 -39.315 -3.059 -0.00123 0.00057 0.73899 0.67372
1317639694.418915 243.592 -38.323 -3.094 -0.00243 0.00310 0.73889 0.67381
1317639694.522582 243.510 -37.317 -3.075 -0.00295 0.00544 0.74001 0.67257
1317639694.626253 243.421 -36.290 -3.109 -0.00294 0.00629 0.73982 0.67277
1317639694.729924 243.312 -35.201 -3.104 -0.00226 0.00598 0.74020 0.67236
1317639694.833569 243.180 -34.171 -3.099 -0.00247 0.00475 0.74064 0.67188
1317639694.937217 243.100 -33.105 -3.109 -0.00280 0.00425 0.74093 0.67156
1317639695.040887 242.969 -32.024 -3.123 -0.00434 0.00285 0.74042 0.67212
1317639695.144554 242.840 -30.898 -3.115 -0.00414 0.00169 0.74023 0.67233
1317639695.248226 242.757 -29.803 -3.125 -0.00419 0.00125 0.74040 0.67215
1317639695.351894 242.611 -28.719 -3.124 -0.00519 0.00008 0.73983 0.67278
1317639695.455562 242.532 -27.626 -3.134 -0.00542 -0.00020 0.73970 0.67292
1317639695.559208 242.442 -26.600 -3.105 -0.00486 0.00030 0.73956 0.67307
1317639695.662851 242.350 -25.484 -3.128 -0.00619 0.00016 0.73941 0.67323
1317639695.766502 242.231 -24.422 -3.124 -0.00301 0.00419 0.73938 0.67327
1317639695.870124 242.132 -23.361 -3.123 -0.00133 0.00651 0.73944 0.67319
1317639695.973731 242.030 -22.229 -3.108 -0.00025 0.00773 0.74003 0.67253
1317639696.077352 241.906 -21.187 -3.128 -0.00214 0.00627 0.74086 0.67162
1317639696.180981 241.799 -20.119 -3.143 -0.00475 0.00645 0.74194 0.67042
1317639696.284605 241.648 -19.061 -3.120 -0.00547 0.00722 0.74285 0.66940
1317639696.388226 241.548 -17.972 -3.137 -0.00447 0.00892 0.74359 0.66856
1317639696.491844 241.435 -16.923 -3.143 -0.00354 0.00694 0.74417 0.66795
1317639696.595463 241.284 -15.846 -3.135 -0.00393 0.00506 0.74485 0.66720
1317639696.699115 241.167 -14.792 -3.129 -0.00364 0.00422 0.74501 0.66704
1317639696.802786 241.032 -13.748 -3.135 -0.00840 0.00060 0.74565 0.66628
1317639696.906424 240.917 -12.740 -3.172 -0.01130 0.00011 0.74603 0.66582
1317639697.010045 240.785 -11.741 -3.158 -0.01133 0.00165 0.74619 0.66564
1317639697.113643 240.667 -10.716 -3.162 -0.01344 -0.00044 0.74650 0.66525
1317639697.217245 240.535 -9.741 -3.152 -0.01530 -0.00328 0.74689 0.66477
1317639697.320846 240.397 -8.769 -3.167 -0.01597 -0.00403 0.74675 0.66490
1317639697.424437 240.294 -7.856 -3.190 -0.01630 -0.00410 0.74688 0.66475
1317639697.528078 240.177 -6.946 -3.184 -0.01819 -0.00652 0.74695 0.66460
1317639697.631727 240.039 -6.021 -3.190 -0.01788 -0.00643 0.74669 0.66491
1317639697.735348 239.943 -5.118 -3.196 -0.01991 -0.00762 0.74645 0.66510
1317639697.83899 239.843 -4.288 -3.186 -0.01947 -0.00642 0.74656 0.66500
1317639697.942634 239.707 -3.418 -3.181 -0.01956 -0.00620 0.74652 0.66505
1317639698.04628 239.628 -2.591 -3.187 -0.01948 -0.00636 0.74674 0.66479
1317639698.149949 239.530 -1.823 -3.203 -0.01842 -0.00586 0.74669 0.66489
1317639698.253618 239.422 -1.056 -3.205 -0.01918 -0.00654 0.74681 0.66473
1317639698.357287 239.360 -0.300 -3.215 -0.02079 -0.00783 0.74679 0.66469
1317639698.460957 239.258 0.405 -3.212 -0.02028 -0.00770 0.74659 0.66493
1317639698.564649 239.156 1.054 -3.208 -0.02040 -0.00768 0.74612 0.66546
1317639698.668365 239.090 1.719 -3.207 -0.02065 -0.00664 0.74527 0.66641
1317639698.772058 238.990 2.375 -3.208 -0.02193 -0.00637 0.74409 0.66769
1317639698.875752 238.929 2.954 -3.224 -0.02342 -0.00710 0.74270 0.66917
1317639698.97947 238.886 3.509 -3.230 -0.02289 -0.00530 0.74094 0.67117
1317639699.083162 238.826 4.020 -3.235 -0.02344 -0.00558 0.73850 0.67382
1317639699.18683 238.759 4.508 -3.237 -0.02303 -0.00436 0.73626 0.67629
1317639699.2905 238.752 5.019 -3.243 -0.02238 -0.00473 0.73357 0.67922
1317639699.394194 238.710 5.399 -3.220 -0.02135 -0.00436 0.73072 0.68233
1317639699.497863 238.707 5.742 -3.209 -0.02157 -0.00601 0.72742 0.68583
1317639699.601484 238.668 6.142 -3.223 -0.02110 -0.00588 0.72414 0.68930
1317639699.705127 238.640 6.512 -3.231 -0.02036 -0.00561 0.72086 0.69276
1317639699.808771 238.656 6.810 -3.207 -0.01774 -0.00636 0.71777 0.69603
1317639699.912417 238.639 7.117 -3.216 -0.01585 -0.00842 0.71418 0.69973
1317639700.016087 238.667 7.346 -3.204 -0.01388 -0.00766 0.71032 0.70370
1317639700.119758 238.659 7.595 -3.208 -0.01311 -0.00798 0.70686 0.70719
1317639700.223428 238.677 7.860 -3.225 -0.01189 -0.00809 0.70262 0.71142
1317639700.327119 238.657 8.065 -3.228 -0.01146 -0.00942 0.69831 0.71564
1317639700.43081 238.650 8.308 -3.212 -0.01025 -0.00993 0.69296 0.72083
1317639700.534505 238.671 8.508 -3.219 -0.00865 -0.01107 0.68693 0.72659
1317639700.638225 238.733 8.744 -3.215 -0.00820 -0.01168 0.68023 0.73286
1317639700.741915 238.732 8.966 -3.224 -0.00821 -0.01200 0.67299 0.73951
1317639700.84556 238.791 9.200 -3.226 -0.00778 -0.01120 0.66553 0.74625
1317639700.949217 238.808 9.395 -3.225 -0.00855 -0.00842 0.65760 0.75327
1317639701.052862 238.828 9.626 -3.200 -0.00913 -0.00764 0.64870 0.76095
1317639701.156497 238.828 9.839 -3.207 -0.00881 -0.00841 0.63968 0.76855
1317639701.260166 238.909 10.040 -3.208 -0.00720 -0.01097 0.62929 0.77706
1317639701.36386 238.974 10.233 -3.213 -0.00461 -0.01211 0.61788 0.78617
1317639701.467601 239.105 10.497 -3.199 -0.00333 -0.01120 0.60501 0.79614
1317639701.571342 239.197 10.716 -3.202 -0.00168 -0.00820 0.59084 0.80675
1317639701.675083 239.305 10.998 -3.169 -0.00184 -0.00479 0.57522 0.81798
1317639701.778875 239.444 11.264 -3.184 -0.00282 -0.00343 0.55752 0.83015
1317639701.882666 239.580 11.573 -3.177 -0.00577 -0.00224 0.53863 0.84252
1317639701.98643 239.772 11.871 -3.177 -0.00805 -0.00136 0.51823 0.85520
1317639702.090196 239.929 12.178 -3.215 -0.00819 -0.00056 0.49636 0.86808
1317639702.193982 240.182 12.471 -3.211 -0.00771 0.00139 0.47339 0.88082
1317639702.297771 240.431 12.782 -3.192 -0.00699 0.00266 0.44814 0.89393
1317639702.401538 240.691 13.070 -3.173 -0.00583 0.00240 0.42157 0.90678
1317639702.5053 241.010 13.282 -3.200 -0.00452 0.00028 0.39337 0.91937
1317639702.609039 241.413 13.570 -3.194 -0.00542 -0.00143 0.36390 0.93142
1317639702.712759 241.727 13.831 -3.208 -0.00503 -0.00293 0.33302 0.94290
1317639702.81643 242.168 14.107 -3.217 -0.00543 -0.00227 0.30231 0.95319
1317639702.920049 242.552 14.352 -3.245 -0.00290 -0.00059 0.27105 0.96256
1317639703.023645 242.994 14.592 -3.207 -0.00262 0.00072 0.24087 0.97055
1317639703.127217 243.518 14.802 -3.202 -0.00135 0.00042 0.21114 0.97745
1317639703.230791 244.030 14.989 -3.181 -0.00151 0.00010 0.18241 0.98322
1317639703.334364 244.579 15.184 -3.186 -0.00163 -0.00111 0.15469 0.98796
1317639703.437912 245.114 15.335 -3.229 -0.00112 -0.00187 0.12792 0.99178
1317639703.541389 245.825 15.508 -3.227 -0.00213 -0.00097 0.10390 0.99459
1317639703.644818 246.419 15.625 -3.215 -0.00043 -0.00113 0.08304 0.99655
1317639703.748175 247.145 15.668 -3.218 0.00067 -0.00035 0.06734 0.99773
1317639703.851461 247.833 15.761 -3.209 0.00186 0.00010 0.05395 0.99854
1317639703.954699 248.592 15.849 -3.199 0.00454 0.00023 0.04437 0.99901
1317639704.057888 249.350 15.937 -3.208 0.00544 0.00041 0.03820 0.99926
1317639704.161079 250.048 16.009 -3.196 0.00644 0.00027 0.03448 0.99938
1317639704.264292 250.884 16.095 -3.206 0.00710 0.00019 0.03241 0.99945
1317639704.367528 251.693 16.151 -3.207 0.00770 -0.00022 0.03134 0.99948
1317639704.470789 252.543 16.184 -3.200 0.00671 -0.00032 0.03120 0.99949
1317639704.574123 253.411 16.275 -3.206 0.00678 0.00090 0.03114 0.99949
1317639704.677505 254.244 16.300 -3.208 0.00436 0.00187 0.03133 0.99950
1317639704.78091 255.120 16.370 -3.232 0.00665 0.00300 0.03178 0.99947
1317639704.884338 256.048 16.454 -3.223 0.00799 0.00277 0.03260 0.99943
1317639704.987815 256.934 16.517 -3.215 0.01075 0.00126 0.03418 0.99936
1317639705.091366 257.912 16.553 -3.206 0.00783 -0.00122 0.03558 0.99933
1317639705.194938 258.894 16.659 -3.237 0.00743 -0.00395 0.03657 0.99930
1317639705.298535 259.874 16.752 -3.208 0.00511 -0.00471 0.03777 0.99926
1317639705.40218 260.858 16.813 -3.217 0.00513 -0.00050 0.03825 0.99926
1317639705.505824 261.904 16.896 -3.252 0.00633 0.00314 0.03857 0.99923
1317639705.609448 263.012 16.987 -3.235 0.00674 0.00458 0.03890 0.99921
1317639705.713069 264.103 17.048 -3.201 0.00761 0.00253 0.03948 0.99919
1317639705.81669 265.225 17.140 -3.229 0.00964 -0.00126 0.03963 0.99917
1317639705.920311 266.297 17.254 -3.212 0.00995 -0.00376 0.04021 0.99913
1317639706.023958 267.425 17.342 -3.215 0.00908 -0.00314 0.03999 0.99915
1317639706.127604 268.577 17.427 -3.183 0.00811 -0.00116 0.04062 0.99914
1317639706.23127 269.813 17.559 -3.195 0.00793 0.00283 0.04089 0.99913
1317639706.334962 270.934 17.651 -3.232 0.00720 0.00539 0.04130 0.99911
1317639706.438631 272.115 17.744 -3.242 0.00862 0.00590 0.04144 0.99909
1317639706.542301 273.328 17.853 -3.228 0.00880 0.00261 0.04181 0.99908
1317639706.645947 274.521 17.983 -3.205 0.00824 0.00106 0.04258 0.99906
1317639706.749592 275.680 18.065 -3.184 0.00814 0.00040 0.04302 0.99904
1317639706.853261 276.914 18.149 -3.224 0.00948 0.00090 0.04340 0.99901
1317639706.956905 278.105 18.274 -3.234 0.01002 0.00302 0.04359 0.99899
1317639707.060551 279.339 18.410 -3.226 0.01055 0.00247 0.04393 0.99898
1317639707.164222 280.544 18.497 -3.180 0.00996 0.00105 0.04446 0.99896
1317639707.267889 281.831 18.624 -3.187 0.01231 -0.00074 0.04484 0.99892
1317639707.371559 283.001 18.754 -3.159 0.01083 -0.00111 0.04508 0.99892
1317639707.475251 284.242 18.865 -3.146 0.01024 -0.00060 0.04546 0.99891
1317639707.578943 285.531 18.984 -3.160 0.00967 0.00119 0.04555 0.99891
1317639707.682589 286.728 19.109 -3.164 0.00641 0.00297 0.04553 0.99894
1317639707.786211 288.015 19.213 -3.159 0.00813 0.00403 0.04518 0.99894
1317639707.889856 289.241 19.324 -3.118 0.00751 0.00337 0.04415 0.99899
1317639707.993504 290.479 19.448 -3.139 0.00886 0.00230 0.04367 0.99900
1317639708.097123 291.699 19.552 -3.118 0.00691 -0.00016 0.04308 0.99905
1317639708.200764 293.010 19.692 -3.107 0.00793 -0.00093 0.04233 0.99907
1317639708.304412 294.304 19.769 -3.082 0.00672 -0.00073 0.04192 0.99910
1317639708.408064 295.504 19.889 -3.079 0.00533 0.00056 0.04165 0.99912
1317639708.511733 296.726 20.006 -3.074 0.00671 0.00192 0.04156 0.99911
1317639708.615395 297.969 20.108 -3.114 0.00532 0.00381 0.04117 0.99913
1317639708.719064 299.223 20.230 -3.089 0.00739 0.00649 0.04061 0.99913
1317639708.822732 300.525 20.363 -3.105 0.00319 0.00576 0.04045 0.99916
1317639708.926401 301.799 20.448 -3.068 0.00120 0.00390 0.04053 0.99917
1317639709.03005 303.065 20.591 -3.093 0.00022 0.00180 0.04067 0.99917
1317639709.133695 304.386 20.673 -3.041 -0.00193 0.00094 0.04109 0.99915
1317639709.237337 305.602 20.805 -3.066 -0.00273 0.00059 0.04116 0.99915
1317639709.340982 306.859 20.936 -3.063 -0.00180 0.00098 0.04162 0.99913
1317639709.444625 308.208 21.056 -3.039 -0.00548 0.00281 0.04170 0.99911
1317639709.548247 309.425 21.147 -3.047 -0.00490 0.00370 0.04208 0.99909
1317639709.651868 310.691 21.274 -3.047 -0.00553 0.00396 0.04243 0.99908
1317639709.755514 312.016 21.353 -3.054 -0.00419 0.00408 0.04260 0.99908
1317639709.859183 313.349 21.503 -3.045 -0.00435 0.00403 0.04305 0.99906
1317639709.962853 314.610 21.618 -3.042 -0.00362 0.00409 0.04338 0.99904
1317639710.066548 315.802 21.722 -3.033 -0.00342 0.00515 0.04342 0.99904
1317639710.170241 317.091 21.831 -3.030 -0.00479 0.00353 0.04372 0.99903
1317639710.27391 318.372 21.959 -3.020 -0.00510 0.00224 0.04359 0.99903
1317639710.377578 319.639 22.066 -3.013 -0.00670 0.00197 0.04374 0.99902
1317639710.481246 320.879 22.202 -2.994 -0.00654 0.00392 0.04367 0.99902
1317639710.584916 322.221 22.337 -3.029 -0.00496 0.00489 0.04309 0.99905
1317639710.688562 323.405 22.408 -3.013 -0.00391 0.00630 0.04285 0.99905
1317639710.792207 324.721 22.554 -3.031 -0.00098 0.00695 0.04280 0.99906
1317639710.895851 325.991 22.641 -3.017 -0.00060 0.00644 0.04283 0.99906
1317639710.999498 327.221 22.783 -2.999 -0.00288 0.00470 0.04270 0.99907
1317639711.103142 328.489 22.888 -3.015 0.00012 0.00477 0.04312 0.99906
1317639711.20676 329.770 23.012 -3.000 -0.00061 0.00464 0.04307 0.99906
1317639711.310382 330.985 23.095 -3.002 0.00141 0.00607 0.04364 0.99903
1317639711.414004 332.246 23.201 -3.040 0.00387 0.00763 0.04408 0.99899
1317639711.51765 333.526 23.306 -3.010 0.00463 0.00747 0.04430 0.99898
1317639711.621296 334.708 23.425 -3.004 0.00708 0.00611 0.04471 0.99896
1317639711.724918 335.905 23.534 -2.997 0.00646 0.00520 0.04539 0.99894
1317639711.828562 337.120 23.643 -3.013 0.00773 0.00561 0.04536 0.99892
1317639711.932207 338.355 23.750 -3.004 0.00664 0.00714 0.04580 0.99890
1317639712.035847 339.504 23.841 -2.978 0.00709 0.00813 0.04591 0.99889
1317639712.139516 340.683 23.966 -3.020 0.01275 0.00981 0.04636 0.99879
1317639712.24319 341.758 24.067 -3.012 0.01277 0.00963 0.04646 0.99879
1317639712.346883 342.919 24.177 -2.993 0.01207 0.00908 0.04696 0.99878
1317639712.450576 344.000 24.301 -2.989 0.01118 0.00819 0.04708 0.99879
1317639712.554247 345.162 24.390 -3.010 0.00998 0.00766 0.04717 0.99881
1317639712.657917 346.235 24.513 -3.029 0.00931 0.00692 0.04695 0.99883
1317639712.761609 347.342 24.629 -2.997 0.00947 0.00753 0.04654 0.99884
1317639712.865278 348.367 24.741 -3.004 0.00964 0.00716 0.04557 0.99889
1317639712.968921 349.410 24.826 -3.019 0.00913 0.00662 0.04445 0.99895
1317639713.07259 350.413 24.932 -3.003 0.01025 0.00666 0.04288 0.99901
1317639713.17626 351.454 25.001 -3.000 0.01125 0.00678 0.04169 0.99904
1317639713.279929 352.419 25.105 -3.019 0.01133 0.00716 0.04024 0.99910
1317639713.383567 353.395 25.171 -3.004 0.01327 0.00786 0.03979 0.99909
1317639713.487199 354.331 25.263 -2.993 0.01414 0.00813 0.03836 0.99913
1317639713.590852 355.210 25.299 -3.005 0.01536 0.00843 0.03711 0.99916
1317639713.694534 356.083 25.353 -2.998 0.01461 0.00984 0.03601 0.99920
1317639713.798202 356.967 25.432 -3.007 0.01386 0.01048 0.03488 0.99924
1317639713.901849 357.831 25.475 -3.013 0.01490 0.00953 0.03368 0.99928
1317639714.005517 358.643 25.550 -2.996 0.01453 0.00722 0.03292 0.99933
1317639714.109185 359.465 25.615 -2.971 0.01322 0.00543 0.03207 0.99938
1317639714.212855 360.233 25.654 -3.005 0.01354 0.00577 0.03111 0.99941
1317639714.316525 360.982 25.709 -3.043 0.01343 0.00715 0.03026 0.99943
1317639714.420171 361.640 25.743 -3.007 0.01485 0.00880 0.03000 0.99940
1317639714.523791 362.318 25.796 -2.975 0.01240 0.00759 0.03044 0.99943
1317639714.627364 363.019 25.879 -2.975 0.01324 0.00603 0.03262 0.99936
1317639714.730912 363.668 25.938 -2.998 0.01271 0.00511 0.03540 0.99928
1317639714.834486 364.232 25.960 -2.988 0.01079 0.00482 0.03861 0.99918
1317639714.938083 364.829 26.050 -3.003 0.00967 0.00492 0.04245 0.99904
1317639715.041655 365.376 26.100 -3.012 0.00843 0.00519 0.04792 0.99880
1317639715.145159 365.985 26.181 -3.004 0.00847 0.00499 0.05570 0.99840
1317639715.248612 366.523 26.349 -2.977 0.00850 0.00557 0.06535 0.99781
1317639715.351993 367.047 26.429 -2.985 0.00993 0.00492 0.07904 0.99681
1317639715.455279 367.570 26.597 -2.983 0.00997 0.00521 0.09704 0.99522
1317639715.558515 368.109 26.758 -3.002 0.01023 0.00558 0.11899 0.99283
1317639715.661729 368.497 26.983 -2.993 0.01074 0.00784 0.14328 0.98959
1317639715.764894 369.104 27.282 -3.002 0.01061 0.00861 0.17306 0.98482
1317639715.868059 369.513 27.528 -2.997 0.00979 0.01125 0.20436 0.97878
1317639715.971272 369.896 27.752 -3.012 0.00935 0.01348 0.23769 0.97120
1317639716.074508 370.276 28.115 -3.007 0.00725 0.01573 0.27237 0.96204
1317639716.177795 370.746 28.407 -3.010 0.00539 0.01806 0.30616 0.95179
1317639716.281131 371.064 28.752 -3.029 0.00453 0.01917 0.34037 0.94009
1317639716.384489 371.419 29.145 -3.069 0.00611 0.01996 0.37485 0.92685
1317639716.487843 371.751 29.516 -3.030 0.00545 0.02063 0.41093 0.91142
1317639716.591222 371.955 29.960 -3.048 0.00435 0.02157 0.44660 0.89446
1317639716.694651 372.208 30.467 -3.067 0.00173 0.02141 0.48192 0.87595
1317639716.798104 372.447 30.917 -3.151 0.00437 0.02269 0.51716 0.85558
1317639716.901581 372.655 31.392 -3.145 0.00970 0.02410 0.55212 0.83336
1317639717.005104 372.822 31.869 -3.116 0.01322 0.02272 0.58659 0.80945
1317639717.10868 372.902 32.441 -3.094 0.01595 0.01969 0.61969 0.78444
1317639717.212326 372.920 32.835 -3.115 0.01745 0.01726 0.64996 0.75957
1317639717.316091 372.895 33.400 -3.122 0.01939 0.01566 0.67755 0.73505
1317639717.419927 372.857 33.902 -3.080 0.01670 0.01462 0.70173 0.71210
1317639717.52386 372.843 34.427 -3.079 0.01347 0.01506 0.72261 0.69096
1317639717.627889 372.728 34.941 -3.067 0.00975 0.01626 0.73847 0.67402
1317639717.731989 372.581 35.496 -3.060 0.00887 0.01542 0.75120 0.65983
1317639717.836161 372.362 35.950 -3.047 0.00771 0.01233 0.76070 0.64894
1317639717.940358 372.255 36.501 -3.057 0.00561 0.00961 0.76824 0.64006
1317639718.04458 372.070 37.026 -3.073 0.00301 0.01060 0.77282 0.63453
1317639718.148848 371.909 37.609 -3.069 0.00067 0.01048 0.77528 0.63153
1317639718.253094 371.729 38.237 -3.053 -0.00028 0.01093 0.77608 0.63054
1317639718.357268 371.595 38.790 -3.093 0.00146 0.00989 0.77621 0.63040
1317639718.461366 371.454 39.501 -3.117 0.00448 0.00699 0.77627 0.63035
1317639718.565397 371.325 40.175 -3.121 0.00956 0.00586 0.77611 0.63050
1317639718.66938 371.172 40.830 -3.092 0.01033 0.00570 0.77583 0.63083
1317639718.773314 371.011 41.621 -3.107 0.00971 0.00665 0.77514 0.63169
1317639718.877223 370.865 42.360 -3.090 0.00864 0.00743 0.77399 0.63309
1317639718.981108 370.719 43.164 -3.081 0.00790 0.00729 0.77290 0.63443
1317639719.084993 370.546 43.952 -3.090 0.00579 0.00537 0.77073 0.63711
1317639719.188854 370.379 44.745 -3.066 0.00548 0.00432 0.76828 0.64008
1317639719.292691 370.193 45.606 -3.073 0.00285 0.00118 0.76512 0.64389
1317639719.396501 370.067 46.488 -3.098 -0.00021 -0.00071 0.76165 0.64799
1317639719.500241 369.947 47.322 -3.078 -0.00332 -0.00107 0.75840 0.65178
1317639719.603985 369.785 48.199 -3.112 -0.00612 -0.00240 0.75498 0.65571
1317639719.707701 369.683 49.088 -3.107 -0.00542 -0.00175 0.75159 0.65960
1317639719.811368 369.572 50.063 -3.099 -0.00328 -0.00052 0.74877 0.66282
1317639719.915037 369.459 51.061 -3.124 -0.00419 -0.00031 0.74653 0.66533
1317639720.018686 369.358 51.979 -3.085 -0.00476 0.00141 0.74489 0.66717
1317639720.122306 369.268 52.917 -3.137 -0.00680 0.00260 0.74406 0.66807
1317639720.22595 369.163 53.899 -3.146 -0.00606 0.00571 0.74331 0.66890
1317639720.329621 369.035 54.950 -3.163 -0.00750 0.00447 0.74296 0.66927
1317639720.433288 368.890 55.896 -3.148 -0.00628 0.00372 0.74233 0.66999
1317639720.536931 368.758 56.957 -3.165 -0.00528 0.00310 0.74176 0.67064
1317639720.640577 368.677 58.008 -3.195 -0.00580 0.00131 0.74161 0.67080
1317639720.744249 368.565 59.048 -3.180 -0.00646 -0.00028 0.74118 0.67128
1317639720.847919 368.468 60.153 -3.182 -0.00641 0.00039 0.74048 0.67204
1317639720.951563 368.346 61.191 -3.180 -0.00687 0.00083 0.73967 0.67294
1317639721.055209 368.237 62.305 -3.212 -0.00833 0.00003 0.73903 0.67362
1317639721.158852 368.122 63.360 -3.208 -0.00909 -0.00049 0.73831 0.67440
1317639721.262449 368.045 64.444 -3.233 -0.00878 0.00104 0.73781 0.67496
1317639721.366025 367.934 65.525 -3.214 -0.00840 0.00109 0.73742 0.67539
1317639721.469597 367.824 66.629 -3.217 -0.00849 0.00031 0.73757 0.67522
1317639721.573193 367.757 67.732 -3.223 -0.00888 -0.00028 0.73770 0.67507
1317639721.676816 367.585 68.827 -3.233 -0.01069 -0.00046 0.73737 0.67541
1317639721.780462 367.503 69.908 -3.246 -0.01189 0.00090 0.73778 0.67494
1317639721.88413 367.387 71.008 -3.243 -0.01185 0.00112 0.73808 0.67460
1317639721.987773 367.318 72.128 -3.270 -0.01180 0.00059 0.73864 0.67400
1317639722.091399 367.172 73.230 -3.254 -0.00906 0.00045 0.73929 0.67332
1317639722.19502 367.090 74.307 -3.231 -0.00809 0.00050 0.73985 0.67272
1317639722.298641 366.959 75.350 -3.267 -0.01072 -0.00024 0.74062 0.67183
1317639722.402289 366.896 76.489 -3.300 -0.00995 0.00159 0.74100 0.67143
1317639722.50598 366.760 77.604 -3.286 -0.00997 0.00029 0.74139 0.67100
1317639722.60967 366.657 78.633 -3.295 -0.00939 0.00074 0.74161 0.67076
1317639722.713339 366.531 79.719 -3.292 -0.01054 0.00033 0.74154 0.67083
1317639722.817009 366.411 80.766 -3.286 -0.01209 -0.00052 0.74101 0.67139
1317639722.920654 366.276 81.859 -3.319 -0.01202 0.00077 0.74042 0.67204
1317639723.024324 366.182 82.944 -3.320 -0.01280 0.00178 0.73998 0.67250
1317639723.128017 366.090 83.991 -3.347 -0.01261 0.00102 0.73899 0.67360
1317639723.231686 366.016 85.056 -3.329 -0.01258 -0.00010 0.73781 0.67490
1317639723.33533 365.899 86.104 -3.310 -0.01233 -0.00088 0.73655 0.67627
1317639723.438974 365.795 87.152 -3.369 -0.01158 -0.00148 0.73507 0.67789
1317639723.542644 365.696 88.202 -3.366 -0.01265 -0.00155 0.73378 0.67927
1317639723.646313 365.626 89.267 -3.352 -0.01420 -0.00096 0.73241 0.68072
1317639723.750007 365.538 90.292 -3.404 -0.01512 0.00146 0.73104 0.68216
1317639723.853699 365.449 91.341 -3.390 -0.01607 0.00085 0.72956 0.68373
1317639723.957343 365.431 92.297 -3.393 -0.01545 0.00174 0.72828 0.68511
1317639724.06099 365.331 93.316 -3.408 -0.01310 0.00125 0.72753 0.68595
1317639724.164659 365.281 94.276 -3.431 -0.01167 0.00079 0.72670 0.68685
1317639724.268302 365.209 95.242 -3.430 -0.01103 0.00144 0.72578 0.68783
1317639724.371947 365.132 96.147 -3.412 -0.01018 0.00160 0.72543 0.68822
1317639724.475618 365.123 97.045 -3.405 -0.00872 0.00178 0.72529 0.68839
1317639724.579279 365.066 97.980 -3.428 -0.00842 0.00181 0.72499 0.68871
1317639724.682925 365.020 98.892 -3.423 -0.00701 0.00340 0.72506 0.68864
1317639724.786554 364.972 99.774 -3.425 -0.00663 0.00341 0.72586 0.68780
1317639724.890144 364.926 100.623 -3.441 -0.00512 0.00446 0.72716 0.68644
1317639724.99371 364.905 101.493 -3.425 -0.00474 0.00604 0.72989 0.68352
1317639725.09724 364.831 102.378 -3.438 -0.00475 0.00757 0.73278 0.68041
1317639725.20075 364.752 103.236 -3.447 -0.00519 0.00732 0.73689 0.67595
1317639725.304278 364.698 104.075 -3.457 -0.00366 0.00618 0.74155 0.67086
1317639725.407846 364.578 104.949 -3.455 -0.00209 0.00421 0.74598 0.66596
1317639725.511464 364.411 105.816 -3.445 -0.00110 0.00170 0.74991 0.66153
1317639725.615089 364.342 106.661 -3.410 0.00053 0.00175 0.75392 0.65697
1317639725.718737 364.153 107.518 -3.417 -0.00090 -0.00078 0.75680 0.65364
1317639725.822428 364.018 108.392 -3.418 -0.00151 -0.00158 0.75867 0.65147
1317639725.926145 363.867 109.279 -3.383 -0.00217 -0.00269 0.75953 0.65046
1317639726.029865 363.710 110.157 -3.404 -0.00319 -0.00469 0.75968 0.65027
1317639726.133606 363.564 111.021 -3.418 -0.00311 -0.00532 0.75959 0.65038
1317639726.237337 363.431 111.925 -3.415 -0.00293 -0.00552 0.75899 0.65107
1317639726.341056 363.295 112.843 -3.406 -0.00415 -0.00441 0.75825 0.65194
1317639726.444782 363.150 113.761 -3.405 -0.00792 -0.00156 0.75773 0.65252
1317639726.548472 362.991 114.701 -3.402 -0.01413 0.00259 0.75678 0.65352
1317639726.65219 362.883 115.665 -3.440 -0.01755 0.00323 0.75504 0.65544
1317639726.755931 362.717 116.639 -3.431 -0.01692 -0.00257 0.75294 0.65786
1317639726.859648 362.574 117.681 -3.486 -0.01429 -0.00694 0.75065 0.66051
1317639726.963364 362.420 118.668 -3.492 -0.01500 -0.00658 0.74864 0.66277
1317639727.067057 362.310 119.700 -3.554 -0.01737 -0.00350 0.74661 0.66503
1317639727.170726 362.185 120.722 -3.554 -0.01757 -0.00064 0.74524 0.66657
1317639727.274371 362.077 121.859 -3.576 -0.01363 -0.00258 0.74339 0.66871
1317639727.377991 361.938 122.888 -3.532 -0.01093 -0.00505 0.74258 0.66965
1317639727.481638 361.811 123.970 -3.556 -0.01582 -0.00881 0.74090 0.67138
1317639727.585332 361.692 125.125 -3.578 -0.01771 -0.00773 0.73937 0.67302
1317639727.689048 361.552 126.251 -3.595 -0.01571 -0.00887 0.73745 0.67516
1317639727.792764 361.471 127.323 -3.615 -0.01042 -0.01216 0.73541 0.67743
1317639727.896481 361.375 128.481 -3.610 -0.00761 -0.01298 0.73398 0.67900
1317639728.000174 361.257 129.725 -3.585 -0.00999 -0.01163 0.73179 0.68136
1317639728.103845 361.204 130.900 -3.606 -0.01256 -0.00610 0.72994 0.68337
1317639728.207492 361.156 132.094 -3.606 -0.01415 -0.00480 0.72778 0.68565
1317639728.311113 361.071 133.291 -3.610 -0.01405 -0.00429 0.72586 0.68768
1317639728.414709 361.012 134.461 -3.610 -0.01278 -0.00416 0.72474 0.68889
1317639728.51828 360.964 135.656 -3.636 -0.01271 -0.00467 0.72366 0.69002
1317639728.621853 360.923 136.822 -3.621 -0.01224 -0.00415 0.72308 0.69065
1317639728.725426 360.845 138.010 -3.632 -0.01275 -0.00250 0.72294 0.69079
1317639728.829001 360.746 139.214 -3.655 -0.01366 -0.00034 0.72297 0.69074
1317639728.932574 360.698 140.414 -3.646 -0.01241 -0.00217 0.72335 0.69036
1317639729.036145 360.684 141.568 -3.650 -0.00781 -0.00148 0.72422 0.68953
1317639729.139697 360.619 142.721 -3.661 -0.00423 -0.00116 0.72655 0.68710
1317639729.243222 360.540 143.915 -3.657 -0.00367 0.00135 0.72880 0.68472
1317639729.346747 360.436 145.070 -3.650 -0.00614 0.00243 0.73110 0.68224
1317639729.450297 360.325 146.281 -3.667 -0.00644 0.00313 0.73321 0.67997
1317639729.553893 360.250 147.450 -3.668 -0.00756 0.00067 0.73496 0.67806
1317639729.657514 360.130 148.592 -3.644 -0.00667 -0.00073 0.73633 0.67659
1317639729.761159 360.041 149.734 -3.647 -0.00764 -0.00237 0.73754 0.67525
1317639729.864827 359.909 150.901 -3.651 -0.00863 -0.00267 0.73794 0.67480
1317639729.968473 359.829 152.086 -3.677 -0.00995 -0.00072 0.73861 0.67406
1317639730.072096 359.705 153.200 -3.685 -0.01188 0.00330 0.73941 0.67314
1317639730.175717 359.601 154.373 -3.651 -0.01229 0.00476 0.73969 0.67282
1317639730.279364 359.462 155.494 -3.677 -0.00942 0.00440 0.73988 0.67266
1317639730.383033 359.374 156.635 -3.681 -0.00771 0.00032 0.73994 0.67263
1317639730.486675 359.235 157.773 -3.672 -0.00738 0.00024 0.73983 0.67276
1317639730.590319 359.108 158.948 -3.689 -0.00940 0.00144 0.74061 0.67187
1317639730.693989 358.993 160.019 -3.718 -0.00936 0.00542 0.74174 0.67059
1317639730.797636 358.909 161.192 -3.715 -0.00929 0.00734 0.74278 0.66943
1317639730.901282 358.782 162.360 -3.729 -0.00982 0.00873 0.74357 0.66853
1317639731.004949 358.656 163.508 -3.734 -0.01100 0.00751 0.74443 0.66756
1317639731.108594 358.533 164.625 -3.766 -0.01151 0.00577 0.74510 0.66683
1317639731.212216 358.382 165.740 -3.768 -0.01059 0.00432 0.74599 0.66585
1317639731.315838 358.247 166.845 -3.792 -0.00868 0.00286 0.74647 0.66536
1317639731.419489 358.103 167.930 -3.794 -0.00979 0.00146 0.74693 0.66482
1317639731.523157 357.973 168.973 -3.790 -0.01005 0.00491 0.74765 0.66399
1317639731.62682 357.821 170.104 -3.813 -0.01130 0.00781 0.74779 0.66379
1317639731.730489 357.730 171.241 -3.847 -0.01181 0.00818 0.74781 0.66376
1317639731.834158 357.586 172.285 -3.839 -0.01147 0.00809 0.74794 0.66362
1317639731.937825 357.462 173.407 -3.839 -0.01123 0.00613 0.74829 0.66324
1317639732.041472 357.286 174.513 -3.876 -0.01220 0.00549 0.74802 0.66354
1317639732.145117 357.174 175.546 -3.892 -0.01246 0.00568 0.74815 0.66339
1317639732.248764 357.083 176.682 -3.933 -0.01121 0.00622 0.74845 0.66306
1317639732.352432 356.917 177.705 -3.923 -0.00739 0.00418 0.74840 0.66320
1317639732.4561 356.779 178.803 -3.913 -0.00635 0.00365 0.74826 0.66336
1317639732.559745 356.661 179.879 -3.913 -0.00682 0.00586 0.74859 0.66297
1317639732.663414 356.526 180.881 -3.948 -0.00856 0.00622 0.74859 0.66295
1317639732.767062 356.394 181.962 -3.937 -0.00824 0.00461 0.74813 0.66349
1317639732.870706 356.234 183.035 -3.933 -0.00707 0.00118 0.74758 0.66414
1317639732.974374 356.082 184.129 -3.934 -0.00914 -0.00116 0.74626 0.66559
1317639733.078044 355.958 185.142 -3.947 -0.01176 -0.00245 0.74537 0.66655
1317639733.181693 355.815 186.191 -3.976 -0.01154 -0.00022 0.74380 0.66830
1317639733.285336 355.699 187.263 -3.979 -0.01075 -0.00013 0.74229 0.66999
1317639733.388953 355.578 188.352 -4.007 -0.00999 -0.00000 0.74059 0.67188
1317639733.492575 355.515 189.408 -4.001 -0.00774 0.00154 0.73937 0.67325
1317639733.59622 355.409 190.470 -4.024 -0.00464 0.00265 0.73775 0.67505
1317639733.699846 355.312 191.603 -3.986 -0.00273 0.00364 0.73680 0.67610
1317639733.803492 355.236 192.737 -4.016 -0.00296 0.00720 0.73560 0.67737
1317639733.907107 355.148 193.821 -4.038 -0.00368 0.01057 0.73441 0.67861
1317639734.010703 355.037 194.879 -4.075 -0.00340 0.01154 0.73428 0.67874
1317639734.114348 354.995 195.978 -4.042 -0.00225 0.01244 0.73331 0.67978
1317639734.217993 354.902 197.071 -4.067 -0.00371 0.01136 0.73307 0.68005
1317639734.32164 354.835 198.187 -4.064 -0.00525 0.01125 0.73234 0.68083
1317639734.425308 354.713 199.288 -4.105 -0.00593 0.00970 0.73120 0.68207
1317639734.528973 354.632 200.418 -4.142 -0.00819 0.00700 0.72968 0.68371
1317639734.632643 354.523 201.507 -4.154 -0.00934 0.00441 0.72816 0.68533
1317639734.736288 354.491 202.695 -4.132 -0.01085 0.00316 0.72652 0.68705
1317639734.839934 354.380 203.768 -4.185 -0.01165 0.00373 0.72464 0.68902
1317639734.94358 354.301 204.858 -4.193 -0.01186 0.00438 0.72331 0.69041
1317639735.047201 354.235 206.079 -4.185 -0.01208 0.00524 0.72210 0.69166
1317639735.150818 354.217 207.215 -4.243 -0.01307 0.00593 0.72151 0.69225
1317639735.254438 354.137 208.337 -4.256 -0.01262 0.00648 0.72069 0.69311
1317639735.358089 354.124 209.463 -4.266 -0.01285 0.00611 0.72036 0.69345
1317639735.46176 354.072 210.573 -4.293 -0.01306 0.00628 0.71980 0.69403
1317639735.565405 354.028 211.720 -4.317 -0.01370 0.00717 0.71935 0.69448
1317639735.669026 353.957 212.847 -4.342 -0.01376 0.00663 0.71881 0.69503
1317639735.77265 353.912 214.008 -4.366 -0.01342 0.00619 0.71819 0.69569
1317639735.87627 353.872 215.140 -4.377 -0.01306 0.00649 0.71769 0.69621
1317639735.979914 353.831 216.294 -4.412 -0.01197 0.00737 0.71737 0.69655
1317639736.083607 353.787 217.377 -4.421 -0.01119 0.00723 0.71650 0.69746
1317639736.187301 353.787 218.507 -4.432 -0.01065 0.00628 0.71543 0.69858
1317639736.290993 353.775 219.652 -4.438 -0.00983 0.00702 0.71426 0.69978
1317639736.394685 353.713 220.774 -4.458 -0.01060 0.00842 0.71279 0.70124
1317639736.498355 353.688 221.842 -4.466 -0.01214 0.00888 0.71135 0.70268
1317639736.602024 353.666 222.992 -4.487 -0.01275 0.00965 0.70912 0.70491
1317639736.705693 353.658 224.028 -4.494 -0.01405 0.00863 0.70725 0.70677
1317639736.809363 353.668 225.161 -4.491 -0.01360 0.00836 0.70442 0.70960
1317639736.913033 353.642 226.212 -4.520 -0.01372 0.00750 0.70215 0.71186
1317639737.016703 353.712 227.280 -4.566 -0.01315 0.00770 0.69984 0.71414
1317639737.12035 353.690 228.312 -4.579 -0.01340 0.00772 0.69773 0.71619
1317639737.223971 353.747 229.293 -4.593 -0.01281 0.00845 0.69692 0.71699
1317639737.327577 353.792 230.281 -4.579 -0.01124 0.00918 0.69611 0.71779
1317639737.431186 353.806 231.283 -4.593 -0.01137 0.01032 0.69502 0.71883
1317639737.534784 353.835 232.253 -4.622 -0.01297 0.01284 0.69423 0.71952
1317639737.638386 353.867 233.237 -4.639 -0.01125 0.01522 0.69370 0.72001
1317639737.742031 353.902 234.106 -4.675 -0.00749 0.01347 0.69249 0.72126
1317639737.845697 353.918 235.028 -4.654 -0.00412 0.01065 0.69142 0.72236
1317639737.949366 353.987 235.943 -4.660 -0.00840 0.00891 0.69065 0.72309
1317639738.053058 354.024 236.807 -4.688 -0.01309 0.01068 0.68844 0.72510
1317639738.156765 354.026 237.679 -4.717 -0.01564 0.01429 0.68598 0.72732
1317639738.26046 354.088 238.528 -4.709 -0.01604 0.01160 0.68281 0.73033
1317639738.364175 354.142 239.322 -4.752 -0.01594 0.01124 0.67949 0.73343
1317639738.467893 354.200 240.113 -4.733 -0.01582 0.01178 0.67597 0.73667
1317639738.571625 354.265 240.877 -4.789 -0.01447 0.01072 0.67066 0.74155
1317639738.675399 354.302 241.569 -4.791 -0.01013 0.00919 0.66484 0.74686
1317639738.779175 354.412 242.278 -4.803 -0.00685 0.00650 0.65867 0.75237
1317639738.882884 354.526 242.979 -4.780 -0.00639 0.00699 0.65241 0.75780
1317639738.986563 354.650 243.598 -4.807 -0.00662 0.01090 0.64712 0.76228
1317639739.090277 354.783 244.222 -4.809 -0.00603 0.01497 0.64114 0.76725
1317639739.193945 354.943 244.860 -4.819 -0.00510 0.01688 0.63638 0.77118
1317639739.297546 355.105 245.424 -4.828 -0.00103 0.02044 0.63273 0.77410
1317639739.401142 355.220 246.046 -4.851 0.00171 0.02227 0.62997 0.77630
1317639739.504726 355.328 246.555 -4.870 0.00173 0.02074 0.62848 0.77755
1317639739.608316 355.479 247.113 -4.848 0.00378 0.02278 0.62795 0.77791
1317639739.711886 355.605 247.638 -4.883 0.00335 0.02255 0.62839 0.77756
1317639739.815429 355.712 248.152 -4.864 0.00393 0.02385 0.62998 0.77624
1317639739.919004 355.822 248.657 -4.878 0.00363 0.02449 0.63216 0.77444
1317639740.022578 355.899 249.108 -4.869 0.00204 0.02388 0.63527 0.77192
1317639740.126151 355.976 249.566 -4.891 0.00244 0.02397 0.63810 0.76958
1317639740.229724 356.096 249.978 -4.917 0.00280 0.02405 0.64259 0.76583
1317639740.333296 356.165 250.433 -4.927 0.00315 0.02338 0.64621 0.76280
1317639740.436867 356.171 250.863 -4.925 0.00558 0.02381 0.65233 0.75754
1317639740.540417 356.189 251.350 -4.927 0.00604 0.02329 0.65913 0.75164
1317639740.643944 356.242 251.703 -4.928 0.00489 0.02251 0.66764 0.74413
1317639740.747495 356.287 252.148 -4.933 0.00435 0.02238 0.67476 0.73769
1317639740.851091 356.277 252.543 -4.934 0.00333 0.02201 0.68303 0.73005
1317639740.954709 356.266 252.943 -4.948 0.00249 0.02140 0.69086 0.72266
1317639741.058331 356.237 253.353 -4.938 0.00155 0.02082 0.69876 0.71505
1317639741.161976 356.251 253.760 -4.943 0.00091 0.02042 0.70457 0.70934
1317639741.265645 356.227 254.166 -4.948 0.00009 0.01921 0.71056 0.70337
1317639741.369341 356.200 254.577 -4.970 -0.00117 0.01777 0.71627 0.69759
1317639741.473058 356.160 254.982 -4.964 -0.00032 0.01691 0.71981 0.69397
1317639741.576801 356.141 255.339 -4.955 -0.00151 0.01566 0.72279 0.69089
1317639741.680567 356.082 255.719 -4.983 -0.00276 0.01442 0.72442 0.68921
1317639741.784327 356.041 256.188 -4.958 -0.00374 0.01309 0.72576 0.68781
1317639741.888087 356.035 256.642 -4.996 -0.00533 0.01241 0.72519 0.68842
1317639741.991853 356.025 257.035 -4.997 -0.00657 0.01170 0.72377 0.68991
1317639742.0956 355.993 257.460 -4.998 -0.00706 0.01126 0.72261 0.69113
1317639742.19932 355.926 257.900 -4.987 -0.00733 0.00969 0.72132 0.69249
1317639742.303024 355.942 258.363 -4.987 -0.00828 0.00885 0.71844 0.69548
1317639742.406728 355.915 258.771 -4.994 -0.00968 0.00720 0.71450 0.69953
1317639742.510421 355.915 259.163 -5.015 -0.00952 0.00693 0.71138 0.70271
1317639742.614097 355.905 259.635 -5.005 -0.00979 0.00734 0.70736 0.70674
1317639742.717778 355.924 260.054 -5.022 -0.01088 0.00738 0.70351 0.71056
1317639742.82145 355.930 260.445 -5.036 -0.01442 0.00661 0.69923 0.71472
1317639742.925119 355.931 260.877 -5.031 -0.01596 0.00723 0.69569 0.71813
1317639743.028789 355.979 261.316 -5.071 -0.01715 0.00753 0.69147 0.72216
1317639743.132457 355.991 261.758 -5.089 -0.01610 0.00786 0.68754 0.72593
1317639743.236103 356.059 262.129 -5.069 -0.01438 0.00791 0.68361 0.72967
1317639743.339747 356.068 262.517 -5.086 -0.01434 0.00757 0.67969 0.73332
1317639743.443369 356.074 262.925 -5.062 -0.01489 0.00699 0.67591 0.73680
1317639743.546968 356.140 263.266 -5.072 -0.01385 0.00534 0.67241 0.74003
1317639743.650565 356.156 263.576 -5.085 -0.01297 0.00438 0.67054 0.74175
1317639743.754136 356.199 263.895 -5.115 -0.01025 0.00465 0.66899 0.74318
1317639743.857684 356.273 264.289 -5.130 -0.00816 0.00691 0.66776 0.74430
1317639743.961187 356.299 264.579 -5.091 -0.00709 0.00785 0.66839 0.74374
1317639744.064661 356.353 264.882 -5.083 -0.00730 0.00856 0.67023 0.74207
1317639744.168112 356.395 265.242 -5.100 -0.00685 0.00839 0.67355 0.73906
1317639744.271546 356.388 265.551 -5.109 -0.00710 0.00770 0.67943 0.73367
1317639744.374979 356.373 265.922 -5.120 -0.00749 0.00683 0.68573 0.72778
1317639744.47838 356.363 266.256 -5.106 -0.00742 0.00642 0.69442 0.71950
1317639744.581762 356.441 266.546 -5.111 -0.00604 0.00675 0.70430 0.70985
1317639744.685168 356.367 266.905 -5.126 -0.00487 0.00497 0.71412 0.69999
1317639744.788573 356.324 267.221 -5.104 -0.00408 0.00422 0.72602 0.68764
1317639744.891954 356.306 267.615 -5.123 -0.00583 0.00347 0.73781 0.67497
1317639744.995313 356.189 267.992 -5.130 -0.00699 0.00362 0.75131 0.65991
1317639745.098672 356.087 268.324 -5.149 -0.00660 0.00397 0.76444 0.64465
1317639745.202027 356.009 268.726 -5.153 -0.00692 0.00485 0.77914 0.62679
1317639745.305383 355.912 269.097 -5.144 -0.00634 0.00496 0.79371 0.60824
1317639745.408789 355.757 269.514 -5.134 -0.00652 0.00473 0.80859 0.58832
1317639745.512217 355.590 269.917 -5.152 -0.00634 0.00443 0.82336 0.56747
1317639745.615646 355.340 270.301 -5.167 -0.00532 0.00478 0.83828 0.54519
1317639745.719076 355.116 270.734 -5.188 -0.00405 0.00632 0.85259 0.52253
1317639745.822529 354.867 271.157 -5.209 -0.00114 0.00574 0.86755 0.49731
1317639745.926007 354.550 271.547 -5.199 -0.00022 0.00647 0.88192 0.47135
1317639746.029484 354.262 271.955 -5.192 0.00083 0.00556 0.89577 0.44449
1317639746.132985 353.870 272.320 -5.180 -0.00023 0.00847 0.90917 0.41633
1317639746.236509 353.464 272.697 -5.203 -0.00001 0.00818 0.92199 0.38712
1317639746.340058 353.084 273.088 -5.205 -0.00004 0.00918 0.93370 0.35794
1317639746.443632 352.634 273.447 -5.208 0.00014 0.00995 0.94461 0.32803
1317639746.547252 352.061 273.777 -5.184 0.00036 0.01100 0.95456 0.29781
1317639746.650922 351.591 274.015 -5.180 -0.00032 0.01310 0.96303 0.26909
1317639746.754617 351.019 274.284 -5.188 -0.00122 0.01330 0.97034 0.24139
1317639746.858357 350.469 274.449 -5.184 -0.00220 0.01197 0.97613 0.21684
1317639746.962145 349.767 274.716 -5.204 -0.00252 0.01250 0.98094 0.19388
1317639747.065984 349.167 274.921 -5.229 -0.00352 0.01186 0.98477 0.17345
1317639747.16982 348.468 275.064 -5.185 -0.00419 0.01172 0.98799 0.15399
1317639747.273631 347.789 275.280 -5.248 -0.00447 0.01393 0.99069 0.13538
1317639747.377421 347.048 275.479 -5.258 -0.00298 0.01631 0.99277 0.11889
1317639747.481211 346.301 275.606 -5.303 0.00010 0.01911 0.99434 0.10454
1317639747.584998 345.571 275.744 -5.273 0.00238 0.01972 0.99570 0.09052
1317639747.688764 344.737 275.889 -5.264 0.00345 0.02023 0.99681 0.07708
1317639747.79253 343.992 276.024 -5.261 0.00319 0.02045 0.99774 0.06397
1317639747.896297 343.051 276.107 -5.242 0.00134 0.02047 0.99845 0.05176
1317639748.000064 342.211 276.197 -5.240 -0.00013 0.02155 0.99895 0.04040
1317639748.103853 341.316 276.260 -5.247 -0.00006 0.02266 0.99926 0.03106
1317639748.207689 340.399 276.365 -5.252 0.00055 0.02155 0.99949 0.02362
1317639748.311573 339.524 276.401 -5.277 0.00287 0.02181 0.99957 0.01957
1317639748.415457 338.516 276.347 -5.271 0.00344 0.01766 0.99966 0.01865
1317639748.519294 337.588 276.447 -5.270 0.00334 0.01870 0.99968 0.01692
1317639748.623107 336.596 276.439 -5.234 0.00231 0.01844 0.99968 0.01698
1317639748.726871 335.569 276.512 -5.225 0.00179 0.01667 0.99973 0.01588
1317639748.830588 334.521 276.558 -5.227 0.00128 0.01729 0.99974 0.01497
1317639748.934281 333.478 276.587 -5.247 0.00073 0.01781 0.99973 0.01515
1317639749.037928 332.369 276.621 -5.251 0.00026 0.01817 0.99973 0.01425
1317639749.141549 331.250 276.607 -5.261 -0.00008 0.01898 0.99973 0.01340
1317639749.245167 330.126 276.609 -5.247 -0.00150 0.01852 0.99975 0.01234
1317639749.348787 329.038 276.613 -5.239 -0.00245 0.01777 0.99977 0.01219
1317639749.452387 327.890 276.661 -5.225 -0.00213 0.01720 0.99979 0.01088
1317639749.555962 326.782 276.685 -5.227 -0.00105 0.01931 0.99977 0.00954
1317639749.659536 325.659 276.679 -5.259 -0.00077 0.01991 0.99977 0.00815
1317639749.76311 324.507 276.663 -5.229 -0.00123 0.02070 0.99976 0.00709
1317639749.866703 323.269 276.738 -5.237 -0.00224 0.02034 0.99978 0.00505
1317639749.9703 322.112 276.773 -5.236 -0.00487 0.02048 0.99977 0.00282
1317639750.073898 320.944 276.749 -5.249 -0.00808 0.02031 0.99976 0.00182
1317639750.177519 319.782 276.685 -5.263 -0.00954 0.02155 0.99972 0.00016
1317639750.281141 318.505 276.735 -5.272 -0.00746 0.02167 0.99974 -0.00180
1317639750.384763 317.305 276.714 -5.228 -0.00140 0.01999 0.99980 -0.00258
1317639750.488384 316.193 276.674 -5.225 0.00403 0.01910 0.99980 -0.00334
1317639750.592005 315.046 276.637 -5.224 0.00419 0.01801 0.99982 -0.00492
1317639750.695628 313.816 276.589 -5.278 0.00050 0.01825 0.99981 -0.00637
1317639750.799677 312.564 276.587 -5.242 -0.00489 0.01698 0.99981 -0.00810
1317639750.90332 311.391 276.525 -5.225 -0.00656 0.01656 0.99979 -0.01060
1317639751.006536 310.200 276.508 -5.223 -0.00637 0.01737 0.99973 -0.01395
1317639751.110158 309.067 276.463 -5.231 -0.00647 0.01745 0.99970 -0.01611
1317639751.213756 307.907 276.446 -5.228 -0.00629 0.01664 0.99966 -0.01894
1317639751.317354 306.694 276.356 -5.233 -0.00673 0.01818 0.99957 -0.02188
1317639751.420975 305.484 276.346 -5.206 -0.00680 0.01520 0.99955 -0.02491
1317639751.524565 304.352 276.282 -5.251 -0.00743 0.01778 0.99943 -0.02768
1317639751.628166 303.176 276.175 -5.254 -0.00853 0.01759 0.99935 -0.03017
1317639751.731768 301.993 276.090 -5.243 -0.00801 0.02068 0.99920 -0.03338
1317639751.835363 300.766 276.040 -5.227 -0.00772 0.02114 0.99908 -0.03644
1317639751.938962 299.667 275.963 -5.256 -0.00772 0.02154 0.99896 -0.03945
1317639752.04256 298.565 275.861 -5.247 -0.00811 0.02131 0.99887 -0.04166
1317639752.146181 297.407 275.723 -5.252 -0.00741 0.02240 0.99878 -0.04332
1317639752.2498 296.179 275.649 -5.254 -0.00676 0.02384 0.99862 -0.04626
1317639752.35342 295.050 275.527 -5.248 -0.00628 0.02388 0.99851 -0.04872
1317639752.45704 293.891 275.380 -5.262 -0.00720 0.02675 0.99831 -0.05109
1317639752.560661 292.764 275.342 -5.226 -0.00741 0.02560 0.99818 -0.05414
1317639752.664284 291.654 275.177 -5.239 -0.00658 0.02720 0.99802 -0.05631
1317639752.767908 290.553 275.054 -5.262 -0.00693 0.02819 0.99789 -0.05810
1317639752.871554 289.422 274.926 -5.250 -0.00874 0.02815 0.99776 -0.06007
1317639752.975196 288.228 274.781 -5.240 -0.00876 0.02862 0.99758 -0.06275
1317639753.078816 287.113 274.590 -5.237 -0.00772 0.02900 0.99750 -0.06397
1317639753.182436 285.983 274.475 -5.270 -0.00668 0.02895 0.99737 -0.06609
1317639753.286057 284.768 274.263 -5.263 -0.00627 0.02847 0.99727 -0.06788
1317639753.38968 283.643 274.117 -5.258 -0.00632 0.02894 0.99716 -0.06924
1317639753.493298 282.566 273.985 -5.246 -0.00637 0.02826 0.99707 -0.07075
1317639753.59692 281.418 273.826 -5.236 -0.00567 0.02888 0.99695 -0.07229
1317639753.700542 280.254 273.632 -5.232 -0.00547 0.02819 0.99685 -0.07387
1317639753.804162 279.089 273.457 -5.254 -0.00552 0.02890 0.99664 -0.07640
1317639753.907783 277.990 273.258 -5.271 -0.00551 0.02832 0.99659 -0.07736
1317639754.011406 276.805 273.068 -5.245 -0.00571 0.02713 0.99646 -0.07939
1317639754.115025 275.690 272.886 -5.254 -0.00566 0.02743 0.99634 -0.08080
1317639754.218646 274.505 272.690 -5.259 -0.00556 0.02777 0.99612 -0.08336
1317639754.322245 273.388 272.498 -5.256 -0.00557 0.02688 0.99606 -0.08428
1317639754.425842 272.200 272.291 -5.241 -0.00601 0.02833 0.99587 -0.08610
1317639754.529439 271.050 272.065 -5.233 -0.00633 0.02572 0.99576 -0.08805
1317639754.633036 269.961 271.878 -5.245 -0.00692 0.02708 0.99558 -0.08967
1317639754.736634 268.802 271.625 -5.239 -0.00729 0.02592 0.99547 -0.09123
1317639754.840206 267.611 271.434 -5.215 -0.00679 0.02238 0.99537 -0.09323
1317639754.943802 266.488 271.204 -5.245 -0.00654 0.02453 0.99515 -0.09507
1317639755.047399 265.290 270.959 -5.245 -0.00570 0.02378 0.99503 -0.09655
1317639755.150991 264.145 270.718 -5.263 -0.00576 0.02508 0.99483 -0.09820
1317639755.254611 262.994 270.490 -5.250 -0.00586 0.02274 0.99464 -0.10074
1317639755.358238 261.824 270.217 -5.260 -0.00708 0.02232 0.99444 -0.10265
1317639755.461861 260.649 269.974 -5.236 -0.00667 0.02144 0.99430 -0.10418
1317639755.565458 259.510 269.735 -5.231 -0.00632 0.02137 0.99407 -0.10647
1317639755.669039 258.251 269.444 -5.248 -0.00598 0.02226 0.99380 -0.10877
1317639755.772612 257.145 269.214 -5.242 -0.00592 0.02051 0.99357 -0.11117
1317639755.876176 255.956 268.901 -5.244 -0.00741 0.01992 0.99327 -0.11386
1317639755.979763 254.739 268.640 -5.256 -0.00857 0.01982 0.99296 -0.11650
1317639756.083372 253.562 268.352 -5.331 -0.00957 0.02455 0.99252 -0.11918
1317639756.18697 252.353 268.000 -5.241 -0.00899 0.02049 0.99227 -0.12203
1317639756.290555 251.190 267.701 -5.261 -0.00785 0.01973 0.99201 -0.12438
1317639756.394139 249.902 267.392 -5.270 -0.00734 0.02198 0.99153 -0.12776
1317639756.497735 248.731 267.087 -5.248 -0.00623 0.01964 0.99126 -0.13027
1317639756.601331 247.588 266.773 -5.244 -0.00649 0.01791 0.99094 -0.13293
1317639756.704953 246.382 266.422 -5.260 -0.00778 0.01919 0.99056 -0.13551
1317639756.808624 245.248 266.114 -5.257 -0.00887 0.01799 0.99028 -0.13765
1317639756.912269 244.090 265.717 -5.284 -0.01018 0.01728 0.98994 -0.14004
1317639757.015913 242.861 265.344 -5.269 -0.01071 0.01831 0.98960 -0.14230
1317639757.119536 241.653 265.058 -5.302 -0.00982 0.01991 0.98916 -0.14512
1317639757.223158 240.451 264.666 -5.261 -0.00881 0.01730 0.98875 -0.14830
1317639757.326777 239.252 264.326 -5.293 -0.00951 0.02166 0.98829 -0.15076
1317639757.430374 238.126 263.917 -5.308 -0.00962 0.02352 0.98776 -0.15387
1317639757.533974 236.962 263.527 -5.319 -0.01051 0.02482 0.98734 -0.15630
1317639757.637572 235.655 263.103 -5.317 -0.01162 0.02471 0.98680 -0.15965
1317639757.741192 234.474 262.759 -5.321 -0.01239 0.02530 0.98642 -0.16178
1317639757.844822 233.298 262.326 -5.335 -0.01179 0.02688 0.98603 -0.16395
1317639757.948443 232.171 261.953 -5.325 -0.00976 0.02664 0.98585 -0.16519
1317639758.052052 230.999 261.521 -5.272 -0.00807 0.02529 0.98556 -0.16722
1317639758.155672 229.822 261.073 -5.328 -0.00738 0.02867 0.98520 -0.16881
1317639758.259296 228.691 260.669 -5.369 -0.00929 0.03103 0.98485 -0.17037
1317639758.362942 227.485 260.224 -5.333 -0.00994 0.02701 0.98460 -0.17241
1317639758.466584 226.321 259.806 -5.335 -0.01087 0.02833 0.98430 -0.17389
1317639758.570205 225.145 259.368 -5.346 -0.01064 0.02769 0.98399 -0.17575
1317639758.673826 223.977 258.912 -5.348 -0.01043 0.02823 0.98364 -0.17759
1317639758.777472 222.861 258.509 -5.347 -0.01037 0.02924 0.98329 -0.17937
1317639758.881095 221.663 258.050 -5.347 -0.00898 0.03047 0.98274 -0.18224
1317639758.984694 220.510 257.601 -5.340 -0.00841 0.03076 0.98219 -0.18518
1317639759.088313 219.346 257.155 -5.287 -0.00766 0.02950 0.98179 -0.18752
1317639759.19193 218.233 256.658 -5.335 -0.01009 0.03439 0.98125 -0.18935
1317639759.295553 217.076 256.213 -5.339 -0.01203 0.03354 0.98070 -0.19224
1317639759.399179 215.775 255.729 -5.328 -0.01329 0.03371 0.98008 -0.19525
1317639759.5028 214.666 255.234 -5.323 -0.01382 0.03366 0.97968 -0.19725
1317639759.606419 213.532 254.778 -5.335 -0.01391 0.03645 0.97930 -0.19862
1317639759.710039 212.411 254.283 -5.302 -0.01227 0.03592 0.97884 -0.20106
1317639759.813659 211.262 253.786 -5.318 -0.01087 0.03674 0.97851 -0.20259
1317639759.917282 210.144 253.298 -5.304 -0.00949 0.03325 0.97831 -0.20424
1317639760.020906 209.039 252.804 -5.307 -0.01032 0.03385 0.97814 -0.20490
1317639760.124527 207.904 252.304 -5.321 -0.01164 0.03281 0.97781 -0.20660
1317639760.228144 206.764 251.775 -5.330 -0.01163 0.03309 0.97752 -0.20789
1317639760.331772 205.647 251.292 -5.301 -0.01161 0.03363 0.97728 -0.20895
1317639760.435391 204.520 250.756 -5.291 -0.01073 0.03148 0.97711 -0.21014
1317639760.53903 203.373 250.265 -5.304 -0.01109 0.03273 0.97673 -0.21169
1317639760.642677 202.308 249.777 -5.311 -0.01154 0.03195 0.97662 -0.21227
1317639760.746322 201.195 249.248 -5.328 -0.01310 0.03137 0.97635 -0.21352
1317639760.849944 200.063 248.728 -5.306 -0.01348 0.03252 0.97591 -0.21530
1317639760.953542 198.939 248.206 -5.301 -0.01190 0.03170 0.97561 -0.21691
1317639761.057137 197.850 247.666 -5.304 -0.01108 0.03315 0.97522 -0.21846
1317639761.160709 196.765 247.124 -5.320 -0.01049 0.03293 0.97485 -0.22015
1317639761.264286 195.638 246.599 -5.326 -0.01135 0.03398 0.97443 -0.22182
1317639761.367859 194.490 246.022 -5.324 -0.01236 0.03264 0.97388 -0.22437
1317639761.471429 193.462 245.525 -5.307 -0.01355 0.03262 0.97351 -0.22589
1317639761.575027 192.397 244.967 -5.311 -0.01331 0.03092 0.97311 -0.22788
1317639761.678648 191.296 244.415 -5.297 -0.01294 0.03055 0.97260 -0.23012
1317639761.78227 190.174 243.861 -5.272 -0.01097 0.02692 0.97227 -0.23203
1317639761.885913 189.044 243.281 -5.314 -0.01025 0.02732 0.97177 -0.23411
1317639761.989558 187.958 242.740 -5.314 -0.00988 0.02719 0.97123 -0.23638
1317639762.093181 186.958 242.157 -5.310 -0.01046 0.02584 0.97084 -0.23812
1317639762.196803 185.918 241.580 -5.287 -0.01151 0.02200 0.97010 -0.24142
1317639762.300422 184.844 241.020 -5.300 -0.01350 0.02463 0.96939 -0.24392
1317639762.404043 183.758 240.440 -5.315 -0.01417 0.02578 0.96870 -0.24650
1317639762.507666 182.712 239.868 -5.295 -0.01342 0.02477 0.96810 -0.24899
1317639762.611285 181.657 239.258 -5.304 -0.01292 0.02386 0.96745 -0.25160
1317639762.714907 180.609 238.674 -5.270 -0.01213 0.02217 0.96693 -0.25377
1317639762.818551 179.564 238.062 -5.295 -0.01227 0.02306 0.96634 -0.25594
1317639762.922196 178.557 237.487 -5.303 -0.01201 0.02292 0.96583 -0.25787
1317639763.025817 177.556 236.865 -5.314 -0.01201 0.02326 0.96538 -0.25952
1317639763.129463 176.505 236.252 -5.307 -0.01283 0.02186 0.96487 -0.26151
1317639763.233109 175.457 235.690 -5.305 -0.01352 0.02052 0.96428 -0.26372
1317639763.336733 174.531 235.117 -5.299 -0.01406 0.02113 0.96379 -0.26546
1317639763.440329 173.469 234.452 -5.347 -0.01457 0.02377 0.96317 -0.26744
1317639763.543926 172.458 233.810 -5.348 -0.01491 0.02471 0.96269 -0.26907
1317639763.647545 171.429 233.244 -5.327 -0.01592 0.02540 0.96202 -0.27134
1317639763.75114 170.425 232.600 -5.368 -0.01641 0.02560 0.96148 -0.27318
1317639763.854738 169.426 231.977 -5.328 -0.01641 0.02634 0.96086 -0.27529
1317639763.958338 168.384 231.317 -5.388 -0.01461 0.02825 0.96028 -0.27722
1317639764.061938 167.356 230.679 -5.360 -0.01411 0.02716 0.95969 -0.27941
1317639764.16553 166.313 229.996 -5.395 -0.01516 0.02707 0.95910 -0.28135
1317639764.269126 165.342 229.415 -5.369 -0.01526 0.02597 0.95864 -0.28302
1317639764.372749 164.362 228.736 -5.373 -0.01398 0.02576 0.95817 -0.28469
1317639764.476345 163.318 228.007 -5.375 -0.01363 0.02551 0.95765 -0.28646
1317639764.579919 162.370 227.408 -5.378 -0.01255 0.02404 0.95717 -0.28825
1317639764.684081 161.411 226.749 -5.368 -0.01190 0.02621 0.95646 -0.29045
1317639764.787679 160.389 226.082 -5.372 -0.01145 0.02790 0.95575 -0.29264
1317639764.890712 159.302 225.357 -5.398 -0.01216 0.02973 0.95498 -0.29493
1317639764.994333 158.323 224.641 -5.363 -0.01319 0.03002 0.95421 -0.29734
1317639765.097978 157.324 223.958 -5.354 -0.01273 0.02970 0.95345 -0.29980
1317639765.201621 156.295 223.225 -5.351 -0.01145 0.02930 0.95286 -0.30178
1317639765.305241 155.295 222.508 -5.368 -0.01128 0.03028 0.95205 -0.30422
1317639765.408863 154.316 221.789 -5.384 -0.01259 0.03002 0.95141 -0.30619
1317639765.51251 153.293 221.038 -5.369 -0.01365 0.02926 0.95068 -0.30850
1317639765.616179 152.309 220.277 -5.341 -0.01388 0.02867 0.94990 -0.31094
1317639765.71987 151.300 219.565 -5.329 -0.01306 0.02813 0.94943 -0.31245
1317639765.823562 150.293 218.809 -5.340 -0.01214 0.02614 0.94879 -0.31459
1317639765.927208 149.360 218.107 -5.360 -0.01232 0.02480 0.94822 -0.31642
1317639766.030851 148.367 217.315 -5.363 -0.01318 0.02603 0.94738 -0.31877
1317639766.13451 147.386 216.562 -5.375 -0.01350 0.02645 0.94671 -0.32072
1317639766.23815 146.415 215.813 -5.369 -0.01379 0.02646 0.94612 -0.32245
1317639766.341783 145.420 215.030 -5.364 -0.01451 0.02520 0.94550 -0.32431
1317639766.445436 144.458 214.313 -5.366 -0.01421 0.02223 0.94499 -0.32604
1317639766.549079 143.536 213.557 -5.342 -0.01400 0.02192 0.94422 -0.32830
1317639766.6527 142.583 212.778 -5.366 -0.01372 0.02071 0.94379 -0.32960
1317639766.756318 141.590 211.968 -5.370 -0.01468 0.02207 0.94309 -0.33149
1317639766.85994 140.680 211.186 -5.352 -0.01325 0.02340 0.94247 -0.33321
1317639766.963564 139.708 210.411 -5.320 -0.01013 0.02061 0.94193 -0.33502
1317639767.067186 138.807 209.679 -5.334 -0.00969 0.02119 0.94132 -0.33671
1317639767.170784 137.917 208.936 -5.333 -0.01029 0.01888 0.94095 -0.33787
1317639767.274381 136.924 208.103 -5.351 -0.01196 0.01912 0.94025 -0.33973
1317639767.377979 136.020 207.331 -5.362 -0.01289 0.02174 0.93921 -0.34240
1317639767.481527 135.136 206.587 -5.326 -0.01230 0.02045 0.93840 -0.34473
1317639767.585077 134.225 205.821 -5.310 -0.01150 0.01998 0.93758 -0.34701
1317639767.688651 133.271 204.973 -5.310 -0.01188 0.01823 0.93665 -0.34960
1317639767.792248 132.378 204.186 -5.359 -0.01451 0.02032 0.93581 -0.35161
1317639767.895835 131.462 203.424 -5.355 -0.01609 0.02184 0.93489 -0.35390
1317639767.999408 130.545 202.544 -5.354 -0.01702 0.02449 0.93411 -0.35575
1317639768.103015 129.672 201.784 -5.364 -0.01701 0.02525 0.93305 -0.35845
1317639768.206636 128.804 201.020 -5.385 -0.01786 0.02668 0.93200 -0.36104
1317639768.310259 127.892 200.175 -5.398 -0.01857 0.02527 0.93114 -0.36332
1317639768.413904 127.012 199.372 -5.392 -0.01895 0.02494 0.93024 -0.36560
1317639768.517548 126.120 198.506 -5.395 -0.01915 0.02736 0.92928 -0.36787
1317639768.621194 125.246 197.640 -5.386 -0.01770 0.02736 0.92848 -0.36995
1317639768.724863 124.354 196.795 -5.379 -0.01746 0.03026 0.92762 -0.37190
1317639768.828507 123.490 196.004 -5.405 -0.01648 0.02842 0.92681 -0.37408
1317639768.93213 122.626 195.169 -5.391 -0.01649 0.02681 0.92625 -0.37559
1317639769.035773 121.704 194.262 -5.416 -0.01729 0.02908 0.92549 -0.37725
1317639769.139442 120.865 193.472 -5.394 -0.01753 0.02783 0.92488 -0.37883
1317639769.24311 119.985 192.556 -5.424 -0.01927 0.03074 0.92378 -0.38119
1317639769.346778 119.107 191.689 -5.424 -0.02004 0.03386 0.92296 -0.38287
1317639769.450447 118.169 190.754 -5.397 -0.01709 0.03243 0.92207 -0.38527
1317639769.554116 117.318 189.841 -5.394 -0.01580 0.03196 0.92132 -0.38716
1317639769.657785 116.521 189.043 -5.411 -0.01578 0.03187 0.92054 -0.38902
1317639769.761456 115.608 188.055 -5.404 -0.01459 0.02955 0.91968 -0.39127
1317639769.865102 114.763 187.136 -5.397 -0.01418 0.02982 0.91894 -0.39301
1317639769.968722 113.832 186.187 -5.387 -0.01440 0.02920 0.91793 -0.39539
1317639770.072368 113.054 185.361 -5.392 -0.01530 0.03101 0.91711 -0.39712
1317639770.176037 112.171 184.401 -5.411 -0.01629 0.02968 0.91622 -0.39925
1317639770.279708 111.283 183.421 -5.393 -0.01634 0.03010 0.91525 -0.40142
1317639770.383377 110.489 182.557 -5.391 -0.01602 0.02874 0.91453 -0.40317
1317639770.487022 109.676 181.611 -5.369 -0.01592 0.02763 0.91377 -0.40499
1317639770.590666 108.718 180.542 -5.384 -0.01624 0.02796 0.91235 -0.40813
1317639770.69431 107.927 179.656 -5.366 -0.01630 0.02874 0.91151 -0.40995
1317639770.797934 107.097 178.719 -5.359 -0.01521 0.02949 0.91059 -0.41198
1317639770.901557 106.267 177.755 -5.378 -0.01461 0.02984 0.90986 -0.41358
1317639771.005178 105.381 176.792 -5.371 -0.01526 0.02908 0.90877 -0.41600
1317639771.108799 104.572 175.786 -5.377 -0.01715 0.02936 0.90797 -0.41764
1317639771.21242 103.718 174.787 -5.369 -0.01787 0.02847 0.90704 -0.41971
1317639771.316018 102.923 173.827 -5.347 -0.01661 0.02674 0.90642 -0.42120
1317639771.419615 102.109 172.833 -5.358 -0.01475 0.02556 0.90579 -0.42270
1317639771.523246 101.269 171.813 -5.358 -0.01422 0.02489 0.90505 -0.42435
1317639771.62689 100.432 170.805 -5.368 -0.01331 0.02284 0.90460 -0.42543
1317639771.730529 99.605 169.749 -5.331 -0.01315 0.02267 0.90399 -0.42676
1317639771.834176 98.762 168.743 -5.343 -0.01364 0.02271 0.90363 -0.42749
1317639771.937839 97.933 167.727 -5.349 -0.01483 0.02310 0.90323 -0.42827
1317639772.041481 97.113 166.708 -5.345 -0.01465 0.02175 0.90291 -0.42903
1317639772.145126 96.289 165.671 -5.328 -0.01494 0.02227 0.90229 -0.43029
1317639772.248794 95.485 164.692 -5.316 -0.01417 0.02038 0.90220 -0.43061
1317639772.35246 94.655 163.631 -5.304 -0.01340 0.02138 0.90184 -0.43134
1317639772.456131 93.817 162.557 -5.323 -0.01218 0.01867 0.90160 -0.43201
1317639772.5598 92.983 161.540 -5.329 -0.01291 0.01673 0.90142 -0.43244
1317639772.663468 92.184 160.526 -5.365 -0.01380 0.01528 0.90131 -0.43269
1317639772.76714 91.378 159.509 -5.352 -0.01533 0.01427 0.90147 -0.43234
1317639772.870833 90.569 158.468 -5.356 -0.01444 0.01128 0.90170 -0.43198
1317639772.974503 89.766 157.439 -5.348 -0.01509 0.01498 0.90204 -0.43114
1317639773.078123 88.913 156.410 -5.354 -0.01493 0.01803 0.90241 -0.43025
1317639773.18172 88.028 155.389 -5.356 -0.01544 0.01926 0.90253 -0.42992
1317639773.285319 87.209 154.379 -5.369 -0.01818 0.02332 0.90241 -0.42986
1317639773.388914 86.336 153.330 -5.377 -0.02050 0.02822 0.90283 -0.42858
1317639773.492511 85.498 152.293 -5.359 -0.02070 0.02950 0.90331 -0.42747
1317639773.596134 84.699 151.238 -5.374 -0.02011 0.02841 0.90349 -0.42719
1317639773.699731 83.841 150.199 -5.392 -0.02130 0.02831 0.90384 -0.42640
1317639773.803328 82.991 149.167 -5.376 -0.02041 0.02729 0.90419 -0.42577
1317639773.906973 82.197 148.187 -5.383 -0.01872 0.02587 0.90444 -0.42541
1317639774.010618 81.351 147.174 -5.370 -0.01783 0.02527 0.90456 -0.42521
1317639774.114239 80.537 146.122 -5.376 -0.01737 0.02643 0.90471 -0.42486
1317639774.217906 79.705 145.196 -5.365 -0.01551 0.02575 0.90488 -0.42461
1317639774.321599 78.887 144.139 -5.368 -0.01609 0.02834 0.90487 -0.42443
1317639774.425245 78.055 143.165 -5.351 -0.01555 0.02774 0.90496 -0.42431
1317639774.52889 77.201 142.163 -5.368 -0.01752 0.02949 0.90447 -0.42516
1317639774.632537 76.360 141.134 -5.358 -0.01912 0.03098 0.90430 -0.42535
1317639774.736182 75.511 140.127 -5.365 -0.01997 0.03226 0.90389 -0.42608
1317639774.839827 74.711 139.104 -5.340 -0.01972 0.03299 0.90379 -0.42625
1317639774.943449 73.861 138.095 -5.356 -0.02011 0.03345 0.90352 -0.42677
1317639775.047095 73.019 137.074 -5.334 -0.02046 0.03185 0.90338 -0.42718
1317639775.15074 72.185 136.067 -5.359 -0.02150 0.03087 0.90308 -0.42783
1317639775.254361 71.362 135.020 -5.347 -0.02089 0.02953 0.90308 -0.42795
1317639775.358003 70.565 134.032 -5.350 -0.02084 0.02920 0.90322 -0.42767
1317639775.461647 69.717 133.020 -5.346 -0.02033 0.03086 0.90316 -0.42770
1317639775.565273 68.916 131.999 -5.366 -0.01969 0.03038 0.90327 -0.42754
1317639775.668871 68.108 131.004 -5.349 -0.01984 0.03113 0.90321 -0.42760
1317639775.772464 67.256 129.976 -5.363 -0.01981 0.03001 0.90321 -0.42770
1317639775.876061 66.406 128.957 -5.368 -0.02076 0.03071 0.90309 -0.42784
1317639775.979659 65.576 127.944 -5.373 -0.02073 0.03087 0.90309 -0.42783
1317639776.083256 64.774 126.921 -5.377 -0.01988 0.03137 0.90329 -0.42742
1317639776.186828 63.929 125.869 -5.358 -0.01815 0.03127 0.90329 -0.42751
1317639776.290401 63.127 124.901 -5.355 -0.01776 0.03158 0.90328 -0.42751
1317639776.394 62.274 123.845 -5.359 -0.01716 0.03021 0.90325 -0.42771
1317639776.497597 61.466 122.830 -5.348 -0.01834 0.02975 0.90342 -0.42733
1317639776.601219 60.622 121.832 -5.320 -0.01947 0.02942 0.90325 -0.42766
1317639776.704865 59.807 120.813 -5.321 -0.01962 0.02619 0.90342 -0.42750
1317639776.808487 58.990 119.767 -5.327 -0.02051 0.02470 0.90348 -0.42743
1317639776.912109 58.185 118.798 -5.379 -0.02043 0.02316 0.90355 -0.42737
1317639777.015728 57.294 117.725 -5.390 -0.01985 0.02282 0.90355 -0.42741
1317639777.119347 56.498 116.704 -5.371 -0.01743 0.02077 0.90378 -0.42713
1317639777.222967 55.708 115.746 -5.370 -0.01661 0.02047 0.90392 -0.42689
1317639777.326564 54.899 114.751 -5.377 -0.01559 0.01973 0.90404 -0.42671
1317639777.430162 54.083 113.732 -5.386 -0.01635 0.02096 0.90381 -0.42712
1317639777.533737 53.242 112.691 -5.389 -0.01540 0.01906 0.90385 -0.42714
1317639777.637312 52.456 111.740 -5.396 -0.01709 0.01854 0.90398 -0.42684
1317639777.740905 51.582 110.698 -5.420 -0.01820 0.01938 0.90378 -0.42717
1317639777.8445 50.824 109.736 -5.417 -0.01695 0.01878 0.90363 -0.42757
1317639777.948093 49.972 108.714 -5.425 -0.01670 0.01937 0.90367 -0.42748
1317639778.05169 49.146 107.669 -5.431 -0.01663 0.02165 0.90345 -0.42782
1317639778.155316 48.354 106.706 -5.410 -0.01710 0.02269 0.90359 -0.42745
1317639778.258961 47.502 105.687 -5.394 -0.01593 0.02397 0.90331 -0.42801
1317639778.362606 46.668 104.675 -5.413 -0.01782 0.02378 0.90313 -0.42834
1317639778.46623 45.871 103.656 -5.470 -0.01952 0.02345 0.90316 -0.42822
1317639778.569853 45.053 102.635 -5.443 -0.02093 0.02167 0.90303 -0.42851
1317639778.673473 44.214 101.624 -5.458 -0.02203 0.02175 0.90287 -0.42879
1317639778.777116 43.387 100.601 -5.487 -0.02113 0.02408 0.90281 -0.42884
1317639778.880759 42.596 99.646 -5.457 -0.02027 0.02381 0.90273 -0.42906
1317639778.984381 41.767 98.577 -5.485 -0.02076 0.02409 0.90252 -0.42947
1317639779.088202 40.942 97.548 -5.489 -0.02228 0.02384 0.90245 -0.42956
1317639779.191845 40.159 96.589 -5.505 -0.02439 0.02523 0.90224 -0.42981
1317639779.295295 39.266 95.537 -5.511 -0.02473 0.02672 0.90189 -0.43043
1317639779.398937 38.473 94.501 -5.545 -0.02335 0.02986 0.90182 -0.43044
1317639779.502583 37.628 93.498 -5.558 -0.02175 0.03191 0.90172 -0.43058
1317639779.606231 36.865 92.515 -5.526 -0.01938 0.02894 0.90208 -0.43017
1317639779.709876 36.014 91.469 -5.559 -0.02008 0.02723 0.90208 -0.43024
1317639779.813498 35.146 90.414 -5.550 -0.02077 0.02591 0.90231 -0.42981
1317639779.917114 34.331 89.346 -5.578 -0.02232 0.02916 0.90209 -0.42999
1317639780.02076 33.517 88.339 -5.595 -0.02226 0.03305 0.90197 -0.42996
1317639780.124432 32.735 87.367 -5.579 -0.02094 0.03205 0.90223 -0.42956
1317639780.228076 31.918 86.349 -5.577 -0.02085 0.03195 0.90208 -0.42988
1317639780.331723 31.035 85.289 -5.577 -0.02037 0.03030 0.90218 -0.42982
1317639780.435391 30.167 84.246 -5.627 -0.02124 0.02962 0.90222 -0.42974
1317639780.539035 29.384 83.214 -5.592 -0.02257 0.02624 0.90226 -0.42981
1317639780.642656 28.584 82.197 -5.621 -0.02391 0.02797 0.90232 -0.42949
1317639780.746275 27.751 81.136 -5.643 -0.02241 0.02942 0.90221 -0.42970
1317639780.849899 26.898 80.122 -5.616 -0.02136 0.02830 0.90229 -0.42967
1317639780.953521 26.062 79.083 -5.653 -0.02176 0.02808 0.90217 -0.42992
1317639781.05714 25.240 78.041 -5.655 -0.02184 0.02745 0.90207 -0.43016
1317639781.160761 24.445 77.058 -5.647 -0.02229 0.02653 0.90207 -0.43019
1317639781.264382 23.549 76.063 -5.691 -0.02336 0.02754 0.90185 -0.43053
1317639781.368003 22.752 74.982 -5.691 -0.02302 0.02666 0.90175 -0.43081
1317639781.471624 21.930 73.914 -5.688 -0.02301 0.02670 0.90168 -0.43096
1317639781.575246 21.117 72.928 -5.692 -0.02179 0.02479 0.90161 -0.43128
1317639781.678867 20.298 71.924 -5.688 -0.02217 0.02471 0.90171 -0.43107
1317639781.782512 19.481 70.858 -5.734 -0.02291 0.02453 0.90163 -0.43119
1317639781.886158 18.627 69.816 -5.742 -0.02280 0.02334 0.90169 -0.43116
1317639781.989782 17.809 68.763 -5.746 -0.02318 0.02146 0.90143 -0.43176
1317639782.093427 16.966 67.730 -5.767 -0.02301 0.01994 0.90148 -0.43174
1317639782.197092 16.217 66.773 -5.768 -0.02245 0.01854 0.90141 -0.43198
1317639782.300738 15.395 65.698 -5.791 -0.02230 0.01784 0.90134 -0.43218
1317639782.404385 14.572 64.657 -5.834 -0.02305 0.01817 0.90153 -0.43172
1317639782.508028 13.752 63.690 -5.835 -0.02268 0.01748 0.90160 -0.43161
1317639782.61167 12.938 62.658 -5.841 -0.02349 0.01998 0.90198 -0.43068
1317639782.715316 12.123 61.653 -5.883 -0.02336 0.02070 0.90222 -0.43015
1317639782.818939 11.309 60.668 -5.855 -0.02384 0.02285 0.90240 -0.42963
1317639782.922585 10.503 59.672 -5.891 -0.02385 0.02388 0.90261 -0.42914
1317639783.026229 9.717 58.679 -5.906 -0.02550 0.02530 0.90290 -0.42836
1317639783.129849 8.908 57.678 -5.926 -0.02709 0.02479 0.90324 -0.42755
1317639783.233469 8.081 56.706 -5.950 -0.02814 0.02654 0.90348 -0.42689
1317639783.337092 7.269 55.664 -5.990 -0.02810 0.02866 0.90383 -0.42600
1317639783.440715 6.452 54.698 -6.002 -0.02588 0.03012 0.90396 -0.42577
1317639783.544336 5.686 53.765 -5.996 -0.02453 0.02986 0.90441 -0.42490
1317639783.647935 4.870 52.813 -5.986 -0.02497 0.03034 0.90442 -0.42484
1317639783.751556 4.018 51.816 -6.036 -0.02563 0.02981 0.90452 -0.42462
1317639783.8552 3.201 50.824 -6.045 -0.02667 0.03069 0.90462 -0.42428
1317639783.958821 2.485 49.915 -6.034 -0.02671 0.02984 0.90466 -0.42424
1317639784.062444 1.680 48.943 -6.039 -0.02751 0.02847 0.90474 -0.42412
1317639784.16609 0.882 48.000 -6.076 -0.02805 0.02814 0.90478 -0.42402
1317639784.269734 0.108 47.091 -6.079 -0.02807 0.02766 0.90485 -0.42390
1317639784.373355 -0.666 46.132 -6.118 -0.02797 0.02819 0.90469 -0.42422
1317639784.476976 -1.401 45.200 -6.135 -0.02761 0.02704 0.90458 -0.42456
1317639784.580621 -2.150 44.324 -6.163 -0.02757 0.02528 0.90448 -0.42487
1317639784.684265 -2.896 43.367 -6.173 -0.02866 0.02493 0.90413 -0.42556
1317639784.78789 -3.628 42.518 -6.196 -0.02890 0.02370 0.90397 -0.42596
1317639784.891534 -4.393 41.573 -6.170 -0.02706 0.02175 0.90358 -0.42702
1317639784.995176 -5.031 40.770 -6.236 -0.02678 0.02412 0.90319 -0.42772
1317639785.098822 -5.748 39.876 -6.229 -0.02410 0.02188 0.90286 -0.42871
1317639785.202465 -6.432 39.009 -6.237 -0.02430 0.02374 0.90252 -0.42931
1317639785.30611 -7.109 38.180 -6.258 -0.02579 0.02545 0.90229 -0.42961
1317639785.409755 -7.793 37.345 -6.296 -0.02747 0.02883 0.90159 -0.43076
1317639785.513401 -8.475 36.519 -6.282 -0.02773 0.02872 0.90129 -0.43138
1317639785.617047 -9.125 35.705 -6.260 -0.02819 0.02890 0.90088 -0.43218
1317639785.720692 -9.739 34.932 -6.297 -0.02853 0.02974 0.90048 -0.43294
1317639785.824385 -10.360 34.121 -6.313 -0.02805 0.03055 0.90010 -0.43370
1317639785.928053 -10.964 33.393 -6.311 -0.02798 0.02885 0.89934 -0.43540
1317639786.031672 -11.561 32.599 -6.322 -0.02831 0.02787 0.89851 -0.43714
1317639786.135294 -12.150 31.845 -6.316 -0.02865 0.02584 0.89762 -0.43908
1317639786.238891 -12.667 31.121 -6.346 -0.02944 0.02559 0.89627 -0.44178
1317639786.342489 -13.172 30.474 -6.330 -0.02872 0.02517 0.89491 -0.44461
1317639786.446111 -13.693 29.764 -6.358 -0.02724 0.02478 0.89309 -0.44837
1317639786.549707 -14.177 29.085 -6.376 -0.02563 0.02418 0.89075 -0.45313
1317639786.653282 -14.651 28.400 -6.376 -0.02569 0.02518 0.88785 -0.45872
1317639786.75683 -15.082 27.730 -6.382 -0.02511 0.02410 0.88431 -0.46561
1317639786.860379 -15.493 26.958 -6.391 -0.02553 0.02481 0.87986 -0.47390
1317639786.963929 -15.890 26.316 -6.387 -0.02533 0.02425 0.87474 -0.48332
1317639787.067453 -16.255 25.691 -6.368 -0.02384 0.02125 0.86893 -0.49390
1317639787.170979 -16.622 24.939 -6.391 -0.02388 0.02292 0.86232 -0.50527
1317639787.274506 -16.947 24.282 -6.406 -0.02396 0.02329 0.85476 -0.51796
1317639787.378028 -17.203 23.570 -6.411 -0.02319 0.02115 0.84610 -0.53209
1317639787.481528 -17.502 22.905 -6.382 -0.02241 0.02075 0.83647 -0.54716
1317639787.585032 -17.701 22.223 -6.387 -0.02055 0.01979 0.82557 -0.56358
1317639787.688533 -17.969 21.480 -6.409 -0.01927 0.01916 0.81294 -0.58172
1317639787.792035 -18.110 20.725 -6.408 -0.01885 0.01790 0.79991 -0.59956
1317639787.89556 -18.219 20.145 -6.369 -0.01641 0.01527 0.78647 -0.61722
1317639787.999096 -18.402 19.330 -6.392 -0.01550 0.01473 0.77156 -0.63580
1317639788.102635 -18.446 18.677 -6.384 -0.01464 0.01430 0.75611 -0.65412
1317639788.20616 -18.513 17.927 -6.376 -0.01462 0.01491 0.73886 -0.67353
1317639788.309709 -18.477 17.204 -6.391 -0.01448 0.01303 0.72102 -0.69264
1317639788.413307 -18.479 16.535 -6.360 -0.01524 0.01271 0.70186 -0.71204
1317639788.51693 -18.364 15.800 -6.337 -0.01382 0.01257 0.68268 -0.73048
1317639788.620562 -18.312 15.128 -6.327 -0.01237 0.01362 0.66239 -0.74893
1317639788.724219 -18.160 14.525 -6.323 -0.01018 0.01397 0.64242 -0.76616
1317639788.82789 -17.986 13.785 -6.301 -0.00871 0.01533 0.62151 -0.78321
1317639788.93156 -17.747 13.153 -6.304 -0.00795 0.01514 0.60003 -0.79979
1317639789.035226 -17.517 12.547 -6.260 -0.00633 0.01403 0.57895 -0.81522
1317639789.138892 -17.295 11.915 -6.275 -0.00427 0.01172 0.55758 -0.83003
1317639789.242587 -16.958 11.313 -6.231 -0.00353 0.00990 0.53726 -0.84335
1317639789.346329 -16.657 10.821 -6.209 -0.00248 0.00980 0.51734 -0.85572
1317639789.450093 -16.346 10.247 -6.173 0.00007 0.00988 0.49979 -0.86609
1317639789.55393 -15.942 9.783 -6.150 0.00461 0.01021 0.48640 -0.87366
1317639789.657838 -15.606 9.205 -6.126 0.00895 0.00926 0.47437 -0.88023
1317639789.761773 -15.246 8.696 -6.092 0.01149 0.01042 0.46629 -0.88450
1317639789.865754 -14.826 8.204 -6.118 0.01224 0.01057 0.46089 -0.88731
1317639789.969758 -14.516 7.698 -6.114 0.01219 0.01091 0.45658 -0.88953
1317639790.073739 -14.183 7.207 -6.086 0.01178 0.01109 0.45424 -0.89073
1317639790.177695 -13.778 6.641 -6.031 0.00943 0.01146 0.45383 -0.89097
1317639790.28163 -13.377 6.131 -6.024 0.00889 0.01171 0.45402 -0.89087
1317639790.385515 -12.986 5.634 -5.983 0.00756 0.01193 0.45424 -0.89077
1317639790.489376 -12.675 5.159 -5.976 0.00714 0.01210 0.45502 -0.89037
1317639790.593193 -12.299 4.594 -5.943 0.00608 0.01225 0.45791 -0.88889
1317639790.696958 -11.984 4.160 -5.912 0.00430 0.01230 0.46029 -0.88767
1317639790.800696 -11.633 3.696 -5.917 0.00322 0.01244 0.46350 -0.88601
1317639790.904392 -11.286 3.194 -5.899 0.00177 0.01305 0.46666 -0.88434
1317639791.008059 -10.982 2.729 -5.847 -0.00034 0.01408 0.46959 -0.88277
1317639791.111704 -10.643 2.269 -5.831 -0.00046 0.01469 0.47275 -0.88107
1317639791.215326 -10.410 1.830 -5.812 -0.00065 0.01473 0.47532 -0.87969
1317639791.318922 -10.107 1.339 -5.815 -0.00087 0.01571 0.47841 -0.87800
1317639791.422526 -9.837 0.912 -5.769 -0.00137 0.01650 0.48121 -0.87645
1317639791.526144 -9.607 0.555 -5.783 -0.00330 0.01710 0.48413 -0.87482
1317639791.629757 -9.370 0.078 -5.764 -0.00464 0.01676 0.48623 -0.87365
1317639791.733378 -9.105 -0.338 -5.734 -0.00569 0.01627 0.48895 -0.87214
1317639791.837001 -8.834 -0.680 -5.697 -0.00517 0.01589 0.49159 -0.87066
1317639791.940624 -8.623 -1.064 -5.694 -0.00522 0.01505 0.49438 -0.86910
1317639792.044245 -8.482 -1.430 -5.693 -0.00523 0.01533 0.49634 -0.86798
1317639792.147888 -8.309 -1.762 -5.676 -0.00723 0.01500 0.49840 -0.86679
1317639792.251533 -8.098 -2.094 -5.650 -0.00745 0.01548 0.50035 -0.86565
1317639792.35518 -7.894 -2.397 -5.655 -0.00810 0.01586 0.50222 -0.86456
1317639792.458848 -7.728 -2.671 -5.631 -0.00822 0.01593 0.50392 -0.86357
1317639792.562517 -7.608 -2.914 -5.618 -0.00740 0.01663 0.50523 -0.86279
1317639792.666155 -7.488 -3.136 -5.599 -0.00650 0.01780 0.50577 -0.86246
1317639792.769743 -7.366 -3.367 -5.593 -0.00644 0.01851 0.50600 -0.86231
1317639792.873302 -7.209 -3.612 -5.607 -0.00605 0.02045 0.50602 -0.86226
1317639792.976861 -7.064 -3.861 -5.595 -0.00656 0.02180 0.50472 -0.86298
1317639793.08041 -6.972 -4.080 -5.578 -0.00751 0.02165 0.50260 -0.86422
1317639793.183934 -6.799 -4.339 -5.582 -0.00644 0.02184 0.49878 -0.86643
1317639793.28746 -6.658 -4.513 -5.529 -0.00584 0.02208 0.49437 -0.86895
1317639793.390964 -6.512 -4.770 -5.544 -0.00369 0.02416 0.48890 -0.87200
1317639793.494463 -6.421 -4.960 -5.552 -0.00337 0.02525 0.48214 -0.87572
1317639793.597964 -6.193 -5.150 -5.511 -0.00309 0.02670 0.47464 -0.87977
1317639793.701463 -6.078 -5.350 -5.497 -0.00257 0.02615 0.46626 -0.88426
1317639793.804987 -5.956 -5.513 -5.499 -0.00114 0.02631 0.45738 -0.88888
1317639793.908513 -5.811 -5.711 -5.495 -0.00134 0.02659 0.44733 -0.89397
1317639794.012063 -5.631 -5.936 -5.498 -0.00038 0.02849 0.43607 -0.89946
1317639794.115612 -5.433 -6.111 -5.480 -0.00043 0.03016 0.42449 -0.90493
1317639794.219113 -5.277 -6.301 -5.447 -0.00080 0.03031 0.41263 -0.91039
1317639794.322612 -5.006 -6.562 -5.407 0.00136 0.02968 0.39911 -0.91642
1317639794.426161 -4.808 -6.739 -5.365 0.00227 0.02680 0.38560 -0.92227
1317639794.52971 -4.545 -6.981 -5.380 0.00201 0.02382 0.37130 -0.92820
1317639794.633236 -4.247 -7.186 -5.373 0.00033 0.02290 0.35753 -0.93362
1317639794.73676 -4.004 -7.434 -5.322 -0.00050 0.02196 0.34272 -0.93918
1317639794.840262 -3.682 -7.625 -5.304 -0.00014 0.02169 0.32698 -0.94478
1317639794.943764 -3.364 -7.860 -5.287 0.00085 0.02029 0.31140 -0.95006
1317639795.047312 -3.014 -8.044 -5.289 0.00117 0.01957 0.29530 -0.95520
1317639795.150885 -2.686 -8.269 -5.294 -0.00013 0.02039 0.27856 -0.96020
1317639795.254457 -2.341 -8.455 -5.277 -0.00166 0.02251 0.26082 -0.96512
1317639795.358031 -1.912 -8.685 -5.246 -0.00249 0.02277 0.24263 -0.96985
1317639795.461628 -1.493 -8.881 -5.208 -0.00192 0.02144 0.22492 -0.97414
1317639795.565253 -1.033 -9.056 -5.159 -0.00084 0.02019 0.20517 -0.97852
1317639795.668873 -0.581 -9.262 -5.187 -0.00157 0.01848 0.18663 -0.98225
1317639795.772466 -0.122 -9.426 -5.174 -0.00189 0.01846 0.16732 -0.98573
1317639795.876063 0.476 -9.541 -5.166 -0.00580 0.01762 0.14818 -0.98879
1317639795.979661 1.043 -9.742 -5.140 -0.01048 0.01668 0.12769 -0.99162
1317639796.083257 1.561 -9.852 -5.100 -0.01296 0.01708 0.10799 -0.99392
1317639796.186858 2.183 -9.916 -5.077 -0.01335 0.01708 0.08746 -0.99593
1317639796.290478 2.606 -9.573 -5.081 -0.01306 0.01772 0.07426 -0.99700
1317639796.394195 3.346 -10.015 -5.057 -0.01303 0.01835 0.05109 -0.99844
1317639796.497962 4.004 -9.990 -5.036 -0.01296 0.01881 0.03557 -0.99911
1317639796.601723 4.668 -10.007 -4.998 -0.01322 0.01899 0.02217 -0.99949
1317639796.70549 5.367 -10.063 -4.975 -0.01400 0.01900 0.00901 -0.99968
1317639796.809258 6.102 -10.019 -4.931 -0.01309 0.01932 -0.00266 -0.99972
1317639796.913021 6.865 -9.973 -4.891 -0.01174 0.01914 -0.01277 -0.99967
1317639797.016786 7.646 -9.920 -4.862 -0.01140 0.01803 -0.02247 -0.99952
1317639797.120552 8.368 -9.858 -4.856 -0.01025 0.01658 -0.02880 -0.99940
1317639797.224339 9.049 -9.726 -4.801 -0.00895 0.01630 -0.03267 -0.99929
1317639797.328153 9.850 -9.684 -4.791 -0.00690 0.01701 -0.03468 -0.99923
1317639797.431964 10.728 -9.582 -4.774 -0.00533 0.01810 -0.03528 -0.99920
1317639797.535742 11.571 -9.526 -4.722 -0.00606 0.01812 -0.03586 -0.99917
1317639797.639474 12.413 -9.450 -4.685 -0.00666 0.01755 -0.03561 -0.99919
1317639797.74318 13.289 -9.435 -4.676 -0.00743 0.01736 -0.03668 -0.99915
1317639797.846863 14.155 -9.348 -4.663 -0.00812 0.01862 -0.03669 -0.99912
1317639797.950531 15.050 -9.260 -4.605 -0.00496 0.01956 -0.03638 -0.99913
1317639798.054198 16.007 -9.151 -4.570 -0.00485 0.01953 -0.03683 -0.99912
1317639798.157864 16.965 -9.123 -4.531 -0.00339 0.01917 -0.03760 -0.99910
1317639798.261513 17.940 -9.057 -4.453 -0.00407 0.01815 -0.03836 -0.99909
1317639798.365134 18.844 -8.987 -4.451 -0.00406 0.01757 -0.03946 -0.99906
1317639798.468753 19.817 -8.871 -4.405 -0.00486 0.01787 -0.04096 -0.99899
1317639798.57235 20.767 -8.791 -4.356 -0.00616 0.01844 -0.04286 -0.99889
1317639798.675973 21.786 -8.673 -4.319 -0.00622 0.01842 -0.04548 -0.99878
1317639798.779615 22.825 -8.632 -4.283 -0.00532 0.01729 -0.04766 -0.99870
1317639798.883258 23.846 -8.527 -4.224 -0.00335 0.01529 -0.04916 -0.99867
1317639798.986909 24.852 -8.422 -4.202 -0.00433 0.01353 -0.05098 -0.99860
1317639799.090554 25.834 -8.312 -4.179 -0.00682 0.01245 -0.05233 -0.99853
1317639799.194222 26.917 -8.186 -4.166 -0.00864 0.01322 -0.05404 -0.99841
1317639799.297889 27.939 -8.043 -4.115 -0.00897 0.01605 -0.05459 -0.99834
1317639799.401557 29.044 -7.929 -4.073 -0.00554 0.01717 -0.05612 -0.99826
1317639799.505217 30.118 -7.813 -4.015 -0.00246 0.01570 -0.05630 -0.99829
1317639799.608888 31.166 -7.717 -4.009 -0.00305 0.01286 -0.05740 -0.99826
1317639799.712569 32.246 -7.589 -3.948 -0.00529 0.01147 -0.05749 -0.99827
1317639799.816211 33.333 -7.462 -3.906 -0.00952 0.01189 -0.05819 -0.99819
1317639799.919832 34.431 -7.323 -3.891 -0.01101 0.01388 -0.05929 -0.99808
1317639800.023456 35.454 -7.188 -3.840 -0.00796 0.01531 -0.05888 -0.99812
1317639800.127101 36.545 -7.074 -3.799 -0.00736 0.01480 -0.05868 -0.99814
1317639800.230793 37.681 -6.921 -3.764 -0.00679 0.01410 -0.05792 -0.99820
1317639800.334458 38.799 -6.794 -3.728 -0.00543 0.01298 -0.05727 -0.99826
1317639800.438104 39.959 -6.660 -3.674 -0.00405 0.01230 -0.05634 -0.99833
1317639800.541754 41.047 -6.493 -3.653 -0.00103 0.01041 -0.05560 -0.99840
1317639800.645376 42.084 -6.387 -3.599 -0.00118 0.01015 -0.05516 -0.99843
1317639800.74902 43.198 -6.248 -3.572 -0.00043 0.01098 -0.05409 -0.99848
1317639800.852664 44.332 -6.158 -3.583 -0.00184 0.01198 -0.05302 -0.99852
1317639800.956285 45.474 -6.020 -3.514 -0.00028 0.01285 -0.05209 -0.99856
1317639801.059906 46.522 -5.919 -3.499 0.00075 0.01217 -0.05125 -0.99861
1317639801.163527 47.645 -5.767 -3.442 -0.00085 0.01200 -0.04991 -0.99868
1317639801.267148 48.846 -5.688 -3.421 -0.00162 0.01336 -0.04925 -0.99870
1317639801.370744 49.953 -5.537 -3.388 -0.00093 0.01497 -0.04894 -0.99869
1317639801.474317 51.079 -5.432 -3.309 -0.00074 0.01511 -0.04884 -0.99869
1317639801.577914 52.269 -5.310 -3.297 -0.00192 0.01372 -0.04871 -0.99872
1317639801.681535 53.460 -5.189 -3.242 -0.00170 0.01319 -0.04869 -0.99872
1317639801.785133 54.567 -5.104 -3.196 -0.00513 0.01303 -0.04836 -0.99873
1317639801.88873 55.715 -5.009 -3.179 -0.00454 0.01308 -0.04852 -0.99873
1317639801.99235 56.892 -4.857 -3.124 -0.00748 0.01178 -0.04847 -0.99873
1317639802.095971 58.089 -4.727 -3.087 -0.00709 0.00872 -0.04790 -0.99879
1317639802.199594 59.265 -4.665 -3.064 -0.00711 0.00778 -0.04761 -0.99881
1317639802.303241 60.412 -4.533 -3.050 -0.00948 0.01022 -0.04756 -0.99877
1317639802.40691 61.549 -4.413 -2.964 -0.00568 0.01396 -0.04734 -0.99877
1317639802.510553 62.748 -4.292 -2.961 -0.00545 0.01544 -0.04741 -0.99874
1317639802.614198 63.977 -4.118 -2.921 -0.00513 0.01487 -0.04683 -0.99878
1317639802.717843 65.133 -4.039 -2.860 -0.00268 0.01461 -0.04719 -0.99878
1317639802.821487 66.352 -3.901 -2.833 -0.00460 0.01317 -0.04768 -0.99877
1317639802.925154 67.524 -3.796 -2.805 -0.00260 0.01246 -0.04752 -0.99879
1317639803.028798 68.682 -3.681 -2.733 -0.00153 0.01193 -0.04765 -0.99879
1317639803.132446 69.828 -3.576 -2.723 -0.00125 0.01033 -0.04783 -0.99880
1317639803.236094 71.047 -3.443 -2.685 -0.00066 0.00855 -0.04814 -0.99880
1317639803.339716 72.224 -3.327 -2.637 -0.00059 0.01001 -0.04804 -0.99879
1317639803.443337 73.432 -3.192 -2.605 -0.00255 0.01419 -0.04812 -0.99874
1317639803.546958 74.620 -3.071 -2.545 -0.00141 0.01679 -0.04804 -0.99870
1317639803.650554 75.796 -2.943 -2.485 -0.00255 0.01706 -0.04786 -0.99870
1317639803.754152 76.929 -2.832 -2.427 -0.00667 0.01824 -0.04770 -0.99867
1317639803.857774 78.133 -2.730 -2.347 -0.00444 0.01814 -0.04780 -0.99868
1317639803.961391 79.331 -2.598 -2.326 -0.00791 0.01692 -0.04768 -0.99869
1317639804.065035 80.465 -2.506 -2.260 -0.00814 0.01313 -0.04738 -0.99876
1317639804.168706 81.611 -2.395 -2.250 -0.00865 0.01069 -0.04725 -0.99879
1317639804.272375 82.756 -2.266 -2.217 -0.00656 0.00940 -0.04678 -0.99884
1317639804.376052 83.902 -2.170 -2.177 -0.00558 0.00841 -0.04625 -0.99888
1317639804.479721 85.032 -2.075 -2.103 -0.00401 0.00912 -0.04594 -0.99889
1317639804.583383 86.222 -1.937 -2.044 -0.00171 0.01094 -0.04571 -0.99889
1317639804.687076 87.347 -1.811 -2.036 -0.00028 0.01380 -0.04529 -0.99888
1317639804.790745 88.452 -1.714 -1.996 -0.00055 0.01384 -0.04508 -0.99889
1317639804.894364 89.596 -1.599 -1.966 -0.00111 0.01162 -0.04487 -0.99892
1317639804.998015 90.733 -1.523 -1.943 -0.00338 0.00959 -0.04417 -0.99897
1317639805.101661 91.874 -1.398 -1.886 -0.00447 0.00778 -0.04397 -0.99899
1317639805.205304 93.021 -1.296 -1.843 -0.00762 0.00737 -0.04372 -0.99899
1317639805.308948 94.128 -1.212 -1.846 -0.00989 0.00861 -0.04294 -0.99899
1317639805.412568 95.234 -1.116 -1.798 -0.01127 0.00988 -0.04280 -0.99897
1317639805.516191 96.392 -1.035 -1.733 -0.01054 0.01196 -0.04234 -0.99898
1317639805.619846 97.478 -0.943 -1.721 -0.01044 0.01347 -0.04238 -0.99896
1317639805.723488 98.634 -0.786 -1.681 -0.01308 0.01285 -0.04232 -0.99894
1317639805.827102 99.738 -0.744 -1.625 -0.01172 0.01260 -0.04241 -0.99895


==> fig/motivation/kitti.tex <==
% legend line style
\pgfplotsset{
  compat=1.6,
  legend image code/.code={
    \draw[mark repeat=2,mark phase=2]
    plot coordinates {
      (0cm,0cm)
      (0.15cm,0cm)        %% default is (0.3cm,0cm)
      (0.3cm,0cm)         %% default is (0.6cm,0cm)
    };%
  }
}

\begin{tikzpicture}[font=\footnotesize]

  % \tikzstyle{legend_style} = [fill=black, line width=0.3mm]

  \node[anchor=south west,inner sep=0] (a) at (0,0) {
      \def\arraystretch{0}%
      \includegraphics[width=1.0\textwidth]{./fig/kitti_00/kitti_gps.pdf}%
    }; 

  \pgfplotstableread[col sep=space]{./fig/motivation/kitti_00/GT.tum}{\tableTRAJGT}
  \pgfplotstableread[col sep=space]{./fig/motivation/kitti_00/NORMAL_SAMPLING.txt}{\tableTRAJNS}
  \pgfplotstableread[col sep=space]{./fig/motivation/kitti_00/UNIFORM_SAMPLING.txt}{\tableTRAJV}
  \pgfplotstableread[col sep=space]{./fig/motivation/kitti_00/COVARIANCE_SAMPLING.txt}{\tableTRAJCOV}
  \pgfplotstableread[col sep=space]{./fig/motivation/kitti_00/RISE.txt}{\tableTRAJRISE}
  
  \begin{axis}[ 
    name=kitti,
    width=1.25\textwidth,
    height=1.16\textwidth,
    xshift=2.0mm,
    yshift=2.5mm,
    % xlabel=x (m),
    % ylabel=y (m),
    % xlabel shift=-1.5mm,
    % ylabel shift=-5mm,
    enlarge x limits=0.02,
    enlarge y limits=0.02,
    xticklabels={},
    yticklabels={},
    axis line style={latex-latex,draw=white},
    % grid=major,
    % grid style={draw=white, line width=.05pt},
    hide axis,
    % clip=true,
    % set layers,
    % clip mode=individual,
    % xmin=-205, xmax=520,
    % ymin=-320, ymax=350,
    ]

  \pgfmathsetmacro{\lw}{1.4pt}
  \pgfmathsetmacro{\lwplus}{0.6pt}

  \addplot [color=black, line width=\lw] table [y=y, x=x]{\tableTRAJGT};
  \addplot [color=black, line width=\lw+\lwplus] table [y=y, x=x]{\tableTRAJV};
  \addplot [color=black, line width=\lw+\lwplus] table [y=y, x=x]{\tableTRAJNS};
  \addplot [color=black, line width=\lw+\lwplus] table [y=y, x=x]{\tableTRAJCOV};
  \addplot [color=black, line width=\lw+\lwplus] table [y=y, x=x]{\tableTRAJRISE};

  \addplot [color=black, line width=\lw] table [y=y, x=x]{\tableTRAJGT};
  \addplot [color=color_blue, line width=\lw] table [y=y, x=x]{\tableTRAJV};
  \addplot [color=color_green, line width=\lw] table [y=y, x=x]{\tableTRAJNS};
  \addplot [color=color_orange, line width=\lw] table [y=y, x=x]{\tableTRAJCOV};
  \addplot [color=color_red, line width=\lw] table [y=y, x=x]{\tableTRAJRISE};
    
  % \addplot[thick, color=blue, on layer=axis background,yshift=-0.8mm,xshift=0.5mm]  
  % graphics[xmin=-205,xmax=540,ymin=-320,ymax=370] {./fig/kitti_00/kitti_gps.pdf};

  \end{axis}

  \draw[draw=black, line width=0.7pt] (0.02, 0.034) rectangle ++(1.46, 1.505);
  \node[fill=white, draw=white, fill opacity=0.5, draw opacity=0.5, text opacity=1.0] at (4.59, 4.13) {\small \textcolor{black}{\textbf{b)}}};

  \draw[->, -latex, color=white, line width=0.7pt] (2.04, 2.705) node[above, color=white, yshift=-1.0mm] {\textbf{(a)}} -- (2.04, 2.2);
  % \filldraw [white] (2, 2) circle (1.8pt);

  \node[fill=white, draw=black, fill opacity=0.0, draw opacity=0.0, text opacity=1.0,anchor=west] at (-0.00, 1.36)
  {\textcolor{black}{\textbf{KITTI~\cite{geiger2012AreWeReady}}}};

  \draw[|-|, draw=white, line width=1.5pt] (3.6, 0.28) -- node[above, white]{\textbf{\SI{200}{\meter}}} (4.7, 0.28);

\end{tikzpicture}


==> fig/motivation/kitti_00/COVARIANCE_SAMPLING_ORIG.txt <==
# timestamp x y z qx qy qz qw
1317639335.971513 7.541 0.203 0.045 -0.00051 0.00055 0.02055 0.99979
1317639336.075208 8.340 0.244 0.041 -0.00101 0.00052 0.02173 0.99976
1317639336.178877 9.173 0.264 0.034 -0.00084 0.00023 0.02271 0.99974
1317639336.28257 9.998 0.289 0.047 -0.00043 0.00027 0.02365 0.99972
1317639336.386263 10.844 0.329 0.054 0.00006 0.00056 0.02447 0.99970
1317639336.489933 11.685 0.368 0.035 0.00025 0.00043 0.02514 0.99968
1317639336.593602 12.555 0.434 0.049 0.00034 0.00023 0.02586 0.99967
1317639336.697271 13.425 0.518 0.059 0.00036 -0.00061 0.02735 0.99963
1317639336.800941 14.308 0.610 0.043 0.00010 -0.00091 0.02854 0.99959
1317639336.904607 15.191 0.659 0.048 0.00019 -0.00130 0.02930 0.99957
1317639337.00827 16.100 0.714 0.054 0.00015 -0.00131 0.02988 0.99955
1317639337.111942 17.001 0.766 0.055 0.00066 -0.00093 0.03051 0.99953
1317639337.215616 17.916 0.819 0.059 0.00003 -0.00036 0.03110 0.99952
1317639337.319284 18.833 0.900 0.048 0.00032 -0.00063 0.03187 0.99949
1317639337.422953 19.751 0.963 0.056 0.00044 -0.00056 0.03238 0.99948
1317639337.526637 20.668 1.017 0.051 0.00027 -0.00038 0.03294 0.99946
1317639337.630352 21.608 1.065 0.023 -0.00015 0.00108 0.03279 0.99946
1317639337.734055 22.526 1.123 0.026 -0.00001 0.00146 0.03279 0.99946
1317639337.837725 23.472 1.184 -0.001 0.00053 0.00417 0.03219 0.99947
1317639337.94137 24.419 1.253 -0.014 0.00047 0.00487 0.03161 0.99949
1317639338.045017 25.359 1.350 -0.028 0.00058 0.00443 0.03126 0.99950
1317639338.148686 26.324 1.428 0.027 0.00028 0.00140 0.03088 0.99952
1317639338.252331 27.287 1.462 0.058 -0.00051 -0.00009 0.02976 0.99956
1317639338.355951 28.238 1.537 0.063 0.00078 -0.00008 0.02964 0.99956
1317639338.459567 29.220 1.595 0.045 0.00078 0.00017 0.02980 0.99956
1317639338.56319 30.193 1.649 0.044 0.00042 0.00099 0.03039 0.99954
1317639338.666814 31.189 1.705 0.084 0.00411 0.00037 0.03112 0.99951
1317639338.770459 32.157 1.771 0.100 0.00441 -0.00021 0.03156 0.99949
1317639338.874104 33.141 1.826 0.111 0.00282 -0.00123 0.03208 0.99948
1317639338.977744 34.116 1.914 0.129 0.00277 -0.00102 0.03319 0.99945
1317639339.081413 35.130 1.960 0.145 0.00115 -0.00132 0.03354 0.99944
1317639339.185111 36.104 2.024 0.103 0.00093 -0.00046 0.03372 0.99943
1317639339.288829 37.111 2.085 0.095 0.00085 0.00006 0.03409 0.99942
1317639339.392547 38.107 2.161 0.084 0.00136 0.00058 0.03464 0.99940
1317639339.496241 39.126 2.267 0.096 -0.00007 0.00023 0.03539 0.99937
1317639339.599884 40.117 2.327 0.084 -0.00032 0.00044 0.03525 0.99938
1317639339.703504 41.125 2.408 0.083 0.00003 0.00007 0.03532 0.99938
1317639339.807147 42.109 2.483 0.078 0.00023 0.00051 0.03524 0.99938
1317639339.910817 43.086 2.555 0.078 -0.00001 -0.00046 0.03519 0.99938
1317639340.014488 44.071 2.606 0.083 -0.00081 -0.00148 0.03535 0.99937
1317639340.118132 45.052 2.715 0.102 -0.00040 -0.00110 0.03634 0.99934
1317639340.221776 46.026 2.772 0.094 -0.00033 -0.00086 0.03654 0.99933
1317639340.325446 47.023 2.850 0.093 -0.00019 -0.00143 0.03662 0.99933
1317639340.429142 47.988 2.944 0.103 -0.00129 -0.00215 0.03718 0.99930
1317639340.532832 48.968 3.040 0.129 -0.00158 -0.00238 0.03753 0.99929
1317639340.636504 49.944 3.103 0.099 -0.00179 -0.00302 0.03789 0.99928
1317639340.740176 50.900 3.156 0.131 -0.00185 -0.00231 0.03756 0.99929
1317639340.843837 51.867 3.252 0.151 -0.00146 -0.00240 0.03798 0.99927
1317639340.947506 52.816 3.313 0.154 -0.00067 -0.00228 0.03788 0.99928
1317639341.051179 53.779 3.391 0.176 0.00026 -0.00283 0.03843 0.99926
1317639341.154849 54.745 3.463 0.179 0.00036 -0.00350 0.03895 0.99923
1317639341.258542 55.700 3.532 0.175 0.00059 -0.00150 0.03929 0.99923
1317639341.36226 56.655 3.619 0.194 0.00181 -0.00172 0.04016 0.99919
1317639341.465952 57.585 3.711 0.202 0.00142 -0.00178 0.04074 0.99917
1317639341.56962 58.546 3.784 0.233 0.00060 -0.00266 0.04115 0.99915
1317639341.673291 59.476 3.873 0.193 0.00069 -0.00215 0.04171 0.99913
1317639341.776964 60.384 3.953 0.182 0.00084 -0.00216 0.04200 0.99911
1317639341.880633 61.299 4.039 0.174 0.00037 -0.00181 0.04243 0.99910
1317639341.9843 62.208 4.121 0.166 0.00040 -0.00196 0.04279 0.99908
1317639342.087946 63.081 4.197 0.151 -0.00008 -0.00175 0.04330 0.99906
1317639342.191564 63.930 4.286 0.164 -0.00003 -0.00216 0.04396 0.99903
1317639342.295184 64.784 4.342 0.182 -0.00050 -0.00240 0.04425 0.99902
1317639342.398784 65.622 4.430 0.189 0.00000 -0.00249 0.04503 0.99898
1317639342.502406 66.440 4.515 0.192 0.00044 -0.00260 0.04582 0.99895
1317639342.606072 67.285 4.574 0.201 0.00006 -0.00274 0.04683 0.99890
1317639342.70974 68.101 4.669 0.209 0.00022 -0.00274 0.04735 0.99887
1317639342.81342 68.891 4.751 0.206 -0.00028 -0.00283 0.04811 0.99884
1317639342.917061 69.663 4.816 0.234 -0.00032 -0.00254 0.04914 0.99879
1317639343.020721 70.411 4.918 0.212 -0.00023 -0.00307 0.04948 0.99877
1317639343.124414 71.135 4.995 0.237 -0.00057 -0.00349 0.05009 0.99874
1317639343.228086 71.816 5.077 0.258 -0.00047 -0.00373 0.05053 0.99872
1317639343.331759 72.501 5.130 0.263 -0.00088 -0.00410 0.05110 0.99869
1317639343.435402 73.200 5.217 0.252 -0.00088 -0.00396 0.05144 0.99867
1317639343.539047 73.862 5.304 0.286 -0.00132 -0.00375 0.05179 0.99865
1317639343.642738 74.477 5.367 0.311 -0.00124 -0.00376 0.05213 0.99863
1317639343.746407 75.090 5.422 0.278 -0.00058 -0.00490 0.05219 0.99862
1317639343.85008 75.696 5.474 0.275 -0.00004 -0.00535 0.05174 0.99865
1317639343.953773 76.273 5.535 0.333 -0.00055 -0.00505 0.05042 0.99872
1317639344.057465 76.829 5.585 0.336 -0.00111 -0.00485 0.04843 0.99881
1317639344.161179 77.388 5.654 0.345 -0.00162 -0.00526 0.04592 0.99893
1317639344.264896 77.916 5.667 0.338 -0.00129 -0.00529 0.04332 0.99905
1317639344.368616 78.439 5.704 0.329 -0.00072 -0.00553 0.03935 0.99921
1317639344.472357 78.954 5.743 0.344 -0.00089 -0.00570 0.03413 0.99940
1317639344.576147 79.441 5.777 0.344 -0.00111 -0.00565 0.02662 0.99963
1317639344.679958 79.929 5.796 0.343 -0.00451 -0.00583 0.01763 0.99982
1317639344.783793 80.385 5.782 0.413 -0.00449 -0.00575 0.00681 0.99995
1317639344.887656 80.843 5.762 0.416 -0.00320 -0.00539 -0.00611 0.99996
1317639344.99152 81.287 5.736 0.413 -0.00300 -0.00501 -0.02081 0.99977
1317639345.095403 81.722 5.691 0.444 -0.00255 -0.00479 -0.03737 0.99929
1317639345.199335 82.135 5.646 0.463 -0.00204 -0.00500 -0.05600 0.99842
1317639345.303291 82.554 5.534 0.450 -0.00239 -0.00543 -0.07648 0.99705
1317639345.407252 82.944 5.419 0.459 -0.00228 -0.00572 -0.09907 0.99506
1317639345.511237 83.333 5.314 0.453 -0.00248 -0.00599 -0.12377 0.99229
1317639345.615262 83.742 5.183 0.475 -0.00217 -0.00580 -0.15091 0.98853
1317639345.71929 84.112 5.022 0.464 -0.00263 -0.00554 -0.17984 0.98368
1317639345.8233 84.419 4.854 0.512 -0.00205 -0.00590 -0.20983 0.97772
1317639345.927282 84.790 4.661 0.509 -0.00155 -0.00648 -0.24071 0.97057
1317639346.031233 85.130 4.430 0.514 -0.00051 -0.00730 -0.27258 0.96211
1317639346.135143 85.362 4.186 0.515 -0.00050 -0.00690 -0.30294 0.95299
1317639346.23898 85.651 3.911 0.543 0.00011 -0.00618 -0.33359 0.94270
1317639346.342769 85.933 3.660 0.570 0.00052 -0.00461 -0.36345 0.93160
1317639346.44651 86.121 3.377 0.580 0.00113 -0.00465 -0.39252 0.91973
1317639346.550203 86.387 3.066 0.540 0.00204 -0.00561 -0.41995 0.90753
1317639346.653851 86.599 2.743 0.567 0.00505 -0.00610 -0.44730 0.89435
1317639346.757473 86.799 2.462 0.615 0.00443 -0.00571 -0.47203 0.88155
1317639346.86109 86.968 2.104 0.605 0.00178 -0.00509 -0.49625 0.86816
1317639346.964666 87.149 1.770 0.605 0.00168 -0.00539 -0.51808 0.85532
1317639347.068216 87.268 1.392 0.565 0.00408 -0.00747 -0.53835 0.84268
1317639347.171739 87.379 1.060 0.567 0.00960 -0.00943 -0.55685 0.83050
1317639347.275213 87.494 0.761 0.580 0.01188 -0.00834 -0.57269 0.81964
1317639347.378692 87.599 0.478 0.659 0.01089 -0.00820 -0.58700 0.80947
1317639347.482194 87.713 -0.014 0.656 0.00683 -0.00726 -0.59974 0.80013
1317639347.585694 87.827 -0.434 0.643 0.00329 -0.00701 -0.61123 0.79142
1317639347.689172 87.932 -0.833 0.643 0.00256 -0.00734 -0.62197 0.78300
1317639347.792672 87.994 -1.233 0.594 0.00448 -0.00983 -0.63165 0.77518
1317639347.896197 88.072 -1.611 0.691 0.00453 -0.01308 -0.63973 0.76848
1317639347.999723 88.120 -2.048 0.763 0.00381 -0.01470 -0.64806 0.76144
1317639348.103273 88.175 -2.461 0.745 0.00431 -0.01347 -0.65472 0.75574
1317639348.206846 88.203 -2.909 0.696 0.00409 -0.01359 -0.66075 0.75047
1317639348.310418 88.286 -3.380 0.724 0.00445 -0.01237 -0.66594 0.74589
1317639348.414016 88.331 -3.837 0.707 0.00346 -0.01195 -0.67110 0.74126
1317639348.517612 88.378 -4.341 0.655 0.00516 -0.01205 -0.67520 0.73752
1317639348.621184 88.396 -4.865 0.722 0.00544 -0.01376 -0.67878 0.73419
1317639348.724783 88.486 -5.405 0.765 0.00563 -0.01444 -0.68203 0.73116
1317639348.828403 88.513 -5.942 0.800 0.00543 -0.01344 -0.68421 0.72915
1317639348.932046 88.546 -6.512 0.799 0.00698 -0.01380 -0.68582 0.72760
1317639349.035716 88.540 -7.062 0.783 0.00752 -0.01588 -0.68840 0.72512
1317639349.139363 88.582 -7.686 0.818 0.00720 -0.01555 -0.68953 0.72406
1317639349.243008 88.579 -8.283 0.764 0.00923 -0.01756 -0.69056 0.72301
1317639349.346701 88.654 -8.891 0.794 0.00795 -0.01605 -0.69216 0.72152
1317639349.450388 88.673 -9.565 0.786 0.01111 -0.01813 -0.69283 0.72079
1317639349.554034 88.661 -10.248 0.825 0.01047 -0.01759 -0.69298 0.72067
1317639349.657662 88.709 -10.957 0.835 0.01021 -0.01800 -0.69282 0.72081
1317639349.76128 88.746 -11.620 0.860 0.00920 -0.01674 -0.69222 0.72144
1317639349.864902 88.806 -12.344 0.859 0.00880 -0.01677 -0.69081 0.72279
1317639349.96855 88.761 -13.116 0.892 0.00827 -0.01680 -0.68842 0.72507
1317639350.072216 88.808 -13.871 0.917 0.00837 -0.01643 -0.68699 0.72643
1317639350.175884 88.871 -14.628 0.904 0.00937 -0.01766 -0.68592 0.72740
1317639350.279555 88.933 -15.404 0.884 0.00949 -0.01720 -0.68423 0.72900
1317639350.383248 88.950 -16.216 0.903 0.00849 -0.01621 -0.68185 0.73126
1317639350.486941 89.044 -17.025 0.907 0.00972 -0.01882 -0.68106 0.73192
1317639350.590634 89.109 -17.830 0.893 0.01027 -0.01927 -0.67933 0.73351
1317639350.694375 89.126 -18.652 0.949 0.00591 -0.01851 -0.67822 0.73460
1317639350.79809 89.233 -19.470 0.964 0.00390 -0.01848 -0.67819 0.73465
1317639350.901783 89.318 -20.282 0.982 0.00205 -0.01679 -0.67823 0.73466
1317639351.005478 89.412 -21.101 0.988 0.00142 -0.01765 -0.67840 0.73447
1317639351.109147 89.452 -21.895 1.029 0.00145 -0.01671 -0.67845 0.73445
1317639351.212816 89.517 -22.744 1.009 0.00144 -0.01620 -0.67811 0.73478
1317639351.316462 89.592 -23.551 1.038 0.00161 -0.01670 -0.67822 0.73466
1317639351.420106 89.664 -24.350 1.111 0.00208 -0.01585 -0.67832 0.73459
1317639351.523775 89.747 -25.187 1.146 0.00187 -0.01597 -0.67897 0.73399
1317639351.627444 89.814 -26.004 1.147 0.00093 -0.01508 -0.67945 0.73357
1317639351.731137 89.861 -26.817 1.180 0.00163 -0.01511 -0.68062 0.73248
1317639351.834855 89.927 -27.616 1.195 0.00131 -0.01361 -0.68259 0.73067
1317639351.938573 89.953 -28.477 1.205 0.00124 -0.01351 -0.68434 0.72904
1317639352.042314 89.990 -29.296 1.162 0.00227 -0.01409 -0.68679 0.72671
1317639352.146078 89.964 -30.088 1.304 0.00253 -0.01217 -0.68929 0.72438
1317639352.249843 90.070 -30.890 1.320 0.00225 -0.01192 -0.69325 0.72060
1317639352.353585 90.114 -31.678 1.288 0.00219 -0.01243 -0.69747 0.71650
1317639352.457278 90.163 -32.485 1.298 0.00244 -0.01294 -0.70156 0.71249
1317639352.560941 90.144 -33.270 1.328 0.00291 -0.01125 -0.70537 0.70874
1317639352.66461 90.077 -34.058 1.353 0.00300 -0.01204 -0.70875 0.70535
1317639352.768262 90.058 -34.824 1.361 0.00267 -0.01239 -0.71276 0.70130
1317639352.871907 90.049 -35.607 1.369 0.00233 -0.01272 -0.71648 0.69749
1317639352.975575 90.023 -36.385 1.382 0.00221 -0.01276 -0.71992 0.69394
1317639353.079243 90.029 -37.106 1.399 0.00113 -0.01304 -0.72338 0.69033
1317639353.182935 89.961 -37.881 1.440 0.00085 -0.01286 -0.72686 0.68666
1317639353.286629 89.961 -38.626 1.448 0.00137 -0.01305 -0.73055 0.68273
1317639353.390322 89.900 -39.366 1.477 0.00193 -0.01284 -0.73376 0.67928
1317639353.493991 89.838 -40.123 1.485 0.00081 -0.01193 -0.73594 0.67695
1317639353.597615 89.754 -40.837 1.472 0.00278 -0.01247 -0.73782 0.67488
1317639353.701247 89.679 -41.550 1.477 0.00426 -0.01443 -0.73893 0.67362
1317639353.804871 89.635 -42.251 1.493 0.00282 -0.01241 -0.74008 0.67240
1317639353.908481 89.554 -42.919 1.524 0.00413 -0.01223 -0.74055 0.67188
1317639354.012103 89.486 -43.618 1.529 0.00320 -0.01213 -0.74099 0.67140
1317639354.115725 89.419 -44.276 1.550 0.00379 -0.01241 -0.74031 0.67214
1317639354.219342 89.331 -44.924 1.552 0.00489 -0.01418 -0.73923 0.67328
1317639354.322963 89.295 -45.567 1.556 0.00370 -0.01411 -0.73774 0.67492
1317639354.426561 89.293 -46.158 1.586 0.00335 -0.01398 -0.73508 0.67783
1317639354.530134 89.226 -46.758 1.603 0.00355 -0.01431 -0.73149 0.68170
1317639354.633697 89.196 -47.334 1.603 0.00321 -0.01432 -0.72689 0.68660
1317639354.737245 89.196 -47.896 1.608 0.00214 -0.01475 -0.72110 0.69267
1317639354.840778 89.206 -48.417 1.674 0.00113 -0.01464 -0.71386 0.70013
1317639354.944329 89.190 -48.964 1.649 0.00025 -0.01564 -0.70490 0.70913
1317639355.047877 89.211 -49.491 1.653 -0.00165 -0.01640 -0.69482 0.71900
1317639355.151402 89.315 -50.000 1.733 -0.00238 -0.01539 -0.68347 0.72981
1317639355.254902 89.386 -50.560 1.711 -0.00201 -0.01494 -0.66888 0.74322
1317639355.358358 89.535 -51.078 1.729 -0.00179 -0.01463 -0.65395 0.75640
1317639355.461835 89.685 -51.592 1.748 -0.00134 -0.01151 -0.63672 0.77101
1317639355.565335 89.800 -52.053 1.769 -0.00248 -0.00868 -0.61691 0.78699
1317639355.668813 89.956 -52.538 1.782 -0.00331 -0.00869 -0.59539 0.80339
1317639355.77229 90.211 -53.016 1.822 -0.00407 -0.00708 -0.57359 0.81910
1317639355.875743 90.410 -53.443 1.837 -0.00168 -0.00757 -0.54787 0.83653
1317639355.979171 90.739 -53.846 1.803 -0.00281 -0.01136 -0.52114 0.85339
1317639356.082632 90.935 -54.253 1.878 -0.00397 -0.01301 -0.49128 0.87089
1317639356.186132 91.287 -54.600 1.905 -0.00572 -0.01446 -0.46213 0.88668
1317639356.289674 91.583 -54.957 1.912 -0.00630 -0.01520 -0.42980 0.90277
1317639356.393249 91.929 -55.301 1.922 -0.00773 -0.01634 -0.39876 0.91687
1317639356.496854 92.291 -55.572 1.919 -0.00793 -0.01672 -0.36743 0.92987
1317639356.600474 92.727 -55.857 1.924 -0.00739 -0.01494 -0.33619 0.94165
1317639356.704111 93.111 -56.117 1.959 -0.00677 -0.01171 -0.30280 0.95296
1317639356.807805 93.549 -56.337 1.932 -0.00718 -0.00985 -0.27094 0.96252
1317639356.911523 93.981 -56.495 2.001 -0.00662 -0.00758 -0.24001 0.97072
1317639357.015298 94.431 -56.714 1.984 -0.00627 -0.00581 -0.21286 0.97705
1317639357.119158 94.847 -56.829 1.987 -0.00673 -0.00510 -0.18781 0.98217
1317639357.22308 95.286 -56.961 1.966 -0.00962 -0.00349 -0.16584 0.98610
1317639357.32708 95.710 -57.107 2.016 -0.01116 -0.00373 -0.14749 0.98899
1317639357.431109 96.166 -57.178 1.959 -0.01186 -0.00318 -0.13073 0.99134
1317639357.53517 96.587 -57.254 1.932 -0.00862 -0.00454 -0.11919 0.99282
1317639357.639296 97.091 -57.380 1.981 -0.00741 -0.00457 -0.11179 0.99369
1317639357.743418 97.568 -57.446 1.960 -0.00956 -0.00441 -0.10500 0.99442
1317639357.847518 98.076 -57.472 2.012 -0.01160 -0.00436 -0.10011 0.99490
1317639357.951596 98.596 -57.453 1.993 -0.01513 -0.00465 -0.09644 0.99521
1317639358.055649 99.118 -57.517 2.049 -0.01588 -0.00535 -0.09483 0.99535
1317639358.159678 99.681 -57.678 2.106 -0.01664 -0.00630 -0.09668 0.99516
1317639358.263684 100.208 -57.784 2.099 -0.01697 -0.00686 -0.09745 0.99507
1317639358.367665 100.770 -57.914 2.120 -0.01474 -0.00980 -0.10041 0.99479
1317639358.471575 101.348 -57.995 2.110 -0.01433 -0.01063 -0.10166 0.99466
1317639358.575437 101.937 -58.073 2.121 -0.01967 -0.01036 -0.10436 0.99429
1317639358.679312 102.577 -58.300 2.123 -0.02051 -0.00921 -0.10813 0.99388
1317639358.783125 103.173 -58.373 2.080 -0.02177 -0.00819 -0.10924 0.99374
1317639358.886852 103.767 -58.509 2.098 -0.02056 -0.00736 -0.11067 0.99362
1317639358.990568 104.399 -58.642 2.079 -0.02173 -0.00535 -0.11248 0.99340
1317639359.094262 105.050 -58.748 2.129 -0.02041 -0.00611 -0.11266 0.99340
1317639359.197906 105.700 -58.890 2.143 -0.01705 -0.00656 -0.11283 0.99345
1317639359.301554 106.357 -59.090 2.147 -0.01611 -0.00750 -0.11230 0.99352
1317639359.405199 107.011 -59.239 2.193 -0.01540 -0.01054 -0.11126 0.99362
1317639359.508819 107.691 -59.393 2.195 -0.01780 -0.01044 -0.11045 0.99367
1317639359.61244 108.389 -59.513 2.221 -0.01612 -0.00996 -0.10890 0.99387
1317639359.716082 109.088 -59.720 2.229 -0.01684 -0.00852 -0.10790 0.99398
1317639359.819752 109.819 -59.881 2.254 -0.01713 -0.00707 -0.10729 0.99406
1317639359.923398 110.562 -60.060 2.255 -0.01930 -0.00653 -0.10671 0.99408
1317639360.027045 111.310 -60.186 2.306 -0.01779 -0.00773 -0.10477 0.99431
1317639360.130688 112.050 -60.360 2.391 -0.01614 -0.01151 -0.10251 0.99453
1317639360.23433 112.849 -60.577 2.365 -0.01703 -0.01213 -0.10173 0.99459
1317639360.337974 113.649 -60.702 2.385 -0.01637 -0.01223 -0.09986 0.99479
1317639360.441622 114.425 -60.850 2.421 -0.01475 -0.01214 -0.09724 0.99508
1317639360.545316 115.213 -60.983 2.448 -0.01461 -0.01154 -0.09589 0.99522
1317639360.649008 116.037 -61.130 2.451 -0.01482 -0.01087 -0.09590 0.99522
1317639360.752678 116.833 -61.312 2.464 -0.01524 -0.01083 -0.09564 0.99524
1317639360.856371 117.626 -61.445 2.467 -0.01481 -0.01106 -0.09519 0.99529
1317639360.960066 118.460 -61.576 2.468 -0.01611 -0.01006 -0.09503 0.99529
1317639361.063734 119.278 -61.744 2.501 -0.01749 -0.01016 -0.09498 0.99527
1317639361.167402 120.123 -61.886 2.512 -0.01884 -0.01010 -0.09525 0.99522
1317639361.2711 120.949 -62.038 2.554 -0.01830 -0.01051 -0.09647 0.99511
1317639361.374817 121.794 -62.157 2.659 -0.02117 -0.01048 -0.09766 0.99494
1317639361.478512 122.657 -62.347 2.650 -0.02305 -0.01049 -0.09943 0.99472
1317639361.582157 123.495 -62.532 2.646 -0.02270 -0.01115 -0.10044 0.99462
1317639361.685796 124.362 -62.717 2.659 -0.02253 -0.01085 -0.10190 0.99448
1317639361.789465 125.178 -62.917 2.694 -0.02283 -0.01161 -0.10184 0.99447
1317639361.893109 126.018 -63.105 2.740 -0.02136 -0.01195 -0.10306 0.99437
1317639361.996755 126.856 -63.245 2.731 -0.02007 -0.01087 -0.10275 0.99445
1317639362.100424 127.712 -63.403 2.766 -0.02159 -0.00760 -0.10356 0.99436
1317639362.204094 128.546 -63.577 2.778 -0.02113 -0.00541 -0.10434 0.99430
1317639362.307787 129.363 -63.792 2.800 -0.02082 -0.00795 -0.10499 0.99422
1317639362.411454 130.168 -63.963 2.867 -0.02136 -0.01148 -0.10524 0.99415
1317639362.5151 130.989 -64.175 2.931 -0.02048 -0.01911 -0.10441 0.99414
1317639362.618746 131.805 -64.331 2.929 -0.02010 -0.01633 -0.10412 0.99423
1317639362.722365 132.611 -64.537 2.894 -0.01786 -0.00662 -0.10463 0.99433
1317639362.82601 133.480 -64.680 2.926 -0.01512 -0.00415 -0.10341 0.99452
1317639362.929687 134.294 -64.832 2.946 -0.01376 -0.00298 -0.10288 0.99459
1317639363.033309 135.104 -64.970 3.040 -0.01658 -0.00852 -0.10245 0.99456
1317639363.136926 135.895 -65.164 2.984 -0.01982 -0.01005 -0.10227 0.99451
1317639363.240597 136.713 -65.304 3.085 -0.01912 -0.01216 -0.10081 0.99465
1317639363.344264 137.525 -65.450 3.106 -0.01912 -0.01197 -0.09947 0.99479
1317639363.447905 138.337 -65.601 3.150 -0.02059 -0.01256 -0.09777 0.99492
1317639363.55155 139.145 -65.772 3.136 -0.02172 -0.01104 -0.09602 0.99508
1317639363.65522 139.935 -65.890 3.204 -0.02331 -0.01069 -0.09388 0.99525
1317639363.758916 140.764 -66.010 3.242 -0.02353 -0.01218 -0.09205 0.99540
1317639363.862609 141.577 -66.123 3.271 -0.02310 -0.01222 -0.09097 0.99551
1317639363.966276 142.394 -66.278 3.268 -0.02396 -0.01102 -0.09097 0.99550
1317639364.069946 143.185 -66.393 3.287 -0.02367 -0.01092 -0.08933 0.99566
1317639364.173591 143.976 -66.582 3.348 -0.02140 -0.01279 -0.08803 0.99581
1317639364.277188 144.767 -66.733 3.379 -0.01943 -0.01423 -0.08518 0.99608
1317639364.380786 145.635 -66.914 3.397 -0.01898 -0.01336 -0.08412 0.99618
1317639364.484433 146.411 -67.002 3.383 -0.01943 -0.01277 -0.08037 0.99649
1317639364.588094 147.211 -67.095 3.448 -0.01839 -0.01016 -0.07695 0.99681
1317639364.691785 148.021 -67.215 3.499 -0.01738 -0.00520 -0.07484 0.99703
1317639364.795519 148.804 -67.350 3.521 -0.01938 -0.00512 -0.07302 0.99713
1317639364.899236 149.630 -67.455 3.556 -0.01928 -0.00500 -0.07092 0.99728
1317639365.002918 150.413 -67.532 3.556 -0.01761 -0.00838 -0.06701 0.99756
1317639365.10661 151.241 -67.733 3.534 -0.01919 -0.01106 -0.06523 0.99762
1317639365.210328 152.064 -67.874 3.586 -0.01900 -0.01101 -0.06235 0.99781
1317639365.31403 152.846 -67.934 3.603 -0.02006 -0.00984 -0.05755 0.99809
1317639365.417698 153.646 -67.961 3.646 -0.02150 -0.01074 -0.05337 0.99828
1317639365.52136 154.484 -68.020 3.694 -0.02080 -0.01324 -0.04878 0.99850
1317639365.62503 155.310 -68.040 3.685 -0.02254 -0.01401 -0.04402 0.99868
1317639365.728699 156.118 -68.080 3.722 -0.02314 -0.01419 -0.03900 0.99887
1317639365.832369 156.938 -68.143 3.750 -0.02467 -0.01110 -0.03500 0.99902
1317639365.936016 157.775 -68.157 3.827 -0.02637 -0.00879 -0.03018 0.99916
1317639366.03966 158.591 -68.292 3.835 -0.02572 -0.00660 -0.02748 0.99927
1317639366.143327 159.408 -68.265 3.860 -0.02642 -0.00535 -0.02363 0.99936
1317639366.246998 160.236 -68.338 3.858 -0.02654 -0.00513 -0.02129 0.99941
1317639366.350669 161.069 -68.307 3.887 -0.02717 -0.00737 -0.01804 0.99944
1317639366.454336 161.869 -68.308 3.908 -0.02989 -0.01036 -0.01661 0.99936
1317639366.557983 162.678 -68.359 3.939 -0.02987 -0.01201 -0.01520 0.99937
1317639366.661627 163.516 -68.322 3.975 -0.03200 -0.01065 -0.01296 0.99935
1317639366.765317 164.352 -68.314 4.024 -0.03374 -0.00694 -0.01190 0.99934
1317639366.86901 165.194 -68.333 4.055 -0.03452 -0.00325 -0.00963 0.99935
1317639366.972677 166.018 -68.355 3.971 -0.03082 -0.00179 -0.00791 0.99949
1317639367.076324 166.851 -68.374 3.956 -0.02597 -0.00510 -0.00475 0.99964
1317639367.179973 167.647 -68.310 4.024 -0.02658 -0.00941 -0.00116 0.99960
1317639367.283616 168.452 -68.349 4.074 -0.02901 -0.00903 0.00292 0.99953
1317639367.387261 169.290 -68.331 4.060 -0.02890 -0.00668 0.00635 0.99954
1317639367.490956 170.147 -68.312 4.107 -0.02626 -0.00551 0.01001 0.99959
1317639367.594697 170.976 -68.310 4.101 -0.02289 -0.00293 0.01306 0.99965
1317639367.698439 171.814 -68.260 4.119 -0.02142 -0.00256 0.01576 0.99964
1317639367.802132 172.650 -68.215 4.100 -0.02037 -0.00438 0.01897 0.99960
1317639367.905817 173.504 -68.220 4.098 -0.01744 -0.01080 0.02290 0.99953
1317639368.009532 174.323 -68.204 4.121 -0.01873 -0.01215 0.02623 0.99941
1317639368.113255 175.168 -68.087 4.179 -0.01868 -0.00880 0.02894 0.99937
1317639368.216972 176.016 -68.019 4.195 -0.01892 -0.00342 0.03155 0.99932
1317639368.320687 176.869 -68.019 4.240 -0.02087 0.00071 0.03508 0.99917
1317639368.424428 177.713 -67.933 4.253 -0.01907 0.00103 0.03669 0.99914
1317639368.528146 178.558 -67.858 4.277 -0.01854 -0.00375 0.03788 0.99910
1317639368.631864 179.377 -67.754 4.273 -0.02019 -0.00854 0.03877 0.99901
1317639368.735607 180.200 -67.685 4.272 -0.02079 -0.01081 0.03969 0.99894
1317639368.839324 181.053 -67.621 4.294 -0.01989 -0.00980 0.04083 0.99892
1317639368.943065 181.897 -67.551 4.295 -0.01969 -0.00649 0.04075 0.99895
1317639369.046797 182.786 -67.469 4.260 -0.01945 -0.00282 0.04122 0.99896
1317639369.150508 183.636 -67.404 4.291 -0.01897 -0.00180 0.04149 0.99896
1317639369.254223 184.467 -67.325 4.356 -0.01961 -0.00831 0.04275 0.99886
1317639369.357948 185.339 -67.262 4.340 -0.01902 -0.01058 0.04379 0.99880
1317639369.461653 186.159 -67.161 4.398 -0.01471 -0.01303 0.04551 0.99877
1317639369.565298 187.021 -67.072 4.389 -0.01709 -0.01115 0.04625 0.99872
1317639369.668918 187.878 -67.002 4.365 -0.01885 -0.00783 0.04639 0.99872
1317639369.772562 188.763 -66.908 4.381 -0.01974 -0.00658 0.04705 0.99868
1317639369.876231 189.584 -66.807 4.408 -0.02003 -0.00636 0.04734 0.99866
1317639369.979901 190.407 -66.732 4.469 -0.01907 -0.00906 0.04758 0.99864
1317639370.083572 191.234 -66.609 4.493 -0.01993 -0.01009 0.04855 0.99857
1317639370.187217 192.081 -66.556 4.496 -0.02237 -0.00773 0.04820 0.99856
1317639370.290861 192.923 -66.462 4.558 -0.02062 -0.00838 0.04878 0.99856
1317639370.394533 193.747 -66.384 4.573 -0.02237 -0.00559 0.04878 0.99854
1317639370.498227 194.567 -66.287 4.528 -0.02462 -0.00470 0.04910 0.99848
1317639370.601942 195.395 -66.197 4.548 -0.02415 -0.00631 0.04931 0.99847
1317639370.705658 196.193 -66.106 4.592 -0.02362 -0.01008 0.05038 0.99840
1317639370.809349 197.015 -66.024 4.617 -0.02458 -0.00877 0.05101 0.99836
1317639370.913019 197.817 -65.936 4.609 -0.02524 -0.00661 0.05160 0.99833
1317639371.016711 198.593 -65.879 4.550 -0.02636 -0.00143 0.05265 0.99826
1317639371.120433 199.372 -65.816 4.593 -0.02254 0.00078 0.05302 0.99834
1317639371.224131 200.126 -65.725 4.591 -0.02275 -0.00129 0.05338 0.99831
1317639371.32782 200.860 -65.634 4.562 -0.02479 -0.00564 0.05284 0.99828
1317639371.431533 201.560 -65.541 4.587 -0.02385 -0.00696 0.05223 0.99833
1317639371.535247 202.268 -65.463 4.577 -0.02411 -0.00702 0.05204 0.99833
1317639371.638965 202.925 -65.398 4.638 -0.02251 -0.00844 0.05076 0.99842
1317639371.742683 203.593 -65.308 4.641 -0.02346 -0.00799 0.04878 0.99850
1317639371.846401 204.265 -65.261 4.636 -0.02221 -0.00720 0.04603 0.99867
1317639371.950117 204.936 -65.187 4.617 -0.02193 -0.00575 0.04277 0.99883
1317639372.053813 205.589 -65.129 4.677 -0.02204 -0.00459 0.03998 0.99895
1317639372.157506 206.238 -65.072 4.710 -0.02297 -0.00458 0.03672 0.99905
1317639372.261203 206.892 -65.023 4.659 -0.02037 -0.00683 0.03334 0.99921
1317639372.364872 207.518 -64.984 4.702 -0.02134 -0.00834 0.02946 0.99930
1317639372.468513 208.160 -64.955 4.764 -0.02274 -0.01107 0.02599 0.99934
1317639372.572138 208.805 -64.882 4.765 -0.02377 -0.01166 0.02161 0.99942
1317639372.675787 209.455 -64.894 4.755 -0.02293 -0.00912 0.01944 0.99951
1317639372.779452 210.115 -64.900 4.723 -0.02116 -0.00800 0.01658 0.99961
1317639372.883116 210.717 -64.895 4.696 -0.01759 -0.00635 0.01338 0.99974
1317639372.98676 211.407 -64.859 4.701 -0.01789 -0.00682 0.01145 0.99975
1317639373.09038 212.032 -64.846 4.742 -0.01787 -0.00628 0.01124 0.99976
1317639373.193977 212.678 -64.838 4.748 -0.01771 -0.00599 0.01148 0.99976
1317639373.297577 213.320 -64.839 4.757 -0.01834 -0.00548 0.01212 0.99974
1317639373.401224 213.977 -64.792 4.815 -0.01944 -0.00333 0.01177 0.99974
1317639373.504868 214.611 -64.774 4.811 -0.02330 -0.00502 0.01211 0.99964
1317639373.608513 215.278 -64.745 4.849 -0.02512 -0.00803 0.01220 0.99958
1317639373.712157 215.930 -64.707 4.838 -0.02515 -0.01047 0.01327 0.99954
1317639373.815754 216.594 -64.679 4.936 -0.02045 -0.01295 0.01525 0.99959
1317639373.919354 217.283 -64.667 4.885 -0.02379 -0.00994 0.01706 0.99952
1317639374.022999 217.945 -64.621 4.874 -0.02532 -0.00823 0.01938 0.99946
1317639374.126643 218.636 -64.601 4.862 -0.02286 -0.00526 0.02171 0.99949
1317639374.230288 219.330 -64.582 4.952 -0.01914 -0.00070 0.02372 0.99953
1317639374.33398 220.010 -64.556 4.941 -0.02030 -0.00027 0.02509 0.99948
1317639374.437697 220.710 -64.499 4.945 -0.02001 -0.00112 0.02596 0.99946
1317639374.54139 221.401 -64.460 4.904 -0.02146 -0.00263 0.02754 0.99939
1317639374.645084 222.069 -64.413 4.881 -0.01947 -0.00313 0.02920 0.99938
1317639374.748802 222.766 -64.383 4.880 -0.01592 -0.00175 0.03005 0.99942
1317639374.852494 223.498 -64.358 4.859 -0.01464 -0.00208 0.03046 0.99943
1317639374.956163 224.206 -64.324 4.890 -0.01202 -0.00054 0.03109 0.99944
1317639375.059859 224.909 -64.313 4.886 -0.00966 -0.00076 0.03132 0.99946
1317639375.163576 225.588 -64.269 4.929 -0.00675 -0.00300 0.03171 0.99947
1317639375.26729 226.281 -64.224 4.912 -0.00135 -0.00287 0.03225 0.99948
1317639375.370983 226.992 -64.165 4.957 -0.00223 -0.00277 0.03300 0.99945
1317639375.474675 227.695 -64.109 4.984 -0.00132 -0.00155 0.03343 0.99944
1317639375.578365 228.357 -64.092 5.042 -0.00021 -0.00035 0.03364 0.99943
1317639375.682036 229.050 -64.017 5.088 0.00015 -0.00004 0.03403 0.99942
1317639375.785731 229.736 -63.970 5.007 0.00260 -0.00070 0.03414 0.99941
1317639375.889423 230.433 -63.920 5.004 0.00683 -0.00406 0.03398 0.99939
1317639375.993115 231.047 -63.873 5.076 0.00449 -0.00567 0.03393 0.99940
1317639376.096826 231.722 -63.828 5.063 -0.00027 -0.00791 0.03395 0.99939
1317639376.200521 232.400 -63.772 5.081 0.00117 -0.00528 0.03400 0.99941
1317639376.30421 233.065 -63.735 5.096 -0.00106 -0.00499 0.03435 0.99940
1317639376.407879 233.703 -63.701 5.076 0.00104 -0.00310 0.03453 0.99940
1317639376.511535 234.300 -63.656 5.086 0.00010 -0.00242 0.03484 0.99939
1317639376.615181 234.919 -63.643 5.119 -0.00213 -0.00098 0.03650 0.99933
1317639376.718777 235.491 -63.563 5.112 0.00017 -0.00206 0.03797 0.99928
1317639376.822351 236.030 -63.498 5.109 0.00348 -0.00269 0.04217 0.99910
1317639376.925902 236.566 -63.448 5.126 0.00315 -0.00402 0.04689 0.99889
1317639377.029464 237.103 -63.352 5.134 0.00451 -0.00480 0.05343 0.99855
1317639377.133008 237.633 -63.281 5.147 0.00562 -0.00450 0.06263 0.99801
1317639377.236519 238.140 -63.185 5.132 0.00606 -0.00441 0.07407 0.99723
1317639377.340047 238.659 -63.118 5.162 0.00576 -0.00379 0.08744 0.99615
1317639377.443567 239.160 -63.022 5.186 0.00524 -0.00305 0.10155 0.99481
1317639377.547071 239.653 -62.903 5.183 0.00513 -0.00350 0.11788 0.99301
1317639377.650531 240.101 -62.720 5.187 0.00464 -0.00411 0.13560 0.99074
1317639377.753975 240.512 -62.445 5.222 0.00319 -0.00564 0.15433 0.98800
1317639377.857427 240.921 -62.192 5.196 0.00163 -0.00603 0.17590 0.98439
1317639377.96089 241.393 -62.078 5.228 -0.00124 -0.00761 0.19972 0.97982
1317639378.064365 241.803 -61.799 5.223 -0.00561 -0.00836 0.22415 0.97450
1317639378.167846 242.181 -61.546 5.199 -0.01172 -0.00913 0.25029 0.96806
1317639378.271329 242.537 -61.272 5.202 -0.01733 -0.01050 0.27666 0.96075
1317639378.374824 242.865 -60.989 5.180 -0.02292 -0.01091 0.30436 0.95222
1317639378.478339 243.147 -60.672 5.158 -0.02602 -0.01100 0.33217 0.94280
1317639378.581887 243.487 -60.375 5.118 -0.02983 -0.00809 0.36010 0.93240
1317639378.685486 243.737 -60.009 5.136 -0.03422 -0.00535 0.38576 0.92195
1317639378.789132 243.985 -59.643 5.100 -0.03821 -0.00232 0.41166 0.91053
1317639378.892806 244.223 -59.286 5.096 -0.04100 0.00234 0.43709 0.89848
1317639378.996501 244.448 -58.917 5.124 -0.04316 0.00311 0.46188 0.88588
1317639379.100192 244.609 -58.557 5.078 -0.04496 0.00561 0.48720 0.87212
1317639379.203831 244.788 -58.175 5.068 -0.04333 0.00679 0.51177 0.85800
1317639379.307478 244.967 -57.811 5.032 -0.04008 0.00675 0.53686 0.84269
1317639379.411151 245.071 -57.407 5.033 -0.03603 0.00856 0.56134 0.82675
1317639379.514843 245.155 -56.987 4.994 -0.03372 0.00808 0.58561 0.80985
1317639379.618585 245.278 -56.623 4.952 -0.03475 0.00709 0.60749 0.79354
1317639379.722373 245.344 -56.174 4.940 -0.03379 0.00685 0.62776 0.77764
1317639379.826187 245.384 -55.727 4.892 -0.03467 0.00717 0.64637 0.76220
1317639379.929997 245.437 -55.249 4.861 -0.03461 0.00764 0.66356 0.74729
1317639380.033834 245.436 -54.781 4.875 -0.03373 0.00725 0.67817 0.73409
1317639380.137697 245.488 -54.331 4.822 -0.03365 0.00695 0.69181 0.72126
1317639380.241581 245.471 -53.854 4.774 -0.03351 0.00686 0.70245 0.71091
1317639380.34548 245.445 -53.365 4.765 -0.03322 0.00694 0.71180 0.70156
1317639380.449391 245.421 -52.855 4.717 -0.03376 0.00628 0.71978 0.69335
1317639380.553332 245.065 -52.319 4.722 -0.03385 0.00482 0.72526 0.68763
1317639380.657277 245.017 -51.781 4.708 -0.03440 0.00303 0.73039 0.68216
1317639380.761236 244.939 -51.224 4.659 -0.03480 0.00128 0.73361 0.67868
1317639380.865229 244.936 -50.665 4.654 -0.03403 0.00223 0.73604 0.67607
1317639380.969211 244.885 -50.066 4.652 -0.03434 0.00153 0.73716 0.67485
1317639381.073166 244.836 -49.431 4.603 -0.03444 0.00219 0.73748 0.67449
1317639381.177099 244.822 -48.794 4.555 -0.03438 0.00232 0.73810 0.67381
1317639381.281085 244.776 -48.142 4.521 -0.03460 0.00179 0.73809 0.67381
1317639381.384993 244.724 -47.465 4.476 -0.03451 0.00183 0.73780 0.67414
1317639381.488779 244.659 -46.779 4.448 -0.03348 0.00233 0.73808 0.67387
1317639381.592593 244.610 -46.057 4.404 -0.03352 0.00207 0.73785 0.67412
1317639381.696407 244.587 -45.295 4.364 -0.03321 0.00137 0.73741 0.67463
1317639381.800191 244.467 -44.553 4.354 -0.03156 0.00125 0.73744 0.67467
1317639381.903954 244.428 -43.796 4.374 -0.03143 0.00227 0.73728 0.67485
1317639382.007699 244.390 -42.965 4.284 -0.03166 0.00162 0.73723 0.67490
1317639382.111417 244.316 -42.141 4.248 -0.03060 0.00258 0.73669 0.67554
1317639382.215112 244.257 -41.264 4.157 -0.03101 0.00264 0.73558 0.67673
1317639382.318804 244.204 -40.412 4.160 -0.02995 0.00294 0.73524 0.67714
1317639382.422497 244.120 -39.532 4.043 -0.03189 0.00250 0.73431 0.67806
1317639382.526165 244.033 -38.647 4.066 -0.03212 0.00350 0.73448 0.67786
1317639382.629833 243.968 -37.774 3.992 -0.03369 0.00516 0.73447 0.67778
1317639382.733478 243.867 -36.870 3.907 -0.03406 0.00532 0.73403 0.67824
1317639382.837095 243.780 -36.028 3.893 -0.03211 0.00471 0.73492 0.67738
1317639382.94074 243.761 -35.130 3.843 -0.03222 0.00418 0.73502 0.67727
1317639383.044393 243.693 -34.249 3.778 -0.03161 0.00412 0.73569 0.67656
1317639383.148015 243.595 -33.353 3.692 -0.03274 0.00497 0.73662 0.67550
1317639383.251635 243.493 -32.484 3.663 -0.03396 0.00770 0.73769 0.67424
1317639383.355225 243.404 -31.609 3.623 -0.03401 0.00725 0.73892 0.67289
1317639383.458839 243.342 -30.704 3.597 -0.03309 0.00879 0.73933 0.67248
1317639383.56249 243.237 -29.881 3.463 -0.03419 0.00890 0.74118 0.67038
1317639383.666157 243.118 -29.013 3.490 -0.03331 0.00875 0.74221 0.66928
1317639383.769803 243.045 -28.138 3.461 -0.03291 0.00861 0.74250 0.66899
1317639383.873426 242.960 -27.260 3.396 -0.03329 0.00735 0.74315 0.66826
1317639383.977087 242.847 -26.423 3.337 -0.03359 0.00668 0.74394 0.66737
1317639384.080787 242.739 -25.578 3.307 -0.03291 0.00631 0.74425 0.66706
1317639384.18449 242.634 -24.730 3.287 -0.03175 0.00627 0.74432 0.66704
1317639384.288185 242.516 -23.908 3.222 -0.03288 0.00498 0.74425 0.66707
1317639384.391877 242.440 -23.030 3.231 -0.03141 0.00479 0.74374 0.66771
1317639384.495569 242.362 -22.158 3.108 -0.03263 0.00450 0.74240 0.66915
1317639384.599287 242.258 -21.325 3.062 -0.03155 0.00503 0.74209 0.66954
1317639384.702982 242.229 -20.455 3.047 -0.03244 0.00411 0.74074 0.67099
1317639384.80665 242.135 -19.626 3.016 -0.03275 0.00400 0.74036 0.67140
1317639384.91034 242.054 -18.817 2.975 -0.03242 0.00421 0.73983 0.67200
1317639385.014033 241.978 -17.987 2.955 -0.03095 0.00431 0.73919 0.67278
1317639385.117702 241.909 -17.128 2.923 -0.03182 0.00358 0.73842 0.67358
1317639385.22137 241.856 -16.297 2.848 -0.03022 0.00411 0.73820 0.67390
1317639385.325014 241.775 -15.468 2.802 -0.02984 0.00456 0.73827 0.67383
1317639385.428659 241.694 -14.641 2.797 -0.03109 0.00355 0.73826 0.67378
1317639385.53233 241.637 -13.845 2.802 -0.03141 0.00326 0.73862 0.67339
1317639385.636 241.580 -13.023 2.771 -0.03081 0.00440 0.73906 0.67292
1317639385.739669 241.487 -12.222 2.708 -0.03152 0.00256 0.74033 0.67150
1317639385.843336 241.401 -11.417 2.687 -0.03205 0.00147 0.74143 0.67026
1317639385.947006 241.331 -10.604 2.659 -0.03173 0.00132 0.74284 0.66871
1317639386.050653 241.240 -9.826 2.614 -0.03150 0.00067 0.74472 0.66663
1317639386.154322 241.140 -9.003 2.598 -0.03306 0.00038 0.74633 0.66475
1317639386.258015 241.033 -8.216 2.601 -0.03275 0.00046 0.74787 0.66304
1317639386.361684 240.951 -7.425 2.578 -0.03471 0.00131 0.74882 0.66186
1317639386.465353 240.814 -6.639 2.528 -0.03614 -0.00033 0.75034 0.66007
1317639386.569021 240.713 -5.869 2.522 -0.03629 -0.00130 0.75144 0.65880
1317639386.672716 240.611 -5.110 2.529 -0.03664 -0.00169 0.75222 0.65789
1317639386.776408 240.491 -4.346 2.507 -0.03888 -0.00287 0.75314 0.65670
1317639386.880087 240.354 -3.601 2.478 -0.03933 -0.00329 0.75329 0.65651
1317639386.983781 240.257 -2.862 2.425 -0.04050 -0.00469 0.75352 0.65616
1317639387.087489 240.152 -2.127 2.426 -0.04064 -0.00420 0.75363 0.65603
1317639387.191181 240.060 -1.430 2.398 -0.04159 -0.00438 0.75374 0.65584
1317639387.294865 239.949 -0.746 2.354 -0.04211 -0.00528 0.75336 0.65623
1317639387.39856 239.849 -0.078 2.315 -0.04251 -0.00577 0.75292 0.65671
1317639387.502251 239.771 0.623 2.305 -0.04408 -0.00592 0.75151 0.65822
1317639387.605932 239.699 1.250 2.271 -0.04436 -0.00584 0.75059 0.65925
1317639387.709599 239.580 1.893 2.200 -0.04242 -0.00718 0.74972 0.66035
1317639387.813271 239.477 2.496 2.203 -0.04355 -0.00658 0.74856 0.66161
1317639387.916915 239.395 3.111 2.189 -0.04280 -0.00609 0.74738 0.66299
1317639388.020541 239.355 3.701 2.158 -0.04183 -0.00612 0.74640 0.66416
1317639388.124197 239.296 4.284 2.131 -0.04257 -0.00609 0.74560 0.66501
1317639388.227871 239.209 4.853 2.102 -0.04234 -0.00651 0.74446 0.66630
1317639388.33154 239.149 5.397 2.034 -0.04293 -0.00747 0.74299 0.66788
1317639388.435209 239.135 5.936 1.995 -0.04255 -0.00780 0.74148 0.66958
1317639388.538878 239.068 6.434 1.975 -0.04215 -0.00685 0.73997 0.67128
1317639388.642522 239.012 6.919 1.937 -0.04127 -0.00629 0.73830 0.67318
1317639388.746132 238.991 7.408 1.890 -0.04107 -0.00590 0.73706 0.67455
1317639388.849773 238.950 7.868 1.885 -0.04138 -0.00570 0.73538 0.67637
1317639388.953447 238.894 8.305 1.864 -0.04115 -0.00553 0.73365 0.67826
1317639389.057123 238.886 8.740 1.820 -0.04076 -0.00566 0.73228 0.67976
1317639389.160802 238.838 9.164 1.883 -0.04199 -0.00463 0.73002 0.68211
1317639389.264469 238.795 9.567 1.898 -0.04237 -0.00408 0.72791 0.68435
1317639389.368161 238.761 9.925 1.913 -0.04262 -0.00331 0.72562 0.68677
1317639389.471818 238.785 10.299 1.873 -0.04164 -0.00383 0.72387 0.68867
1317639389.575437 238.773 10.641 1.794 -0.04033 -0.00420 0.72183 0.69088
1317639389.679069 238.745 10.965 1.787 -0.03990 -0.00442 0.72004 0.69277
1317639389.782716 238.747 11.275 1.811 -0.04017 -0.00391 0.71833 0.69453
1317639389.886361 238.726 11.541 1.819 -0.04053 -0.00342 0.71658 0.69632
1317639389.98997 238.713 11.781 1.783 -0.03998 -0.00383 0.71489 0.69808
1317639390.09358 238.697 12.014 1.762 -0.03890 -0.00443 0.71373 0.69932
1317639390.197238 238.693 12.224 1.729 -0.03722 -0.00590 0.71272 0.70044
1317639390.300943 238.686 12.393 1.728 -0.03643 -0.00720 0.71175 0.70145
1317639390.404634 238.672 12.523 1.705 -0.03593 -0.00718 0.71073 0.70251
1317639390.508304 238.691 12.647 1.730 -0.03682 -0.00619 0.71026 0.70295
1317639390.611948 238.668 12.736 1.724 -0.03646 -0.00629 0.70978 0.70345
1317639390.715587 238.666 12.832 1.695 -0.03547 -0.00743 0.70948 0.70379
1317639390.819255 238.678 12.887 1.705 -0.03575 -0.00716 0.70933 0.70393
1317639390.922899 238.673 12.936 1.714 -0.03569 -0.00730 0.70916 0.70411
1317639391.026549 238.666 12.978 1.704 -0.03591 -0.00742 0.70912 0.70414
1317639391.1302 238.650 13.005 1.710 -0.03549 -0.00738 0.70879 0.70448
1317639391.233821 238.678 13.018 1.709 -0.03574 -0.00749 0.70895 0.70431
1317639391.337443 238.676 13.023 1.704 -0.03572 -0.00733 0.70892 0.70434
1317639391.441049 238.658 13.032 1.718 -0.03592 -0.00744 0.70892 0.70434
1317639391.544647 238.667 13.046 1.712 -0.03569 -0.00801 0.70923 0.70403
1317639391.648276 238.712 13.060 1.717 -0.03489 -0.00911 0.70961 0.70367
1317639391.751918 238.711 13.042 1.693 -0.03456 -0.00954 0.70950 0.70379
1317639391.855558 238.675 13.042 1.695 -0.03510 -0.00905 0.70924 0.70403
1317639391.959216 238.677 13.040 1.685 -0.03448 -0.00943 0.70930 0.70399
1317639392.062896 238.695 13.044 1.704 -0.03446 -0.00925 0.70934 0.70396
1317639392.166567 238.685 13.035 1.695 -0.03449 -0.00911 0.70920 0.70410
1317639392.270227 238.682 13.040 1.696 -0.03385 -0.00971 0.70919 0.70414
1317639392.37387 238.698 13.064 1.710 -0.03440 -0.00934 0.70935 0.70395
1317639392.477526 238.692 13.073 1.694 -0.03455 -0.00997 0.70931 0.70398
1317639392.581198 238.687 13.103 1.674 -0.03416 -0.00999 0.70931 0.70400
1317639392.68487 238.700 13.118 1.667 -0.03397 -0.00997 0.70929 0.70403
1317639392.788542 238.693 13.147 1.691 -0.03418 -0.01015 0.70922 0.70409
1317639392.892209 238.717 13.238 1.670 -0.03333 -0.01104 0.70944 0.70390
1317639392.995883 238.708 13.278 1.658 -0.03237 -0.01216 0.70936 0.70400
1317639393.099552 238.732 13.391 1.611 -0.03151 -0.01346 0.70917 0.70420
1317639393.203197 238.725 13.475 1.588 -0.03107 -0.01425 0.70842 0.70496
1317639393.306865 238.744 13.571 1.597 -0.03055 -0.01447 0.70710 0.70631
1317639393.410557 238.740 13.689 1.618 -0.02988 -0.01411 0.70516 0.70827
1317639393.514227 238.751 13.854 1.639 -0.02939 -0.01434 0.70256 0.71088
1317639393.617897 238.732 14.042 1.609 -0.02917 -0.01501 0.69915 0.71422
1317639393.721565 238.749 14.229 1.618 -0.03005 -0.01499 0.69487 0.71835
1317639393.825257 238.792 14.405 1.644 -0.02898 -0.01562 0.69002 0.72304
1317639393.928954 238.825 14.637 1.641 -0.02943 -0.01543 0.68398 0.72874
1317639394.03265 238.823 14.870 1.630 -0.03045 -0.01394 0.67674 0.73546
1317639394.136363 238.881 15.105 1.658 -0.03098 -0.01244 0.66842 0.74303
1317639394.240077 238.938 15.454 1.612 -0.03213 -0.01325 0.66014 0.75034
1317639394.34382 239.038 15.642 1.577 -0.02991 -0.01375 0.65004 0.75919
1317639394.447587 239.095 15.910 1.597 -0.02932 -0.01258 0.63852 0.76895
1317639394.551351 239.168 16.158 1.565 -0.02806 -0.01149 0.62500 0.78004
1317639394.655137 239.229 16.406 1.606 -0.02649 -0.00903 0.61036 0.79163
1317639394.758927 239.378 16.720 1.615 -0.02727 -0.00709 0.59462 0.80351
1317639394.862716 239.468 16.983 1.599 -0.02783 -0.00637 0.57563 0.81721
1317639394.966554 239.566 17.237 1.620 -0.02944 -0.00656 0.55557 0.83093
1317639395.070391 239.806 17.554 1.638 -0.03278 -0.00667 0.53465 0.84441
1317639395.174204 239.986 17.846 1.600 -0.03318 -0.00638 0.51212 0.85825
1317639395.278041 240.198 17.978 1.604 -0.03232 -0.00594 0.48748 0.87252
1317639395.381855 240.414 18.428 1.642 -0.02940 -0.00523 0.46260 0.88606
1317639395.485644 240.666 18.651 1.621 -0.02821 -0.00686 0.43581 0.89957
1317639395.589436 240.916 18.890 1.637 -0.02627 -0.00982 0.40704 0.91298
1317639395.693202 241.209 19.164 1.627 -0.02678 -0.01270 0.37753 0.92552
1317639395.796964 241.519 19.409 1.647 -0.02645 -0.01331 0.34627 0.93767
1317639395.900679 241.896 19.642 1.605 -0.02639 -0.01413 0.31674 0.94804
1317639396.004323 242.273 19.864 1.562 -0.02355 -0.01362 0.28691 0.95757
1317639396.107946 242.691 20.091 1.619 -0.02273 -0.01436 0.25773 0.96584
1317639396.211568 243.109 20.270 1.616 -0.02056 -0.01235 0.22931 0.97306
1317639396.315164 243.544 20.460 1.648 -0.01808 -0.01371 0.20245 0.97903
1317639396.418738 244.013 20.604 1.636 -0.01722 -0.01539 0.17711 0.98392
1317639396.522288 244.556 20.803 1.687 -0.01716 -0.01674 0.15393 0.98779
1317639396.625788 245.096 20.938 1.717 -0.01622 -0.01792 0.13270 0.99086
1317639396.729267 245.667 21.090 1.675 -0.01588 -0.01819 0.11435 0.99315
1317639396.832719 246.277 21.212 1.720 -0.01550 -0.01862 0.09818 0.99487
1317639396.936125 246.893 21.317 1.746 -0.01452 -0.01823 0.08467 0.99614
1317639397.039484 247.518 21.470 1.739 -0.01466 -0.01765 0.07427 0.99697
1317639397.142839 248.137 21.590 1.799 -0.01335 -0.01789 0.06624 0.99755
1317639397.246195 248.788 21.707 1.840 -0.01378 -0.01875 0.05972 0.99794
1317639397.349576 249.441 21.776 1.849 -0.01319 -0.01860 0.05410 0.99828
1317639397.453009 250.092 21.890 1.853 -0.01333 -0.01845 0.04995 0.99849
1317639397.556461 250.790 21.909 1.831 -0.01493 -0.01919 0.04565 0.99866
1317639397.659935 251.473 22.005 1.852 -0.01433 -0.01899 0.04374 0.99876
1317639397.763437 252.202 22.046 1.916 -0.01422 -0.02053 0.04202 0.99881
1317639397.866965 252.983 22.090 1.896 -0.01446 -0.01896 0.04029 0.99890
1317639397.970513 253.717 22.166 1.924 -0.01443 -0.01851 0.03947 0.99894
1317639398.074107 254.495 22.255 1.944 -0.01308 -0.01880 0.03927 0.99897
1317639398.177707 255.299 22.292 1.982 -0.01287 -0.01851 0.03926 0.99897
1317639398.281305 256.113 22.328 2.043 -0.01240 -0.01864 0.03952 0.99897
1317639398.384925 256.890 22.420 2.067 -0.01148 -0.01909 0.04053 0.99893
1317639398.488594 257.722 22.543 2.097 -0.01107 -0.02046 0.04203 0.99885
1317639398.592287 258.544 22.566 2.051 -0.01718 -0.02158 0.04175 0.99875
1317639398.69598 259.416 22.630 2.195 -0.01464 -0.02163 0.04192 0.99878
1317639398.799673 260.283 22.715 2.219 -0.01436 -0.02050 0.04190 0.99881
1317639398.903343 261.139 22.757 2.192 -0.01187 -0.01838 0.04173 0.99889
1317639399.007014 262.024 22.821 2.236 -0.01175 -0.01870 0.04198 0.99887
1317639399.11066 262.937 22.909 2.286 -0.01116 -0.01838 0.04202 0.99889
1317639399.214308 263.844 23.016 2.311 -0.01121 -0.01806 0.04307 0.99885
1317639399.317975 264.772 23.073 2.366 -0.01095 -0.01890 0.04347 0.99882
1317639399.421623 265.723 23.140 2.442 -0.01163 -0.02040 0.04390 0.99876
1317639399.525294 266.679 23.224 2.490 -0.01112 -0.02011 0.04426 0.99876
1317639399.628978 267.630 23.330 2.556 -0.01151 -0.02044 0.04495 0.99871
1317639399.732648 268.616 23.428 2.569 -0.01134 -0.02077 0.04504 0.99870
1317639399.836318 269.573 23.504 2.613 -0.01132 -0.01978 0.04549 0.99870
1317639399.939986 270.589 23.584 2.638 -0.01127 -0.01973 0.04544 0.99871
1317639400.043657 271.577 23.673 2.675 -0.01098 -0.01950 0.04540 0.99872
1317639400.147329 272.611 23.763 2.715 -0.01036 -0.01948 0.04527 0.99873
1317639400.250972 273.643 23.894 2.746 -0.00956 -0.01936 0.04606 0.99870
1317639400.354589 274.701 23.994 2.812 -0.01025 -0.02015 0.04662 0.99866
1317639400.458211 275.714 24.093 2.854 -0.01008 -0.02060 0.04686 0.99864
1317639400.56181 276.743 24.163 2.874 -0.00941 -0.01996 0.04750 0.99863
1317639400.665429 277.800 24.284 2.858 -0.00933 -0.01803 0.04954 0.99857
1317639400.769074 278.869 24.406 2.887 -0.00894 -0.01806 0.05049 0.99852
1317639400.872698 279.888 24.496 2.987 -0.00944 -0.01954 0.05100 0.99846
1317639400.976318 280.918 24.638 3.023 -0.00910 -0.02006 0.05214 0.99840
1317639401.079962 281.969 24.770 3.093 -0.00978 -0.02072 0.05295 0.99833
1317639401.183608 283.040 24.884 3.152 -0.01042 -0.02067 0.05371 0.99829
1317639401.287228 284.070 24.963 3.204 -0.01075 -0.02058 0.05433 0.99825
1317639401.390874 285.156 25.110 3.214 -0.00856 -0.01926 0.05549 0.99824
1317639401.494542 286.202 25.253 3.261 -0.00867 -0.01950 0.05676 0.99816
1317639401.598209 287.197 25.388 3.258 -0.00802 -0.01876 0.05668 0.99818
1317639401.701879 288.286 25.516 3.248 -0.00631 -0.01890 0.05708 0.99817
1317639401.805574 289.312 25.646 3.326 -0.00778 -0.01913 0.05720 0.99815
1317639401.909267 290.376 25.691 3.356 -0.00582 -0.01934 0.05597 0.99823
1317639402.012935 291.393 25.917 3.422 -0.00726 -0.02006 0.05757 0.99811
1317639402.116605 292.420 26.034 3.472 -0.00703 -0.02015 0.05781 0.99810
1317639402.220278 293.458 26.189 3.524 -0.00589 -0.02083 0.05799 0.99808
1317639402.323925 294.441 26.287 3.504 -0.00829 -0.02021 0.05742 0.99811
1317639402.427567 295.494 26.380 3.591 -0.00662 -0.02104 0.05692 0.99813
1317639402.531234 296.527 26.522 3.621 -0.00754 -0.02109 0.05722 0.99811
1317639402.634878 297.524 26.663 3.720 -0.01058 -0.02029 0.05717 0.99810
1317639402.738524 298.557 26.772 3.755 -0.01440 -0.01646 0.05701 0.99813
1317639402.842194 299.559 26.923 3.937 -0.02366 -0.01649 0.05720 0.99795
1317639402.945861 300.622 27.010 4.000 -0.02415 -0.01728 0.05617 0.99798
1317639403.049529 301.602 27.155 4.094 -0.02535 -0.01991 0.05592 0.99791
1317639403.153199 302.609 27.266 4.015 -0.01833 -0.02020 0.05613 0.99805
1317639403.256876 303.620 27.404 4.118 -0.02160 -0.02277 0.05590 0.99794
1317639403.360545 304.610 27.530 4.134 -0.01913 -0.02222 0.05565 0.99802
1317639403.464208 305.643 27.658 4.201 -0.02055 -0.02227 0.05571 0.99799
1317639403.567878 306.658 27.740 4.223 -0.02110 -0.02278 0.05632 0.99793
1317639403.671522 307.709 27.876 4.235 -0.02001 -0.02337 0.05639 0.99794
1317639403.775191 308.744 27.996 4.279 -0.02010 -0.02341 0.05639 0.99793
1317639403.878883 309.770 28.104 4.330 -0.01942 -0.02380 0.05660 0.99792
1317639403.982553 310.783 28.230 4.369 -0.01959 -0.02355 0.05619 0.99795
1317639404.086217 311.820 28.332 4.400 -0.01948 -0.02390 0.05622 0.99794
1317639404.189886 312.882 28.455 4.430 -0.01993 -0.02419 0.05591 0.99794
1317639404.293561 313.895 28.596 4.570 -0.02005 -0.02296 0.05524 0.99801
1317639404.397229 314.921 28.689 4.589 -0.01995 -0.02304 0.05540 0.99800
1317639404.500898 315.974 28.820 4.630 -0.01953 -0.02320 0.05498 0.99803
1317639404.604568 317.042 28.936 4.749 -0.02126 -0.02352 0.05503 0.99798
1317639404.708237 318.105 29.066 4.767 -0.02042 -0.02427 0.05499 0.99798
1317639404.811906 319.195 29.173 4.825 -0.02097 -0.02447 0.05535 0.99795
1317639404.915576 320.245 29.333 4.906 -0.01723 -0.02236 0.05475 0.99810
1317639405.019246 321.324 29.463 4.953 -0.01597 -0.02193 0.05442 0.99815
1317639405.122936 322.389 29.547 5.026 -0.01249 -0.02041 0.05518 0.99819
1317639405.226628 323.475 29.658 5.104 -0.01289 -0.01947 0.05532 0.99820
1317639405.330299 324.502 29.802 5.147 -0.01184 -0.01871 0.05467 0.99826
1317639405.433945 325.595 29.935 5.200 -0.01069 -0.01920 0.05478 0.99826
1317639405.53759 326.674 30.051 5.278 -0.01102 -0.02050 0.05514 0.99821
1317639405.641259 327.717 30.165 5.303 -0.01107 -0.02173 0.05522 0.99818
1317639405.744904 328.778 30.277 5.360 -0.01176 -0.02141 0.05564 0.99815
1317639405.848526 329.795 30.425 5.429 -0.01165 -0.02048 0.05493 0.99821
1317639405.952171 330.919 30.669 5.541 -0.01309 -0.01973 0.05292 0.99832
1317639406.055814 331.966 30.761 5.604 -0.01064 -0.01787 0.05368 0.99834
1317639406.159434 332.992 30.813 5.667 -0.01032 -0.01835 0.05479 0.99828
1317639406.263057 333.969 30.932 5.646 -0.00914 -0.01927 0.05471 0.99828
1317639406.366701 335.032 31.044 5.685 -0.00904 -0.02015 0.05505 0.99824
1317639406.470344 336.044 31.129 5.755 -0.00909 -0.02019 0.05549 0.99821
1317639406.573968 337.084 31.231 5.802 -0.00635 -0.01981 0.05632 0.99820
1317639406.677591 338.107 31.326 5.821 -0.00779 -0.02028 0.05720 0.99813
1317639406.781209 339.105 31.481 5.860 -0.00800 -0.02056 0.05702 0.99813
1317639406.88483 340.094 31.604 5.883 -0.00682 -0.02071 0.05771 0.99809
1317639406.988474 341.088 31.699 5.940 -0.00610 -0.02020 0.05854 0.99806
1317639407.09212 342.060 31.851 6.008 -0.00593 -0.02058 0.05885 0.99804
1317639407.195767 342.996 31.952 6.109 -0.00445 -0.02016 0.05955 0.99801
1317639407.299412 343.948 32.122 6.132 -0.00463 -0.02039 0.05942 0.99801
1317639407.40301 344.918 32.202 6.142 -0.00521 -0.02133 0.06025 0.99794
1317639407.50663 345.853 32.303 6.173 -0.00432 -0.02076 0.06082 0.99792
1317639407.610275 346.768 32.429 6.238 -0.00482 -0.02032 0.06076 0.99793
1317639407.713945 347.651 32.600 6.370 -0.00732 -0.01968 0.06031 0.99796
1317639407.817636 348.546 32.707 6.312 -0.00586 -0.02228 0.06045 0.99791
1317639407.921331 349.447 32.774 6.381 -0.00576 -0.02219 0.06081 0.99789
1317639408.025048 350.313 32.882 6.432 -0.00593 -0.02227 0.06035 0.99791
1317639408.128739 351.143 33.013 6.506 -0.00705 -0.02221 0.05902 0.99799
1317639408.23241 351.970 33.107 6.521 -0.00653 -0.02190 0.05822 0.99804
1317639408.33608 352.787 33.192 6.559 -0.00694 -0.02193 0.05756 0.99808
1317639408.439748 353.570 33.277 6.609 -0.00654 -0.02182 0.05677 0.99813
1317639408.543417 354.348 33.361 6.619 -0.00582 -0.02206 0.05590 0.99818
1317639408.647086 355.104 33.426 6.650 -0.00599 -0.02177 0.05535 0.99821
1317639408.750755 355.826 33.507 6.694 -0.00612 -0.02152 0.05443 0.99827
1317639408.854425 356.504 33.591 6.735 -0.00689 -0.02156 0.05359 0.99831
1317639408.958094 357.164 33.714 6.769 -0.00670 -0.02221 0.05222 0.99837
1317639409.061764 357.814 33.770 6.810 -0.00678 -0.02284 0.05160 0.99838
1317639409.165433 358.441 33.863 6.874 -0.00699 -0.02387 0.05067 0.99841
1317639409.269103 359.050 33.940 6.899 -0.00691 -0.02440 0.05022 0.99842
1317639409.372723 359.650 33.979 6.900 -0.00624 -0.02394 0.05039 0.99842
1317639409.476318 360.211 34.062 6.913 -0.00650 -0.02343 0.05005 0.99845
1317639409.579938 360.749 34.123 6.968 -0.00664 -0.02321 0.05087 0.99841
1317639409.683561 361.281 34.174 6.982 -0.00709 -0.02400 0.05278 0.99829
1317639409.78716 361.775 34.254 7.024 -0.00719 -0.02428 0.05524 0.99815
1317639409.890711 362.262 34.303 7.051 -0.00758 -0.02474 0.05967 0.99788
1317639409.994258 362.726 34.367 7.115 -0.00877 -0.02502 0.06568 0.99749
1317639410.097783 363.176 34.452 7.105 -0.00831 -0.02540 0.07318 0.99696
1317639410.201286 363.629 34.537 7.158 -0.00923 -0.02548 0.08238 0.99623
1317639410.304785 364.078 34.650 7.194 -0.01077 -0.02527 0.09310 0.99528
1317639410.40826 364.509 34.771 7.192 -0.01104 -0.02530 0.10576 0.99401
1317639410.511737 364.939 34.918 7.252 -0.01235 -0.02436 0.12039 0.99235
1317639410.615168 365.350 35.043 7.265 -0.01284 -0.02334 0.13772 0.99011
1317639410.718576 365.790 35.166 7.310 -0.01353 -0.02314 0.15796 0.98708
1317639410.82198 366.175 35.351 7.321 -0.01459 -0.02245 0.17921 0.98345
1317639410.925386 366.536 35.549 7.302 -0.01579 -0.02143 0.20159 0.97911
1317639411.028837 366.898 35.779 7.323 -0.01821 -0.01808 0.22411 0.97423
1317639411.132289 367.268 36.005 7.339 -0.01906 -0.01639 0.24814 0.96840
1317639411.235744 367.579 36.198 7.332 -0.01994 -0.01361 0.27340 0.96160
1317639411.339218 367.924 36.502 7.395 -0.02460 -0.01246 0.29935 0.95374
1317639411.442696 368.244 36.804 7.389 -0.02821 -0.01187 0.32624 0.94479
1317639411.546174 368.583 37.143 7.340 -0.02930 -0.00971 0.35382 0.93481
1317639411.649673 368.885 37.492 7.323 -0.02857 -0.00675 0.38113 0.92405
1317639411.7532 369.181 37.848 7.341 -0.02807 -0.00389 0.40973 0.91177
1317639411.856749 369.453 38.213 7.320 -0.02687 -0.00062 0.43858 0.89829
1317639411.960299 369.706 38.658 7.325 -0.02667 0.00234 0.46715 0.88377
1317639412.063845 369.956 39.113 7.308 -0.02279 0.00383 0.49640 0.86779
1317639412.167419 370.166 39.561 7.285 -0.02088 0.00592 0.52570 0.85040
1317639412.271018 370.358 40.024 7.285 -0.02044 0.00603 0.55456 0.83187
1317639412.37464 370.473 40.538 7.302 -0.02029 0.00431 0.58347 0.81187
1317639412.478287 370.597 41.037 7.277 -0.01831 0.00336 0.61161 0.79094
1317639412.581952 370.682 41.538 7.311 -0.01612 0.00486 0.63875 0.76923
1317639412.685691 370.709 42.119 7.353 -0.01646 0.00748 0.66361 0.74787
1317639412.789513 370.695 42.698 7.341 -0.01963 0.00820 0.68586 0.72742
1317639412.893374 370.638 43.188 7.286 -0.02488 0.00824 0.70557 0.70816
1317639412.997302 370.585 43.786 7.210 -0.02801 0.00623 0.72198 0.69132
1317639413.101329 370.519 44.325 7.143 -0.03119 0.00503 0.73536 0.67694
1317639413.20543 370.420 44.819 7.094 -0.03485 0.00593 0.74546 0.66561
1317639413.309555 370.348 45.392 7.112 -0.03628 0.00615 0.75304 0.65695
1317639413.413729 370.225 46.074 7.100 -0.03811 0.00661 0.75811 0.65098
1317639413.517905 370.119 46.694 7.027 -0.03810 0.00667 0.76121 0.64736
1317639413.622051 369.956 47.130 7.065 -0.03419 0.00209 0.76265 0.64591
1317639413.726167 369.821 47.790 7.028 -0.03212 -0.00182 0.76313 0.64544
1317639413.830244 369.668 48.456 6.819 -0.03202 -0.00713 0.76276 0.64585
1317639413.934283 369.562 49.118 6.845 -0.03280 -0.00336 0.76253 0.64611
1317639414.03824 369.480 49.733 6.788 -0.03478 -0.00242 0.76301 0.64544
1317639414.142149 369.354 50.408 6.748 -0.03508 -0.00227 0.76314 0.64527
1317639414.246016 369.252 51.079 6.783 -0.03416 -0.00192 0.76300 0.64549
1317639414.349808 369.167 51.787 6.810 -0.03423 -0.00190 0.76274 0.64579
1317639414.453565 369.027 52.515 6.774 -0.03306 -0.00239 0.76149 0.64733
1317639414.557304 368.867 53.275 6.641 -0.03657 -0.00787 0.75951 0.64942
1317639414.661023 368.772 54.008 6.584 -0.03792 -0.00804 0.75832 0.65073
1317639414.764717 368.698 54.782 6.568 -0.03828 -0.00864 0.75723 0.65197
1317639414.868386 368.611 55.549 6.547 -0.04098 -0.00952 0.75617 0.65302
1317639414.972051 368.524 56.356 6.484 -0.04093 -0.00949 0.75520 0.65415
1317639415.07572 368.412 57.154 6.455 -0.03981 -0.00811 0.75467 0.65484
1317639415.17939 368.347 57.953 6.506 -0.03678 -0.00574 0.75428 0.65550
1317639415.283059 368.295 58.805 6.476 -0.03749 -0.00504 0.75367 0.65616
1317639415.386728 368.106 59.689 6.364 -0.04188 -0.00958 0.75192 0.65786
1317639415.490373 368.025 60.559 6.303 -0.04223 -0.00732 0.75114 0.65875
1317639415.59402 367.911 61.472 6.219 -0.04429 -0.00878 0.75027 0.65959
1317639415.697691 367.883 62.299 6.190 -0.04389 -0.00502 0.74997 0.65999
1317639415.801336 367.758 63.252 6.137 -0.04255 -0.00310 0.74934 0.66081
1317639415.904957 367.657 64.165 6.132 -0.04159 -0.00367 0.74910 0.66114
1317639416.0086 367.440 65.087 6.090 -0.04227 -0.00681 0.74750 0.66289
1317639416.112233 367.310 65.982 6.042 -0.04282 -0.00699 0.74696 0.66345
1317639416.215905 367.186 66.896 6.026 -0.04361 -0.00776 0.74715 0.66318
1317639416.319586 367.082 67.840 6.025 -0.04380 -0.00941 0.74753 0.66271
1317639416.423205 366.927 68.776 5.959 -0.04323 -0.00803 0.74765 0.66263
1317639416.526824 366.831 69.674 5.899 -0.04368 -0.00772 0.74805 0.66216
1317639416.630448 366.719 70.602 5.890 -0.04393 -0.00645 0.74829 0.66189
1317639416.734068 366.609 71.514 5.785 -0.04456 -0.00796 0.74894 0.66109
1317639416.837685 366.479 72.419 5.747 -0.04377 -0.00704 0.74896 0.66113
1317639416.941285 366.381 73.329 5.683 -0.04402 -0.00874 0.74991 0.66001
1317639417.044907 366.245 74.243 5.619 -0.04309 -0.00818 0.74991 0.66009
1317639417.148575 366.112 75.141 5.632 -0.04190 -0.00858 0.75055 0.65942
1317639417.252247 366.010 76.027 5.633 -0.04637 -0.01229 0.75247 0.65688
1317639417.355916 365.870 76.950 5.530 -0.04622 -0.01085 0.75369 0.65551
1317639417.459583 365.710 77.840 5.455 -0.04446 -0.00729 0.75440 0.65487
1317639417.563249 365.594 78.762 5.393 -0.04522 -0.01064 0.75599 0.65293
1317639417.666942 365.462 79.663 5.387 -0.04469 -0.00979 0.75653 0.65236
1317639417.770638 365.355 80.550 5.385 -0.04300 -0.00971 0.75798 0.65079
1317639417.874627 365.184 81.454 5.373 -0.04293 -0.01016 0.75825 0.65047
1317639417.978344 365.072 82.337 5.321 -0.04167 -0.00908 0.75888 0.64984
1317639418.081738 364.911 83.230 5.252 -0.04172 -0.00838 0.75846 0.65033
1317639418.185433 364.782 84.079 5.169 -0.04205 -0.00871 0.75835 0.65043
1317639418.289132 364.622 84.982 5.189 -0.04185 -0.00817 0.75794 0.65093
1317639418.392775 364.477 85.864 5.123 -0.04133 -0.01044 0.75693 0.65210
1317639418.496419 364.337 86.747 5.091 -0.04091 -0.01002 0.75588 0.65335
1317639418.600087 364.195 87.621 5.023 -0.04174 -0.00934 0.75453 0.65487
1317639418.703783 364.077 88.486 4.992 -0.04207 -0.01030 0.75298 0.65661
1317639418.807453 363.992 89.370 4.935 -0.04187 -0.00922 0.75116 0.65873
1317639418.911096 363.863 90.224 4.895 -0.04180 -0.01005 0.74929 0.66085
1317639419.014742 363.756 91.095 4.828 -0.04134 -0.01099 0.74785 0.66249
1317639419.118387 363.647 91.977 4.839 -0.04242 -0.01024 0.74595 0.66457
1317639419.222057 363.579 92.837 4.781 -0.04145 -0.01035 0.74404 0.66676
1317639419.325708 363.457 93.711 4.757 -0.04095 -0.01112 0.74245 0.66856
1317639419.429352 363.357 94.569 4.753 -0.04228 -0.01101 0.74066 0.67046
1317639419.533016 363.286 95.448 4.706 -0.04187 -0.01119 0.73899 0.67232
1317639419.636664 363.182 96.304 4.667 -0.04216 -0.01082 0.73737 0.67408
1317639419.740286 363.087 97.167 4.649 -0.04286 -0.01092 0.73597 0.67557
1317639419.843928 363.016 98.056 4.627 -0.04430 -0.01111 0.73496 0.67657
1317639419.94757 362.942 98.877 4.606 -0.04405 -0.01063 0.73353 0.67814
1317639420.051213 362.864 99.725 4.596 -0.04235 -0.00974 0.73221 0.67969
1317639420.154914 362.822 100.561 4.562 -0.04171 -0.00913 0.73149 0.68051
1317639420.258584 362.760 101.389 4.551 -0.04003 -0.00879 0.73110 0.68104
1317639420.362226 362.698 102.184 4.536 -0.03885 -0.00765 0.73056 0.68170
1317639420.465895 362.658 102.966 4.506 -0.03913 -0.00798 0.73064 0.68159
1317639420.569537 362.622 103.730 4.451 -0.03826 -0.00758 0.73074 0.68155
1317639420.673187 362.531 104.452 4.473 -0.03632 -0.00677 0.73108 0.68129
1317639420.776857 362.503 105.165 4.390 -0.03708 -0.00723 0.73187 0.68040
1317639420.880503 362.458 105.853 4.408 -0.03782 -0.00700 0.73289 0.67926
1317639420.984122 362.399 106.509 4.394 -0.03828 -0.00624 0.73449 0.67751
1317639421.087761 362.327 107.123 4.374 -0.03801 -0.00590 0.73609 0.67579
1317639421.191421 362.303 107.749 4.345 -0.03767 -0.00579 0.73805 0.67367
1317639421.295068 362.226 108.357 4.297 -0.03629 -0.00652 0.74053 0.67101
1317639421.398723 362.149 108.957 4.268 -0.03730 -0.00712 0.74265 0.66860
1317639421.502392 362.093 109.533 4.241 -0.03657 -0.00627 0.74547 0.66550
1317639421.606086 361.991 110.134 4.204 -0.03664 -0.00601 0.74764 0.66307
1317639421.709779 361.915 110.715 4.176 -0.03665 -0.00601 0.75001 0.66039
1317639421.813448 361.846 111.307 4.142 -0.03666 -0.00715 0.75261 0.65741
1317639421.917113 361.749 111.899 4.158 -0.03741 -0.00868 0.75483 0.65480
1317639422.02078 361.659 112.453 4.115 -0.03578 -0.01049 0.75690 0.65247
1317639422.124453 361.581 113.036 4.121 -0.03572 -0.01022 0.75909 0.64992
1317639422.228149 361.478 113.619 4.145 -0.03626 -0.01039 0.76118 0.64745
1317639422.33184 361.377 114.184 4.085 -0.03558 -0.01166 0.76272 0.64564
1317639422.435534 361.268 114.762 4.051 -0.03566 -0.01322 0.76436 0.64367
1317639422.53923 361.147 115.353 4.062 -0.03594 -0.01297 0.76587 0.64186
1317639422.642894 361.038 115.942 4.023 -0.03528 -0.01266 0.76727 0.64023
1317639422.746566 360.931 116.540 4.008 -0.03520 -0.01273 0.76856 0.63868
1317639422.850263 360.827 117.157 4.008 -0.03581 -0.01415 0.76978 0.63714
1317639422.953953 360.711 117.780 4.011 -0.03705 -0.01507 0.77059 0.63608
1317639423.057624 360.568 118.386 3.996 -0.03642 -0.01496 0.77096 0.63567
1317639423.161292 360.450 119.013 3.987 -0.03574 -0.01458 0.77114 0.63550
1317639423.264962 360.322 119.645 3.965 -0.03658 -0.01464 0.77119 0.63538
1317639423.36866 360.176 120.290 3.925 -0.03659 -0.01481 0.77093 0.63569
1317639423.472356 360.053 120.974 3.917 -0.03945 -0.01364 0.77091 0.63557
1317639423.576043 359.930 121.675 3.841 -0.04361 -0.00982 0.77055 0.63581
1317639423.679779 359.788 122.351 3.813 -0.04948 -0.00871 0.76958 0.63657
1317639423.783497 359.659 123.048 3.771 -0.05033 -0.00724 0.76875 0.63753
1317639423.887187 359.542 123.802 3.749 -0.04993 -0.01140 0.76804 0.63836
1317639423.990881 359.432 124.537 3.710 -0.04582 -0.01560 0.76733 0.63942
1317639424.094528 359.278 125.255 3.636 -0.04346 -0.01990 0.76604 0.64101
1317639424.198174 359.161 126.027 3.674 -0.04653 -0.01584 0.76472 0.64249
1317639424.301842 359.009 126.796 3.598 -0.05298 -0.01113 0.76287 0.64428
1317639424.405512 358.946 127.641 3.510 -0.05474 -0.00818 0.76188 0.64535
1317639424.509181 358.814 128.459 3.463 -0.05196 -0.00962 0.76130 0.64624
1317639424.612869 358.723 129.283 3.502 -0.04462 -0.01439 0.76071 0.64740
1317639424.716587 358.555 130.087 3.484 -0.04235 -0.01849 0.75925 0.64916
1317639424.820282 358.435 130.928 3.529 -0.04507 -0.01919 0.75786 0.65058
1317639424.923957 358.239 131.839 3.416 -0.05192 -0.01943 0.75621 0.65197
1317639425.02765 358.125 132.737 3.347 -0.05292 -0.02037 0.75386 0.65458
1317639425.131362 357.926 133.583 3.342 -0.04947 -0.02072 0.75139 0.65768
1317639425.235056 357.885 134.500 3.353 -0.04269 -0.02127 0.74964 0.66012
1317639425.338748 357.828 135.415 3.308 -0.03831 -0.02276 0.74800 0.66220
1317639425.44244 357.708 136.383 3.269 -0.03938 -0.02106 0.74548 0.66503
1317639425.546083 357.625 137.339 3.211 -0.04335 -0.01998 0.74307 0.66751
1317639425.64975 357.496 138.306 3.085 -0.04727 -0.01870 0.74068 0.66993
1317639425.753398 357.397 139.292 3.059 -0.04685 -0.01862 0.73845 0.67242
1317639425.857 357.333 140.274 2.992 -0.04496 -0.01810 0.73780 0.67328
1317639425.960621 357.274 141.251 3.010 -0.04420 -0.01861 0.73729 0.67387
1317639426.064241 357.191 142.238 2.995 -0.04269 -0.01709 0.73723 0.67407
1317639426.167838 357.151 143.244 2.968 -0.04301 -0.01720 0.73791 0.67331
1317639426.271434 357.097 144.236 2.956 -0.04353 -0.01636 0.73836 0.67280
1317639426.375078 357.006 145.236 2.906 -0.04524 -0.01663 0.73930 0.67164
1317639426.478725 356.893 146.223 2.873 -0.04600 -0.01430 0.73953 0.67140
1317639426.58237 356.777 147.246 2.803 -0.04640 -0.01530 0.74091 0.66983
1317639426.686014 356.641 148.209 2.766 -0.04286 -0.01637 0.74206 0.66877
1317639426.789662 356.568 149.208 2.733 -0.04008 -0.01717 0.74308 0.66778
1317639426.893307 356.454 150.187 2.721 -0.03847 -0.01611 0.74424 0.66661
1317639426.996932 356.350 151.182 2.704 -0.03988 -0.01536 0.74611 0.66445
1317639427.100552 356.249 152.165 2.665 -0.04045 -0.01342 0.74681 0.66367
1317639427.204169 356.097 153.122 2.627 -0.04092 -0.01311 0.74713 0.66329
1317639427.307815 355.973 154.100 2.596 -0.04057 -0.01344 0.74835 0.66193
1317639427.411463 355.808 155.027 2.577 -0.04027 -0.01504 0.74838 0.66187
1317639427.515109 355.714 156.025 2.543 -0.04060 -0.01509 0.74975 0.66030
1317639427.61875 355.571 157.005 2.522 -0.03948 -0.01535 0.75057 0.65943
1317639427.722372 355.461 157.953 2.485 -0.04025 -0.01484 0.75098 0.65893
1317639427.825969 355.314 158.951 2.424 -0.04374 -0.01443 0.75163 0.65798
1317639427.929543 355.197 159.891 2.394 -0.04549 -0.01328 0.75306 0.65624
1317639428.033137 355.056 160.844 2.299 -0.04718 -0.01280 0.75378 0.65530
1317639428.136758 354.939 161.795 2.305 -0.04591 -0.01306 0.75542 0.65350
1317639428.240381 354.814 162.741 2.247 -0.04276 -0.01426 0.75679 0.65210
1317639428.344024 354.613 163.676 2.230 -0.04080 -0.01627 0.75730 0.65158
1317639428.447693 354.528 164.657 2.183 -0.04168 -0.01658 0.75831 0.65035
1317639428.551362 354.341 165.573 2.148 -0.04239 -0.01616 0.75859 0.64998
1317639428.655031 354.301 166.540 2.178 -0.04446 -0.01357 0.76018 0.64805
1317639428.758706 354.100 167.443 2.094 -0.04423 -0.01201 0.75992 0.64840
1317639428.862398 353.980 168.429 2.109 -0.04530 -0.01118 0.76026 0.64794
1317639428.966056 353.839 169.370 2.062 -0.04591 -0.01070 0.76049 0.64764
1317639429.06969 353.683 170.253 2.049 -0.04485 -0.01009 0.76036 0.64788
1317639429.173365 353.566 171.186 2.004 -0.04570 -0.01159 0.76078 0.64729
1317639429.277069 353.428 172.103 1.974 -0.04507 -0.01282 0.76067 0.64744
1317639429.380786 353.277 173.001 1.910 -0.04406 -0.01346 0.76028 0.64796
1317639429.484507 353.104 173.916 1.912 -0.04406 -0.01460 0.75960 0.64873
1317639429.5882 352.971 174.802 1.834 -0.04319 -0.01515 0.75905 0.64942
1317639429.691867 352.859 175.719 1.754 -0.04195 -0.01241 0.75894 0.64968
1317639429.795513 352.747 176.623 1.749 -0.04593 -0.01236 0.75883 0.64955
1317639429.89916 352.583 177.511 1.704 -0.04501 -0.01002 0.75829 0.65029
1317639430.00283 352.413 178.373 1.657 -0.04551 -0.01039 0.75734 0.65135
1317639430.106496 352.308 179.267 1.647 -0.04476 -0.01011 0.75726 0.65150
1317639430.210139 352.165 180.141 1.595 -0.04420 -0.01060 0.75697 0.65187
1317639430.313786 352.016 181.007 1.491 -0.04429 -0.01206 0.75643 0.65247
1317639430.417434 351.886 181.834 1.379 -0.04557 -0.01303 0.75627 0.65254
1317639430.521079 351.793 182.659 1.327 -0.04541 -0.01263 0.75624 0.65260
1317639430.624746 351.650 183.467 1.295 -0.04396 -0.01199 0.75598 0.65300
1317639430.728391 351.553 184.221 1.342 -0.04043 -0.01218 0.75613 0.65306
1317639430.832012 351.446 184.993 1.306 -0.03921 -0.01238 0.75642 0.65279
1317639430.935658 351.331 185.736 1.254 -0.03928 -0.01192 0.75647 0.65274
1317639431.039304 351.238 186.447 1.153 -0.04065 -0.01148 0.75657 0.65254
1317639431.142949 351.125 187.155 1.074 -0.04332 -0.01304 0.75690 0.65197
1317639431.246593 351.025 187.802 1.088 -0.04164 -0.01266 0.75733 0.65158
1317639431.350241 350.922 188.461 1.151 -0.03991 -0.01206 0.75877 0.65003
1317639431.453886 350.811 189.087 1.145 -0.03975 -0.01373 0.75928 0.64941
1317639431.557527 350.686 189.706 1.083 -0.04020 -0.01514 0.75969 0.64887
1317639431.66117 350.537 190.297 1.082 -0.04028 -0.01512 0.76047 0.64794
1317639431.764791 350.462 190.900 1.038 -0.04136 -0.01509 0.76284 0.64509
1317639431.868415 350.327 191.468 1.010 -0.04111 -0.01518 0.76417 0.64353
1317639431.972037 350.276 192.050 0.973 -0.04072 -0.01276 0.76727 0.63990
1317639432.075659 350.115 192.593 0.974 -0.04132 -0.01258 0.77098 0.63539
1317639432.179239 350.031 193.151 0.954 -0.04074 -0.01172 0.77623 0.62902
1317639432.282738 349.884 193.684 0.949 -0.04063 -0.01047 0.78253 0.62120
1317639432.386185 349.691 194.195 0.952 -0.04107 -0.01067 0.79003 0.61160
1317639432.489614 349.512 194.703 0.881 -0.04007 -0.01033 0.79876 0.60022
1317639432.593018 349.302 195.229 0.863 -0.04075 -0.00829 0.80896 0.58639
1317639432.6964 349.120 195.720 0.875 -0.04138 -0.00876 0.82110 0.56922
1317639432.799781 348.884 196.201 0.811 -0.04106 -0.00757 0.83368 0.55067
1317639432.903143 348.632 196.650 0.810 -0.04107 -0.00597 0.84719 0.52967
1317639433.006501 348.354 197.117 0.759 -0.04084 -0.00548 0.86107 0.50681
1317639433.109877 348.090 197.532 0.768 -0.04153 -0.00428 0.87533 0.48172
1317639433.213306 347.751 197.954 0.700 -0.04186 -0.00236 0.88887 0.45623
1317639433.316759 347.380 198.323 0.650 -0.04213 -0.00144 0.90185 0.42999
1317639433.420212 347.026 198.695 0.632 -0.04267 -0.00139 0.91570 0.39958
1317639433.523689 346.612 199.022 0.586 -0.04490 -0.00053 0.92825 0.36923
1317639433.627165 346.210 199.346 0.513 -0.04595 0.00118 0.94040 0.33695
1317639433.730695 345.720 199.592 0.518 -0.04615 0.00239 0.95145 0.30431
1317639433.834273 345.283 199.864 0.434 -0.04723 0.00318 0.96139 0.27109
1317639433.938077 344.763 200.049 0.414 -0.04815 0.00244 0.97020 0.23745
1317639434.04172 344.263 200.242 0.359 -0.04849 0.00405 0.97787 0.20349
1317639434.145154 343.740 200.406 0.294 -0.04848 0.00425 0.98443 0.16888
1317639434.248823 343.235 200.554 0.191 -0.04964 0.00717 0.98956 0.13512
1317639434.352538 342.651 200.624 0.180 -0.04992 0.00965 0.99340 0.10285
1317639434.45628 342.094 200.687 0.086 -0.05053 0.01100 0.99599 0.07297
1317639434.560099 341.516 200.706 0.077 -0.04900 0.01211 0.99763 0.04670
1317639434.664006 340.953 200.732 0.005 -0.04872 0.01244 0.99847 0.02303
1317639434.768006 340.375 200.768 -0.005 -0.04926 0.00981 0.99874 0.00249
1317639434.872064 339.803 200.775 -0.098 -0.04897 0.00987 0.99867 -0.01234
1317639434.976165 339.197 200.732 -0.127 -0.04975 0.00961 0.99842 -0.02411
1317639435.080285 338.575 200.667 -0.240 -0.04930 0.01032 0.99823 -0.03173
1317639435.184361 337.916 200.589 -0.292 -0.04751 0.01174 0.99804 -0.03889
1317639435.288392 337.254 200.566 -0.388 -0.04430 0.01389 0.99782 -0.04691
1317639435.392356 336.542 200.445 -0.410 -0.04065 0.01525 0.99764 -0.05314
1317639435.496241 335.887 200.364 -0.489 -0.04058 0.01592 0.99711 -0.06230
1317639435.60012 335.191 200.289 -0.475 -0.04093 0.01591 0.99661 -0.06962
1317639435.704005 334.472 200.130 -0.551 -0.04044 0.01532 0.99630 -0.07421
1317639435.807841 333.736 200.031 -0.573 -0.04059 0.01614 0.99599 -0.07808
1317639435.911678 333.045 199.893 -0.628 -0.03993 0.01460 0.99576 -0.08156
1317639436.015514 332.270 199.743 -0.698 -0.04001 0.01413 0.99563 -0.08314
1317639436.119282 331.548 199.607 -0.754 -0.04003 0.01453 0.99544 -0.08539
1317639436.223001 330.743 199.445 -0.811 -0.04017 0.01649 0.99525 -0.08712
1317639436.326691 329.959 199.302 -0.865 -0.04069 0.01550 0.99503 -0.08952
1317639436.430356 329.177 199.156 -0.958 -0.04131 0.01183 0.99480 -0.09231
1317639436.534024 328.346 199.014 -1.038 -0.04185 0.01239 0.99447 -0.09550
1317639436.637722 327.548 198.796 -1.118 -0.04208 0.01019 0.99425 -0.09792
1317639436.741448 326.706 198.639 -1.172 -0.04192 0.01002 0.99411 -0.09949
1317639436.845163 325.875 198.453 -1.241 -0.04147 0.01015 0.99404 -0.10026
1317639436.948896 325.035 198.254 -1.370 -0.03919 0.00887 0.99405 -0.10121
1317639437.05264 324.185 198.089 -1.310 -0.03875 0.01087 0.99405 -0.10119
1317639437.156367 323.259 197.933 -1.396 -0.03866 0.01016 0.99415 -0.10037
1317639437.260086 322.370 197.687 -1.490 -0.03898 0.00896 0.99424 -0.09944
1317639437.363793 321.493 197.525 -1.535 -0.03904 0.00828 0.99426 -0.09923
1317639437.467483 320.611 197.354 -1.595 -0.03919 0.00738 0.99434 -0.09847
1317639437.571177 319.679 197.142 -1.697 -0.03938 0.00724 0.99449 -0.09686
1317639437.67487 318.758 196.916 -1.751 -0.04060 0.00644 0.99468 -0.09448
1317639437.778512 317.837 196.750 -1.837 -0.04148 0.00549 0.99472 -0.09365
1317639437.882156 316.908 196.552 -1.891 -0.04279 0.00415 0.99480 -0.09237
1317639437.985829 315.958 196.397 -1.876 -0.04626 0.00511 0.99476 -0.09102
1317639438.089499 315.024 196.243 -1.936 -0.04777 0.00592 0.99482 -0.08953
1317639438.193169 314.120 196.055 -1.999 -0.04805 0.00532 0.99485 -0.08905
1317639438.296814 313.212 195.910 -2.094 -0.04714 0.00438 0.99497 -0.08825
1317639438.400436 312.326 195.713 -2.191 -0.04676 0.00462 0.99513 -0.08671
1317639438.504081 311.383 195.563 -2.277 -0.04699 0.00396 0.99521 -0.08567
1317639438.607726 310.483 195.387 -2.358 -0.04678 0.00392 0.99528 -0.08493
1317639438.711346 309.564 195.238 -2.469 -0.04456 0.00327 0.99547 -0.08387
1317639438.814967 308.655 195.056 -2.562 -0.04497 0.00350 0.99552 -0.08306
1317639438.918587 307.739 194.910 -2.627 -0.04410 0.00233 0.99562 -0.08244
1317639439.022201 306.822 194.746 -2.695 -0.04380 0.00146 0.99576 -0.08092
1317639439.125846 305.887 194.611 -2.752 -0.04432 0.00204 0.99579 -0.08020
1317639439.229524 304.962 194.459 -2.841 -0.04515 0.00105 0.99584 -0.07916
1317639439.333191 304.017 194.282 -2.946 -0.04323 0.00007 0.99603 -0.07778
1317639439.436858 303.082 194.118 -2.988 -0.04562 0.00126 0.99602 -0.07651
1317639439.540505 302.157 193.944 -3.098 -0.04441 0.00177 0.99612 -0.07591
1317639439.644128 301.224 193.810 -3.193 -0.04342 0.00220 0.99621 -0.07531
1317639439.747774 300.273 193.667 -3.293 -0.04303 0.00158 0.99634 -0.07389
1317639439.851417 299.304 193.526 -3.357 -0.04429 0.00102 0.99631 -0.07354
1317639439.955062 298.341 193.398 -3.422 -0.04679 0.00036 0.99623 -0.07301
1317639440.05873 297.410 193.248 -3.501 -0.04816 -0.00020 0.99616 -0.07309
1317639440.162377 296.472 193.106 -3.584 -0.04715 -0.00034 0.99617 -0.07366
1317639440.266022 295.562 192.947 -3.682 -0.04423 -0.00139 0.99624 -0.07451
1317639440.369666 294.628 192.805 -3.772 -0.04385 -0.00113 0.99615 -0.07591
1317639440.473311 293.698 192.659 -3.850 -0.04159 0.00019 0.99616 -0.07709
1317639440.576982 292.777 192.483 -3.909 -0.04156 -0.00045 0.99614 -0.07730
1317639440.680652 291.859 192.325 -3.993 -0.04204 0.00026 0.99611 -0.07745
1317639440.78432 290.940 192.159 -4.058 -0.04285 -0.00018 0.99609 -0.07723
1317639440.887988 290.018 192.056 -4.120 -0.04290 -0.00001 0.99617 -0.07621
1317639440.991658 289.075 191.883 -4.207 -0.04252 -0.00019 0.99629 -0.07476
1317639441.095327 288.147 191.743 -4.276 -0.04292 -0.00021 0.99642 -0.07280
1317639441.198994 287.233 191.578 -4.347 -0.04266 -0.00043 0.99653 -0.07143
1317639441.302663 286.313 191.465 -4.412 -0.04211 -0.00052 0.99664 -0.07028
1317639441.406357 285.392 191.344 -4.493 -0.04148 -0.00015 0.99676 -0.06890
1317639441.510051 284.477 191.206 -4.561 -0.04125 -0.00039 0.99678 -0.06877
1317639441.613714 283.562 191.057 -4.620 -0.04217 -0.00054 0.99676 -0.06851
1317639441.717383 282.636 190.934 -4.737 -0.04349 -0.00127 0.99671 -0.06839
1317639441.821057 281.712 190.789 -4.822 -0.04167 -0.00104 0.99678 -0.06844
1317639441.924726 280.823 190.666 -4.853 -0.04035 -0.00036 0.99677 -0.06945
1317639442.028371 279.883 190.526 -4.963 -0.04157 0.00015 0.99661 -0.07094
1317639442.131992 278.965 190.403 -5.024 -0.04136 0.00185 0.99647 -0.07300
1317639442.235639 278.055 190.249 -5.078 -0.04224 0.00283 0.99623 -0.07566
1317639442.339308 277.158 190.081 -5.181 -0.04064 0.00050 0.99614 -0.07784
1317639442.442975 276.236 189.945 -5.242 -0.04142 -0.00012 0.99593 -0.08010
1317639442.546646 275.294 189.793 -5.313 -0.04043 0.00043 0.99584 -0.08166
1317639442.650339 274.393 189.614 -5.381 -0.04203 0.00026 0.99581 -0.08125
1317639442.754054 273.452 189.441 -5.431 -0.04339 0.00063 0.99574 -0.08131
1317639442.857747 272.519 189.328 -5.544 -0.04134 0.00072 0.99570 -0.08286
1317639442.961469 271.591 189.155 -5.614 -0.03875 0.00256 0.99582 -0.08268
1317639443.065185 270.656 189.000 -5.671 -0.03782 0.00333 0.99582 -0.08302
1317639443.168879 269.722 188.849 -5.765 -0.04044 0.00176 0.99573 -0.08292
1317639443.272576 268.767 188.668 -5.844 -0.04162 -0.00096 0.99566 -0.08328
1317639443.376267 267.829 188.525 -5.949 -0.04216 -0.00015 0.99565 -0.08306
1317639443.479982 266.884 188.390 -6.020 -0.04145 -0.00028 0.99572 -0.08260
1317639443.583703 265.955 188.193 -6.099 -0.04192 0.00011 0.99587 -0.08059
1317639443.687394 264.994 188.080 -6.180 -0.04106 0.00040 0.99598 -0.07963
1317639443.791059 264.024 187.921 -6.227 -0.04198 0.00013 0.99603 -0.07852
1317639443.894728 263.036 187.788 -6.320 -0.04286 0.00063 0.99599 -0.07846
1317639443.998377 262.058 187.619 -6.401 -0.04564 -0.00025 0.99602 -0.07653
1317639444.102024 261.075 187.481 -6.490 -0.04488 -0.00044 0.99610 -0.07600
1317639444.205647 260.065 187.312 -6.548 -0.04401 -0.00065 0.99611 -0.07632
1317639444.309243 259.170 187.174 -6.639 -0.04379 -0.00012 0.99611 -0.07647
1317639444.412834 258.120 186.977 -6.718 -0.04379 0.00025 0.99607 -0.07699
1317639444.516432 257.245 186.828 -6.802 -0.04391 -0.00009 0.99595 -0.07845
1317639444.620028 256.292 186.660 -6.887 -0.04426 -0.00076 0.99580 -0.08019
1317639444.723643 255.302 186.504 -6.963 -0.04642 0.00004 0.99557 -0.08182
1317639444.82729 254.375 186.300 -7.028 -0.04538 0.00060 0.99561 -0.08191
1317639444.930965 253.421 186.145 -7.126 -0.04376 0.00204 0.99565 -0.08227
1317639445.03463 252.464 185.960 -7.215 -0.04190 0.00099 0.99570 -0.08259
1317639445.138274 251.476 185.778 -7.303 -0.04122 0.00062 0.99560 -0.08418
1317639445.241951 250.489 185.621 -7.417 -0.04267 0.00247 0.99549 -0.08469
1317639445.345645 249.525 185.428 -7.499 -0.04474 -0.00156 0.99528 -0.08604
1317639445.449329 248.534 185.292 -7.568 -0.04381 -0.00322 0.99521 -0.08736
1317639445.553016 247.581 185.090 -7.644 -0.04264 -0.00229 0.99520 -0.08805
1317639445.656713 246.582 184.932 -7.602 -0.03785 -0.00039 0.99524 -0.08984
1317639445.760362 245.598 184.769 -7.676 -0.03339 0.00138 0.99528 -0.09113
1317639445.864016 244.608 184.571 -7.764 -0.03296 0.00170 0.99520 -0.09218
1317639445.967684 243.629 184.401 -7.818 -0.03808 0.00175 0.99494 -0.09300
1317639446.071346 242.624 184.200 -7.892 -0.04220 0.00132 0.99476 -0.09315
1317639446.175019 241.629 183.979 -8.028 -0.04429 0.00066 0.99471 -0.09266
1317639446.278712 240.675 183.796 -8.120 -0.04380 0.00025 0.99476 -0.09235
1317639446.382406 239.703 183.596 -8.202 -0.04074 0.00033 0.99496 -0.09159
1317639446.486075 238.705 183.433 -8.275 -0.03982 0.00168 0.99507 -0.09078
1317639446.589766 237.673 183.223 -8.342 -0.03863 0.00271 0.99524 -0.08944
1317639446.69346 236.744 183.064 -8.416 -0.03728 0.00349 0.99532 -0.08904
1317639446.797103 235.766 182.876 -8.456 -0.03781 0.00520 0.99542 -0.08764
1317639446.900735 234.798 182.719 -8.522 -0.03844 0.00513 0.99543 -0.08726
1317639447.004379 233.823 182.544 -8.623 -0.03907 0.00536 0.99550 -0.08623
1317639447.108039 232.878 182.371 -8.699 -0.03911 0.00468 0.99555 -0.08563
1317639447.21171 231.900 182.188 -8.746 -0.03964 0.00478 0.99560 -0.08476
1317639447.315379 230.947 182.021 -8.808 -0.03956 0.00436 0.99568 -0.08390
1317639447.419046 230.028 181.872 -8.869 -0.03969 0.00440 0.99571 -0.08347
1317639447.522714 229.120 181.702 -8.953 -0.03978 0.00346 0.99577 -0.08275
1317639447.62636 228.147 181.523 -8.998 -0.04046 0.00351 0.99579 -0.08223
1317639447.729981 227.214 181.411 -9.052 -0.04185 0.00480 0.99572 -0.08232
1317639447.833627 226.320 181.252 -9.127 -0.04240 0.00694 0.99569 -0.08215
1317639447.937296 225.424 181.086 -9.173 -0.04230 0.00662 0.99571 -0.08205
1317639448.040964 224.540 180.941 -9.240 -0.04179 0.00965 0.99573 -0.08177
1317639448.144636 223.670 180.809 -9.272 -0.04132 0.01276 0.99572 -0.08168
1317639448.248303 222.831 180.646 -9.336 -0.04123 0.00921 0.99577 -0.08163
1317639448.351999 221.959 180.472 -9.411 -0.03729 0.00446 0.99603 -0.08074
1317639448.455695 221.130 180.340 -9.451 -0.03637 0.00451 0.99617 -0.07939
1317639448.559362 220.314 180.224 -9.494 -0.03634 0.00516 0.99635 -0.07709
1317639448.66303 219.482 180.065 -9.616 -0.03773 0.00096 0.99648 -0.07481
1317639448.766696 218.678 179.948 -9.656 -0.03958 0.00008 0.99655 -0.07290
1317639448.87034 217.908 179.844 -9.741 -0.03920 -0.00090 0.99667 -0.07151
1317639448.97396 217.135 179.722 -9.771 -0.03931 -0.00070 0.99678 -0.06994
1317639449.077606 216.386 179.611 -9.807 -0.03948 -0.00058 0.99687 -0.06856
1317639449.181276 215.658 179.515 -9.860 -0.04017 0.00150 0.99699 -0.06622
1317639449.284914 214.945 179.413 -9.928 -0.03950 0.00060 0.99715 -0.06420
1317639449.388537 214.247 179.322 -9.991 -0.04059 0.00067 0.99719 -0.06299
1317639449.492142 213.576 179.242 -10.006 -0.04048 0.00029 0.99725 -0.06211
1317639449.595736 212.916 179.156 -10.044 -0.04073 0.00147 0.99727 -0.06159
1317639449.699357 212.291 179.077 -10.096 -0.04085 0.00172 0.99726 -0.06157
1317639449.802981 211.666 179.004 -10.143 -0.04052 0.00310 0.99725 -0.06202
1317639449.906603 211.067 178.923 -10.158 -0.03977 0.00495 0.99717 -0.06358
1317639450.010192 210.501 178.858 -10.157 -0.03949 0.00590 0.99703 -0.06589
1317639450.113763 209.960 178.775 -10.145 -0.03993 0.00657 0.99677 -0.06937
1317639450.217348 209.458 178.696 -10.227 -0.03965 0.00723 0.99647 -0.07363
1317639450.320925 208.936 178.609 -10.298 -0.03888 0.00604 0.99611 -0.07890
1317639450.424501 208.452 178.532 -10.324 -0.03818 0.00695 0.99557 -0.08559
1317639450.528049 207.987 178.439 -10.323 -0.03810 0.00825 0.99478 -0.09431
1317639450.631542 207.551 178.337 -10.364 -0.03778 0.00921 0.99372 -0.10489
1317639450.735013 207.109 178.242 -10.406 -0.03735 0.00971 0.99222 -0.11837
1317639450.838444 206.675 178.112 -10.428 -0.03683 0.01048 0.99021 -0.13425
1317639450.941832 206.219 177.968 -10.469 -0.03758 0.01009 0.98744 -0.15313
1317639451.04521 205.820 177.785 -10.491 -0.03760 0.01176 0.98389 -0.17440
1317639451.148591 205.430 177.600 -10.493 -0.03690 0.01203 0.97967 -0.19684
1317639451.251999 205.022 177.348 -10.541 -0.03577 0.01186 0.97503 -0.21886
1317639451.355425 204.697 177.129 -10.587 -0.03621 0.01084 0.96918 -0.24344
1317639451.458874 204.349 176.846 -10.593 -0.03485 0.01122 0.96313 -0.26652
1317639451.562351 204.017 176.611 -10.620 -0.03191 0.01057 0.95611 -0.29108
1317639451.665856 203.684 176.289 -10.667 -0.03245 0.01239 0.94841 -0.31515
1317639451.769383 203.344 175.978 -10.668 -0.03209 0.01310 0.93978 -0.34001
1317639451.87293 203.002 175.637 -10.688 -0.03214 0.01367 0.93011 -0.36561
1317639451.976479 202.677 175.284 -10.737 -0.03191 0.01352 0.91979 -0.39087
1317639452.08003 202.399 174.892 -10.751 -0.03416 0.01526 0.90823 -0.41680
1317639452.183601 202.084 174.494 -10.796 -0.03459 0.01667 0.89553 -0.44335
1317639452.287148 201.808 174.042 -10.784 -0.03282 0.01740 0.88179 -0.47018
1317639452.390676 201.560 173.543 -10.790 -0.03163 0.01838 0.86724 -0.49655
1317639452.49425 201.346 173.019 -10.813 -0.03076 0.01919 0.85189 -0.52246
1317639452.597871 201.146 172.507 -10.836 -0.02820 0.02243 0.83613 -0.54734
1317639452.701535 200.964 171.987 -10.819 -0.02643 0.02334 0.82027 -0.57090
1317639452.805227 200.792 171.424 -10.844 -0.02564 0.02467 0.80373 -0.59393
1317639452.908903 200.662 170.867 -10.821 -0.02469 0.02439 0.78633 -0.61683
1317639453.012573 200.596 170.233 -10.847 -0.02497 0.02267 0.76936 -0.63792
1317639453.11626 200.544 169.617 -10.840 -0.02260 0.02056 0.75163 -0.65888
1317639453.219975 200.512 169.020 -10.876 -0.02090 0.01772 0.73508 -0.67743
1317639453.323772 200.499 168.378 -10.865 -0.02053 0.01673 0.72020 -0.69326
1317639453.427632 200.539 167.698 -10.880 -0.02213 0.01927 0.70808 -0.70552
1317639453.531539 200.562 167.005 -10.856 -0.01947 0.01890 0.69747 -0.71610
1317639453.635522 200.605 166.380 -10.834 -0.01577 0.02013 0.68900 -0.72431
1317639453.739504 200.670 165.712 -10.872 -0.01293 0.02163 0.68194 -0.73097
1317639453.843488 200.716 165.028 -10.859 -0.01173 0.02214 0.67559 -0.73685
1317639453.947492 200.796 164.322 -10.817 -0.01321 0.02020 0.67223 -0.73995
1317639454.05147 200.893 163.625 -10.823 -0.01287 0.01812 0.66965 -0.74234
1317639454.155427 200.954 162.896 -10.801 -0.01716 0.01997 0.66741 -0.74422
1317639454.259336 201.020 162.167 -10.795 -0.01861 0.02104 0.66543 -0.74593
1317639454.363198 201.162 161.431 -10.747 -0.01481 0.02327 0.66404 -0.74718
1317639454.467035 201.298 160.718 -10.755 -0.01455 0.02534 0.66334 -0.74775
1317639454.5708 201.376 159.933 -10.774 -0.01319 0.02609 0.66234 -0.74863
1317639454.674538 201.410 159.132 -10.760 -0.01400 0.02630 0.66105 -0.74975
1317639454.778257 201.494 158.312 -10.693 -0.01696 0.02415 0.66011 -0.75059
1317639454.881954 201.578 157.512 -10.701 -0.01904 0.02347 0.65912 -0.75143
1317639454.985621 201.711 156.719 -10.715 -0.02048 0.02529 0.65823 -0.75211
1317639455.089265 201.772 155.925 -10.672 -0.02089 0.02587 0.65658 -0.75353
1317639455.192934 201.877 155.103 -10.648 -0.02015 0.02628 0.65619 -0.75387
1317639455.296578 202.009 154.281 -10.633 -0.02018 0.02646 0.65528 -0.75465
1317639455.400199 202.154 153.442 -10.604 -0.01959 0.02591 0.65478 -0.75512
1317639455.503848 202.266 152.601 -10.585 -0.01834 0.02571 0.65396 -0.75587
1317639455.607517 202.389 151.740 -10.597 -0.01841 0.02604 0.65315 -0.75656
1317639455.711182 202.514 150.857 -10.589 -0.01990 0.02650 0.65251 -0.75706
1317639455.814851 202.657 149.974 -10.604 -0.02040 0.02617 0.65235 -0.75719
1317639455.918499 202.748 149.096 -10.593 -0.02144 0.02734 0.65109 -0.75821
1317639456.022119 202.966 148.210 -10.586 -0.02213 0.02871 0.65058 -0.75857
1317639456.125739 203.104 147.308 -10.545 -0.02324 0.02949 0.64855 -0.76024
1317639456.229362 203.224 146.405 -10.518 -0.02353 0.02992 0.64681 -0.76170
1317639456.333006 203.419 145.510 -10.525 -0.02389 0.02945 0.64558 -0.76275
1317639456.436651 203.598 144.626 -10.494 -0.02403 0.03075 0.64341 -0.76453
1317639456.540296 203.740 143.751 -10.496 -0.02490 0.03119 0.64136 -0.76620
1317639456.643989 203.869 142.842 -10.461 -0.02445 0.02971 0.63907 -0.76819
1317639456.747681 204.060 141.950 -10.501 -0.02651 0.02901 0.63696 -0.76989
1317639456.851351 204.259 141.071 -10.486 -0.02781 0.03071 0.63518 -0.77125
1317639456.955017 204.438 140.216 -10.492 -0.02472 0.02967 0.63380 -0.77253
1317639457.058683 204.625 139.321 -10.458 -0.02235 0.02930 0.63135 -0.77462
1317639457.162381 204.806 138.420 -10.429 -0.02213 0.02998 0.62930 -0.77627
1317639457.266077 204.971 137.551 -10.465 -0.02226 0.03043 0.62766 -0.77757
1317639457.369794 205.120 136.665 -10.417 -0.02322 0.02794 0.62593 -0.77904
1317639457.473535 205.341 135.788 -10.369 -0.02165 0.02697 0.62572 -0.77928
1317639457.577252 205.558 134.922 -10.363 -0.02114 0.02695 0.62605 -0.77903
1317639457.680967 205.740 134.045 -10.349 -0.01852 0.02621 0.62627 -0.77895
1317639457.78466 205.948 133.199 -10.289 -0.01826 0.02553 0.62667 -0.77865
1317639457.888331 206.174 132.340 -10.275 -0.01440 0.02314 0.62720 -0.77838
1317639457.992 206.338 131.478 -10.278 -0.01322 0.02277 0.62784 -0.77790
1317639458.095645 206.525 130.650 -10.251 -0.01147 0.02334 0.62827 -0.77756
1317639458.199267 206.705 129.810 -10.227 -0.00954 0.02296 0.62913 -0.77690
1317639458.302911 206.925 129.000 -10.213 -0.00904 0.02322 0.63024 -0.77600
1317639458.406583 207.092 128.175 -10.183 -0.00970 0.02306 0.63077 -0.77557
1317639458.510229 207.252 127.379 -10.133 -0.01035 0.02208 0.63177 -0.77478
1317639458.613871 207.409 126.595 -10.092 -0.00999 0.02139 0.63256 -0.77415
1317639458.71752 207.568 125.827 -10.034 -0.00905 0.01968 0.63365 -0.77331
1317639458.82119 207.724 125.095 -10.053 -0.00834 0.01805 0.63563 -0.77174
1317639458.924879 207.870 124.356 -10.024 -0.00924 0.01885 0.63781 -0.76991
1317639459.02857 207.987 123.632 -10.003 -0.00946 0.01989 0.63927 -0.76867
1317639459.132287 208.124 122.935 -9.990 -0.00884 0.02059 0.64224 -0.76618
1317639459.23598 208.225 122.280 -9.941 -0.00886 0.02072 0.64442 -0.76434
1317639459.339651 208.356 121.601 -9.940 -0.00900 0.02134 0.64661 -0.76247
1317639459.443346 208.446 121.001 -9.900 -0.00979 0.02176 0.64892 -0.76049
1317639459.547035 208.529 120.349 -9.859 -0.01061 0.02237 0.65085 -0.75880
1317639459.650689 208.628 119.765 -9.840 -0.01048 0.02293 0.65309 -0.75686
1317639459.75435 208.692 119.140 -9.845 -0.01037 0.02475 0.65511 -0.75506
1317639459.858038 208.794 118.557 -9.786 -0.01000 0.02567 0.65744 -0.75300
1317639459.961719 208.878 117.938 -9.758 -0.01006 0.02548 0.65932 -0.75136
1317639460.065359 208.916 117.318 -9.737 -0.00862 0.02529 0.66077 -0.75011
1317639460.168981 209.012 116.723 -9.722 -0.00972 0.02454 0.66218 -0.74888
1317639460.272613 209.079 116.123 -9.748 -0.01195 0.02325 0.66259 -0.74852
1317639460.376246 209.168 115.519 -9.716 -0.01537 0.02115 0.66314 -0.74804
1317639460.479854 209.234 114.942 -9.674 -0.01573 0.02006 0.66328 -0.74794
1317639460.583492 209.314 114.352 -9.686 -0.01603 0.01744 0.66221 -0.74894
1317639460.687138 209.402 113.722 -9.656 -0.01806 0.01565 0.66115 -0.74987
1317639460.790751 209.474 113.136 -9.689 -0.01868 0.01763 0.65924 -0.75149
1317639460.894372 209.543 112.566 -9.630 -0.02207 0.02058 0.65597 -0.75418
1317639460.997974 209.639 111.963 -9.685 -0.02220 0.02399 0.65184 -0.75765
1317639461.101523 209.754 111.374 -9.689 -0.02129 0.02866 0.64556 -0.76287
1317639461.205049 209.855 110.804 -9.655 -0.02178 0.03176 0.63749 -0.76950
1317639461.308575 209.977 110.231 -9.627 -0.02233 0.03302 0.62880 -0.77654
1317639461.412121 210.122 109.693 -9.563 -0.02392 0.03190 0.62002 -0.78357
1317639461.515668 210.285 109.099 -9.550 -0.02097 0.03461 0.60966 -0.79163
1317639461.619182 210.457 108.613 -9.550 -0.02085 0.03529 0.59811 -0.80036
1317639461.722709 210.640 107.971 -9.502 -0.02020 0.03524 0.58341 -0.81116
1317639461.82627 210.845 107.486 -9.450 -0.01981 0.03433 0.56894 -0.82142
1317639461.929797 211.091 106.970 -9.396 -0.01841 0.03245 0.55256 -0.83264
1317639462.0333 211.349 106.468 -9.383 -0.01796 0.02970 0.53423 -0.84463
1317639462.136798 211.649 105.988 -9.379 -0.01718 0.03001 0.51423 -0.85696
1317639462.240298 211.947 105.526 -9.343 -0.01590 0.03035 0.49318 -0.86925
1317639462.343797 212.266 105.094 -9.329 -0.01466 0.03173 0.47112 -0.88138
1317639462.447321 212.636 104.678 -9.295 -0.01409 0.03216 0.44655 -0.89407
1317639462.550873 212.986 104.279 -9.279 -0.01349 0.03427 0.42239 -0.90567
1317639462.65442 213.379 103.904 -9.252 -0.01159 0.03897 0.39759 -0.91666
1317639462.758016 213.751 103.536 -9.188 -0.00923 0.03957 0.37166 -0.92748
1317639462.861639 214.201 103.223 -9.197 -0.00846 0.04192 0.34556 -0.93742
1317639462.965287 214.603 102.886 -9.145 -0.01008 0.04325 0.32016 -0.94632
1317639463.06898 215.046 102.614 -9.087 -0.01292 0.04114 0.29432 -0.95474
1317639463.172672 215.527 102.324 -9.016 -0.01190 0.04099 0.26891 -0.96222
1317639463.276343 216.011 102.115 -9.008 -0.01058 0.04142 0.24405 -0.96882
1317639463.380037 216.487 101.899 -8.923 -0.01065 0.04122 0.21921 -0.97475
1317639463.483752 216.962 101.703 -8.904 -0.01091 0.04203 0.19446 -0.97995
1317639463.587468 217.471 101.585 -8.875 -0.00918 0.04260 0.17063 -0.98437
1317639463.69116 217.979 101.427 -8.821 -0.00712 0.04211 0.14750 -0.98814
1317639463.794877 218.484 101.323 -8.769 -0.00341 0.04143 0.12545 -0.99123
1317639463.898645 219.022 101.246 -8.735 -0.00018 0.04021 0.10437 -0.99372
1317639464.002456 219.497 101.191 -8.683 0.00360 0.03951 0.08698 -0.99542
1317639464.106339 220.002 101.143 -8.598 0.00922 0.03738 0.07340 -0.99656
1317639464.210273 220.513 101.137 -8.559 0.01369 0.03552 0.06264 -0.99731
1317639464.314254 221.021 101.076 -8.492 0.01703 0.03519 0.05362 -0.99780
1317639464.41826 221.517 101.027 -8.486 0.01796 0.03535 0.04825 -0.99805
1317639464.522265 222.007 101.011 -8.457 0.01908 0.03604 0.04439 -0.99818
1317639464.62626 222.490 100.992 -8.407 0.01923 0.03574 0.04301 -0.99825
1317639464.730267 223.009 100.970 -8.340 0.02014 0.03632 0.04256 -0.99823
1317639464.834258 223.489 100.895 -8.324 0.02134 0.03668 0.04323 -0.99816
1317639464.938213 223.973 100.852 -8.281 0.02124 0.03800 0.04560 -0.99801
1317639465.042218 224.434 100.776 -8.237 0.01942 0.03882 0.05005 -0.99780
1317639465.14625 224.889 100.736 -8.178 0.01588 0.03832 0.05828 -0.99744
1317639465.250302 225.334 100.683 -8.150 0.01619 0.03812 0.06878 -0.99677
1317639465.354429 225.802 100.607 -8.101 0.01591 0.03664 0.08309 -0.99574
1317639465.458555 226.222 100.487 -8.113 0.01581 0.03401 0.09972 -0.99431
1317639465.562654 226.643 100.396 -8.109 0.01185 0.03029 0.11855 -0.99242
1317639465.666754 227.060 100.235 -8.059 0.00336 0.03001 0.13879 -0.98986
1317639465.770879 227.396 100.059 -8.015 -0.00431 0.03211 0.16089 -0.98644
1317639465.875004 227.757 99.888 -7.931 -0.00625 0.03532 0.18612 -0.98187
1317639465.979105 228.064 99.727 -7.888 -0.00266 0.03827 0.21327 -0.97624
1317639466.083182 228.414 99.507 -7.880 0.00189 0.03885 0.24054 -0.96986
1317639466.187234 228.734 99.313 -7.873 0.00422 0.03671 0.27032 -0.96206
1317639466.291215 229.023 99.076 -7.874 0.00021 0.03431 0.29924 -0.95356
1317639466.395125 229.331 98.808 -7.856 -0.00665 0.03336 0.32718 -0.94435
1317639466.499009 229.556 98.545 -7.826 -0.01054 0.03293 0.35391 -0.93464
1317639466.602823 229.816 98.262 -7.796 -0.01263 0.03337 0.38145 -0.92370
1317639466.706562 230.069 97.980 -7.732 -0.01412 0.03492 0.40838 -0.91204
1317639466.810207 230.240 97.681 -7.769 -0.01502 0.03634 0.43303 -0.90052
1317639466.913757 230.474 97.335 -7.680 -0.01529 0.03326 0.45548 -0.88949
1317639467.017282 230.635 97.015 -7.731 -0.01511 0.03376 0.47503 -0.87919
1317639467.120808 230.852 96.723 -7.705 -0.01406 0.03211 0.49524 -0.86805
1317639467.224359 231.007 96.347 -7.740 -0.01379 0.03118 0.51356 -0.85737
1317639467.327931 231.086 95.964 -7.668 -0.01715 0.03087 0.53067 -0.84684
1317639467.431506 231.354 95.576 -7.673 -0.01956 0.03004 0.54675 -0.83653
1317639467.535054 231.498 95.171 -7.651 -0.02118 0.03005 0.56126 -0.82682
1317639467.63853 231.644 94.721 -7.656 -0.02201 0.03033 0.57342 -0.81840
1317639467.741958 231.759 94.258 -7.570 -0.02104 0.03068 0.58322 -0.81146
1317639467.845388 231.890 93.810 -7.540 -0.02005 0.03191 0.59074 -0.80598
1317639467.948817 232.074 93.370 -7.560 -0.01977 0.03294 0.59780 -0.80073
1317639468.052269 232.201 92.853 -7.524 -0.01630 0.03365 0.60344 -0.79653
1317639468.155771 232.330 92.415 -7.510 -0.01655 0.03455 0.60920 -0.79209
1317639468.259298 232.534 91.902 -7.508 -0.01586 0.03513 0.61518 -0.78744
1317639468.362823 232.727 91.342 -7.434 -0.01753 0.03488 0.62016 -0.78350
1317639468.466322 232.919 90.804 -7.456 -0.01942 0.03623 0.62333 -0.78088
1317639468.569799 233.098 90.193 -7.423 -0.02134 0.03574 0.62439 -0.78000
1317639468.673277 233.182 89.617 -7.406 -0.02239 0.03541 0.62524 -0.77931
1317639468.776803 233.417 89.046 -7.396 -0.02289 0.03431 0.62501 -0.77953
1317639468.8804 233.330 88.460 -7.390 -0.02317 0.03352 0.62538 -0.77926
1317639468.984022 233.428 87.815 -7.345 -0.02417 0.03401 0.62588 -0.77880
1317639469.087667 233.621 87.240 -7.379 -0.02407 0.03400 0.62801 -0.77709
1317639469.191354 233.699 86.580 -7.341 -0.02278 0.03443 0.62857 -0.77666
1317639469.295046 233.848 85.926 -7.343 -0.02181 0.03644 0.63001 -0.77543
1317639469.398717 233.984 85.226 -7.296 -0.02254 0.03801 0.63065 -0.77481
1317639469.502363 234.095 84.501 -7.265 -0.02219 0.03816 0.63168 -0.77397
1317639469.605989 234.272 83.787 -7.249 -0.02060 0.03641 0.63183 -0.77398
1317639469.709636 234.439 83.060 -7.237 -0.02129 0.03688 0.63269 -0.77323
1317639469.813279 234.566 82.323 -7.271 -0.02246 0.03625 0.63360 -0.77248
1317639469.916924 234.730 81.534 -7.239 -0.02340 0.03678 0.63511 -0.77119
1317639470.020592 234.874 80.753 -7.189 -0.02445 0.03717 0.63563 -0.77071
1317639470.124229 235.004 79.987 -7.179 -0.02389 0.03684 0.63683 -0.76975
1317639470.227851 235.163 79.176 -7.192 -0.02377 0.03664 0.63747 -0.76924
1317639470.331468 235.298 78.433 -7.151 -0.02492 0.03704 0.63863 -0.76822
1317639470.435114 235.444 77.621 -7.194 -0.02557 0.03839 0.63847 -0.76826
1317639470.538794 235.599 76.794 -7.094 -0.02397 0.03851 0.63963 -0.76735
1317639470.642439 235.776 75.987 -7.029 -0.02301 0.03898 0.64010 -0.76696
1317639470.746085 235.872 75.187 -7.006 -0.02316 0.03953 0.64032 -0.76674
1317639470.849756 235.990 74.333 -6.977 -0.02224 0.04115 0.64143 -0.76576
1317639470.953424 236.195 73.533 -6.951 -0.02211 0.04050 0.64218 -0.76516
1317639471.057091 236.348 72.654 -6.921 -0.02193 0.04058 0.64257 -0.76484
1317639471.160762 236.479 71.795 -6.865 -0.02204 0.04052 0.64253 -0.76487
1317639471.264408 236.629 70.915 -6.861 -0.02264 0.03970 0.64220 -0.76517
1317639471.368053 236.812 70.057 -6.824 -0.02348 0.04084 0.64132 -0.76583
1317639471.471693 236.953 69.181 -6.772 -0.02386 0.04015 0.63970 -0.76721
1317639471.575339 237.102 68.341 -6.761 -0.02598 0.04274 0.63841 -0.76807
1317639471.679018 237.283 67.448 -6.709 -0.02511 0.04209 0.63701 -0.76929
1317639471.782663 237.433 66.566 -6.735 -0.02700 0.04300 0.63631 -0.76976
1317639471.886303 237.603 65.690 -6.673 -0.02368 0.04175 0.63543 -0.77067
1317639471.989996 237.761 64.859 -6.639 -0.02420 0.04227 0.63478 -0.77116
1317639472.093712 237.938 63.961 -6.610 -0.02339 0.04338 0.63401 -0.77175
1317639472.197428 238.119 63.125 -6.554 -0.02375 0.04311 0.63353 -0.77215
1317639472.301123 238.320 62.252 -6.558 -0.02493 0.04309 0.63254 -0.77292
1317639472.404817 238.544 61.384 -6.522 -0.02568 0.04309 0.63182 -0.77349
1317639472.508507 238.677 60.523 -6.464 -0.02835 0.04333 0.63094 -0.77411
1317639472.612202 238.858 59.678 -6.405 -0.02815 0.04282 0.63030 -0.77466
1317639472.715893 239.012 58.837 -6.340 -0.02694 0.04592 0.62989 -0.77486
1317639472.819562 239.205 58.013 -6.308 -0.02576 0.04708 0.62961 -0.77505
1317639472.923243 239.321 57.163 -6.311 -0.02472 0.04765 0.62943 -0.77520
1317639473.026915 239.489 56.333 -6.296 -0.02537 0.04794 0.62941 -0.77518
1317639473.130539 239.680 55.490 -6.283 -0.02522 0.04727 0.62962 -0.77505
1317639473.234157 239.867 54.671 -6.188 -0.02586 0.04566 0.62998 -0.77484
1317639473.337788 240.054 53.826 -6.144 -0.02560 0.04705 0.63005 -0.77471
1317639473.44141 240.209 52.997 -6.126 -0.02564 0.04954 0.63007 -0.77453
1317639473.545031 240.382 52.163 -6.083 -0.02520 0.04925 0.62983 -0.77476
1317639473.648628 240.540 51.354 -6.041 -0.02510 0.04989 0.62958 -0.77492
1317639473.752223 240.707 50.553 -5.985 -0.02480 0.04991 0.62907 -0.77535
1317639473.855845 240.877 49.756 -5.938 -0.02470 0.04955 0.62856 -0.77578
1317639473.959466 241.039 48.983 -5.908 -0.02443 0.05010 0.62801 -0.77620
1317639474.063085 241.234 48.223 -5.851 -0.02385 0.05091 0.62716 -0.77686
1317639474.16673 241.445 47.463 -5.805 -0.02339 0.05115 0.62624 -0.77760
1317639474.270402 241.597 46.657 -5.750 -0.02386 0.05074 0.62608 -0.77774
1317639474.374095 241.762 45.863 -5.705 -0.02421 0.05105 0.62592 -0.77784
1317639474.477787 241.941 45.067 -5.632 -0.02378 0.04981 0.62536 -0.77838
1317639474.581454 242.115 44.323 -5.594 -0.02418 0.05013 0.62488 -0.77874
1317639474.685124 242.276 43.580 -5.538 -0.02407 0.05031 0.62458 -0.77896
1317639474.788796 242.425 42.842 -5.492 -0.02373 0.04994 0.62449 -0.77907
1317639474.892467 242.583 42.105 -5.487 -0.02337 0.04904 0.62422 -0.77936
1317639474.99611 242.849 41.451 -5.454 -0.02339 0.04877 0.62297 -0.78038
1317639475.099759 242.999 40.777 -5.435 -0.02297 0.04874 0.62246 -0.78079
1317639475.203405 243.142 40.097 -5.373 -0.02109 0.04783 0.62277 -0.78066
1317639475.307044 243.286 39.416 -5.328 -0.02061 0.04808 0.62286 -0.78059
1317639475.410689 243.427 38.723 -5.296 -0.01978 0.04769 0.62296 -0.78055
1317639475.514334 243.594 38.043 -5.185 -0.01821 0.04749 0.62328 -0.78035
1317639475.618004 243.734 37.384 -5.117 -0.01770 0.04606 0.62355 -0.78022
1317639475.72165 243.882 36.708 -5.106 -0.01844 0.04615 0.62350 -0.78024
1317639475.825293 244.028 36.052 -5.063 -0.01924 0.04607 0.62467 -0.77929
1317639475.928939 244.124 35.383 -4.996 -0.01873 0.04541 0.62546 -0.77871
1317639476.032586 244.243 34.756 -4.956 -0.01885 0.04565 0.62662 -0.77776
1317639476.136227 244.400 34.126 -4.920 -0.01756 0.04544 0.62774 -0.77690
1317639476.239849 244.584 33.555 -4.894 -0.01778 0.04639 0.62823 -0.77644
1317639476.343498 244.669 32.983 -4.865 -0.01735 0.04668 0.62931 -0.77556
1317639476.447164 244.842 32.434 -4.825 -0.01759 0.04631 0.63040 -0.77469
1317639476.550835 244.892 31.871 -4.818 -0.01761 0.04540 0.63314 -0.77251
1317639476.654506 244.998 31.336 -4.758 -0.01819 0.04497 0.63526 -0.77077
1317639476.758151 245.116 30.829 -4.714 -0.01805 0.04404 0.63771 -0.76881
1317639476.861793 245.187 30.407 -4.685 -0.01813 0.04408 0.63972 -0.76713
1317639476.965463 245.211 29.974 -4.711 -0.01636 0.04101 0.64438 -0.76343
1317639477.069131 245.286 29.486 -4.665 -0.01706 0.04223 0.64739 -0.76079
1317639477.172823 245.351 29.065 -4.653 -0.01734 0.04149 0.65094 -0.75780
1317639477.276541 245.412 28.587 -4.624 -0.01790 0.04168 0.65433 -0.75485
1317639477.380259 245.463 28.156 -4.584 -0.01820 0.04170 0.65780 -0.75182
1317639477.483951 245.518 27.742 -4.570 -0.01818 0.04193 0.66129 -0.74873
1317639477.587644 245.543 27.373 -4.563 -0.01879 0.04155 0.66508 -0.74538
1317639477.69134 245.582 27.004 -4.524 -0.01886 0.04139 0.66908 -0.74180
1317639477.795033 245.605 26.661 -4.519 -0.01934 0.04078 0.67301 -0.73825
1317639477.898748 245.624 26.284 -4.465 -0.02054 0.04084 0.67702 -0.73454
1317639478.002419 245.646 26.001 -4.468 -0.02189 0.04239 0.68160 -0.73017
1317639478.106064 245.626 25.714 -4.462 -0.02521 0.04383 0.68598 -0.72586
1317639478.209751 245.626 25.395 -4.456 -0.02711 0.04281 0.69008 -0.72196
1317639478.31347 245.616 25.160 -4.420 -0.02653 0.04220 0.69484 -0.71744
1317639478.417143 245.650 24.960 -4.392 -0.02675 0.04108 0.69979 -0.71267
1317639478.520763 245.623 24.762 -4.399 -0.02642 0.03973 0.70440 -0.70820
1317639478.624386 245.636 24.571 -4.395 -0.02635 0.03966 0.70949 -0.70311
1317639478.728009 245.604 24.399 -4.416 -0.02695 0.04005 0.71392 -0.69856
1317639478.831655 245.587 24.236 -4.386 -0.02531 0.04161 0.71876 -0.69355
1317639478.935322 245.605 24.032 -4.393 -0.02625 0.04267 0.72372 -0.68827
1317639479.038989 245.582 23.844 -4.375 -0.02729 0.04321 0.72836 -0.68328
1317639479.14266 245.535 23.726 -4.403 -0.02973 0.04365 0.73271 -0.67849
1317639479.24633 245.527 23.532 -4.381 -0.03053 0.04395 0.73813 -0.67254
1317639479.350021 245.506 23.354 -4.346 -0.03025 0.04350 0.74304 -0.66714
1317639479.453714 245.489 23.201 -4.349 -0.02957 0.04407 0.74830 -0.66123
1317639479.557358 245.471 23.036 -4.365 -0.02964 0.04368 0.75346 -0.65537
1317639479.66103 245.442 22.874 -4.368 -0.02906 0.04386 0.75910 -0.64885
1317639479.764723 245.391 22.750 -4.383 -0.02735 0.04435 0.76480 -0.64216
1317639479.868414 245.342 22.540 -4.352 -0.02631 0.04419 0.77113 -0.63459
1317639479.972156 245.284 22.361 -4.344 -0.02562 0.04388 0.77829 -0.62585
1317639480.075922 245.222 22.160 -4.377 -0.02574 0.04460 0.78646 -0.61549
1317639480.179686 245.168 21.927 -4.364 -0.02621 0.04383 0.79619 -0.60289
1317639480.283494 245.088 21.682 -4.385 -0.02653 0.04520 0.80666 -0.58868
1317639480.387331 244.977 21.427 -4.409 -0.02699 0.04566 0.81810 -0.57263
1317639480.491147 244.852 21.156 -4.373 -0.02769 0.04431 0.82960 -0.55591
1317639480.594962 244.707 20.902 -4.394 -0.02820 0.04431 0.84095 -0.53856
1317639480.698799 244.517 20.652 -4.381 -0.02823 0.04280 0.85284 -0.51965
1317639480.802611 244.333 20.353 -4.385 -0.02776 0.03966 0.86563 -0.49834
1317639480.906376 244.132 20.032 -4.381 -0.02735 0.03745 0.87811 -0.47620
1317639481.010141 243.924 19.727 -4.409 -0.02840 0.03639 0.89005 -0.45352
1317639481.113931 243.633 19.447 -4.414 -0.02860 0.03579 0.90218 -0.42891
1317639481.217699 243.346 19.159 -4.434 -0.02938 0.03692 0.91370 -0.40363
1317639481.321437 243.052 18.879 -4.490 -0.03049 0.03705 0.92498 -0.37696
1317639481.425177 242.697 18.596 -4.472 -0.03004 0.03660 0.93600 -0.34881
1317639481.528871 242.314 18.297 -4.465 -0.03062 0.03476 0.94605 -0.32069
1317639481.63254 241.913 18.059 -4.512 -0.03213 0.03372 0.95507 -0.29271
1317639481.736184 241.504 17.803 -4.551 -0.03318 0.03301 0.96312 -0.26498
1317639481.839805 241.027 17.577 -4.564 -0.03412 0.03354 0.96979 -0.23918
1317639481.94338 240.502 17.420 -4.583 -0.03532 0.03338 0.97520 -0.21591
1317639482.046906 239.994 17.207 -4.613 -0.03639 0.03138 0.98009 -0.19266
1317639482.150404 239.411 16.989 -4.650 -0.03738 0.02987 0.98391 -0.17216
1317639482.253858 238.823 16.813 -4.688 -0.03849 0.02924 0.98669 -0.15527
1317639482.357291 238.185 16.619 -4.742 -0.03851 0.02815 0.98886 -0.14099
1317639482.460698 237.529 16.447 -4.834 -0.04029 0.02834 0.99045 -0.12877
1317639482.564076 236.892 16.239 -4.850 -0.03949 0.02798 0.99162 -0.11979
1317639482.667481 236.236 16.078 -4.875 -0.04011 0.02739 0.99264 -0.11090
1317639482.77091 235.517 15.932 -4.926 -0.03964 0.02753 0.99362 -0.10197
1317639482.874363 234.816 15.739 -5.004 -0.04007 0.02681 0.99425 -0.09563
1317639482.977822 234.061 15.621 -5.088 -0.04135 0.02682 0.99476 -0.08962
1317639483.08125 233.300 15.496 -5.095 -0.04029 0.02696 0.99517 -0.08533
1317639483.184696 232.537 15.378 -5.187 -0.04069 0.02724 0.99543 -0.08192
1317639483.288174 231.744 15.195 -5.236 -0.04079 0.02654 0.99564 -0.07961
1317639483.391653 230.924 15.073 -5.354 -0.04077 0.02716 0.99571 -0.07850
1317639483.495155 230.099 14.968 -5.370 -0.03959 0.02598 0.99591 -0.07689
1317639483.59868 229.271 14.820 -5.409 -0.03892 0.02645 0.99594 -0.07675
1317639483.702205 228.398 14.713 -5.481 -0.03910 0.02686 0.99598 -0.07598
1317639483.805729 227.498 14.560 -5.607 -0.04009 0.02676 0.99585 -0.07719
1317639483.909279 226.617 14.414 -5.650 -0.04020 0.02659 0.99580 -0.07786
1317639484.012874 225.694 14.284 -5.718 -0.03927 0.02836 0.99579 -0.07788
1317639484.116494 224.715 14.100 -5.779 -0.03897 0.02911 0.99569 -0.07897
1317639484.220117 223.749 13.950 -5.866 -0.03930 0.03118 0.99561 -0.07903
1317639484.323715 222.745 13.794 -5.905 -0.03929 0.03212 0.99544 -0.08072
1317639484.427287 221.788 13.629 -6.024 -0.03982 0.03332 0.99527 -0.08210
1317639484.530884 220.813 13.473 -6.102 -0.03889 0.03363 0.99516 -0.08375
1317639484.634505 219.795 13.197 -6.163 -0.03852 0.03275 0.99493 -0.08697
1317639484.73815 218.812 12.886 -6.250 -0.03753 0.03378 0.99468 -0.08980
1317639484.84182 217.756 12.733 -6.331 -0.03758 0.03316 0.99455 -0.09142
1317639484.945465 216.723 12.582 -6.316 -0.03543 0.03068 0.99461 -0.09247
1317639485.04911 215.680 12.414 -6.367 -0.03534 0.03000 0.99456 -0.09326
1317639485.152779 214.585 12.209 -6.473 -0.03510 0.03175 0.99437 -0.09485
1317639485.256425 213.524 11.976 -6.575 -0.03458 0.03360 0.99418 -0.09635
1317639485.360046 212.447 11.759 -6.595 -0.03451 0.03181 0.99411 -0.09763
1317639485.463692 211.329 11.550 -6.606 -0.03359 0.03112 0.99406 -0.09878
1317639485.567338 210.241 11.342 -6.674 -0.03313 0.03093 0.99398 -0.09974
1317639485.670959 209.170 11.086 -6.793 -0.03418 0.03207 0.99381 -0.10074
1317639485.774579 208.053 10.837 -6.831 -0.03225 0.03140 0.99379 -0.10172
1317639485.878223 206.944 10.553 -6.888 -0.03318 0.03115 0.99366 -0.10282
1317639485.981869 205.817 10.305 -6.962 -0.03237 0.03087 0.99358 -0.10394
1317639486.085492 204.682 10.137 -7.024 -0.03249 0.03245 0.99361 -0.10313
1317639486.189126 203.559 9.905 -7.082 -0.03250 0.03279 0.99358 -0.10326
1317639486.292747 202.409 9.626 -7.175 -0.03306 0.03255 0.99355 -0.10350
1317639486.396354 201.276 9.381 -7.258 -0.03299 0.03328 0.99354 -0.10340
1317639486.499998 200.129 9.146 -7.336 -0.03278 0.03205 0.99363 -0.10294
1317639486.603684 198.952 8.862 -7.392 -0.03287 0.03275 0.99362 -0.10284
1317639486.707349 197.840 8.612 -7.442 -0.03263 0.03327 0.99366 -0.10234
1317639486.811002 196.697 8.363 -7.427 -0.03044 0.03277 0.99378 -0.10197
1317639486.914675 195.483 8.125 -7.550 -0.03235 0.03114 0.99387 -0.10101
1317639487.018321 194.316 7.874 -7.642 -0.03304 0.03158 0.99389 -0.10052
1317639487.121943 193.173 7.609 -7.705 -0.03270 0.03337 0.99387 -0.10017
1317639487.225562 191.968 7.379 -7.770 -0.03288 0.03343 0.99398 -0.09898
1317639487.329205 190.791 7.122 -7.837 -0.03244 0.03236 0.99411 -0.09827
1317639487.432875 189.621 6.880 -7.880 -0.03178 0.03373 0.99415 -0.09758
1317639487.536544 188.430 6.679 -7.969 -0.03226 0.03240 0.99431 -0.09620
1317639487.640212 187.223 6.432 -7.999 -0.03138 0.03444 0.99434 -0.09544
1317639487.743858 185.993 6.181 -8.089 -0.03128 0.03373 0.99442 -0.09491
1317639487.847505 184.764 5.957 -8.157 -0.03101 0.03395 0.99450 -0.09415
1317639487.95115 183.542 5.736 -8.215 -0.02952 0.03514 0.99459 -0.09316
1317639488.054795 182.293 5.510 -8.280 -0.02923 0.03456 0.99468 -0.09254
1317639488.15844 181.049 5.248 -8.375 -0.02979 0.03476 0.99469 -0.09220
1317639488.262085 179.797 4.973 -8.384 -0.02989 0.03401 0.99472 -0.09215
1317639488.365731 178.540 4.718 -8.480 -0.02969 0.03502 0.99469 -0.09212
1317639488.469351 177.270 4.486 -8.507 -0.02935 0.03526 0.99473 -0.09169
1317639488.572971 176.023 4.256 -8.571 -0.02967 0.03511 0.99469 -0.09206
1317639488.676615 174.798 4.031 -8.613 -0.02792 0.03407 0.99480 -0.09183
1317639488.780263 173.506 3.745 -8.642 -0.02694 0.03532 0.99473 -0.09242
1317639488.883885 172.219 3.483 -8.686 -0.02689 0.03460 0.99470 -0.09299
1317639488.987481 170.930 3.263 -8.771 -0.02682 0.03318 0.99475 -0.09302
1317639489.091078 169.648 3.026 -8.844 -0.02714 0.03313 0.99474 -0.09301
1317639489.194674 168.402 2.779 -8.882 -0.02798 0.03254 0.99472 -0.09325
1317639489.298247 167.081 2.535 -8.973 -0.02724 0.03275 0.99473 -0.09323
1317639489.401845 165.814 2.279 -9.017 -0.02772 0.03457 0.99462 -0.09359
1317639489.505441 164.544 2.031 -9.083 -0.02687 0.03245 0.99469 -0.09390
1317639489.609651 163.257 1.787 -9.142 -0.02733 0.03063 0.99468 -0.09444
1317639489.713227 161.960 1.548 -9.193 -0.02750 0.03235 0.99458 -0.09495
1317639489.816164 160.660 1.291 -9.236 -0.02730 0.03152 0.99456 -0.09549
1317639489.919759 159.428 1.034 -9.332 -0.02721 0.03202 0.99451 -0.09582
1317639490.023381 158.148 0.773 -9.398 -0.02737 0.03268 0.99444 -0.09629
1317639490.126978 156.848 0.500 -9.429 -0.02699 0.03095 0.99449 -0.09650
1317639490.230551 155.570 0.229 -9.445 -0.02746 0.03110 0.99444 -0.09681
1317639490.334127 154.301 0.001 -9.528 -0.02719 0.03083 0.99437 -0.09763
1317639490.437724 153.046 -0.271 -9.585 -0.02710 0.03122 0.99435 -0.09775
1317639490.541344 151.735 -0.533 -9.646 -0.02659 0.03243 0.99429 -0.09815
1317639490.644965 150.464 -0.789 -9.635 -0.02699 0.03370 0.99419 -0.09864
1317639490.748584 149.217 -0.943 -9.676 -0.02713 0.03246 0.99401 -0.10079
1317639490.852205 147.896 -1.174 -9.693 -0.02711 0.02849 0.99402 -0.10186
1317639490.955839 146.641 -1.495 -9.702 -0.02823 0.02514 0.99416 -0.10113
1317639491.059484 145.358 -1.776 -9.760 -0.03164 0.03102 0.99389 -0.10105
1317639491.163139 144.168 -2.002 -9.809 -0.03194 0.03115 0.99378 -0.10203
1317639491.266808 142.895 -2.286 -9.872 -0.03122 0.03097 0.99384 -0.10175
1317639491.370445 141.662 -2.557 -9.931 -0.03101 0.03157 0.99376 -0.10244
1317639491.47408 140.446 -2.843 -10.017 -0.03091 0.03106 0.99374 -0.10272
1317639491.577735 139.198 -3.110 -10.085 -0.03136 0.03149 0.99369 -0.10296
1317639491.681364 137.928 -3.364 -10.113 -0.03170 0.03170 0.99361 -0.10357
1317639491.784984 136.694 -3.608 -10.130 -0.03203 0.03130 0.99355 -0.10419
1317639491.888605 135.475 -3.836 -10.165 -0.03195 0.02998 0.99352 -0.10484
1317639491.992252 134.284 -4.063 -10.233 -0.03122 0.02959 0.99354 -0.10504
1317639492.0959 133.129 -4.352 -10.312 -0.02998 0.02973 0.99363 -0.10447
1317639492.199545 131.952 -4.599 -10.381 -0.02976 0.02838 0.99367 -0.10452
1317639492.303188 130.829 -4.881 -10.400 -0.02992 0.02829 0.99374 -0.10381
1317639492.406832 129.664 -5.067 -10.460 -0.02959 0.02857 0.99376 -0.10364
1317639492.510467 128.528 -5.327 -10.480 -0.02969 0.02782 0.99384 -0.10313
1317639492.614076 127.384 -5.442 -10.529 -0.02946 0.02765 0.99379 -0.10364
1317639492.717722 126.350 -5.781 -10.558 -0.02930 0.02693 0.99399 -0.10202
1317639492.821391 125.299 -5.988 -10.591 -0.02932 0.02686 0.99403 -0.10157
1317639492.925095 124.235 -6.199 -10.640 -0.02899 0.02676 0.99408 -0.10127
1317639493.028801 123.218 -6.453 -10.702 -0.02857 0.02654 0.99419 -0.10033
1317639493.132471 122.170 -6.644 -10.773 -0.02837 0.02714 0.99419 -0.10021
1317639493.236139 121.212 -6.909 -10.817 -0.02819 0.02727 0.99434 -0.09873
1317639493.339831 120.177 -7.019 -10.849 -0.02808 0.02640 0.99428 -0.09960
1317639493.443544 119.225 -7.188 -10.895 -0.02796 0.02669 0.99429 -0.09946
1317639493.547238 118.323 -7.482 -10.918 -0.02803 0.02604 0.99450 -0.09750
1317639493.65091 117.429 -7.682 -10.969 -0.02771 0.02661 0.99457 -0.09672
1317639493.754557 116.566 -7.869 -10.988 -0.02817 0.02510 0.99468 -0.09585
1317639493.858178 115.698 -8.046 -11.015 -0.02797 0.02373 0.99477 -0.09527
1317639493.961823 114.876 -8.224 -11.085 -0.02853 0.02606 0.99479 -0.09429
1317639494.065496 114.055 -8.364 -11.121 -0.02886 0.02420 0.99484 -0.09422
1317639494.169164 113.275 -8.529 -11.136 -0.02971 0.02324 0.99488 -0.09373
1317639494.272804 112.504 -8.699 -11.189 -0.03001 0.02331 0.99484 -0.09408
1317639494.376426 111.772 -8.860 -11.233 -0.02987 0.02453 0.99470 -0.09530
1317639494.479999 111.046 -9.013 -11.267 -0.02993 0.02462 0.99434 -0.09892
1317639494.583501 110.321 -9.143 -11.300 -0.02903 0.02474 0.99371 -0.10525
1317639494.687001 109.651 -9.276 -11.313 -0.02860 0.02717 0.99274 -0.11367
1317639494.790478 108.994 -9.464 -11.312 -0.02891 0.02638 0.99158 -0.12347
1317639494.893932 108.363 -9.653 -11.374 -0.02779 0.02762 0.98994 -0.13597
1317639494.997386 107.772 -9.865 -11.397 -0.02714 0.02841 0.98783 -0.15047
1317639495.100817 107.192 -10.078 -11.432 -0.02675 0.02881 0.98512 -0.16733
1317639495.204246 106.624 -10.309 -11.447 -0.02601 0.02895 0.98182 -0.18576
1317639495.307698 106.112 -10.574 -11.426 -0.02585 0.02882 0.97796 -0.20519
1317639495.411174 105.614 -10.844 -11.437 -0.02477 0.02861 0.97351 -0.22548
1317639495.514652 105.144 -11.130 -11.478 -0.02382 0.02870 0.96824 -0.24721
1317639495.618154 104.690 -11.460 -11.464 -0.02372 0.02374 0.96239 -0.26959
1317639495.721653 104.257 -11.822 -11.450 -0.02448 0.02214 0.95545 -0.29330
1317639495.825177 103.841 -12.156 -11.502 -0.02530 0.01931 0.94749 -0.31819
1317639495.928727 103.411 -12.513 -11.467 -0.02412 0.01264 0.93859 -0.34396
1317639496.032274 103.094 -12.941 -11.463 -0.02350 0.01087 0.92889 -0.36945
1317639496.135848 102.716 -13.371 -11.502 -0.02466 0.00740 0.91814 -0.39543
1317639496.239423 102.356 -13.769 -11.518 -0.02474 0.00613 0.90637 -0.42172
1317639496.34299 102.075 -14.249 -11.532 -0.02346 0.00600 0.89324 -0.44893
1317639496.446564 101.775 -14.642 -11.534 -0.02505 0.00721 0.87924 -0.47566
1317639496.550142 101.552 -15.171 -11.545 -0.02359 0.00899 0.86446 -0.50206
1317639496.65374 101.347 -15.618 -11.573 -0.02308 0.00897 0.84884 -0.52807
1317639496.757342 101.204 -16.122 -11.547 -0.02212 0.00879 0.83269 -0.55323
1317639496.860939 101.024 -16.602 -11.554 -0.02094 0.00795 0.81598 -0.57765
1317639496.964583 100.903 -17.138 -11.557 -0.02051 0.00719 0.79820 -0.60200
1317639497.068247 100.849 -17.641 -11.576 -0.01977 0.00822 0.78057 -0.62470
1317639497.171938 100.785 -18.154 -11.611 -0.01818 0.00924 0.76323 -0.64581
1317639497.275678 100.748 -18.648 -11.578 -0.01683 0.01077 0.74670 -0.66486
1317639497.379445 100.764 -19.162 -11.566 -0.01565 0.01012 0.73120 -0.68191
1317639497.483235 100.759 -19.601 -11.555 -0.01286 0.00816 0.71721 -0.69669
1317639497.587048 100.811 -20.123 -11.598 -0.01175 0.00865 0.70504 -0.70902
1317639497.690911 100.868 -20.656 -11.589 -0.01088 0.00991 0.69480 -0.71905
1317639497.794817 100.907 -21.180 -11.554 -0.00999 0.01126 0.68592 -0.72752
1317639497.898725 100.967 -21.702 -11.570 -0.00903 0.01291 0.67916 -0.73382
1317639498.002662 101.054 -22.222 -11.537 -0.00630 0.01494 0.67386 -0.73868
1317639498.106618 101.179 -22.773 -11.589 -0.00562 0.01529 0.66978 -0.74238
1317639498.210551 101.208 -23.300 -11.608 -0.00502 0.01410 0.66611 -0.74571
1317639498.314461 101.209 -23.866 -11.627 -0.00589 0.01310 0.66303 -0.74845
1317639498.418367 101.264 -24.398 -11.672 -0.00643 0.01311 0.66029 -0.75087
1317639498.522276 101.359 -24.965 -11.657 -0.00612 0.01369 0.65951 -0.75155
1317639498.626161 101.409 -25.575 -11.621 -0.00671 0.01280 0.65914 -0.75188
1317639498.729976 101.510 -26.179 -11.619 -0.00681 0.01431 0.65868 -0.75226
1317639498.833766 101.630 -26.800 -11.628 -0.00653 0.01436 0.65861 -0.75232
1317639498.937554 101.707 -27.433 -11.591 -0.00722 0.01536 0.65885 -0.75209
1317639499.041297 101.743 -28.129 -11.618 -0.00905 0.01640 0.65891 -0.75199
1317639499.144991 101.835 -28.804 -11.618 -0.01060 0.01667 0.65857 -0.75226
1317639499.248686 101.938 -29.477 -11.596 -0.00963 0.01657 0.65879 -0.75208
1317639499.352379 102.033 -30.190 -11.614 -0.01034 0.01862 0.65867 -0.75213
1317639499.456044 102.085 -30.940 -11.599 -0.01103 0.02051 0.65672 -0.75378
1317639499.559688 102.167 -31.648 -11.612 -0.01147 0.02159 0.65457 -0.75560
1317639499.663307 102.253 -32.421 -11.615 -0.01321 0.02301 0.65152 -0.75817
1317639499.766931 102.373 -33.155 -11.541 -0.01190 0.02190 0.64898 -0.76040
1317639499.870551 102.437 -33.998 -11.536 -0.01304 0.02307 0.64390 -0.76465
1317639499.974196 102.662 -34.738 -11.596 -0.01570 0.02554 0.64124 -0.76675
1317639500.077844 102.787 -35.547 -11.556 -0.01408 0.02372 0.63702 -0.77035
1317639500.181465 102.951 -36.377 -11.550 -0.01435 0.02451 0.63251 -0.77403
1317639500.285086 103.152 -37.209 -11.493 -0.01295 0.02319 0.62858 -0.77729
1317639500.388704 103.344 -38.080 -11.450 -0.01020 0.02386 0.62422 -0.78082
1317639500.492347 103.574 -38.883 -11.388 -0.00930 0.02430 0.62126 -0.78317
1317639500.596043 103.752 -39.776 -11.453 -0.00975 0.02575 0.61768 -0.78595
1317639500.699761 104.004 -40.607 -11.464 -0.00815 0.02477 0.61518 -0.78795
1317639500.803502 104.203 -41.459 -11.394 -0.00650 0.02242 0.61506 -0.78814
1317639500.907243 104.388 -42.345 -11.357 -0.00725 0.02202 0.61562 -0.78770
1317639501.01096 104.625 -43.185 -11.361 -0.00679 0.02161 0.61742 -0.78631
1317639501.114679 104.824 -43.997 -11.285 -0.00730 0.02171 0.61962 -0.78457
1317639501.218397 105.044 -44.847 -11.252 -0.00424 0.01898 0.62322 -0.78181
1317639501.322113 105.217 -45.688 -11.232 -0.00234 0.01796 0.62693 -0.77886
1317639501.425804 105.440 -46.530 -11.220 -0.00124 0.01668 0.63178 -0.77497
1317639501.529472 105.573 -47.385 -11.213 -0.00185 0.01596 0.63586 -0.77164
1317639501.633165 105.756 -48.229 -11.134 -0.00268 0.01431 0.64069 -0.76766
1317639501.736859 105.890 -49.026 -11.124 -0.00563 0.01630 0.64530 -0.76373
1317639501.84053 106.017 -49.886 -11.109 -0.00467 0.01673 0.64995 -0.75978
1317639501.944198 106.113 -50.743 -11.111 -0.00421 0.01785 0.65439 -0.75593
1317639502.047866 106.236 -51.555 -11.095 -0.00464 0.01752 0.65919 -0.75176
1317639502.151488 106.325 -52.388 -11.055 -0.00564 0.01705 0.66287 -0.74852
1317639502.255088 106.441 -53.228 -11.053 -0.00588 0.01764 0.66707 -0.74476
1317639502.358711 106.508 -54.091 -11.039 -0.00591 0.01775 0.66973 -0.74237
1317639502.462307 106.562 -54.958 -11.003 -0.00582 0.01828 0.67171 -0.74056
1317639502.565901 106.659 -55.792 -10.976 -0.00526 0.01886 0.67329 -0.73911
1317639502.669523 106.786 -56.619 -10.922 -0.00404 0.01882 0.67448 -0.73804
1317639502.773121 106.869 -57.484 -10.964 -0.00480 0.02128 0.67457 -0.73789
1317639502.876719 106.920 -58.351 -10.909 -0.00419 0.02165 0.67429 -0.73813
1317639502.980314 107.026 -59.226 -10.874 -0.00402 0.02114 0.67436 -0.73809
1317639503.083911 107.112 -60.111 -10.849 -0.00313 0.01915 0.67338 -0.73904
1317639503.187532 107.188 -61.002 -10.832 -0.00440 0.01892 0.67211 -0.74020
1317639503.291153 107.292 -61.906 -10.823 -0.00488 0.01859 0.67140 -0.74084
1317639503.394797 107.400 -62.796 -10.756 -0.00412 0.01705 0.67058 -0.74163
1317639503.498466 107.473 -63.687 -10.724 -0.00389 0.01652 0.67031 -0.74189
1317639503.602135 107.580 -64.582 -10.691 -0.00367 0.01639 0.67078 -0.74147
1317639503.705828 107.658 -65.471 -10.663 -0.00200 0.01461 0.67176 -0.74062
1317639503.809546 107.802 -66.374 -10.676 -0.00234 0.01610 0.67471 -0.73790
1317639503.913286 107.806 -67.291 -10.646 -0.00221 0.01559 0.67770 -0.73517
1317639504.017027 107.878 -68.169 -10.606 -0.00114 0.01484 0.68265 -0.73059
1317639504.120769 107.954 -69.062 -10.599 0.00185 0.01470 0.68848 -0.72510
1317639504.224509 108.010 -69.954 -10.562 0.00321 0.01567 0.69522 -0.71862
1317639504.328203 108.007 -70.830 -10.541 0.00157 0.01512 0.70235 -0.71166
1317639504.431897 108.002 -71.706 -10.505 -0.00014 0.01465 0.70985 -0.70420
1317639504.535591 107.937 -72.590 -10.498 -0.00074 0.01455 0.71719 -0.69672
1317639504.639251 107.926 -73.446 -10.473 -0.00127 0.01439 0.72484 -0.68876
1317639504.742919 107.874 -74.332 -10.495 -0.00318 0.01500 0.73210 -0.68103
1317639504.846598 107.796 -75.157 -10.464 -0.00310 0.01451 0.73913 -0.67340
1317639504.950268 107.691 -76.040 -10.428 -0.00374 0.01524 0.74547 -0.66635
1317639505.053891 107.588 -76.921 -10.399 -0.00573 0.01755 0.75120 -0.65982
1317639505.157488 107.473 -77.786 -10.391 -0.00544 0.01650 0.75605 -0.65429
1317639505.261084 107.355 -78.661 -10.345 -0.00601 0.01581 0.76069 -0.64890
1317639505.364656 107.197 -79.561 -10.359 -0.00944 0.01139 0.76393 -0.64513
1317639505.468228 107.085 -80.417 -10.319 -0.01128 0.00753 0.76623 -0.64242
1317639505.571778 106.905 -81.325 -10.395 -0.01200 0.00688 0.76836 -0.63987
1317639505.675279 106.740 -82.140 -10.375 -0.01022 0.01118 0.76859 -0.63956
1317639505.778805 106.569 -82.986 -10.381 -0.00700 0.01464 0.76860 -0.63953
1317639505.88262 106.413 -83.894 -10.278 -0.00516 0.01991 0.76896 -0.63897
1317639505.986192 106.242 -84.742 -10.259 -0.00513 0.01956 0.76836 -0.63970
1317639506.089548 106.084 -85.676 -10.285 -0.00560 0.01749 0.76840 -0.63971
1317639506.193194 105.941 -86.565 -10.273 -0.00662 0.01694 0.76923 -0.63871
1317639506.296863 105.698 -87.472 -10.275 -0.00887 0.01346 0.77049 -0.63724
1317639506.40053 105.545 -88.407 -10.204 -0.01124 0.01471 0.77253 -0.63471
1317639506.504198 105.324 -89.286 -10.230 -0.00974 0.01457 0.77476 -0.63201
1317639506.607868 105.161 -90.175 -10.212 -0.00839 0.01570 0.77828 -0.62767
1317639506.711561 104.897 -91.075 -10.220 -0.00706 0.01605 0.78309 -0.62166
1317639506.81523 104.712 -91.990 -10.204 -0.00613 0.01602 0.78760 -0.61595
1317639506.918853 104.474 -92.915 -10.195 -0.00465 0.01633 0.79279 -0.60925
1317639507.022474 104.192 -93.811 -10.082 -0.00280 0.01976 0.79670 -0.60405
1317639507.126095 103.903 -94.747 -10.035 -0.00175 0.02049 0.80031 -0.59924
1317639507.229668 103.608 -95.663 -10.045 -0.00351 0.02111 0.80281 -0.59586
1317639507.333217 103.387 -96.601 -10.027 -0.00664 0.02115 0.80495 -0.59293
1317639507.436766 103.089 -97.570 -10.031 -0.00725 0.02110 0.80578 -0.59180
1317639507.540316 102.737 -98.506 -10.045 -0.00886 0.02370 0.80567 -0.59182
1317639507.64389 102.449 -99.434 -10.031 -0.01008 0.02479 0.80608 -0.59120
1317639507.747462 102.203 -100.357 -10.037 -0.01146 0.02490 0.80685 -0.59013
1317639507.851061 101.929 -101.291 -9.975 -0.01072 0.02401 0.80694 -0.59005
1317639507.95468 101.606 -102.267 -9.950 -0.01073 0.02398 0.80728 -0.58959
1317639508.058301 101.287 -103.205 -9.943 -0.01103 0.02367 0.80765 -0.58908
1317639508.161966 100.980 -104.124 -9.890 -0.00963 0.02191 0.80917 -0.58709
1317639508.265681 100.615 -105.023 -9.861 -0.00910 0.02095 0.81117 -0.58436
1317639508.36938 100.395 -106.009 -9.840 -0.00728 0.01659 0.81393 -0.58068
1317639508.473051 100.145 -106.951 -9.820 -0.00588 0.01182 0.81759 -0.57565
1317639508.576744 99.723 -107.804 -9.795 -0.00817 0.01400 0.82088 -0.57088
1317639508.680464 99.410 -108.751 -9.761 -0.00785 0.01325 0.82478 -0.56524
1317639508.78416 99.091 -109.651 -9.734 -0.00845 0.01353 0.82883 -0.55927
1317639508.887823 98.706 -110.519 -9.735 -0.00795 0.01284 0.83276 -0.55343
1317639508.991486 98.274 -111.358 -9.721 -0.00779 0.01329 0.83662 -0.54756
1317639509.095156 97.914 -112.220 -9.752 -0.00757 0.01416 0.84099 -0.54081
1317639509.19883 97.506 -113.096 -9.723 -0.00733 0.01323 0.84477 -0.53491
1317639509.302475 97.055 -113.917 -9.695 -0.00646 0.01155 0.84875 -0.52863
1317639509.406118 96.723 -114.758 -9.676 -0.00804 0.01243 0.85316 -0.52144
1317639509.50974 96.256 -115.571 -9.652 -0.00818 0.01243 0.85654 -0.51586
1317639509.613336 95.805 -116.358 -9.641 -0.00805 0.01229 0.85958 -0.51079
1317639509.716958 95.371 -117.163 -9.632 -0.00878 0.01424 0.86245 -0.50587
1317639509.820557 94.933 -117.979 -9.640 -0.01028 0.01522 0.86457 -0.50217
1317639509.924131 94.455 -118.758 -9.625 -0.01072 0.01503 0.86555 -0.50048
1317639510.027703 94.018 -119.575 -9.609 -0.01154 0.01644 0.86646 -0.49884
1317639510.131275 93.573 -120.324 -9.607 -0.01202 0.01716 0.86660 -0.49857
1317639510.234847 93.130 -121.110 -9.582 -0.01227 0.01809 0.86669 -0.49836
1317639510.338422 92.679 -121.838 -9.568 -0.01270 0.01859 0.86599 -0.49956
1317639510.441996 92.236 -122.540 -9.567 -0.01347 0.01923 0.86484 -0.50150
1317639510.54557 91.850 -123.258 -9.553 -0.01424 0.01977 0.86347 -0.50381
1317639510.649166 91.482 -123.960 -9.548 -0.01414 0.02005 0.86152 -0.50712
1317639510.752785 91.123 -124.642 -9.520 -0.01443 0.01994 0.86018 -0.50940
1317639510.856436 90.766 -125.288 -9.513 -0.01433 0.01998 0.85831 -0.51254
1317639510.960108 90.441 -125.937 -9.499 -0.01442 0.01958 0.85703 -0.51469
1317639511.063773 90.100 -126.554 -9.496 -0.01443 0.01933 0.85599 -0.51642
1317639511.167438 89.802 -127.159 -9.519 -0.01388 0.01942 0.85526 -0.51764
1317639511.271106 89.501 -127.754 -9.537 -0.01336 0.01972 0.85504 -0.51801
1317639511.374801 89.180 -128.360 -9.512 -0.01199 0.02252 0.85577 -0.51672
1317639511.478495 88.867 -128.949 -9.513 -0.01143 0.02339 0.85665 -0.51525
1317639511.582163 88.561 -129.508 -9.493 -0.01171 0.02436 0.85773 -0.51339
1317639511.685834 88.232 -130.132 -9.503 -0.01239 0.02285 0.85925 -0.51089
1317639511.789503 87.875 -130.791 -9.522 -0.01509 0.02049 0.86042 -0.50894
1317639511.893195 87.577 -131.329 -9.460 -0.01739 0.01788 0.86194 -0.50639
1317639511.996887 87.255 -131.909 -9.445 -0.01721 0.01755 0.86358 -0.50360
1317639512.100532 86.945 -132.449 -9.445 -0.01556 0.01934 0.86461 -0.50184
1317639512.204175 86.590 -133.093 -9.472 -0.01353 0.02040 0.86569 -0.49999
1317639512.307845 86.257 -133.661 -9.451 -0.01179 0.02000 0.86635 -0.49890
1317639512.411492 85.923 -134.263 -9.481 -0.01145 0.01955 0.86689 -0.49799
1317639512.515113 85.576 -134.850 -9.444 -0.01098 0.01971 0.86737 -0.49716
1317639512.618735 85.228 -135.441 -9.441 -0.01094 0.01963 0.86744 -0.49703
1317639512.722355 84.846 -136.058 -9.447 -0.01093 0.01961 0.86734 -0.49721
1317639512.825976 84.489 -136.719 -9.475 -0.01298 0.01866 0.86710 -0.49761
1317639512.929574 84.120 -137.364 -9.473 -0.01589 0.01700 0.86587 -0.49972
1317639513.033152 83.755 -137.999 -9.504 -0.01754 0.01580 0.86408 -0.50281
1317639513.136724 83.402 -138.650 -9.503 -0.01816 0.01579 0.86199 -0.50635
1317639513.24034 83.025 -139.356 -9.470 -0.01665 0.01633 0.85961 -0.51041
1317639513.343985 82.667 -140.037 -9.448 -0.01466 0.01503 0.85762 -0.51385
1317639513.447606 82.345 -140.732 -9.464 -0.01284 0.01220 0.85549 -0.51752
1317639513.551275 81.986 -141.381 -9.436 -0.01146 0.01039 0.85380 -0.52037
1317639513.654992 81.651 -142.127 -9.423 -0.00689 0.00755 0.85259 -0.52247
1317639513.758708 81.326 -142.847 -9.438 -0.00221 0.00572 0.85217 -0.52322
1317639513.862405 81.003 -143.538 -9.440 0.00300 0.00398 0.85132 -0.52462
1317639513.966077 80.634 -144.261 -9.454 0.00258 0.00293 0.85087 -0.52536
1317639514.069744 80.227 -145.093 -9.491 0.00089 0.00221 0.85012 -0.52658
1317639514.173412 79.860 -145.840 -9.465 0.00079 0.00046 0.84967 -0.52731
1317639514.277104 79.494 -146.610 -9.485 0.00071 0.00098 0.84939 -0.52777
1317639514.380795 79.112 -147.368 -9.454 -0.00050 0.00293 0.84936 -0.52781
1317639514.484489 78.721 -148.150 -9.431 -0.00051 0.00422 0.84976 -0.52715
1317639514.58816 78.310 -148.974 -9.422 0.00011 0.00361 0.85018 -0.52649
1317639514.691801 77.883 -149.786 -9.412 0.00041 0.00326 0.85030 -0.52629
1317639514.79547 77.461 -150.605 -9.408 0.00036 0.00255 0.85031 -0.52627
1317639514.899117 77.066 -151.430 -9.431 -0.00042 0.00219 0.85066 -0.52570
1317639515.002728 76.646 -152.280 -9.411 -0.00003 0.00222 0.85076 -0.52556
1317639515.106337 76.196 -153.116 -9.386 -0.00017 0.00285 0.85108 -0.52502
1317639515.209959 75.704 -153.942 -9.392 -0.00136 0.00189 0.85165 -0.52410
1317639515.313557 75.252 -154.803 -9.365 -0.00238 -0.00250 0.85213 -0.52331
1317639515.417153 74.771 -155.656 -9.323 -0.00559 -0.00301 0.85241 -0.52284
1317639515.520775 74.372 -156.517 -9.290 -0.00569 -0.00559 0.85245 -0.52275
1317639515.624372 73.888 -157.376 -9.363 -0.00427 -0.00839 0.85238 -0.52284
1317639515.727945 73.475 -158.234 -9.350 -0.00207 -0.00810 0.85223 -0.52309
1317639515.831518 73.030 -159.104 -9.347 -0.00008 -0.01040 0.85191 -0.52358
1317639515.935093 72.597 -159.980 -9.438 0.00102 -0.01055 0.85128 -0.52461
1317639516.038691 72.212 -160.897 -9.421 -0.00108 -0.00877 0.85098 -0.52512
1317639516.142287 71.812 -161.769 -9.421 -0.00305 -0.00615 0.85043 -0.52604
1317639516.245894 71.348 -162.615 -9.398 -0.00240 -0.00452 0.84877 -0.52874
1317639516.349508 70.955 -163.489 -9.459 -0.00415 -0.00016 0.84753 -0.53073
1317639516.453124 70.512 -164.298 -9.468 -0.00635 0.00213 0.84550 -0.53394
1317639516.55682 70.095 -165.169 -9.439 -0.00536 0.00092 0.84610 -0.53300
1317639516.660519 69.748 -166.084 -9.451 -0.00559 -0.00090 0.84742 -0.53089
1317639516.764212 69.300 -166.884 -9.471 -0.00562 -0.00313 0.84686 -0.53178
1317639516.867904 68.849 -167.763 -9.453 -0.00549 -0.00567 0.84676 -0.53192
1317639516.971565 68.420 -168.614 -9.490 -0.00538 -0.00645 0.84744 -0.53082
1317639517.075256 68.038 -169.441 -9.424 -0.00394 -0.00665 0.84816 -0.52968
1317639517.178949 67.674 -170.343 -9.477 -0.00312 -0.00912 0.84811 -0.52973
1317639517.282595 67.234 -171.203 -9.453 -0.00078 -0.00734 0.84923 -0.52797
1317639517.386239 66.865 -172.034 -9.439 0.00149 -0.00655 0.85018 -0.52646
1317639517.489906 66.432 -172.878 -9.422 0.00345 -0.00614 0.85032 -0.52622
1317639517.593577 66.030 -173.714 -9.413 0.00209 -0.00544 0.85015 -0.52651
1317639517.697249 65.617 -174.508 -9.408 -0.00012 -0.00611 0.85057 -0.52582
1317639517.800917 65.126 -175.370 -9.358 -0.00157 -0.00525 0.85008 -0.52663
1317639517.904563 64.722 -176.197 -9.443 -0.00222 -0.00644 0.85022 -0.52638
1317639518.008184 64.268 -177.001 -9.449 0.00085 -0.00596 0.85005 -0.52667
1317639518.111804 63.960 -177.849 -9.356 0.00056 -0.00070 0.85077 -0.52554
1317639518.215427 63.520 -178.660 -9.413 0.00280 -0.00524 0.84981 -0.52705
1317639518.319073 63.136 -179.466 -9.367 0.00097 -0.00722 0.84983 -0.52701
1317639518.422741 62.687 -180.213 -9.360 -0.00105 -0.00733 0.84996 -0.52680
1317639518.526408 62.342 -181.007 -9.343 -0.00110 -0.00728 0.85032 -0.52621
1317639518.630077 61.941 -181.721 -9.390 0.00222 -0.00450 0.85053 -0.52590
1317639518.733747 61.610 -182.483 -9.343 0.00329 0.00038 0.85185 -0.52377
1317639518.837416 61.223 -183.213 -9.322 0.00271 0.00207 0.85258 -0.52259
1317639518.941133 60.877 -183.910 -9.303 -0.00256 -0.00058 0.85388 -0.52046
1317639519.044852 60.463 -184.628 -9.325 -0.00821 -0.00069 0.85523 -0.51819
1317639519.148546 60.141 -185.279 -9.343 -0.00948 -0.00292 0.85665 -0.51581
1317639519.252239 59.789 -185.884 -9.378 -0.00758 -0.00185 0.85807 -0.51347
1317639519.355905 59.439 -186.494 -9.329 -0.00348 0.00137 0.85866 -0.51253
1317639519.459575 59.124 -187.091 -9.340 -0.00118 0.00404 0.85901 -0.51194
1317639519.563221 58.789 -187.691 -9.321 -0.00209 0.00541 0.85917 -0.51166
1317639519.666817 58.507 -188.266 -9.333 -0.00328 0.00613 0.85908 -0.51180
1317639519.770368 58.212 -188.784 -9.265 -0.00589 0.00811 0.85766 -0.51412
1317639519.873846 57.992 -189.341 -9.277 -0.00829 0.00955 0.85476 -0.51886
1317639519.977249 57.700 -189.901 -9.296 -0.01111 0.01530 0.84876 -0.52845
1317639520.080605 57.424 -190.427 -9.251 -0.01170 0.01800 0.84155 -0.53975
1317639520.18394 57.296 -191.031 -9.282 -0.01386 0.02220 0.83213 -0.55395
1317639520.287281 57.059 -191.612 -9.245 -0.01582 0.02458 0.82040 -0.57104
1317639520.390617 56.885 -192.167 -9.259 -0.01558 0.02311 0.80842 -0.58794
1317639520.493991 56.752 -192.707 -9.231 -0.01345 0.02059 0.79553 -0.60542
1317639520.597443 56.694 -193.203 -9.210 -0.01147 0.02150 0.78228 -0.62245
1317639520.700943 56.630 -193.767 -9.208 -0.01086 0.02378 0.76902 -0.63869
1317639520.80449 56.497 -194.371 -9.185 -0.00797 0.02513 0.75426 -0.65604
1317639520.908064 56.512 -194.930 -9.198 -0.00716 0.02770 0.74047 -0.67149
1317639521.011662 56.497 -195.492 -9.177 -0.00619 0.02622 0.72510 -0.68812
1317639521.115308 56.500 -196.081 -9.160 -0.00600 0.02342 0.71102 -0.70275
1317639521.219002 56.548 -196.649 -9.130 -0.00589 0.02090 0.69698 -0.71676
1317639521.32272 56.585 -197.243 -9.100 -0.00635 0.01759 0.68420 -0.72905
1317639521.42646 56.641 -197.841 -9.083 -0.00712 0.01747 0.67271 -0.73966
1317639521.530242 56.737 -198.448 -9.058 -0.00501 0.01564 0.66341 -0.74808
1317639521.63408 56.825 -199.026 -9.041 -0.00193 0.01005 0.65638 -0.75436
1317639521.737944 56.933 -199.659 -8.997 0.00093 0.00686 0.65113 -0.75894
1317639521.84183 57.054 -200.338 -9.024 0.00397 0.00421 0.64796 -0.76165
1317639521.945776 57.166 -200.978 -8.961 0.00564 0.00413 0.64571 -0.76355
1317639522.04971 57.284 -201.521 -8.978 0.00741 0.00531 0.64573 -0.76351
1317639522.153581 57.400 -202.201 -9.013 0.00786 0.00412 0.64594 -0.76334
1317639522.257461 57.496 -202.869 -8.966 0.00623 0.00360 0.64736 -0.76215
1317639522.361334 57.608 -203.545 -8.928 0.00486 0.00373 0.64929 -0.76051
1317639522.465153 57.696 -204.170 -8.942 0.00530 0.00310 0.65103 -0.75903
1317639522.568931 57.828 -204.858 -8.950 0.00712 0.00396 0.65327 -0.75708
1317639522.672672 57.942 -205.523 -8.926 0.01028 0.00691 0.65566 -0.75495
1317639522.776411 58.011 -206.208 -8.917 0.01318 0.00910 0.65816 -0.75271
1317639522.880149 58.157 -206.915 -8.831 0.00999 0.00856 0.66045 -0.75075
1317639522.98384 58.255 -207.612 -8.797 0.00785 0.00705 0.66273 -0.74879
1317639523.087511 58.294 -208.331 -8.751 0.00711 0.00604 0.66569 -0.74617
1317639523.191184 58.421 -209.060 -8.727 0.00720 0.00619 0.66802 -0.74409
1317639523.294829 58.495 -209.777 -8.721 0.00708 0.00708 0.66961 -0.74264
1317639523.39845 58.563 -210.478 -8.747 0.00704 0.00947 0.67090 -0.74145
1317639523.502095 58.621 -211.236 -8.684 0.00574 0.01080 0.67197 -0.74048
1317639523.60574 58.696 -211.990 -8.683 0.00630 0.01046 0.67182 -0.74062
1317639523.70936 58.766 -212.738 -8.606 0.00712 0.00939 0.67228 -0.74020
1317639523.812981 58.848 -213.479 -8.602 0.00566 0.00990 0.67189 -0.74056
1317639523.916603 58.938 -214.207 -8.648 0.00583 0.00848 0.67102 -0.74137
1317639524.020273 59.024 -214.960 -8.634 0.00601 0.00885 0.67075 -0.74161
1317639524.123967 59.088 -215.733 -8.633 0.00497 0.00857 0.67095 -0.74143
1317639524.227636 59.146 -216.518 -8.580 0.00651 0.00756 0.66982 -0.74245
1317639524.331279 59.262 -217.271 -8.507 0.00734 0.00197 0.66890 -0.74331
1317639524.434923 59.354 -218.024 -8.519 0.00720 0.00116 0.66850 -0.74368
1317639524.538596 59.444 -218.849 -8.512 0.00717 0.00505 0.66893 -0.74327
1317639524.642265 59.504 -219.626 -8.493 0.00839 0.00424 0.66904 -0.74316
1317639524.745932 59.600 -220.468 -8.456 0.00935 0.00563 0.66925 -0.74296
1317639524.849626 59.688 -221.205 -8.476 0.01326 0.00368 0.66977 -0.74245
1317639524.953319 59.765 -221.959 -8.452 0.01276 0.00331 0.66997 -0.74227
1317639525.056965 59.834 -222.775 -8.424 0.00946 0.00326 0.67024 -0.74208
1317639525.160627 59.919 -223.523 -8.392 0.01094 0.00290 0.67037 -0.74194
1317639525.264343 60.030 -224.376 -8.337 0.01169 0.00393 0.67123 -0.74115
1317639525.368068 60.099 -225.149 -8.312 0.01352 0.00565 0.67214 -0.74028
1317639525.471762 60.189 -225.951 -8.326 0.01436 0.00646 0.67351 -0.73901
1317639525.575429 60.258 -226.770 -8.290 0.01402 0.00661 0.67443 -0.73817
1317639525.679097 60.407 -227.500 -8.260 0.01506 0.00627 0.67429 -0.73829
1317639525.782789 60.462 -228.325 -8.185 0.01242 0.00694 0.67496 -0.73772
1317639525.886484 60.582 -229.135 -8.162 0.01049 0.00681 0.67470 -0.73799
1317639525.99017 60.626 -229.976 -8.119 0.01081 0.00675 0.67494 -0.73776
1317639526.09384 60.717 -230.808 -8.085 0.00851 0.00584 0.67468 -0.73803
1317639526.197496 60.762 -231.651 -8.069 0.00999 0.00719 0.67497 -0.73774
1317639526.301164 60.839 -232.496 -8.077 0.00995 0.00632 0.67471 -0.73799
1317639526.404806 60.907 -233.348 -8.017 0.00931 0.00758 0.67448 -0.73820
1317639526.508451 60.974 -234.206 -7.995 0.00730 0.00793 0.67373 -0.73890
1317639526.612121 61.051 -235.071 -8.024 0.00813 0.00652 0.67325 -0.73934
1317639526.715765 61.130 -235.928 -7.983 0.00739 0.00488 0.67244 -0.74010
1317639526.819408 61.240 -236.763 -7.996 0.00610 0.00536 0.67112 -0.74131
1317639526.923076 61.345 -237.592 -7.961 0.01017 0.00856 0.67026 -0.74201
1317639527.026724 61.374 -238.432 -7.875 0.01220 0.01086 0.66950 -0.74263
1317639527.130373 61.490 -239.258 -7.818 0.01135 0.01106 0.66904 -0.74305
1317639527.234041 61.586 -240.104 -7.780 0.00898 0.00933 0.66866 -0.74345
1317639527.337707 61.731 -240.932 -7.826 0.00593 0.00564 0.66808 -0.74405
1317639527.441374 61.826 -241.786 -7.810 0.00655 0.00309 0.66881 -0.74340
1317639527.545021 61.835 -242.649 -7.770 0.00924 0.00573 0.67001 -0.74227
1317639527.648669 61.915 -243.470 -7.731 0.01268 0.00396 0.67026 -0.74201
1317639527.752312 62.023 -244.342 -7.713 0.01316 0.00435 0.67048 -0.74180
1317639527.855957 62.144 -245.196 -7.649 0.01230 0.00266 0.67103 -0.74132
1317639527.959626 62.248 -246.064 -7.612 0.01196 0.00085 0.67066 -0.74167
1317639528.063284 62.349 -246.924 -7.604 0.01201 0.00034 0.67069 -0.74164
1317639528.166942 62.420 -247.759 -7.626 0.01209 0.00100 0.67098 -0.74138
1317639528.270613 62.488 -248.607 -7.562 0.01379 0.00208 0.67068 -0.74162
1317639528.374285 62.569 -249.498 -7.566 0.01292 0.00395 0.67066 -0.74164
1317639528.477967 62.657 -250.372 -7.547 0.01348 0.00307 0.66990 -0.74233
1317639528.581645 62.748 -251.228 -7.532 0.01155 0.00278 0.67000 -0.74227
1317639528.685309 62.843 -252.094 -7.485 0.01161 0.00325 0.66935 -0.74285
1317639528.788954 62.957 -252.991 -7.451 0.01217 0.00199 0.66935 -0.74285
1317639528.892598 63.053 -253.864 -7.462 0.01192 0.00128 0.66957 -0.74266
1317639528.996239 63.149 -254.719 -7.473 0.01139 0.00137 0.66975 -0.74250
1317639529.099863 63.238 -255.596 -7.443 0.01247 0.00071 0.67054 -0.74177
1317639529.203492 63.339 -256.495 -7.434 0.01176 0.00105 0.67104 -0.74133
1317639529.307137 63.441 -257.364 -7.406 0.01209 0.00071 0.67193 -0.74052
1317639529.410803 63.526 -258.307 -7.417 0.01107 0.00126 0.67275 -0.73979
1317639529.514469 63.618 -259.199 -7.361 0.01207 0.00080 0.67291 -0.73963
1317639529.618135 63.728 -260.096 -7.323 0.01352 0.00480 0.67310 -0.73941
1317639529.721806 63.796 -260.963 -7.322 0.01301 0.00356 0.67353 -0.73903
1317639529.825502 63.881 -261.881 -7.297 0.01382 -0.00036 0.67437 -0.73826
1317639529.929191 63.978 -262.778 -7.305 0.01288 -0.00176 0.67499 -0.73771
1317639530.032861 64.064 -263.691 -7.287 0.01265 -0.00210 0.67509 -0.73763
1317639530.136533 64.157 -264.538 -7.285 0.01293 -0.00175 0.67653 -0.73630
1317639530.240179 64.239 -265.461 -7.255 0.01397 -0.00185 0.67587 -0.73689
1317639530.3438 64.317 -266.343 -7.193 0.01783 0.00022 0.67603 -0.73666
1317639530.447427 64.393 -267.217 -7.152 0.01813 0.00225 0.67584 -0.73682
1317639530.55105 64.464 -268.099 -7.178 0.01602 0.00192 0.67557 -0.73711
1317639530.654669 64.550 -268.974 -7.151 0.01461 0.00023 0.67505 -0.73762
1317639530.758313 64.651 -269.853 -7.137 0.01487 -0.00041 0.67423 -0.73838
1317639530.861979 64.734 -270.711 -7.123 0.01615 0.00297 0.67324 -0.73924
1317639530.96566 64.840 -271.554 -7.052 0.01756 0.00297 0.67285 -0.73957
1317639531.06933 64.936 -272.429 -7.004 0.01795 0.00112 0.67230 -0.74006
1317639531.172966 65.006 -273.319 -6.991 0.01736 -0.00148 0.67147 -0.74083
1317639531.276611 65.112 -274.181 -6.972 0.01743 -0.00120 0.67086 -0.74138
1317639531.380276 65.195 -275.042 -6.972 0.01779 0.00169 0.66994 -0.74220
1317639531.483974 65.320 -275.906 -6.934 0.01716 0.00424 0.66964 -0.74248
1317639531.587695 65.397 -276.759 -6.918 0.01617 0.00464 0.66914 -0.74294
1317639531.691383 65.497 -277.578 -6.902 0.01692 0.00115 0.66863 -0.74340
1317639531.795027 65.608 -278.420 -6.878 0.01750 -0.00049 0.66817 -0.74380
1317639531.898673 65.709 -279.238 -6.884 0.01612 0.00146 0.66737 -0.74455
1317639532.00234 65.757 -280.091 -6.769 0.01659 0.00217 0.66594 -0.74581
1317639532.106031 65.858 -280.879 -6.804 0.01618 0.00272 0.66549 -0.74623
1317639532.209727 65.979 -281.689 -6.791 0.01671 0.00322 0.66505 -0.74660
1317639532.313398 66.061 -282.467 -6.732 0.01738 0.00163 0.66440 -0.74717
1317639532.417069 66.184 -283.250 -6.740 0.01525 -0.00061 0.66450 -0.74713
1317639532.520736 66.295 -284.002 -6.706 0.01558 -0.00321 0.66510 -0.74659
1317639532.624404 66.378 -284.771 -6.635 0.01627 -0.00261 0.66488 -0.74677
1317639532.728073 66.451 -285.488 -6.644 0.01665 -0.00011 0.66458 -0.74703
1317639532.831737 66.559 -286.188 -6.579 0.01776 0.00144 0.66518 -0.74647
1317639532.935433 66.589 -286.890 -6.573 0.01721 0.00328 0.66537 -0.74631
1317639533.039154 66.700 -287.606 -6.547 0.01767 0.00238 0.66663 -0.74518
1317639533.142866 66.746 -288.278 -6.564 0.01668 0.00348 0.66849 -0.74352
1317639533.246558 66.832 -288.959 -6.531 0.01721 0.00319 0.67092 -0.74132
1317639533.350252 66.883 -289.605 -6.512 0.01779 0.00280 0.67388 -0.73862
1317639533.453945 66.968 -290.259 -6.481 0.01660 0.00429 0.67777 -0.73507
1317639533.557648 66.972 -290.895 -6.437 0.01701 0.00360 0.68150 -0.73162
1317639533.661341 66.979 -291.518 -6.424 0.01719 0.00258 0.68576 -0.72762
1317639533.765001 67.031 -292.138 -6.431 0.01509 0.00451 0.69049 -0.72317
1317639533.868671 67.024 -292.773 -6.452 0.01552 0.00325 0.69476 -0.71906
1317639533.972318 67.069 -293.341 -6.485 0.00868 0.00637 0.69931 -0.71474
1317639534.075962 67.104 -293.936 -6.486 0.00543 0.00862 0.70373 -0.71039
1317639534.179606 67.065 -294.482 -6.427 0.00417 0.00946 0.70747 -0.70667
1317639534.28323 67.055 -295.028 -6.293 0.00392 0.00910 0.71119 -0.70293
1317639534.386879 67.024 -295.536 -6.266 0.00377 0.00994 0.71462 -0.69944
1317639534.490521 67.016 -296.020 -6.282 0.00358 0.01148 0.71805 -0.69589
1317639534.594139 66.986 -296.498 -6.281 0.00275 0.01281 0.72096 -0.69285
1317639534.697761 66.975 -296.970 -6.230 0.00231 0.01277 0.72344 -0.69027
1317639534.801382 66.971 -297.388 -6.214 0.00163 0.01266 0.72567 -0.68792
1317639534.904982 66.949 -297.793 -6.218 0.00154 0.01331 0.72687 -0.68664
1317639535.008553 66.933 -298.166 -6.227 0.00090 0.01371 0.72707 -0.68643
1317639535.112125 66.897 -298.545 -6.197 0.00076 0.01346 0.72597 -0.68759
1317639535.215679 66.868 -298.885 -6.195 0.00051 0.01347 0.72431 -0.68934
1317639535.319227 66.843 -299.195 -6.198 0.00064 0.01365 0.72159 -0.69219
1317639535.422772 66.848 -299.512 -6.188 0.00163 0.01408 0.71776 -0.69615
1317639535.526307 66.843 -299.784 -6.182 0.00298 0.01445 0.71305 -0.70096
1317639535.629832 66.886 -300.065 -6.182 0.00474 0.01496 0.70735 -0.70668
1317639535.733346 66.896 -300.333 -6.172 0.00650 0.01546 0.70013 -0.71382
1317639535.836873 66.930 -300.604 -6.157 0.00628 0.01524 0.69218 -0.72154
1317639535.940374 66.992 -300.877 -6.181 0.00695 0.01569 0.68284 -0.73037
1317639536.043853 67.031 -301.146 -6.179 0.00734 0.01549 0.67171 -0.74061
1317639536.147355 67.093 -301.386 -6.108 0.00613 0.01372 0.65952 -0.75154
1317639536.250881 67.127 -301.640 -6.108 0.00604 0.01317 0.64620 -0.76303
1317639536.354406 67.223 -301.913 -6.091 0.00591 0.01245 0.63203 -0.77482
1317639536.457931 67.308 -302.152 -6.099 0.00633 0.01204 0.61687 -0.78695
1317639536.561455 67.419 -302.400 -6.107 0.00706 0.01141 0.59984 -0.80001
1317639536.66495 67.514 -302.606 -6.060 0.00933 0.00801 0.58173 -0.81329
1317639536.76845 67.669 -302.880 -6.057 0.01092 0.00511 0.56137 -0.82748
1317639536.871954 67.823 -303.048 -6.005 0.01163 0.00545 0.54069 -0.84112
1317639536.975436 68.055 -303.290 -5.979 0.01189 0.00507 0.51756 -0.85555
1317639537.078892 68.171 -303.539 -5.997 0.01131 0.00745 0.49244 -0.87024
1317639537.182344 68.354 -303.774 -6.001 0.00801 0.01074 0.46528 -0.88506
1317639537.285821 68.539 -304.013 -6.009 0.00846 0.01114 0.43798 -0.89888
1317639537.389321 68.812 -304.222 -5.994 0.00837 0.01090 0.40982 -0.91206
1317639537.492845 69.097 -304.433 -5.969 0.00929 0.01077 0.38048 -0.92468
1317639537.59637 69.405 -304.647 -5.922 0.01261 0.00831 0.35039 -0.93648
1317639537.699893 69.672 -304.809 -5.974 0.01662 0.00882 0.31755 -0.94806
1317639537.803443 70.058 -304.981 -5.949 0.01474 0.01049 0.28590 -0.95809
1317639537.907039 70.450 -305.145 -5.938 0.01453 0.00996 0.25344 -0.96719
1317639538.010683 70.757 -305.291 -5.905 0.01770 0.00515 0.22345 -0.97454
1317639538.114377 71.131 -305.441 -5.958 0.02155 0.00220 0.19358 -0.98084
1317639538.218095 71.540 -305.491 -5.898 0.02253 0.00220 0.16599 -0.98587
1317639538.321838 71.978 -305.603 -5.861 0.02245 0.00156 0.14080 -0.98978
1317639538.425625 72.416 -305.655 -5.804 0.02573 0.00278 0.11699 -0.99280
1317639538.52946 72.944 -305.704 -5.830 0.02951 0.00411 0.09784 -0.99476
1317639538.633346 73.440 -305.776 -5.858 0.03246 0.00450 0.08092 -0.99618
1317639538.737258 73.957 -305.802 -5.870 0.03358 0.00464 0.06530 -0.99729
1317639538.841167 74.509 -305.854 -5.916 0.03329 0.00468 0.05227 -0.99807
1317639538.945051 75.041 -305.860 -5.890 0.03277 0.00484 0.03916 -0.99868
1317639539.048887 75.637 -305.894 -5.890 0.03338 0.00380 0.02633 -0.99909
1317639539.15265 76.244 -305.818 -5.875 0.03327 0.00308 0.01258 -0.99936
1317639539.256368 76.914 -305.917 -5.876 0.03191 0.00166 0.00019 -0.99949
1317639539.360105 77.563 -305.867 -5.874 0.03206 0.00329 -0.01140 -0.99942
1317639539.463893 78.211 -305.809 -5.882 0.03511 0.00547 -0.02260 -0.99911
1317639539.567688 78.888 -305.757 -5.878 0.03626 0.00813 -0.03103 -0.99883
1317639539.671453 79.591 -305.644 -5.883 0.03809 0.01091 -0.03886 -0.99846
1317639539.775219 80.362 -305.629 -5.877 0.03761 0.00909 -0.04589 -0.99820
1317639539.879007 81.127 -305.547 -5.897 0.03810 0.00310 -0.05214 -0.99791
1317639539.982796 81.874 -305.486 -5.875 0.03654 0.00056 -0.05826 -0.99763
1317639540.086565 82.639 -305.375 -5.839 0.03571 0.00232 -0.06227 -0.99742
1317639540.190329 83.404 -305.176 -5.816 0.03454 0.00308 -0.06539 -0.99726
1317639540.294093 84.201 -305.125 -5.802 0.03596 0.00512 -0.06813 -0.99701
1317639540.397857 85.043 -305.039 -5.808 0.03821 0.00487 -0.06897 -0.99687
1317639540.501597 85.888 -304.891 -5.873 0.03997 0.00502 -0.06911 -0.99679
1317639540.605339 86.745 -304.763 -5.847 0.03771 0.00540 -0.06825 -0.99694
1317639540.709081 87.641 -304.633 -5.812 0.03697 0.00651 -0.06768 -0.99700
1317639540.812798 88.540 -304.537 -5.782 0.03602 0.00623 -0.06671 -0.99710
1317639540.916514 89.429 -304.434 -5.758 0.03554 0.00432 -0.06578 -0.99719
1317639541.020206 90.383 -304.315 -5.757 0.03543 0.00255 -0.06375 -0.99733
1317639541.123875 91.319 -304.158 -5.792 0.03700 0.00224 -0.06189 -0.99739
1317639541.227542 92.226 -304.049 -5.781 0.03479 0.00182 -0.06093 -0.99753
1317639541.331211 93.231 -303.917 -5.765 0.03213 0.00227 -0.05893 -0.99774
1317639541.434907 94.149 -303.825 -5.759 0.03433 0.00470 -0.05772 -0.99773
1317639541.538576 95.080 -303.714 -5.843 0.03733 0.00865 -0.05616 -0.99769
1317639541.642198 96.076 -303.627 -5.795 0.03631 0.00857 -0.05592 -0.99774
1317639541.745823 97.026 -303.515 -5.728 0.03609 0.00473 -0.05542 -0.99780
1317639541.849468 98.043 -303.414 -5.746 0.03708 0.00308 -0.05444 -0.99782
1317639541.953086 99.008 -303.318 -5.734 0.03671 0.00216 -0.05461 -0.99783
1317639542.056706 99.977 -303.162 -5.671 0.03787 0.00161 -0.05423 -0.99781
1317639542.160377 100.985 -303.081 -5.688 0.03644 0.00555 -0.05464 -0.99782
1317639542.264071 101.952 -302.984 -5.676 0.03573 0.00771 -0.05559 -0.99778
1317639542.367738 102.959 -302.853 -5.657 0.03666 0.00728 -0.05508 -0.99778
1317639542.47138 103.951 -302.737 -5.663 0.03677 0.00520 -0.05535 -0.99778
1317639542.575025 104.954 -302.628 -5.658 0.03826 0.00395 -0.05575 -0.99770
1317639542.678641 105.964 -302.542 -5.648 0.03989 0.00398 -0.05658 -0.99759
1317639542.782262 106.979 -302.402 -5.652 0.04022 0.00363 -0.05686 -0.99757
1317639542.885915 107.984 -302.257 -5.662 0.04366 0.00068 -0.05733 -0.99740
1317639542.989585 109.003 -302.140 -5.626 0.04376 -0.00038 -0.05788 -0.99736
1317639543.093255 110.011 -302.005 -5.616 0.04349 -0.00037 -0.05861 -0.99733
1317639543.196922 111.017 -301.891 -5.613 0.04303 0.00059 -0.05970 -0.99729
1317639543.300592 112.017 -301.741 -5.622 0.04277 0.00109 -0.06006 -0.99728
1317639543.404261 112.999 -301.628 -5.615 0.04194 0.00163 -0.06017 -0.99730
1317639543.507928 114.012 -301.523 -5.610 0.04303 0.00534 -0.06060 -0.99722
1317639543.611598 115.002 -301.402 -5.584 0.03981 0.00664 -0.06002 -0.99738
1317639543.715269 116.044 -301.295 -5.571 0.04019 0.00324 -0.05993 -0.99739
1317639543.818942 117.044 -301.172 -5.554 0.04222 0.00295 -0.05878 -0.99737
1317639543.922612 118.054 -301.077 -5.533 0.04131 0.00247 -0.05861 -0.99742
1317639544.026255 119.036 -300.876 -5.548 0.04409 0.00523 -0.05614 -0.99743
1317639544.129877 120.056 -300.760 -5.525 0.04412 0.00510 -0.05493 -0.99750
1317639544.233504 121.073 -300.597 -5.470 0.04721 0.00262 -0.05312 -0.99747
1317639544.337122 122.104 -300.508 -5.506 0.04756 0.00009 -0.05174 -0.99753
1317639544.44071 123.127 -300.417 -5.517 0.04818 -0.00088 -0.05171 -0.99750
1317639544.544309 124.146 -300.329 -5.561 0.04686 0.00138 -0.05186 -0.99755
1317639544.647927 125.141 -300.235 -5.571 0.04523 0.00335 -0.05236 -0.99760
1317639544.751548 126.155 -300.132 -5.533 0.04439 0.00326 -0.05353 -0.99757
1317639544.855158 127.159 -299.985 -5.515 0.04462 0.00192 -0.05476 -0.99750
1317639544.958757 128.198 -299.901 -5.502 0.04505 0.00022 -0.05676 -0.99737
1317639545.062369 129.202 -299.773 -5.487 0.04600 0.00033 -0.05818 -0.99725
1317639545.165987 130.200 -299.648 -5.515 0.04610 0.00577 -0.05964 -0.99714
1317639545.269608 131.211 -299.480 -5.497 0.04605 0.00817 -0.06109 -0.99704
1317639545.37323 132.224 -299.376 -5.454 0.04527 0.00850 -0.06261 -0.99697
1317639545.476887 133.248 -299.213 -5.403 0.04570 0.00549 -0.06230 -0.99700
1317639545.580557 134.213 -299.123 -5.402 0.04585 0.00380 -0.06493 -0.99683
1317639545.684191 135.249 -298.973 -5.403 0.04798 0.00470 -0.06473 -0.99674
1317639545.787859 136.241 -298.860 -5.405 0.04766 0.00600 -0.06463 -0.99675
1317639545.891552 137.230 -298.696 -5.380 0.04759 0.00627 -0.06387 -0.99680
1317639545.995245 138.228 -298.564 -5.364 0.04782 0.00676 -0.06289 -0.99685
1317639546.098937 139.247 -298.432 -5.343 0.04673 0.00556 -0.06228 -0.99695
1317639546.20263 140.266 -298.289 -5.336 0.04553 0.00457 -0.06132 -0.99707
1317639546.306302 141.254 -298.171 -5.328 0.04632 0.00463 -0.06067 -0.99707
1317639546.409949 142.261 -298.083 -5.329 0.04489 0.00701 -0.06079 -0.99712
1317639546.513616 143.230 -297.926 -5.226 0.04264 0.00801 -0.06016 -0.99725
1317639546.617283 144.247 -297.849 -5.202 0.04158 0.00426 -0.06064 -0.99728
1317639546.720953 145.230 -297.711 -5.196 0.04174 0.00102 -0.05890 -0.99739
1317639546.824621 146.265 -297.610 -5.224 0.03873 -0.00193 -0.05902 -0.99750
1317639546.928289 147.234 -297.443 -5.210 0.03963 0.00298 -0.05755 -0.99755
1317639547.031958 148.203 -297.314 -5.194 0.03917 0.01052 -0.05688 -0.99756
1317639547.135628 149.171 -297.212 -5.138 0.03896 0.01273 -0.05617 -0.99758
1317639547.239297 150.183 -297.121 -5.124 0.04055 0.00907 -0.05547 -0.99760
1317639547.342965 151.163 -297.029 -5.110 0.04162 0.00324 -0.05388 -0.99767
1317639547.446634 152.213 -296.942 -5.109 0.04100 0.00191 -0.05281 -0.99776
1317639547.55028 153.191 -296.808 -5.115 0.04060 0.00115 -0.05035 -0.99791
1317639547.653926 154.200 -296.758 -5.105 0.04038 0.00280 -0.04959 -0.99795
1317639547.75757 155.179 -296.634 -5.077 0.04146 0.00535 -0.04705 -0.99802
1317639547.861239 156.161 -296.555 -5.079 0.04133 0.00687 -0.04514 -0.99810
1317639547.964933 157.176 -296.467 -5.049 0.04270 0.00622 -0.04199 -0.99819
1317639548.068602 158.157 -296.382 -5.044 0.04196 0.00620 -0.03877 -0.99835
1317639548.172272 159.177 -296.303 -5.017 0.04413 0.00486 -0.03596 -0.99837
1317639548.275941 160.160 -296.295 -5.032 0.04185 0.00392 -0.03406 -0.99854
1317639548.379611 161.175 -296.189 -5.001 0.04226 0.00298 -0.03116 -0.99862
1317639548.483257 162.166 -296.176 -5.025 0.04241 0.00400 -0.02873 -0.99868
1317639548.586902 163.143 -296.113 -4.993 0.04086 0.00377 -0.02610 -0.99882
1317639548.690575 164.122 -296.071 -4.986 0.04172 0.00334 -0.02457 -0.99882
1317639548.794246 165.086 -296.042 -4.954 0.04282 0.00514 -0.02362 -0.99879
1317639548.897911 166.114 -295.948 -4.910 0.04117 0.00513 -0.02117 -0.99891
1317639549.001583 167.080 -295.908 -4.901 0.04306 0.00561 -0.02052 -0.99885
1317639549.105227 168.052 -295.893 -4.884 0.04179 0.00470 -0.02097 -0.99889
1317639549.208843 169.012 -295.855 -4.886 0.03918 0.00414 -0.02105 -0.99900
1317639549.312464 169.996 -295.805 -4.892 0.03899 0.00435 -0.02178 -0.99899
1317639549.416062 170.932 -295.749 -4.856 0.03734 0.00370 -0.02309 -0.99903
1317639549.519658 171.899 -295.694 -4.833 0.03699 0.00261 -0.02484 -0.99900
1317639549.623284 172.852 -295.679 -4.844 0.03440 0.00227 -0.02643 -0.99906
1317639549.726904 173.801 -295.594 -4.834 0.03507 0.00271 -0.02898 -0.99896
1317639549.830571 174.744 -295.525 -4.789 0.03639 0.00477 -0.03016 -0.99887
1317639549.934265 175.681 -295.481 -4.750 0.03521 0.00662 -0.03153 -0.99886
1317639550.037957 176.614 -295.397 -4.801 0.03330 0.00626 -0.03280 -0.99889
1317639550.141649 177.545 -295.336 -4.818 0.03129 0.00332 -0.03378 -0.99893
1317639550.245295 178.471 -295.288 -4.804 0.02731 -0.00086 -0.03367 -0.99906
1317639550.348963 179.384 -295.244 -4.817 0.02355 -0.00350 -0.03427 -0.99913
1317639550.452656 180.275 -295.180 -4.714 0.02239 -0.00502 -0.03442 -0.99914
1317639550.556301 181.155 -295.103 -4.670 0.01958 -0.00162 -0.03370 -0.99924
1317639550.659946 182.022 -295.018 -4.700 0.02267 0.00103 -0.03298 -0.99920
1317639550.763617 182.872 -294.980 -4.715 0.02083 0.00176 -0.03170 -0.99928
1317639550.867285 183.733 -294.950 -4.677 0.02169 -0.00058 -0.03009 -0.99931
1317639550.970955 184.577 -294.893 -4.674 0.02274 -0.00166 -0.02835 -0.99934
1317639551.074649 185.413 -294.812 -4.704 0.02227 -0.00212 -0.02405 -0.99946
1317639551.178364 186.231 -294.737 -4.662 0.02258 -0.00246 -0.02074 -0.99953
1317639551.282057 187.034 -294.771 -4.696 0.02216 -0.00097 -0.01753 -0.99960
1317639551.385728 187.811 -294.740 -4.643 0.02169 -0.00082 -0.01327 -0.99968
1317639551.489397 188.578 -294.771 -4.697 0.02239 0.00123 -0.00872 -0.99971
1317639551.593065 189.331 -294.772 -4.694 0.02210 0.00111 -0.00454 -0.99974
1317639551.696734 190.057 -294.739 -4.659 0.02232 -0.00028 0.00105 -0.99975
1317639551.800372 190.772 -294.757 -4.626 0.02392 0.00026 0.00582 -0.99970
1317639551.904017 191.447 -294.744 -4.570 0.02343 0.00178 0.01056 -0.99967
1317639552.007696 192.109 -294.776 -4.563 0.02479 0.00530 0.01457 -0.99957
1317639552.111341 192.745 -294.767 -4.579 0.02766 0.00704 0.01916 -0.99941
1317639552.214961 193.361 -294.763 -4.527 0.02716 0.00502 0.02263 -0.99936
1317639552.318559 193.984 -294.820 -4.557 0.02668 0.00092 0.02576 -0.99931
1317639552.422152 194.554 -294.846 -4.574 0.02662 -0.00071 0.02786 -0.99926
1317639552.525753 195.129 -294.889 -4.560 0.02407 -0.00125 0.02916 -0.99928
1317639552.629353 195.696 -294.918 -4.542 0.02212 -0.00007 0.02917 -0.99933
1317639552.732969 196.234 -294.939 -4.517 0.02214 0.00146 0.02909 -0.99933
1317639552.836564 196.790 -294.961 -4.505 0.02379 0.00369 0.02698 -0.99935
1317639552.940111 197.352 -294.979 -4.534 0.02192 0.00611 0.02345 -0.99947
1317639553.043643 197.911 -295.004 -4.531 0.01790 0.00539 0.01922 -0.99964
1317639553.147174 198.453 -295.021 -4.497 0.01669 0.00278 0.01281 -0.99977
1317639553.250669 199.034 -294.996 -4.487 0.01851 0.00157 0.00463 -0.99982
1317639553.354143 199.556 -294.980 -4.520 0.02011 -0.00061 -0.00626 -0.99978
1317639553.457575 200.121 -294.898 -4.517 0.01929 -0.00103 -0.01863 -0.99964
1317639553.560981 200.616 -294.863 -4.501 0.01746 0.00015 -0.03345 -0.99929
1317639553.664386 201.162 -294.794 -4.487 0.01798 0.00007 -0.05132 -0.99852
1317639553.767732 201.647 -294.700 -4.464 0.01778 0.00245 -0.07035 -0.99736
1317639553.871064 202.182 -294.568 -4.462 0.01773 0.00275 -0.09162 -0.99563
1317639553.974427 202.697 -294.423 -4.477 0.01876 0.00370 -0.11468 -0.99322
1317639554.077786 203.239 -294.272 -4.461 0.01892 0.00255 -0.13944 -0.99005
1317639554.18113 203.742 -294.070 -4.451 0.01814 0.00123 -0.16468 -0.98618
1317639554.284489 204.280 -293.839 -4.493 0.01918 -0.00082 -0.19136 -0.98133
1317639554.387841 204.742 -293.583 -4.446 0.01998 -0.00111 -0.21881 -0.97556
1317639554.491197 205.212 -293.274 -4.514 0.01957 -0.00295 -0.24615 -0.96903
1317639554.59458 205.670 -292.955 -4.493 0.02067 -0.00305 -0.27505 -0.96120
1317639554.697984 206.094 -292.624 -4.532 0.02091 -0.00480 -0.30300 -0.95275
1317639554.801434 206.550 -292.230 -4.517 0.01983 -0.00574 -0.33305 -0.94268
1317639554.904916 206.945 -291.816 -4.495 0.02174 -0.00804 -0.36167 -0.93202
1317639555.008395 207.358 -291.375 -4.526 0.02247 -0.01120 -0.39002 -0.92047
1317639555.111912 207.692 -290.896 -4.557 0.02505 -0.01117 -0.41886 -0.90764
1317639555.215486 208.041 -290.403 -4.619 0.02458 -0.01277 -0.44652 -0.89435
1317639555.319108 208.368 -289.909 -4.691 0.02592 -0.01516 -0.47283 -0.88064
1317639555.4228 208.642 -289.360 -4.710 0.02755 -0.01771 -0.49809 -0.86650
1317639555.526496 208.926 -288.774 -4.689 0.02682 -0.01718 -0.52151 -0.85265
1317639555.630214 209.157 -288.215 -4.784 0.02446 -0.01668 -0.54330 -0.83902
1317639555.733976 209.351 -287.566 -4.808 0.02533 -0.01400 -0.56251 -0.82628
1317639555.837789 209.158 -286.919 -4.863 0.02387 -0.00977 -0.57675 -0.81651
1317639555.941722 209.315 -286.239 -4.908 0.02549 -0.00877 -0.58969 -0.80718
1317639556.045752 209.579 -285.602 -4.900 0.03022 -0.00898 -0.59923 -0.79996
1317639556.149809 209.742 -284.861 -4.924 0.03071 -0.00900 -0.60440 -0.79604
1317639556.253887 209.973 -284.215 -4.997 0.03313 -0.01042 -0.60935 -0.79214
1317639556.357965 210.169 -283.515 -5.054 0.03745 -0.00916 -0.61164 -0.79020
1317639556.462019 210.386 -282.780 -5.107 0.03921 -0.00852 -0.61198 -0.78985
1317639556.566064 210.480 -282.019 -5.114 0.03887 -0.00812 -0.61174 -0.79006
1317639556.670067 210.711 -281.287 -5.150 0.03712 -0.00891 -0.61163 -0.79022
1317639556.77405 210.883 -280.520 -5.178 0.03745 -0.00832 -0.61078 -0.79087
1317639556.878008 211.114 -279.774 -5.218 0.03843 -0.00765 -0.60973 -0.79164
1317639556.981895 211.294 -278.944 -5.227 0.03751 -0.00740 -0.60837 -0.79273
1317639557.085732 211.504 -278.190 -5.268 0.03734 -0.00558 -0.60742 -0.79349
1317639557.189543 211.748 -277.377 -5.337 0.04004 0.00041 -0.60594 -0.79450
1317639557.293332 211.970 -276.601 -5.388 0.04075 -0.00008 -0.60468 -0.79542
1317639557.397072 212.221 -275.740 -5.341 0.03985 -0.00183 -0.60281 -0.79689
1317639557.500765 212.463 -274.913 -5.516 0.04369 0.00050 -0.60189 -0.79739
1317639557.604412 212.687 -274.006 -5.502 0.04270 0.00033 -0.60060 -0.79841
1317639557.708033 212.980 -273.149 -5.552 0.04131 -0.00043 -0.60014 -0.79883
1317639557.811654 213.246 -272.260 -5.605 0.04226 0.00115 -0.59983 -0.79901
1317639557.915275 213.518 -271.382 -5.600 0.03962 -0.00010 -0.59966 -0.79927
1317639558.018921 213.733 -270.475 -5.640 0.04187 -0.00040 -0.59949 -0.79929
1317639558.122566 213.945 -269.522 -5.627 0.04332 -0.00232 -0.59860 -0.79987
1317639558.226233 214.270 -268.629 -5.717 0.04213 -0.00171 -0.59764 -0.80065
1317639558.329903 214.571 -267.734 -5.775 0.04147 -0.00250 -0.59629 -0.80169
1317639558.433548 214.841 -266.819 -5.848 0.04013 -0.00046 -0.59589 -0.80206
1317639558.537242 215.085 -265.877 -5.839 0.03813 0.00153 -0.59314 -0.80419
1317639558.640937 215.378 -264.962 -5.892 0.03874 0.00183 -0.59125 -0.80555
1317639558.744627 215.657 -264.076 -5.903 0.04031 -0.00027 -0.58927 -0.80693
1317639558.848367 215.955 -263.160 -5.959 0.04296 -0.00161 -0.58633 -0.80893
1317639558.952109 216.237 -262.241 -5.968 0.04248 -0.00209 -0.58216 -0.81196
1317639559.055848 216.565 -261.328 -6.049 0.04162 -0.00053 -0.57845 -0.81465
1317639559.159564 216.900 -260.431 -6.072 0.03926 -0.00172 -0.57395 -0.81795
1317639559.263234 217.166 -259.533 -6.107 0.03887 -0.00107 -0.57065 -0.82027
1317639559.366905 217.561 -258.657 -6.147 0.04002 -0.00188 -0.56654 -0.82306
1317639559.470569 217.867 -257.752 -6.191 0.03941 -0.00293 -0.56287 -0.82560
1317639559.574237 218.269 -256.862 -6.220 0.03970 -0.00338 -0.55995 -0.82757
1317639559.677859 218.650 -255.993 -6.255 0.03973 -0.00410 -0.55686 -0.82965
1317639559.781458 218.984 -255.077 -6.273 0.03790 -0.00531 -0.55417 -0.83153
1317639559.885033 219.349 -254.211 -6.317 0.03607 -0.00505 -0.55340 -0.83212
1317639559.988557 219.750 -253.316 -6.382 0.03723 -0.00379 -0.55338 -0.83209
1317639560.092084 220.113 -252.406 -6.421 0.03802 -0.00395 -0.55346 -0.83200
1317639560.195635 220.502 -251.495 -6.417 0.03661 -0.00561 -0.55558 -0.83064
1317639560.299208 220.872 -250.588 -6.490 0.03622 -0.00702 -0.55757 -0.82931
1317639560.402757 221.286 -249.690 -6.545 0.03599 -0.00721 -0.56097 -0.82703
1317639560.506329 221.600 -248.763 -6.597 0.03663 -0.00663 -0.56427 -0.82475
1317639560.609951 222.016 -247.842 -6.648 0.03607 -0.00697 -0.56634 -0.82335
1317639560.713576 222.348 -246.928 -6.701 0.03422 -0.00638 -0.57070 -0.82042
1317639560.817221 222.670 -246.006 -6.735 0.03103 -0.00516 -0.57438 -0.81798
1317639560.920888 222.997 -245.065 -6.836 0.03118 -0.00459 -0.57755 -0.81574
1317639561.024557 223.316 -244.119 -6.843 0.02978 -0.00573 -0.58117 -0.81322
1317639561.128227 223.653 -243.169 -6.898 0.03255 -0.00891 -0.58410 -0.81098
1317639561.231897 223.938 -242.219 -6.936 0.03378 -0.01136 -0.58788 -0.80816
1317639561.335589 224.244 -241.272 -6.923 0.03111 -0.01196 -0.59095 -0.80602
1317639561.439256 224.510 -240.332 -7.020 0.03295 -0.01154 -0.59471 -0.80318
1317639561.5429 224.778 -239.367 -7.052 0.03060 -0.01124 -0.59780 -0.80098
1317639561.646573 225.056 -238.440 -7.144 0.03026 -0.01099 -0.60109 -0.79853
1317639561.750244 225.364 -237.457 -7.168 0.02835 -0.01090 -0.60329 -0.79694
1317639561.853914 225.633 -236.500 -7.208 0.02867 -0.01139 -0.60565 -0.79513
1317639561.957581 225.911 -235.552 -7.310 0.02953 -0.01297 -0.60711 -0.79396
1317639562.061248 226.196 -234.601 -7.348 0.02917 -0.01318 -0.60903 -0.79250
1317639562.164941 226.434 -233.619 -7.430 0.03077 -0.01301 -0.61015 -0.79158
1317639562.268668 226.690 -232.690 -7.472 0.03112 -0.01176 -0.61065 -0.79120
1317639562.372362 226.930 -231.739 -7.505 0.03027 -0.01168 -0.61104 -0.79094
1317639562.476045 227.166 -230.799 -7.533 0.02927 -0.01087 -0.61077 -0.79119
1317639562.579738 227.405 -229.863 -7.597 0.02931 -0.00959 -0.61144 -0.79069
1317639562.683408 227.672 -228.916 -7.609 0.02710 -0.00908 -0.61080 -0.79127
1317639562.787102 227.904 -227.978 -7.644 0.02791 -0.00751 -0.61016 -0.79175
1317639562.890796 228.163 -227.054 -7.707 0.02664 -0.00706 -0.60881 -0.79284
1317639562.994463 228.408 -226.097 -7.735 0.02589 -0.00696 -0.60707 -0.79419
1317639563.098135 228.639 -225.184 -7.778 0.02672 -0.00648 -0.60642 -0.79467
1317639563.201807 228.860 -224.257 -7.813 0.02748 -0.00693 -0.60544 -0.79539
1317639563.305445 229.083 -223.349 -7.862 0.02832 -0.00720 -0.60487 -0.79579
1317639563.409063 229.397 -222.426 -7.873 0.02719 -0.00686 -0.60455 -0.79607
1317639563.512688 229.624 -221.509 -7.927 0.02691 -0.00718 -0.60525 -0.79555
1317639563.616307 229.879 -220.609 -7.954 0.02750 -0.00798 -0.60540 -0.79541
1317639563.719932 230.129 -219.741 -7.984 0.02642 -0.00867 -0.60602 -0.79496
1317639563.82358 230.356 -218.848 -8.030 0.02618 -0.00669 -0.60644 -0.79467
1317639563.92727 230.589 -217.973 -8.073 0.02692 -0.00632 -0.60700 -0.79422
1317639564.030961 230.845 -217.060 -8.120 0.02744 -0.00605 -0.60695 -0.79424
1317639564.134628 231.066 -216.207 -8.150 0.02648 -0.00824 -0.60778 -0.79362
1317639564.2383 231.309 -215.360 -8.208 0.02726 -0.01128 -0.60803 -0.79337
1317639564.341971 231.559 -214.490 -8.235 0.02715 -0.01129 -0.60834 -0.79313
1317639564.44564 231.744 -213.683 -8.246 0.02585 -0.01085 -0.60962 -0.79220
1317639564.549309 231.956 -212.854 -8.276 0.02485 -0.00485 -0.60997 -0.79202
1317639564.652975 232.168 -212.040 -8.319 0.02480 -0.00438 -0.61033 -0.79174
1317639564.756644 232.384 -211.236 -8.306 0.02348 -0.00764 -0.61093 -0.79130
1317639564.860315 232.628 -210.467 -8.307 0.02277 -0.01112 -0.61167 -0.79071
1317639564.96396 232.795 -209.690 -8.300 0.02219 -0.01371 -0.61294 -0.78970
1317639565.067604 232.957 -208.949 -8.364 0.02044 -0.01307 -0.61415 -0.78882
1317639565.171296 233.147 -208.247 -8.419 0.02124 -0.01053 -0.61453 -0.78854
1317639565.274989 233.298 -207.512 -8.405 0.02398 -0.00646 -0.61473 -0.78835
1317639565.37866 233.464 -206.827 -8.451 0.02306 -0.00894 -0.61524 -0.78795
1317639565.482331 233.644 -206.157 -8.482 0.02264 -0.01020 -0.61558 -0.78768
1317639565.586 233.808 -205.494 -8.500 0.02254 -0.01059 -0.61605 -0.78731
1317639565.689668 233.961 -204.855 -8.535 0.02203 -0.01302 -0.61613 -0.78722
1317639565.793314 234.105 -204.238 -8.538 0.02110 -0.01525 -0.61627 -0.78710
1317639565.896959 234.245 -203.644 -8.559 0.02124 -0.01480 -0.61638 -0.78702
1317639566.000626 234.373 -203.075 -8.584 0.02080 -0.01409 -0.61605 -0.78731
1317639566.104293 234.497 -202.536 -8.617 0.02117 -0.01167 -0.61546 -0.78780
1317639566.207968 234.650 -202.009 -8.659 0.02094 -0.01156 -0.61530 -0.78793
1317639566.311661 234.726 -201.487 -8.664 0.02116 -0.01199 -0.61380 -0.78909
1317639566.415375 234.827 -200.992 -8.711 0.02063 -0.01317 -0.61197 -0.79050
1317639566.519068 234.985 -200.558 -8.752 0.02053 -0.01214 -0.60961 -0.79234
1317639566.622735 235.120 -200.142 -8.750 0.02013 -0.01252 -0.60789 -0.79366
1317639566.726428 235.209 -199.725 -8.772 0.02016 -0.01226 -0.60479 -0.79603
1317639566.830147 235.333 -199.355 -8.796 0.02045 -0.01208 -0.60120 -0.79874
1317639566.933863 235.458 -198.983 -8.807 0.02095 -0.01273 -0.59811 -0.80104
1317639567.037582 235.562 -198.651 -8.835 0.02252 -0.01268 -0.59455 -0.80364
1317639567.141299 235.651 -198.380 -8.830 0.02249 -0.01423 -0.59059 -0.80654
1317639567.245014 235.748 -198.092 -8.845 0.02290 -0.01304 -0.58606 -0.80984
1317639567.348707 235.831 -197.849 -8.856 0.02326 -0.01338 -0.58191 -0.81281
1317639567.452375 235.912 -197.633 -8.850 0.02388 -0.01341 -0.57775 -0.81576
1317639567.556045 236.008 -197.399 -8.868 0.02194 -0.01201 -0.57363 -0.81873
1317639567.659692 236.091 -197.152 -8.864 0.02097 -0.01110 -0.56951 -0.82164
1317639567.763339 236.195 -196.960 -8.867 0.02136 -0.01046 -0.56530 -0.82454
1317639567.867009 236.268 -196.747 -8.876 0.02169 -0.00863 -0.56114 -0.82739
1317639567.970677 236.362 -196.530 -8.852 0.02192 -0.00676 -0.55744 -0.82990
1317639568.074343 236.458 -196.315 -8.873 0.02148 -0.00711 -0.55361 -0.83247
1317639568.177986 236.550 -196.096 -8.868 0.02115 -0.00779 -0.54966 -0.83508
1317639568.281608 236.644 -195.871 -8.892 0.02067 -0.00554 -0.54589 -0.83758
1317639568.385254 236.746 -195.684 -8.915 0.02108 -0.00453 -0.54232 -0.83989
1317639568.488923 236.843 -195.427 -8.898 0.02171 -0.00435 -0.53849 -0.84234
1317639568.592569 236.947 -195.214 -8.942 0.02461 -0.00441 -0.53529 -0.84430
1317639568.696213 237.057 -194.988 -8.868 0.02312 -0.00241 -0.53198 -0.84644
1317639568.799857 237.197 -194.731 -8.855 0.01977 0.00004 -0.52865 -0.84861
1317639568.903478 237.315 -194.492 -8.873 0.01879 0.00208 -0.52601 -0.85027
1317639569.007099 237.502 -194.120 -8.913 0.01707 0.00578 -0.52292 -0.85219
1317639569.110719 237.670 -193.816 -8.942 0.01722 0.00555 -0.52118 -0.85326
1317639569.214291 237.846 -193.467 -8.864 0.01952 0.00257 -0.52013 -0.85386
1317639569.317842 238.034 -193.072 -8.847 0.02078 0.00347 -0.52069 -0.85349
1317639569.421393 238.233 -192.676 -8.900 0.02354 0.00725 -0.52177 -0.85273
1317639569.524919 238.446 -192.286 -8.971 0.02123 0.00687 -0.52407 -0.85138
1317639569.628459 238.661 -191.788 -8.921 0.02069 0.00431 -0.52632 -0.85003
1317639569.732032 238.887 -191.326 -8.952 0.02134 0.00297 -0.52863 -0.84858
1317639569.835614 239.154 -190.808 -8.936 0.02209 -0.00118 -0.53241 -0.84620
1317639569.939187 239.377 -190.290 -8.952 0.02443 -0.00078 -0.53654 -0.84352
1317639570.04276 239.611 -189.780 -8.989 0.02537 -0.00177 -0.54136 -0.84040
1317639570.14633 239.838 -189.235 -9.044 0.02586 -0.00458 -0.54592 -0.83743
1317639570.249928 240.084 -188.676 -9.051 0.02518 -0.00772 -0.55044 -0.83446
1317639570.353575 240.330 -188.065 -9.097 0.02229 -0.00649 -0.55522 -0.83138
1317639570.45722 240.551 -187.503 -9.105 0.02151 -0.00683 -0.56015 -0.82808
1317639570.560841 240.778 -186.902 -9.076 0.02039 -0.00602 -0.56508 -0.82476
1317639570.664462 241.011 -186.226 -9.182 0.01875 -0.00690 -0.57078 -0.82086
1317639570.768107 241.239 -185.595 -9.168 0.01527 -0.00761 -0.57520 -0.81783
1317639570.871789 241.483 -184.922 -9.235 0.01308 -0.00913 -0.58016 -0.81435
1317639570.975495 241.714 -184.289 -9.187 0.01073 -0.01044 -0.58439 -0.81133
1317639571.079224 241.918 -183.630 -9.225 0.01044 -0.01213 -0.58852 -0.80832
1317639571.182975 242.145 -182.870 -9.234 0.01023 -0.01258 -0.59205 -0.80574
1317639571.286739 242.355 -182.167 -9.296 0.00960 -0.01562 -0.59518 -0.80338
1317639571.390479 242.554 -181.444 -9.329 0.00820 -0.01981 -0.59723 -0.80179
1317639571.494197 242.761 -180.700 -9.341 0.00896 -0.02105 -0.59856 -0.80075
1317639571.597926 242.951 -179.952 -9.399 0.00722 -0.02179 -0.59953 -0.80002
1317639571.701621 243.162 -179.185 -9.378 0.00708 -0.02010 -0.60034 -0.79946
1317639571.80528 243.374 -178.452 -9.435 0.00761 -0.01974 -0.60088 -0.79906
1317639571.908969 243.591 -177.669 -9.444 0.00835 -0.01939 -0.60121 -0.79881
1317639572.012663 243.826 -176.895 -9.535 0.00766 -0.02039 -0.60148 -0.79859
1317639572.116334 244.145 -176.146 -9.525 0.00850 -0.01857 -0.60192 -0.79829
1317639572.220003 244.363 -175.352 -9.588 0.00854 -0.01662 -0.60236 -0.79801
1317639572.323673 244.572 -174.532 -9.555 0.00964 -0.01400 -0.60311 -0.79748
1317639572.427341 244.809 -173.709 -9.540 0.01020 -0.01335 -0.60336 -0.79729
1317639572.531009 245.082 -172.890 -9.624 0.00956 -0.01340 -0.60363 -0.79709
1317639572.634673 245.297 -172.077 -9.657 0.01015 -0.01444 -0.60305 -0.79751
1317639572.738342 245.566 -171.262 -9.705 0.01058 -0.01739 -0.60298 -0.79750
1317639572.842017 245.795 -170.394 -9.755 0.01098 -0.01751 -0.60314 -0.79737
1317639572.945667 246.030 -169.537 -9.772 0.01121 -0.01687 -0.60328 -0.79727
1317639573.049287 246.277 -168.715 -9.791 0.01287 -0.01552 -0.60274 -0.79768
1317639573.152929 246.512 -167.856 -9.838 0.01175 -0.01396 -0.60293 -0.79758
1317639573.256574 246.760 -167.015 -9.852 0.01210 -0.01375 -0.60296 -0.79756
1317639573.360196 246.986 -166.190 -9.928 0.01101 -0.01415 -0.60278 -0.79771
1317639573.463817 247.230 -165.341 -9.956 0.01038 -0.01389 -0.60293 -0.79760
1317639573.567461 247.469 -164.502 -9.992 0.01015 -0.01406 -0.60312 -0.79746
1317639573.671104 247.696 -163.667 -10.042 0.00962 -0.01369 -0.60312 -0.79748
1317639573.77475 247.935 -162.812 -10.049 0.00967 -0.01229 -0.60365 -0.79709
1317639573.878419 248.139 -162.007 -10.058 0.00935 -0.01329 -0.60289 -0.79766
1317639573.982063 248.401 -161.170 -10.052 0.00884 -0.01338 -0.60306 -0.79754
1317639574.085709 248.627 -160.365 -10.076 0.00808 -0.01280 -0.60315 -0.79749
1317639574.189379 248.822 -159.530 -10.103 0.00608 -0.01096 -0.60415 -0.79677
1317639574.29305 249.095 -158.763 -10.119 0.00594 -0.01203 -0.60361 -0.79716
1317639574.396718 249.308 -157.959 -10.117 0.00786 -0.01345 -0.60383 -0.79696
1317639574.500386 249.511 -157.134 -10.142 0.00861 -0.01292 -0.60421 -0.79667
1317639574.604036 249.729 -156.324 -10.158 0.00828 -0.01201 -0.60464 -0.79636
1317639574.707657 249.974 -155.562 -10.192 0.00562 -0.01249 -0.60505 -0.79607
1317639574.811297 250.146 -154.831 -10.217 0.00565 -0.01285 -0.60506 -0.79605
1317639574.914941 250.355 -154.086 -10.236 0.00512 -0.01257 -0.60574 -0.79554
1317639575.018555 250.532 -153.348 -10.240 0.00700 -0.01173 -0.60716 -0.79446
1317639575.122203 250.716 -152.665 -10.254 0.00581 -0.01179 -0.60817 -0.79370
1317639575.225859 250.866 -151.973 -10.231 0.00827 -0.01144 -0.61018 -0.79213
1317639575.329502 251.084 -151.376 -10.256 0.00840 -0.01094 -0.61280 -0.79012
1317639575.43317 251.181 -150.685 -10.237 0.01036 -0.01021 -0.61591 -0.78769
1317639575.536816 251.281 -150.082 -10.214 0.01208 -0.01005 -0.61892 -0.78530
1317639575.640437 251.499 -149.505 -10.265 0.01050 -0.01073 -0.62402 -0.78126
1317639575.744038 251.574 -148.904 -10.309 0.00738 -0.01085 -0.62794 -0.77815
1317639575.847589 251.659 -148.304 -10.268 0.00389 -0.01014 -0.63412 -0.77316
1317639575.951088 251.799 -147.751 -10.250 0.00212 -0.00933 -0.64295 -0.76585
1317639576.054541 251.914 -147.145 -10.244 0.00288 -0.00960 -0.65385 -0.75656
1317639576.157965 251.898 -146.530 -10.310 0.00453 -0.00946 -0.66440 -0.74731
1317639576.261418 251.979 -145.978 -10.320 0.00725 -0.00941 -0.67720 -0.73571
1317639576.364899 251.935 -145.382 -10.288 0.01015 -0.00843 -0.68926 -0.72440
1317639576.468407 251.932 -144.820 -10.340 0.01324 -0.00794 -0.70237 -0.71165
1317639576.571932 251.902 -144.278 -10.302 0.01504 -0.00880 -0.71529 -0.69861
1317639576.675499 251.841 -143.730 -10.339 0.01554 -0.00849 -0.72755 -0.68582
1317639576.77912 251.783 -143.178 -10.379 0.01496 -0.00825 -0.73976 -0.67265
1317639576.882741 251.630 -142.610 -10.338 0.01640 -0.00894 -0.75106 -0.65997
1317639576.986364 251.537 -142.052 -10.397 0.01602 -0.00787 -0.76246 -0.64679
1317639577.090034 251.425 -141.507 -10.433 0.01774 -0.00454 -0.77293 -0.63423
1317639577.193771 251.351 -140.931 -10.485 0.01976 -0.00261 -0.78163 -0.62342
1317639577.297558 251.189 -140.359 -10.521 0.02210 -0.00371 -0.78839 -0.61477
1317639577.401371 250.924 -139.803 -10.541 0.02410 -0.00537 -0.79393 -0.60751
1317639577.505208 250.794 -139.214 -10.560 0.02796 -0.00611 -0.79807 -0.60189
1317639577.609045 250.557 -138.635 -10.592 0.03120 -0.00529 -0.80149 -0.59717
1317639577.712882 250.487 -138.058 -10.563 0.03063 -0.00442 -0.80486 -0.59266
1317639577.816718 250.259 -137.394 -10.624 0.03058 -0.00438 -0.80580 -0.59139
1317639577.920533 250.062 -136.755 -10.720 0.03143 -0.00539 -0.80659 -0.59025
1317639578.024325 249.819 -136.110 -10.683 0.02914 -0.00747 -0.80738 -0.58927
1317639578.128088 249.592 -135.446 -10.722 0.02718 -0.00778 -0.80770 -0.58891
1317639578.231828 249.402 -134.772 -10.833 0.02482 -0.00578 -0.80819 -0.58838
1317639578.335546 249.194 -134.086 -10.819 0.02324 -0.00676 -0.80830 -0.58827
1317639578.439262 248.974 -133.372 -10.908 0.02340 -0.00553 -0.80845 -0.58807
1317639578.542954 248.729 -132.608 -10.936 0.02364 -0.00530 -0.80806 -0.58860
1317639578.646647 248.461 -131.843 -10.980 0.02429 -0.00786 -0.80744 -0.58940
1317639578.750339 248.237 -131.087 -11.017 0.02524 -0.00939 -0.80698 -0.58996
1317639578.854009 247.942 -130.302 -11.023 0.02380 -0.00842 -0.80607 -0.59127
1317639578.957709 247.691 -129.502 -11.045 0.02220 -0.00541 -0.80495 -0.59290
1317639579.061425 247.455 -128.703 -11.037 0.02024 -0.00565 -0.80392 -0.59436
1317639579.165113 247.194 -127.864 -11.151 0.01812 -0.00625 -0.80258 -0.59623
1317639579.268784 246.946 -126.996 -11.244 0.01609 -0.00804 -0.80110 -0.59825
1317639579.372478 246.656 -126.148 -11.285 0.01589 -0.00893 -0.79998 -0.59976
1317639579.476168 246.388 -125.259 -11.312 0.01724 -0.01013 -0.79862 -0.60150
1317639579.579837 246.156 -124.337 -11.338 0.01739 -0.01140 -0.79729 -0.60324
1317639579.683507 245.913 -123.440 -11.356 0.01885 -0.01197 -0.79638 -0.60438
1317639579.787178 245.659 -122.530 -11.434 0.01595 -0.01446 -0.79555 -0.60551
1317639579.890824 245.429 -121.594 -11.481 0.01042 -0.01399 -0.79539 -0.60585
1317639579.994468 245.152 -120.623 -11.550 0.00874 -0.01303 -0.79501 -0.60640
1317639580.098112 244.872 -119.687 -11.557 0.00458 -0.01255 -0.79512 -0.60630
1317639580.201756 244.616 -118.715 -11.490 0.00431 -0.01365 -0.79504 -0.60639
1317639580.305424 244.347 -117.735 -11.523 0.00850 -0.01406 -0.79498 -0.60641
1317639580.409071 244.072 -116.736 -11.519 0.01303 -0.01671 -0.79493 -0.60633
1317639580.512693 243.783 -115.750 -11.542 0.01511 -0.01775 -0.79574 -0.60519
1317639580.616313 243.519 -114.792 -11.628 0.01708 -0.01820 -0.79616 -0.60458
1317639580.719934 243.230 -113.784 -11.628 0.01353 -0.01679 -0.79720 -0.60333
1317639580.823557 242.957 -112.819 -11.674 0.00953 -0.01479 -0.79807 -0.60231
1317639580.927178 242.665 -111.783 -11.704 0.00908 -0.01544 -0.79858 -0.60162
1317639581.030821 242.370 -110.794 -11.716 0.00913 -0.01512 -0.79931 -0.60066
1317639581.134468 242.071 -109.843 -11.741 0.00957 -0.01503 -0.80068 -0.59883
1317639581.238137 241.771 -108.846 -11.751 0.01315 -0.01547 -0.80112 -0.59816
1317639581.341829 241.485 -107.869 -11.848 0.01503 -0.01576 -0.80135 -0.59780
1317639581.445524 241.180 -106.902 -11.899 0.01692 -0.01663 -0.80182 -0.59710
1317639581.549217 240.882 -105.930 -11.915 0.01450 -0.01470 -0.80189 -0.59712
1317639581.652906 240.588 -104.996 -11.884 0.01456 -0.01134 -0.80225 -0.59671
1317639581.756598 240.293 -104.046 -11.928 0.01431 -0.01137 -0.80238 -0.59653
1317639581.860269 240.013 -103.064 -11.953 0.01471 -0.01201 -0.80248 -0.59637
1317639581.963941 239.736 -102.103 -12.009 0.01509 -0.01228 -0.80242 -0.59644
1317639582.06761 239.428 -101.158 -12.024 0.01453 -0.01316 -0.80226 -0.59666
1317639582.171254 239.156 -100.205 -12.037 0.01523 -0.01259 -0.80219 -0.59674
1317639582.274874 238.879 -99.277 -12.105 0.01508 -0.01132 -0.80217 -0.59679
1317639582.378495 238.610 -98.360 -12.169 0.01236 -0.01346 -0.80203 -0.59701
1317639582.482142 238.311 -97.439 -12.166 0.01133 -0.01409 -0.80187 -0.59722
1317639582.585812 238.048 -96.490 -12.202 0.00920 -0.01413 -0.80179 -0.59737
1317639582.689479 237.759 -95.561 -12.265 0.00810 -0.01354 -0.80068 -0.59889
1317639582.793147 237.516 -94.615 -12.242 0.00911 -0.01575 -0.80045 -0.59913
1317639582.896817 237.224 -93.694 -12.252 0.00917 -0.01576 -0.79995 -0.59979
1317639583.000465 236.967 -92.765 -12.301 0.00877 -0.01591 -0.79980 -0.60000
1317639583.104113 236.706 -91.846 -12.340 0.00780 -0.01717 -0.79990 -0.59984
1317639583.207756 236.458 -90.921 -12.398 0.00647 -0.01779 -0.80010 -0.59956
1317639583.311378 236.204 -89.991 -12.380 0.00676 -0.01705 -0.80035 -0.59925
1317639583.414998 235.924 -89.088 -12.425 0.00641 -0.01856 -0.80051 -0.59900
1317639583.51864 235.664 -88.194 -12.450 0.00695 -0.01882 -0.80082 -0.59857
1317639583.622311 235.373 -87.261 -12.443 0.00669 -0.02045 -0.80119 -0.59802
1317639583.725957 235.119 -86.371 -12.470 0.00839 -0.01801 -0.80346 -0.59503
1317639583.829575 234.853 -85.497 -12.487 0.00724 -0.02086 -0.80382 -0.59446
1317639583.933195 234.572 -84.614 -12.527 0.00833 -0.02053 -0.80437 -0.59371
1317639584.036843 234.287 -83.754 -12.573 0.00821 -0.02128 -0.80472 -0.59322
1317639584.14049 234.006 -82.908 -12.602 0.00853 -0.01806 -0.80661 -0.59075
1317639584.244133 233.738 -82.081 -12.613 0.00732 -0.01816 -0.80734 -0.58976
1317639584.347824 233.478 -81.264 -12.693 0.00562 -0.01943 -0.80748 -0.58954
1317639584.451519 233.235 -80.460 -12.678 0.00634 -0.01951 -0.80776 -0.58916
1317639584.555189 232.985 -79.672 -12.753 0.00546 -0.01867 -0.80784 -0.58908
1317639584.658859 232.725 -78.915 -12.759 0.00664 -0.01755 -0.80789 -0.58904
1317639584.762529 232.478 -78.142 -12.755 0.00781 -0.01738 -0.80799 -0.58888
1317639584.866198 232.245 -77.432 -12.787 0.00901 -0.01760 -0.80749 -0.58955
1317639584.969868 232.003 -76.724 -12.808 0.00886 -0.01803 -0.80703 -0.59016
1317639585.073538 231.766 -76.042 -12.833 0.00869 -0.01705 -0.80538 -0.59245
1317639585.177229 231.625 -75.357 -12.871 0.01120 -0.01697 -0.80314 -0.59544
1317639585.280944 231.358 -74.726 -12.883 0.01377 -0.01631 -0.80053 -0.59892
1317639585.384686 231.247 -74.074 -12.902 0.01379 -0.01620 -0.79770 -0.60268
1317639585.488475 230.996 -73.490 -12.932 0.01537 -0.01599 -0.79286 -0.60900
1317639585.592289 230.868 -72.898 -12.941 0.01531 -0.01602 -0.78754 -0.61586
1317639585.696079 230.739 -72.310 -13.018 0.01676 -0.01513 -0.78130 -0.62375
1317639585.799866 230.691 -71.704 -13.047 0.01522 -0.01492 -0.77533 -0.63120
1317639585.903679 230.545 -71.163 -13.015 0.01826 -0.01554 -0.76601 -0.64238
1317639586.007491 230.447 -70.602 -13.075 0.01757 -0.01474 -0.75698 -0.65304
1317639586.111306 230.428 -70.023 -13.068 0.01937 -0.01449 -0.74643 -0.66502
1317639586.215118 230.383 -69.436 -13.092 0.01897 -0.01450 -0.73500 -0.67765
1317639586.318931 230.371 -68.884 -13.128 0.01921 -0.01388 -0.72209 -0.69139
1317639586.422718 230.354 -68.320 -13.173 0.01916 -0.01264 -0.70802 -0.70582
1317639586.526507 230.360 -67.710 -13.185 0.01965 -0.01044 -0.69250 -0.72107
1317639586.630347 230.437 -67.171 -13.210 0.02006 -0.00864 -0.67542 -0.73711
1317639586.734209 230.485 -66.625 -13.136 0.02048 -0.00376 -0.65631 -0.75420
1317639586.838094 230.577 -66.076 -13.210 0.02323 -0.00118 -0.63561 -0.77166
1317639586.941954 230.737 -65.525 -13.224 0.02371 -0.00139 -0.61333 -0.78947
1317639587.045792 230.894 -65.022 -13.233 0.02402 -0.00184 -0.59000 -0.80705
1317639587.149627 231.109 -64.533 -13.256 0.02697 -0.00122 -0.56550 -0.82430
1317639587.253416 231.353 -64.019 -13.273 0.02585 -0.00191 -0.53951 -0.84158
1317639587.357134 231.637 -63.486 -13.196 0.02297 -0.00395 -0.51386 -0.85756
1317639587.460802 231.948 -63.009 -13.272 0.02303 -0.00118 -0.48912 -0.87191
1317639587.564447 232.299 -62.532 -13.254 0.02227 0.00191 -0.46384 -0.88564
1317639587.668066 232.670 -62.065 -13.250 0.02291 0.00673 -0.43916 -0.89809
1317639587.77169 233.006 -61.669 -13.275 0.02102 0.01045 -0.41416 -0.90990
1317639587.875314 233.405 -61.247 -13.229 0.01601 0.01121 -0.38910 -0.92099
1317639587.978937 233.895 -60.877 -13.241 0.01360 0.01163 -0.36339 -0.93146
1317639588.082558 234.364 -60.503 -13.222 0.01217 0.01049 -0.33851 -0.94083
1317639588.186173 234.917 -60.134 -13.232 0.01383 0.01043 -0.31351 -0.94943
1317639588.289794 235.486 -59.800 -13.248 0.01371 0.01070 -0.28922 -0.95710
1317639588.393417 236.014 -59.473 -13.240 0.01306 0.01010 -0.26703 -0.96355
1317639588.497038 236.586 -59.161 -13.206 0.01282 0.01050 -0.24454 -0.96950
1317639588.600593 237.170 -58.879 -13.180 0.00924 0.01073 -0.22308 -0.97470
1317639588.704072 237.803 -58.554 -13.074 0.00894 0.01358 -0.20457 -0.97872
1317639588.807495 238.467 -58.315 -13.153 -0.00086 0.01538 -0.18892 -0.98187
1317639588.910875 239.094 -58.048 -13.096 -0.00189 0.01469 -0.17466 -0.98452
1317639589.014255 239.780 -57.765 -13.042 -0.00085 0.01482 -0.16393 -0.98636
1317639589.117614 240.467 -57.544 -13.025 0.00705 0.01477 -0.15444 -0.98787
1317639589.221126 241.183 -57.332 -13.012 0.01023 0.01416 -0.14602 -0.98913
1317639589.324478 241.884 -57.165 -12.991 0.00671 0.01095 -0.13937 -0.99016
1317639589.427682 242.586 -56.966 -13.075 -0.00354 0.00940 -0.13597 -0.99066
1317639589.531067 243.317 -56.754 -13.076 -0.00547 0.00989 -0.13291 -0.99106
1317639589.634472 244.062 -56.504 -13.046 -0.00468 0.01029 -0.13146 -0.99126
1317639589.737875 244.777 -56.395 -13.020 -0.00691 0.01087 -0.12917 -0.99154
1317639589.841303 245.582 -56.167 -12.897 -0.00793 0.00927 -0.13046 -0.99138
1317639589.944811 246.362 -55.973 -12.847 -0.00668 0.01041 -0.13086 -0.99132
1317639590.04835 247.170 -55.797 -12.857 -0.00981 0.00866 -0.13207 -0.99115
1317639590.151896 247.966 -55.641 -12.851 -0.00999 0.01124 -0.13354 -0.99093
1317639590.255458 248.707 -55.400 -12.819 -0.01187 0.01202 -0.13297 -0.99098
1317639590.359055 249.470 -55.146 -12.903 -0.01707 0.01650 -0.13206 -0.99096
1317639590.462654 250.269 -54.928 -12.831 -0.02129 0.01616 -0.13239 -0.99084
1317639590.566251 251.046 -54.686 -12.818 -0.02633 0.01555 -0.13317 -0.99062
1317639590.669872 251.890 -54.449 -12.791 -0.02945 0.01404 -0.13454 -0.99037
1317639590.773491 252.738 -54.305 -12.789 -0.03006 0.01289 -0.13508 -0.99029
1317639590.877133 253.573 -54.005 -12.814 -0.03016 0.01033 -0.13690 -0.99007
1317639590.980803 254.424 -53.823 -12.762 -0.02686 0.00957 -0.13887 -0.98990
1317639591.084473 255.256 -53.545 -12.659 -0.02202 0.00740 -0.13943 -0.98996
1317639591.188139 256.094 -53.274 -12.627 -0.01885 0.00820 -0.13962 -0.98999
1317639591.291785 256.955 -53.041 -12.587 -0.01647 0.00895 -0.14044 -0.98991
1317639591.395431 257.830 -52.773 -12.625 -0.01711 0.01119 -0.14053 -0.98986
1317639591.499099 258.727 -52.485 -12.591 -0.01613 0.01387 -0.14030 -0.98988
1317639591.602769 259.606 -52.237 -12.529 -0.01437 0.01367 -0.14034 -0.98990
1317639591.706468 260.554 -51.964 -12.480 -0.01321 0.01330 -0.13988 -0.98999
1317639591.810138 261.502 -51.703 -12.480 -0.01251 0.01150 -0.13962 -0.99006
1317639591.913766 262.397 -51.402 -12.460 -0.00945 0.01051 -0.13871 -0.99023
1317639592.017381 263.337 -51.165 -12.409 -0.01112 0.01078 -0.13831 -0.99027
1317639592.121098 264.321 -50.899 -12.398 -0.01176 0.01055 -0.13813 -0.99029
1317639592.224724 265.247 -50.611 -12.354 -0.01125 0.01131 -0.13693 -0.99045
1317639592.328232 266.204 -50.307 -12.328 -0.00966 0.01374 -0.13673 -0.99047
1317639592.431805 267.164 -50.018 -12.325 -0.00929 0.01396 -0.13714 -0.99041
1317639592.535383 268.171 -49.752 -12.249 -0.00900 0.01295 -0.13792 -0.99032
1317639592.639006 269.182 -49.472 -12.198 -0.01154 0.01044 -0.13874 -0.99021
1317639592.742648 270.173 -49.191 -12.201 -0.01045 0.00887 -0.13955 -0.99012
1317639592.846296 271.193 -48.898 -12.161 -0.01087 0.01017 -0.14004 -0.99003
1317639592.949953 272.221 -48.592 -12.142 -0.01278 0.01252 -0.14029 -0.98995
1317639593.053596 273.211 -48.305 -12.112 -0.01059 0.01178 -0.14092 -0.98989
1317639593.157228 274.227 -48.016 -12.080 -0.01055 0.01185 -0.14132 -0.98984
1317639593.260871 275.291 -47.713 -12.068 -0.01052 0.01312 -0.14178 -0.98976
1317639593.364491 276.308 -47.410 -11.981 -0.00975 0.01230 -0.14225 -0.98971
1317639593.468113 277.325 -47.114 -11.962 -0.01017 0.01153 -0.14222 -0.98972
1317639593.571758 278.370 -46.835 -11.939 -0.01095 0.01109 -0.14322 -0.98957
1317639593.675404 279.383 -46.501 -11.924 -0.01007 0.01121 -0.14273 -0.98965
1317639593.77905 280.414 -46.205 -11.916 -0.01150 0.01241 -0.14298 -0.98958
1317639593.882719 281.394 -45.896 -11.840 -0.01060 0.01381 -0.14293 -0.98958
1317639593.986363 282.418 -45.595 -11.846 -0.01168 0.01490 -0.14347 -0.98947
1317639594.090008 283.422 -45.288 -11.794 -0.01303 0.01528 -0.14397 -0.98938
1317639594.193655 284.454 -44.967 -11.757 -0.01255 0.01565 -0.14493 -0.98924
1317639594.297277 285.429 -44.650 -11.697 -0.01134 0.01572 -0.14566 -0.98915
1317639594.400897 286.475 -44.351 -11.644 -0.00940 0.01420 -0.14584 -0.98916
1317639594.504521 287.495 -44.052 -11.670 -0.00847 0.01205 -0.14617 -0.98915
1317639594.608138 288.495 -43.749 -11.638 -0.00878 0.01238 -0.14638 -0.98911
1317639594.711782 289.487 -43.440 -11.605 -0.00889 0.01278 -0.14574 -0.98920
1317639594.815456 290.510 -43.128 -11.578 -0.00776 0.01478 -0.14532 -0.98924
1317639594.9191 291.489 -42.822 -11.463 -0.00750 0.01527 -0.14498 -0.98929
1317639595.02272 292.497 -42.518 -11.413 -0.00544 0.01525 -0.14427 -0.98940
1317639595.126367 293.500 -42.231 -11.364 -0.00441 0.01524 -0.14394 -0.98946
1317639595.230015 294.496 -41.935 -11.275 -0.00443 0.01473 -0.14379 -0.98949
1317639595.333657 295.505 -41.634 -11.230 -0.00420 0.01471 -0.14380 -0.98949
1317639595.437293 296.494 -41.358 -11.195 -0.00306 0.01546 -0.14433 -0.98940
1317639595.540964 297.473 -41.042 -11.172 -0.00230 0.01612 -0.14390 -0.98946
1317639595.644647 298.466 -40.755 -11.110 -0.00214 0.01555 -0.14418 -0.98943
1317639595.748292 299.460 -40.461 -11.057 -0.00181 0.01528 -0.14385 -0.98948
1317639595.851958 300.438 -40.158 -10.983 -0.00126 0.01449 -0.14383 -0.98950
1317639595.955693 301.429 -39.860 -10.970 -0.00137 0.01468 -0.14403 -0.98946
1317639596.059351 302.409 -39.575 -10.956 -0.00235 0.01481 -0.14463 -0.98937
1317639596.162923 303.391 -39.287 -10.921 -0.00346 0.01536 -0.14521 -0.98928
1317639596.266579 304.348 -38.985 -10.870 -0.00324 0.01561 -0.14600 -0.98916
1317639596.370203 305.312 -38.660 -10.866 -0.00337 0.01666 -0.14673 -0.98903
1317639596.473824 306.302 -38.380 -10.816 -0.00339 0.01583 -0.14799 -0.98886
1317639596.577499 307.277 -38.076 -10.792 -0.00308 0.01486 -0.14991 -0.98858
1317639596.681148 308.237 -37.788 -10.755 -0.00181 0.01434 -0.15168 -0.98832
1317639596.784788 309.184 -37.457 -10.744 -0.00224 0.01476 -0.15291 -0.98813
1317639596.888429 310.158 -37.149 -10.714 -0.00250 0.01550 -0.15451 -0.98787
1317639596.992051 311.088 -36.864 -10.623 -0.00378 0.01717 -0.15622 -0.98757
1317639597.095675 312.047 -36.510 -10.523 -0.00571 0.01844 -0.15720 -0.98738
1317639597.199297 313.008 -36.185 -10.480 -0.00521 0.01923 -0.15883 -0.98711
1317639597.302917 313.957 -35.889 -10.437 -0.00400 0.02026 -0.16158 -0.98664
1317639597.406559 314.900 -35.543 -10.430 -0.00404 0.02083 -0.16387 -0.98625
1317639597.510229 315.840 -35.242 -10.365 -0.00394 0.02177 -0.16669 -0.98576
1317639597.613875 316.803 -34.903 -10.298 -0.00232 0.02304 -0.16828 -0.98547
1317639597.717517 317.753 -34.527 -10.260 -0.00212 0.02232 -0.17083 -0.98505
1317639597.821165 318.667 -34.207 -10.173 -0.00402 0.02081 -0.17401 -0.98452
1317639597.92481 319.598 -33.879 -10.157 -0.00337 0.02119 -0.17710 -0.98396
1317639598.028501 320.506 -33.519 -10.082 -0.00308 0.02109 -0.17849 -0.98371
1317639598.132219 321.449 -33.145 -10.023 -0.00265 0.02105 -0.17992 -0.98345
1317639598.235914 322.355 -32.794 -9.987 -0.00136 0.02204 -0.18076 -0.98328
1317639598.339607 323.265 -32.423 -9.879 0.00113 0.02172 -0.18115 -0.98321
1317639598.443324 324.167 -32.055 -9.773 0.00292 0.02249 -0.18055 -0.98330
1317639598.547017 325.087 -31.701 -9.713 0.00301 0.02278 -0.17970 -0.98345
1317639598.65071 326.008 -31.338 -9.663 0.00403 0.02320 -0.17822 -0.98371
1317639598.754401 326.949 -31.000 -9.630 0.00370 0.02326 -0.17650 -0.98402
1317639598.858045 327.864 -30.660 -9.544 0.00499 0.02335 -0.17385 -0.98448
1317639598.961691 328.790 -30.322 -9.494 0.00489 0.02217 -0.17125 -0.98497
1317639599.065337 329.724 -29.977 -9.445 0.00597 0.02005 -0.16786 -0.98559
1317639599.168955 330.678 -29.644 -9.444 0.00655 0.02099 -0.16530 -0.98600
1317639599.272594 331.607 -29.300 -9.365 0.00751 0.02153 -0.16201 -0.98653
1317639599.376243 332.552 -28.968 -9.306 0.00720 0.02360 -0.15902 -0.98697
1317639599.479846 333.513 -28.632 -9.238 0.00646 0.02508 -0.15590 -0.98743
1317639599.583466 334.471 -28.327 -9.209 0.00720 0.02525 -0.15333 -0.98783
1317639599.687112 335.440 -28.050 -9.169 0.00560 0.02435 -0.15201 -0.98806
1317639599.790733 336.401 -27.767 -9.187 0.00254 0.02432 -0.15013 -0.98836
1317639599.894354 337.333 -27.405 -9.092 0.00521 0.02541 -0.14761 -0.98871
1317639599.997971 338.335 -27.099 -9.024 0.00549 0.02549 -0.14611 -0.98893
1317639600.101616 339.332 -26.851 -8.995 0.00511 0.02558 -0.14540 -0.98903
1317639600.205281 340.277 -26.507 -8.921 0.00532 0.02640 -0.14256 -0.98942
1317639600.308926 341.230 -26.212 -8.853 0.00872 0.02750 -0.14121 -0.98956
1317639600.412581 342.237 -25.958 -8.824 0.00750 0.02652 -0.14091 -0.98964
1317639600.516272 343.229 -25.664 -8.853 0.00753 0.02480 -0.14043 -0.98975
1317639600.619963 344.214 -25.385 -8.836 0.01008 0.02338 -0.14036 -0.98977
1317639600.723633 345.148 -25.075 -8.751 0.00972 0.02569 -0.13942 -0.98985
1317639600.827303 346.112 -24.802 -8.673 0.01055 0.02638 -0.13939 -0.98983
1317639600.930972 347.082 -24.542 -8.621 0.00948 0.02833 -0.13977 -0.98973
1317639601.034642 348.052 -24.255 -8.501 0.00831 0.02500 -0.13956 -0.98986
1317639601.138311 349.015 -23.977 -8.409 0.01112 0.02465 -0.13919 -0.98990
1317639601.241979 349.977 -23.702 -8.352 0.00869 0.02433 -0.13930 -0.98991
1317639601.345648 350.913 -23.422 -8.297 0.00941 0.02429 -0.13926 -0.98991
1317639601.449316 351.871 -23.154 -8.212 0.01058 0.02262 -0.13937 -0.98993
1317639601.552961 352.800 -22.897 -8.196 0.00872 0.02213 -0.13914 -0.98999
1317639601.656582 353.735 -22.638 -8.163 0.00701 0.02325 -0.13906 -0.98999
1317639601.760228 354.630 -22.381 -8.099 0.00813 0.02365 -0.13862 -0.99003
1317639601.863899 355.534 -22.117 -8.072 0.00751 0.02478 -0.13793 -0.99010
1317639601.967568 356.392 -21.870 -8.038 0.00617 0.02458 -0.13710 -0.99023
1317639602.071261 357.254 -21.640 -7.968 0.00758 0.02563 -0.13577 -0.99038
1317639602.174952 358.142 -21.408 -7.939 0.00570 0.02579 -0.13485 -0.99051
1317639602.27862 359.011 -21.180 -7.867 0.00624 0.02477 -0.13288 -0.99080
1317639602.382293 359.801 -20.876 -7.841 0.00622 0.02534 -0.12934 -0.99126
1317639602.485963 360.612 -20.670 -7.755 0.00943 0.02729 -0.12655 -0.99154
1317639602.589607 361.408 -20.452 -7.675 0.00779 0.02807 -0.12331 -0.99194
1317639602.693249 362.204 -20.234 -7.667 0.00662 0.02685 -0.12067 -0.99231
1317639602.796895 362.974 -20.035 -7.551 0.00502 0.02360 -0.11757 -0.99277
1317639602.900545 363.768 -19.887 -7.527 0.00512 0.01964 -0.11557 -0.99309
1317639603.004165 364.508 -19.695 -7.507 0.00344 0.01845 -0.11321 -0.99339
1317639603.107737 365.256 -19.563 -7.469 0.00329 0.01951 -0.11289 -0.99341
1317639603.211329 365.935 -19.361 -7.473 0.00370 0.02194 -0.11171 -0.99349
1317639603.314972 366.637 -19.208 -7.417 0.00158 0.02359 -0.11187 -0.99344
1317639603.418647 367.311 -19.075 -7.450 -0.00159 0.02602 -0.11187 -0.99338
1317639603.522294 367.969 -18.900 -7.410 -0.00024 0.02806 -0.11147 -0.99337
1317639603.625915 368.620 -18.741 -7.323 -0.00181 0.02958 -0.11202 -0.99326
1317639603.729559 369.276 -18.574 -7.277 -0.00223 0.03007 -0.11281 -0.99316
1317639603.833229 369.948 -18.426 -7.243 -0.00335 0.02951 -0.11407 -0.99303
1317639603.936874 370.618 -18.281 -7.234 -0.00348 0.02792 -0.11664 -0.99278
1317639604.040495 371.270 -18.131 -7.193 -0.00337 0.02701 -0.11980 -0.99243
1317639604.144115 371.892 -17.935 -7.172 -0.00497 0.02655 -0.12343 -0.99199
1317639604.247715 372.531 -17.761 -7.109 -0.00336 0.02775 -0.12933 -0.99121
1317639604.351306 373.192 -17.630 -7.076 -0.00305 0.02858 -0.13617 -0.99027
1317639604.454901 373.819 -17.426 -7.024 -0.00348 0.02817 -0.14341 -0.98925
1317639604.558504 374.448 -17.212 -7.005 -0.00390 0.02870 -0.15099 -0.98811
1317639604.662126 375.074 -17.004 -6.985 -0.00231 0.02919 -0.15837 -0.98695
1317639604.765769 375.711 -16.761 -6.925 0.00060 0.03025 -0.16565 -0.98572
1317639604.86946 376.367 -16.517 -6.900 0.00279 0.03042 -0.17278 -0.98449
1317639604.973155 377.017 -16.273 -6.848 0.00278 0.03047 -0.17893 -0.98339
1317639605.076849 377.666 -16.015 -6.770 0.00425 0.03082 -0.18374 -0.98248
1317639605.180566 378.343 -15.734 -6.714 0.00575 0.03356 -0.18679 -0.98181
1317639605.284283 379.010 -15.432 -6.639 0.00624 0.03436 -0.18849 -0.98145
1317639605.387998 379.705 -15.115 -6.590 0.00713 0.03464 -0.18821 -0.98149
1317639605.491741 380.418 -14.846 -6.589 0.00878 0.03222 -0.18778 -0.98164
1317639605.595508 381.133 -14.552 -6.538 0.01222 0.02930 -0.18556 -0.98212
1317639605.699274 381.900 -14.274 -6.505 0.01214 0.02873 -0.18306 -0.98261
1317639605.803037 382.685 -13.964 -6.517 0.01059 0.03004 -0.17914 -0.98331
1317639605.906775 383.421 -13.703 -6.415 0.00787 0.03217 -0.17480 -0.98405
1317639606.010495 384.182 -13.408 -6.313 0.00826 0.03265 -0.16959 -0.98494
1317639606.114189 385.027 -13.116 -6.301 0.00812 0.03370 -0.16488 -0.98571
1317639606.217881 385.804 -12.866 -6.255 0.00785 0.03141 -0.15921 -0.98672
1317639606.321575 386.673 -12.571 -6.195 0.00882 0.03029 -0.15299 -0.98772
1317639606.425243 387.523 -12.283 -6.155 0.00798 0.03166 -0.14809 -0.98843
1317639606.528884 388.446 -11.980 -6.036 0.00641 0.03490 -0.14196 -0.98924
1317639606.63248 389.363 -11.747 -6.017 0.00601 0.03648 -0.13761 -0.98980
1317639606.736081 390.258 -11.483 -5.840 0.00525 0.03787 -0.13417 -0.99022
1317639606.839681 391.215 -11.240 -5.848 0.00472 0.03474 -0.13127 -0.99073
1317639606.943279 392.178 -10.978 -5.807 0.00494 0.03317 -0.12857 -0.99113
1317639607.046877 393.024 -10.752 -5.745 0.00392 0.03223 -0.12768 -0.99128
1317639607.150449 393.974 -10.495 -5.694 0.00407 0.03301 -0.12617 -0.99145
1317639607.254021 394.967 -10.239 -5.606 0.00251 0.03310 -0.12501 -0.99160
1317639607.357617 395.960 -9.982 -5.573 0.00268 0.03157 -0.12679 -0.99142
1317639607.461214 396.982 -9.771 -5.517 0.00277 0.03119 -0.12731 -0.99137
1317639607.564837 398.026 -9.451 -5.450 0.00304 0.03038 -0.12728 -0.99140
1317639607.668481 399.017 -9.194 -5.361 0.00247 0.03084 -0.12887 -0.99118
1317639607.772126 400.038 -8.923 -5.279 -0.00049 0.02925 -0.12980 -0.99111
1317639607.875795 401.056 -8.644 -5.219 0.00289 0.03017 -0.13140 -0.99086
1317639607.979486 402.140 -8.377 -5.160 0.00114 0.02959 -0.13385 -0.99056
1317639608.083181 403.163 -8.071 -5.075 0.00210 0.03101 -0.13500 -0.99036
1317639608.186853 404.166 -7.798 -5.059 -0.00240 0.03235 -0.13758 -0.98996
1317639608.290519 405.169 -7.508 -4.992 -0.00152 0.03294 -0.13916 -0.98972
1317639608.39421 406.227 -7.206 -4.886 0.00024 0.03167 -0.14031 -0.98960
1317639608.497904 407.298 -6.935 -4.821 -0.00005 0.02765 -0.14259 -0.98940
1317639608.601551 408.289 -6.594 -4.698 0.00147 0.02712 -0.14286 -0.98937
1317639608.705172 409.294 -6.311 -4.578 0.00304 0.02857 -0.14394 -0.98917
1317639608.808818 410.300 -5.958 -4.582 0.00203 0.02886 -0.14430 -0.98911
1317639608.912488 411.294 -5.650 -4.550 -0.00011 0.02953 -0.14490 -0.98901
1317639609.016156 412.316 -5.331 -4.474 0.00129 0.03216 -0.14560 -0.98882
1317639609.119851 413.311 -5.045 -4.337 0.00470 0.03377 -0.14600 -0.98870
1317639609.223566 414.351 -4.723 -4.272 0.00315 0.03501 -0.14588 -0.98868
1317639609.327259 415.304 -4.430 -4.195 0.00254 0.03338 -0.14585 -0.98874
1317639609.430903 416.295 -4.137 -4.142 0.00012 0.03195 -0.14575 -0.98881
1317639609.534549 417.341 -3.807 -4.037 0.00609 0.03064 -0.14568 -0.98884
1317639609.638216 418.335 -3.484 -3.957 0.00993 0.03012 -0.14521 -0.98889
1317639609.741883 419.323 -3.202 -3.932 0.00695 0.03089 -0.14512 -0.98891
1317639609.84556 420.307 -2.890 -3.919 0.00534 0.03252 -0.14580 -0.98877
1317639609.949229 421.296 -2.579 -3.768 0.00392 0.03443 -0.14505 -0.98882
1317639610.05287 422.283 -2.257 -3.680 0.00185 0.03487 -0.14521 -0.98879
1317639610.156517 423.259 -1.988 -3.601 0.00335 0.03629 -0.14469 -0.98881
1317639610.260187 424.246 -1.691 -3.516 0.00179 0.03599 -0.14403 -0.98892
1317639610.363856 425.185 -1.409 -3.466 0.00371 0.03401 -0.14418 -0.98896
1317639610.467523 426.184 -1.123 -3.372 0.00245 0.03282 -0.14419 -0.98900
1317639610.571202 427.094 -0.881 -3.310 0.00115 0.03266 -0.14440 -0.98898
1317639610.674849 428.017 -0.566 -3.205 0.00221 0.03420 -0.14338 -0.98908
1317639610.77846 428.933 -0.278 -3.144 0.00288 0.03487 -0.14432 -0.98891
1317639610.882057 429.807 -0.000 -3.065 0.00240 0.03414 -0.14566 -0.98874
1317639610.985653 430.720 0.270 -3.000 0.00269 0.03534 -0.14759 -0.98841
1317639611.089252 431.551 0.540 -2.921 0.00082 0.03536 -0.15027 -0.98801
1317639611.192852 432.413 0.811 -2.882 0.00193 0.03484 -0.15323 -0.98757
1317639611.296448 433.247 1.087 -2.814 0.00159 0.03562 -0.15668 -0.98701
1317639611.400016 434.045 1.355 -2.759 0.00111 0.03329 -0.16017 -0.98653
1317639611.503614 434.847 1.635 -2.715 0.00244 0.03206 -0.16370 -0.98599
1317639611.607235 435.622 1.912 -2.693 0.00304 0.03111 -0.16743 -0.98539
1317639611.710858 436.414 2.221 -2.661 0.00646 0.03258 -0.17001 -0.98488
1317639611.814504 437.180 2.469 -2.597 0.00602 0.03500 -0.17380 -0.98414
1317639611.918149 437.886 2.806 -2.533 0.00583 0.03601 -0.17626 -0.98367
1317639612.021769 438.622 3.069 -2.502 0.00674 0.03729 -0.18050 -0.98284
1317639612.12538 439.312 3.378 -2.403 0.00459 0.03696 -0.18485 -0.98206
1317639612.229026 439.978 3.645 -2.348 0.00624 0.03764 -0.18983 -0.98108
1317639612.332705 440.666 3.918 -2.352 0.00764 0.03711 -0.19445 -0.98018
1317639612.436374 441.273 4.232 -2.199 0.00845 0.03586 -0.19798 -0.97951
1317639612.540043 441.893 4.496 -2.164 0.00957 0.03577 -0.20207 -0.97867
1317639612.64376 442.440 4.782 -2.099 0.01392 0.03541 -0.20437 -0.97815
1317639612.747549 442.983 5.050 -2.048 0.01873 0.03433 -0.20425 -0.97814
1317639612.851362 443.544 5.332 -2.129 0.02397 0.03469 -0.20021 -0.97884
1317639612.955218 444.083 5.583 -2.081 0.02588 0.03536 -0.19428 -0.97997
1317639613.059127 444.586 5.821 -2.060 0.02718 0.03661 -0.18562 -0.98156
1317639613.163093 445.063 5.995 -1.987 0.02849 0.03793 -0.17479 -0.98346
1317639613.2671 445.533 6.094 -1.889 0.02895 0.03887 -0.16091 -0.98578
1317639613.37115 445.978 6.277 -1.935 0.03059 0.03924 -0.14182 -0.98864
1317639613.475273 446.473 6.400 -1.862 0.02848 0.03947 -0.11952 -0.99164
1317639613.579448 446.952 6.533 -1.777 0.02716 0.03770 -0.09310 -0.99457
1317639613.683611 447.403 6.664 -1.700 0.02575 0.03831 -0.06422 -0.99687
1317639613.787757 447.901 6.622 -1.704 0.02652 0.03921 -0.03322 -0.99833
1317639613.891919 448.319 6.571 -1.661 0.02208 0.03992 -0.00114 -0.99896
1317639613.996043 448.767 6.487 -1.616 0.01440 0.03988 0.03154 -0.99860
1317639614.100121 449.194 6.417 -1.611 0.00998 0.03983 0.06695 -0.99691
1317639614.204149 449.598 6.275 -1.556 0.00570 0.04137 0.10280 -0.99382
1317639614.308129 450.010 6.118 -1.537 0.00489 0.04055 0.13891 -0.98946
1317639614.41205 450.376 5.918 -1.421 -0.00064 0.03779 0.17348 -0.98411
1317639614.515888 450.793 5.751 -1.376 -0.00470 0.03576 0.20790 -0.97749
1317639614.61964 451.158 5.507 -1.378 -0.00852 0.03295 0.24119 -0.96988
1317639614.723333 451.497 5.235 -1.377 -0.01235 0.03144 0.27418 -0.96108
1317639614.826999 451.742 4.941 -1.353 -0.01731 0.03138 0.30541 -0.95154
1317639614.930643 452.093 4.748 -1.318 -0.02017 0.03179 0.33857 -0.94019
1317639615.034268 452.356 4.372 -1.285 -0.02283 0.03066 0.36772 -0.92915
1317639615.137865 452.553 4.062 -1.229 -0.02421 0.02752 0.39728 -0.91697
1317639615.241462 452.817 3.685 -1.232 -0.02136 0.02580 0.42681 -0.90372
1317639615.345088 453.053 3.320 -1.252 -0.02097 0.02566 0.45412 -0.89033
1317639615.448686 453.257 3.028 -1.295 -0.02364 0.02631 0.47947 -0.87685
1317639615.552231 453.436 2.596 -1.283 -0.02783 0.02789 0.50250 -0.86368
1317639615.655721 453.642 2.152 -1.246 -0.02817 0.02761 0.52317 -0.85131
1317639615.75915 453.838 1.690 -1.201 -0.02802 0.02674 0.54084 -0.84023
1317639615.862542 454.038 1.212 -1.224 -0.02451 0.02787 0.55722 -0.82953
1317639615.965921 454.180 0.789 -1.238 -0.02301 0.02712 0.57174 -0.81966
1317639616.069279 454.370 0.247 -1.200 -0.02548 0.02664 0.58268 -0.81186
1317639616.172578 454.522 -0.242 -1.213 -0.02892 0.02841 0.59172 -0.80512
1317639616.275815 454.617 -0.812 -1.074 -0.02715 0.02740 0.59755 -0.80090
1317639616.379015 454.828 -1.328 -1.216 -0.02959 0.03085 0.60118 -0.79797
1317639616.482228 454.982 -1.882 -1.213 -0.03057 0.03024 0.60182 -0.79747
1317639616.585466 455.154 -2.433 -1.199 -0.03082 0.02993 0.60175 -0.79753
1317639616.688751 455.385 -3.134 -1.191 -0.03130 0.02834 0.59913 -0.79954
1317639616.792108 455.584 -3.731 -1.193 -0.03115 0.02918 0.59842 -0.80004
1317639616.895537 455.863 -4.379 -1.240 -0.03194 0.02997 0.59609 -0.80172
1317639616.999014 456.112 -5.024 -1.263 -0.03206 0.03130 0.59547 -0.80213
1317639617.102515 456.288 -5.730 -1.242 -0.03148 0.03092 0.59466 -0.80277
1317639617.206064 456.468 -6.418 -1.227 -0.03207 0.03110 0.59421 -0.80307
1317639617.309638 456.631 -7.063 -1.208 -0.03089 0.03186 0.59254 -0.80432
1317639617.413237 456.855 -7.714 -1.183 -0.03082 0.03230 0.59069 -0.80566
1317639617.516859 457.057 -8.439 -1.137 -0.02753 0.03334 0.58977 -0.80642
1317639617.620504 457.281 -9.170 -1.145 -0.02713 0.03298 0.58864 -0.80727
1317639617.724169 457.533 -9.932 -1.111 -0.02682 0.03222 0.58863 -0.80732
1317639617.827839 457.802 -10.674 -1.142 -0.02768 0.02960 0.58822 -0.80768
1317639617.931508 458.029 -11.419 -1.132 -0.02665 0.02758 0.58712 -0.80859
1317639618.035151 458.297 -12.175 -1.124 -0.02638 0.02772 0.58588 -0.80949
1317639618.138772 458.553 -12.989 -1.071 -0.02627 0.02816 0.58570 -0.80961
1317639618.24243 458.816 -13.762 -1.070 -0.02614 0.02778 0.58459 -0.81043
1317639618.3461 459.102 -14.535 -1.074 -0.02661 0.02645 0.58379 -0.81104
1317639618.449757 459.354 -15.363 -1.089 -0.02665 0.02725 0.58400 -0.81086
1317639618.553427 459.639 -16.208 -1.013 -0.02445 0.02991 0.58385 -0.81094
1317639618.657096 459.893 -16.978 -0.944 -0.02263 0.03095 0.58394 -0.81089
1317639618.760764 460.209 -17.859 -0.887 -0.02178 0.03127 0.58371 -0.81107
1317639618.864457 460.509 -18.755 -0.853 -0.02207 0.03163 0.58453 -0.81045
1317639618.96815 460.836 -19.631 -0.906 -0.02211 0.02968 0.58564 -0.80973
1317639619.07182 461.140 -20.507 -0.860 -0.02292 0.02976 0.58700 -0.80872
1317639619.175488 461.420 -21.398 -0.843 -0.02482 0.03092 0.58763 -0.80816
1317639619.279157 461.719 -22.290 -0.868 -0.02509 0.03070 0.58765 -0.80814
1317639619.382803 461.992 -23.160 -0.844 -0.02545 0.03143 0.58890 -0.80719
1317639619.486425 462.267 -24.086 -0.784 -0.02549 0.03255 0.58877 -0.80724
1317639619.59007 462.590 -25.000 -0.762 -0.02402 0.03008 0.58896 -0.80724
1317639619.693713 462.942 -25.875 -0.735 -0.02267 0.03117 0.58787 -0.80804
1317639619.797359 463.209 -26.826 -0.691 -0.02299 0.03185 0.58809 -0.80784
1317639619.901052 463.516 -27.734 -0.683 -0.02186 0.03001 0.58791 -0.80808
1317639620.004746 463.839 -28.676 -0.634 -0.02222 0.03324 0.58734 -0.80836
1317639620.108439 464.127 -29.549 -0.561 -0.02028 0.03144 0.58687 -0.80881
1317639620.212131 464.445 -30.575 -0.552 -0.02070 0.03250 0.58709 -0.80860
1317639620.315799 464.759 -31.455 -0.603 -0.02045 0.02991 0.58650 -0.80914
1317639620.419444 465.077 -32.396 -0.529 -0.01988 0.03221 0.58671 -0.80891
1317639620.52309 465.377 -33.340 -0.445 -0.02001 0.03274 0.58656 -0.80900
1317639620.626735 465.682 -34.249 -0.364 -0.02419 0.03121 0.58612 -0.80927
1317639620.730382 465.911 -35.219 -0.340 -0.02911 0.02848 0.58505 -0.80997
1317639620.834029 466.189 -36.138 -0.330 -0.02931 0.02809 0.58560 -0.80958
1317639620.937647 466.581 -37.031 -0.280 -0.02937 0.02849 0.58719 -0.80841
1317639621.041292 466.886 -37.886 -0.346 -0.02990 0.02909 0.58823 -0.80762
1317639621.144938 467.106 -38.817 -0.269 -0.03017 0.03330 0.58994 -0.80619
1317639621.248584 467.445 -39.834 -0.225 -0.02896 0.03261 0.59052 -0.80584
1317639621.352208 467.770 -40.760 -0.208 -0.02800 0.03413 0.59037 -0.80593
1317639621.455804 468.072 -41.706 -0.214 -0.03113 0.03524 0.59006 -0.80599
1317639621.559447 468.323 -42.602 -0.162 -0.02720 0.03554 0.59047 -0.80581
1317639621.663093 468.595 -43.536 -0.156 -0.02831 0.03552 0.59041 -0.80582
1317639621.766738 468.881 -44.424 -0.065 -0.02382 0.03552 0.59051 -0.80590
1317639621.870383 469.213 -45.343 -0.061 -0.02591 0.03757 0.58978 -0.80627
1317639621.974029 469.455 -46.206 -0.004 -0.02462 0.03728 0.59020 -0.80602
1317639622.077697 469.799 -47.123 0.084 -0.02184 0.03587 0.58920 -0.80689
1317639622.18134 470.099 -48.072 0.133 -0.02266 0.03483 0.58954 -0.80667
1317639622.284986 470.323 -48.946 0.127 -0.02037 0.02625 0.58992 -0.80678
1317639622.388631 470.570 -49.879 0.172 -0.02373 0.02801 0.59004 -0.80654
1317639622.492255 470.894 -50.766 0.174 -0.02793 0.03216 0.58934 -0.80676
1317639622.595902 471.174 -51.616 0.051 -0.03376 0.03644 0.58881 -0.80674
1317639622.699569 471.549 -52.503 0.146 -0.03008 0.03609 0.58739 -0.80794
1317639622.803236 471.795 -53.370 0.174 -0.02751 0.03631 0.58795 -0.80761
1317639622.906904 472.044 -54.222 0.147 -0.02753 0.03664 0.58782 -0.80769
1317639623.010574 472.271 -55.121 0.175 -0.02668 0.03616 0.58779 -0.80776
1317639623.114219 472.586 -55.954 0.193 -0.02640 0.03610 0.58609 -0.80901
1317639623.21784 472.893 -56.828 0.219 -0.02782 0.03455 0.58351 -0.81089
1317639623.32146 473.080 -57.686 0.244 -0.02933 0.03227 0.58195 -0.81206
1317639623.425058 473.383 -58.570 0.208 -0.03217 0.03074 0.57865 -0.81436
1317639623.528656 473.811 -59.426 0.258 -0.03287 0.03076 0.57397 -0.81764
1317639623.632251 474.293 -60.235 0.250 -0.03417 0.02984 0.56830 -0.82157
1317639623.735848 474.580 -61.058 0.162 -0.03753 0.03181 0.56443 -0.82401
1317639623.83947 474.863 -61.832 0.419 -0.03260 0.03456 0.56051 -0.82678
1317639623.943093 475.181 -62.688 0.416 -0.03031 0.03479 0.55728 -0.82904
1317639624.046737 475.569 -63.505 0.400 -0.03091 0.03557 0.55186 -0.83260
1317639624.150406 475.897 -64.308 0.385 -0.03432 0.03524 0.54827 -0.83485
1317639624.254076 476.231 -65.105 0.405 -0.03386 0.03284 0.54439 -0.83751
1317639624.357744 476.634 -65.945 0.460 -0.03641 0.03619 0.54014 -0.84001
1317639624.461436 476.992 -66.696 0.525 -0.03448 0.03821 0.53731 -0.84181
1317639624.565159 477.365 -67.490 0.558 -0.03407 0.04030 0.53395 -0.84387
1317639624.668876 477.772 -68.299 0.582 -0.03450 0.04044 0.53050 -0.84601
1317639624.772564 478.161 -69.097 0.600 -0.03440 0.03917 0.52748 -0.84797
1317639624.876235 478.541 -69.879 0.599 -0.03933 0.03809 0.52358 -0.85022
1317639624.979882 478.947 -70.642 0.639 -0.03711 0.03728 0.51977 -0.85269
1317639625.083504 479.363 -71.386 0.699 -0.03720 0.03889 0.51564 -0.85512
1317639625.187681 479.760 -72.140 0.733 -0.03542 0.04086 0.51144 -0.85762
1317639625.291324 480.203 -72.920 0.756 -0.03354 0.04050 0.50718 -0.86023
1317639625.394412 480.586 -73.680 0.738 -0.03508 0.03991 0.50202 -0.86322
1317639625.498033 481.064 -74.411 0.819 -0.03782 0.04093 0.49720 -0.86584
1317639625.601654 481.474 -75.130 0.875 -0.03998 0.04252 0.49138 -0.86899
1317639625.7053 481.926 -75.859 0.971 -0.04006 0.04535 0.48640 -0.87164
1317639625.808969 482.357 -76.603 0.971 -0.03859 0.04852 0.48157 -0.87421
1317639625.912608 482.825 -77.304 1.033 -0.03894 0.04897 0.47778 -0.87625
1317639626.016253 483.334 -77.983 1.028 -0.03373 0.04812 0.47476 -0.87815
1317639626.119926 483.784 -78.682 1.090 -0.03365 0.04759 0.47135 -0.88002
1317639626.223595 484.253 -79.411 1.098 -0.04104 0.04613 0.46702 -0.88209
1317639626.327287 484.723 -80.091 1.204 -0.04291 0.04482 0.46399 -0.88367
1317639626.43098 485.159 -80.764 1.252 -0.04405 0.04534 0.46034 -0.88549
1317639626.534652 485.680 -81.416 1.302 -0.04414 0.04700 0.45773 -0.88675
1317639626.638322 486.169 -82.111 1.319 -0.04376 0.05175 0.45388 -0.88848
1317639626.741992 486.682 -82.793 1.386 -0.04154 0.05099 0.45064 -0.89028
1317639626.845661 487.159 -83.439 1.417 -0.04065 0.04984 0.44726 -0.89209
1317639626.949331 487.679 -84.116 1.462 -0.04301 0.04884 0.44388 -0.89372
1317639627.052999 488.191 -84.752 1.500 -0.04360 0.04988 0.44084 -0.89514
1317639627.156669 488.700 -85.416 1.552 -0.03344 0.05079 0.43769 -0.89707
1317639627.260338 489.219 -86.044 1.579 -0.03580 0.05384 0.43435 -0.89842
1317639627.363957 489.706 -86.679 1.677 -0.03664 0.05486 0.42969 -0.90056
1317639627.467577 490.258 -87.293 1.718 -0.03443 0.05362 0.42591 -0.90252
1317639627.57122 490.768 -87.933 1.840 -0.03730 0.05309 0.42099 -0.90474
1317639627.674842 491.301 -88.549 1.920 -0.03450 0.05220 0.41646 -0.90700
1317639627.778488 491.860 -89.167 1.989 -0.03281 0.05197 0.41260 -0.90884
1317639627.882158 492.398 -89.764 2.032 -0.03147 0.05187 0.40818 -0.91088
1317639627.985826 492.962 -90.369 2.128 -0.03549 0.05312 0.40399 -0.91253
1317639628.089495 493.503 -90.954 2.130 -0.03111 0.05236 0.39990 -0.91453
1317639628.193165 493.984 -91.536 2.211 -0.03154 0.05393 0.39433 -0.91684
1317639628.296859 494.561 -92.095 2.324 -0.03055 0.05614 0.39061 -0.91834
1317639628.400557 495.171 -92.622 2.340 -0.02841 0.05781 0.38762 -0.91957
1317639628.504227 495.714 -93.173 2.382 -0.02751 0.05639 0.38330 -0.92149
1317639628.607892 496.277 -93.752 2.476 -0.02935 0.05200 0.37896 -0.92349
1317639628.711583 496.855 -94.285 2.559 -0.03023 0.04763 0.37438 -0.92556
1317639628.815275 497.372 -94.823 2.650 -0.03215 0.04588 0.36908 -0.92771
1317639628.918944 497.899 -95.365 2.696 -0.03275 0.04598 0.36495 -0.92932
1317639629.022588 498.464 -95.851 2.750 -0.03077 0.04828 0.36001 -0.93119
1317639629.126234 499.014 -96.330 2.838 -0.03031 0.05062 0.35622 -0.93254
1317639629.22988 499.532 -96.798 2.807 -0.02799 0.05148 0.35232 -0.93404
1317639629.333525 500.061 -97.239 2.889 -0.02770 0.05122 0.34895 -0.93533
1317639629.437193 500.626 -97.665 2.911 -0.02586 0.05114 0.34703 -0.93610
1317639629.540883 501.081 -98.123 2.959 -0.02462 0.05027 0.34350 -0.93748
1317639629.6446 501.579 -98.501 2.988 -0.02519 0.05098 0.34292 -0.93764
1317639629.748344 502.024 -98.904 3.054 -0.02492 0.05068 0.34179 -0.93808
1317639629.852098 502.494 -99.265 3.120 -0.02471 0.05230 0.34264 -0.93769
1317639629.95582 502.907 -99.610 3.213 -0.02340 0.05301 0.34369 -0.93729
1317639630.05956 503.325 -99.964 3.247 -0.02193 0.05394 0.34579 -0.93650
1317639630.163358 503.743 -100.283 3.284 -0.02263 0.05358 0.35088 -0.93461
1317639630.267173 504.139 -100.601 3.320 -0.02406 0.05193 0.35579 -0.93281
1317639630.37098 504.504 -100.910 3.300 -0.02478 0.05002 0.36206 -0.93048
1317639630.474771 504.810 -101.257 3.318 -0.02674 0.04772 0.36806 -0.92819
1317639630.578514 505.141 -101.518 3.355 -0.02986 0.04609 0.37547 -0.92521
1317639630.68223 505.379 -101.822 3.425 -0.03107 0.04530 0.38267 -0.92225
1317639630.785942 505.647 -102.101 3.454 -0.03191 0.04679 0.39113 -0.91859
1317639630.889659 505.885 -102.384 3.527 -0.03350 0.04871 0.39920 -0.91496
1317639630.993398 506.112 -102.675 3.573 -0.03340 0.05087 0.40933 -0.91035
1317639631.097164 506.342 -102.942 3.624 -0.03207 0.05156 0.42110 -0.90498
1317639631.200939 506.563 -103.260 3.627 -0.03039 0.05033 0.43357 -0.89920
1317639631.304727 506.768 -103.569 3.648 -0.03097 0.04964 0.44823 -0.89200
1317639631.408528 506.979 -103.877 3.633 -0.03333 0.04939 0.46367 -0.88400
1317639631.512306 507.118 -104.167 3.635 -0.03522 0.04884 0.48018 -0.87510
1317639631.616045 507.321 -104.504 3.660 -0.03896 0.04786 0.49687 -0.86563
1317639631.719788 507.459 -104.842 3.710 -0.04277 0.04644 0.51336 -0.85585
1317639631.82353 507.595 -105.150 3.714 -0.04171 0.04621 0.53103 -0.84507
1317639631.927271 507.722 -105.471 3.758 -0.04028 0.04510 0.54914 -0.83354
1317639632.031012 507.824 -105.824 3.746 -0.03885 0.04546 0.56769 -0.82107
1317639632.134731 507.970 -106.156 3.760 -0.03889 0.04362 0.58737 -0.80721
1317639632.238447 508.006 -106.517 3.793 -0.03937 0.04361 0.60678 -0.79270
1317639632.342164 508.096 -106.899 3.773 -0.04081 0.04395 0.62647 -0.77713
1317639632.445883 508.095 -107.312 3.811 -0.04174 0.04026 0.64600 -0.76113
1317639632.5496 508.157 -107.695 3.817 -0.04324 0.03687 0.66539 -0.74433
1317639632.653315 508.137 -108.122 3.800 -0.04409 0.03176 0.68510 -0.72642
1317639632.757032 508.098 -108.531 3.775 -0.04475 0.02823 0.70429 -0.70794
1317639632.860771 508.127 -108.965 3.785 -0.04650 0.02575 0.72348 -0.68830
1317639632.964513 508.061 -109.420 3.786 -0.04831 0.02348 0.74332 -0.66677
1317639633.068208 507.974 -109.859 3.764 -0.04893 0.02033 0.76251 -0.64480
1317639633.1719 507.842 -110.324 3.752 -0.04823 0.01785 0.78116 -0.62222
1317639633.275568 507.675 -110.818 3.682 -0.04800 0.01479 0.79908 -0.59913
1317639633.37919 507.449 -111.321 3.677 -0.04820 0.01394 0.81580 -0.57615
1317639633.482741 507.265 -111.863 3.618 -0.04975 0.01310 0.83078 -0.55421
1317639633.586205 506.994 -112.413 3.584 -0.05104 0.01211 0.84308 -0.53522
1317639633.68961 506.694 -112.938 3.472 -0.05136 0.01153 0.85291 -0.51939
1317639633.792956 506.379 -113.548 3.444 -0.05272 0.01113 0.86116 -0.50547
1317639633.896287 506.054 -114.147 3.382 -0.05335 0.01089 0.86755 -0.49436
1317639633.999621 505.708 -114.758 3.290 -0.05331 0.00968 0.87286 -0.48496
1317639634.10296 505.298 -115.370 3.247 -0.05383 0.01154 0.87696 -0.47739
1317639634.206295 504.897 -116.041 3.178 -0.05353 0.00999 0.88076 -0.47042
1317639634.309653 504.481 -116.631 3.106 -0.05354 0.00937 0.88400 -0.46431
1317639634.413058 504.007 -117.273 3.013 -0.05378 0.01032 0.88649 -0.45950
1317639634.516459 503.546 -117.957 2.973 -0.05436 0.00971 0.88875 -0.45506
1317639634.619846 503.012 -118.615 2.870 -0.05473 0.00876 0.88972 -0.45313
1317639634.723249 502.522 -119.277 2.800 -0.05608 0.00782 0.89070 -0.45104
1317639634.826672 501.994 -119.965 2.772 -0.05523 0.00809 0.89114 -0.45027
1317639634.930123 501.467 -120.672 2.702 -0.05346 0.00862 0.89169 -0.44940
1317639635.033599 500.956 -121.445 2.587 -0.05273 0.00915 0.89163 -0.44959
1317639635.137127 500.392 -122.195 2.492 -0.05289 0.00739 0.89255 -0.44777
1317639635.240701 499.791 -122.966 2.400 -0.05547 0.00574 0.89285 -0.44688
1317639635.344271 499.194 -123.740 2.325 -0.05506 0.00528 0.89331 -0.44604
1317639635.447851 498.594 -124.571 2.205 -0.05591 0.00574 0.89350 -0.44552
1317639635.551451 498.024 -125.370 2.088 -0.05661 0.00512 0.89363 -0.44518
1317639635.655041 497.408 -126.209 2.028 -0.05582 0.00626 0.89391 -0.44472
1317639635.758613 496.785 -126.988 1.937 -0.05669 0.00817 0.89368 -0.44503
1317639635.862185 496.175 -127.824 1.868 -0.05542 0.00981 0.89334 -0.44585
1317639635.965759 495.583 -128.624 1.790 -0.05509 0.01067 0.89283 -0.44689
1317639636.069332 494.972 -129.480 1.706 -0.05412 0.01138 0.89235 -0.44794
1317639636.172928 494.380 -130.285 1.590 -0.05379 0.01086 0.89216 -0.44837
1317639636.276575 493.753 -131.077 1.509 -0.05495 0.01217 0.89172 -0.44907
1317639636.380221 493.134 -131.897 1.402 -0.05453 0.01186 0.89146 -0.44965
1317639636.483838 492.553 -132.722 1.351 -0.05481 0.01241 0.89078 -0.45095
1317639636.587457 491.962 -133.544 1.272 -0.05602 0.01401 0.89006 -0.45216
1317639636.691106 491.352 -134.347 1.207 -0.05596 0.01362 0.88986 -0.45258
1317639636.794751 490.742 -135.161 1.134 -0.05645 0.01504 0.88929 -0.45360
1317639636.898395 490.184 -135.985 1.046 -0.05474 0.01436 0.88883 -0.45473
1317639637.002041 489.607 -136.813 0.951 -0.05436 0.01286 0.88867 -0.45514
1317639637.10571 489.016 -137.614 0.841 -0.05419 0.01438 0.88832 -0.45579
1317639637.209403 488.450 -138.423 0.725 -0.05607 0.01469 0.88801 -0.45615
1317639637.313072 487.846 -139.276 0.630 -0.05425 0.01296 0.88807 -0.45632
1317639637.41674 487.212 -140.025 0.579 -0.05552 0.01490 0.88749 -0.45722
1317639637.520387 486.657 -140.874 0.505 -0.05508 0.01472 0.88770 -0.45687
1317639637.624033 486.123 -141.676 0.411 -0.05600 0.01604 0.88771 -0.45671
1317639637.7277 485.535 -142.477 0.300 -0.05371 0.01246 0.88780 -0.45692
1317639637.831369 484.984 -143.319 0.248 -0.05396 0.01229 0.88815 -0.45620
1317639637.935041 484.391 -144.129 0.179 -0.05392 0.01266 0.88824 -0.45603
1317639638.03871 483.855 -144.948 0.129 -0.05512 0.01394 0.88854 -0.45527
1317639638.142355 483.262 -145.764 0.067 -0.05507 0.01413 0.88853 -0.45528
1317639638.246 482.725 -146.564 -0.021 -0.05427 0.01462 0.88870 -0.45504
1317639638.349668 482.113 -147.312 -0.089 -0.05411 0.01224 0.88839 -0.45573
1317639638.453315 481.543 -148.136 -0.222 -0.05571 0.01276 0.88796 -0.45636
1317639638.556936 481.004 -148.936 -0.275 -0.05729 0.01367 0.88793 -0.45619
1317639638.66058 480.471 -149.745 -0.356 -0.05701 0.01367 0.88790 -0.45628
1317639638.764225 479.892 -150.540 -0.431 -0.05631 0.01246 0.88717 -0.45782
1317639638.867846 479.352 -151.334 -0.527 -0.05527 0.01187 0.88603 -0.46017
1317639638.971467 478.790 -152.139 -0.572 -0.05475 0.01216 0.88558 -0.46108
1317639639.075112 478.222 -152.954 -0.687 -0.05402 0.01273 0.88521 -0.46187
1317639639.178756 477.685 -153.790 -0.776 -0.05391 0.01287 0.88497 -0.46233
1317639639.282379 477.108 -154.592 -0.854 -0.05365 0.01301 0.88431 -0.46362
1317639639.386024 476.506 -155.417 -0.919 -0.05339 0.01511 0.88360 -0.46495
1317639639.489667 475.924 -156.260 -0.968 -0.05346 0.01559 0.88342 -0.46526
1317639639.593335 475.355 -157.122 -1.094 -0.05255 0.01410 0.88349 -0.46528
1317639639.69703 474.787 -157.985 -1.158 -0.05205 0.01437 0.88340 -0.46549
1317639639.800701 474.197 -158.864 -1.234 -0.05054 0.01470 0.88394 -0.46463
1317639639.90437 473.626 -159.761 -1.338 -0.05004 0.01314 0.88450 -0.46366
1317639640.008038 473.032 -160.622 -1.413 -0.05069 0.01209 0.88437 -0.46386
1317639640.111684 472.424 -161.485 -1.489 -0.05263 0.01096 0.88428 -0.46385
1317639640.215353 471.822 -162.356 -1.563 -0.05323 0.01131 0.88408 -0.46415
1317639640.319045 471.215 -163.239 -1.636 -0.05348 0.01010 0.88417 -0.46399
1317639640.422715 470.597 -164.117 -1.700 -0.05369 0.01218 0.88395 -0.46434
1317639640.52636 470.011 -164.995 -1.797 -0.05247 0.01174 0.88387 -0.46463
1317639640.629988 469.408 -165.869 -1.858 -0.05286 0.01189 0.88371 -0.46489
1317639640.73361 468.817 -166.722 -1.947 -0.05345 0.01176 0.88314 -0.46591
1317639640.837225 468.249 -167.601 -2.054 -0.05305 0.01244 0.88264 -0.46689
1317639640.940871 467.668 -168.441 -2.120 -0.05353 0.01326 0.88176 -0.46846
1317639641.044514 467.104 -169.322 -2.164 -0.05289 0.01308 0.88141 -0.46920
1317639641.148157 466.520 -170.180 -2.237 -0.05223 0.01339 0.88085 -0.47032
1317639641.251803 465.949 -171.047 -2.336 -0.05157 0.01417 0.88048 -0.47105
1317639641.355402 465.333 -171.933 -2.392 -0.05053 0.01447 0.88018 -0.47173
1317639641.459022 464.791 -172.788 -2.482 -0.05043 0.01474 0.87973 -0.47255
1317639641.56269 464.213 -173.627 -2.581 -0.04930 0.01252 0.88027 -0.47174
1317639641.666361 463.729 -174.506 -2.696 -0.05217 0.01491 0.88037 -0.47118
1317639641.770007 463.111 -175.309 -2.776 -0.05261 0.01533 0.87975 -0.47227
1317639641.87365 462.535 -176.146 -2.851 -0.05251 0.01523 0.87977 -0.47225
1317639641.977293 462.010 -176.938 -2.906 -0.05307 0.01478 0.87978 -0.47217
1317639642.080913 461.469 -177.739 -2.993 -0.05405 0.01678 0.88008 -0.47145
1317639642.18456 460.962 -178.545 -3.041 -0.05414 0.01717 0.88058 -0.47048
1317639642.288231 460.487 -179.281 -3.135 -0.05335 0.01567 0.88127 -0.46933
1317639642.391924 460.012 -180.040 -3.191 -0.05422 0.01713 0.88256 -0.46675
1317639642.495615 459.528 -180.752 -3.262 -0.05455 0.01823 0.88396 -0.46402
1317639642.599285 459.034 -181.438 -3.301 -0.05509 0.01748 0.88521 -0.46159
1317639642.702977 458.570 -182.099 -3.382 -0.05306 0.01671 0.88708 -0.45826
1317639642.806693 458.106 -182.712 -3.461 -0.05453 0.01836 0.88898 -0.45432
1317639642.910411 457.692 -183.340 -3.501 -0.05441 0.01773 0.89197 -0.44846
1317639643.01415 457.212 -183.887 -3.543 -0.05535 0.01746 0.89514 -0.44198
1317639643.117916 456.782 -184.440 -3.595 -0.05407 0.01557 0.89951 -0.43326
1317639643.22173 456.349 -184.941 -3.637 -0.05362 0.01546 0.90460 -0.42259
1317639643.32559 455.920 -185.441 -3.686 -0.05178 0.01578 0.91086 -0.40914
1317639643.429476 455.529 -185.932 -3.736 -0.05205 0.01472 0.91806 -0.39272
1317639643.533408 455.113 -186.341 -3.795 -0.05201 0.01290 0.92585 -0.37407
1317639643.637391 454.651 -186.730 -3.816 -0.05258 0.01202 0.93441 -0.35211
1317639643.741399 454.207 -187.113 -3.872 -0.05286 0.01243 0.94346 -0.32700
1317639643.845428 453.720 -187.446 -3.934 -0.05317 0.01061 0.95260 -0.29934
1317639643.949504 453.221 -187.714 -4.014 -0.05682 0.00901 0.96130 -0.26942
1317639644.053579 452.684 -188.008 -4.068 -0.05821 0.00715 0.96988 -0.23644
1317639644.157656 452.189 -188.186 -4.197 -0.05832 0.00470 0.97760 -0.20216
1317639644.261737 451.662 -188.349 -4.230 -0.05848 0.00349 0.98432 -0.16640
1317639644.365741 451.102 -188.479 -4.268 -0.05890 0.00131 0.98977 -0.12997
1317639644.469697 450.564 -188.540 -4.304 -0.05967 -0.00031 0.99380 -0.09384
1317639644.573605 450.026 -188.591 -4.356 -0.05980 -0.00131 0.99654 -0.05774
1317639644.677443 449.471 -188.574 -4.427 -0.06082 -0.00376 0.99791 -0.02157
1317639644.781255 448.961 -188.574 -4.498 -0.06055 -0.00476 0.99804 0.01489
1317639644.885047 448.451 -188.475 -4.561 -0.06096 -0.00600 0.99686 0.05015
1317639644.988742 447.879 -188.381 -4.637 -0.06152 -0.00732 0.99456 0.08373
1317639645.092361 447.346 -188.211 -4.740 -0.06278 -0.00641 0.99130 0.11548
1317639645.195957 446.800 -188.063 -4.756 -0.06340 -0.00903 0.98723 0.14585
1317639645.299507 446.251 -187.839 -4.827 -0.06370 -0.01048 0.98270 0.17361
1317639645.40301 445.724 -187.589 -4.901 -0.06459 -0.01170 0.97768 0.19959
1317639645.506464 445.217 -187.284 -4.935 -0.06511 -0.01423 0.97254 0.22301
1317639645.609891 444.654 -186.986 -5.074 -0.06648 -0.01473 0.96748 0.24361
1317639645.713296 444.151 -186.676 -5.100 -0.06763 -0.01712 0.96243 0.26242
1317639645.816699 443.632 -186.361 -5.202 -0.06889 -0.01949 0.95752 0.27936
1317639645.920153 443.141 -186.027 -5.280 -0.06977 -0.02151 0.95197 0.29735
1317639646.023655 442.620 -185.658 -5.366 -0.07076 -0.02508 0.94621 0.31473
1317639646.127205 442.127 -185.254 -5.425 -0.07076 -0.02694 0.94021 0.33207
1317639646.2308 441.590 -184.812 -5.535 -0.07075 -0.02959 0.93414 0.34857
1317639646.334395 441.100 -184.340 -5.595 -0.06772 -0.03025 0.92827 0.36442
1317639646.437993 440.622 -183.856 -5.638 -0.06763 -0.03216 0.92218 0.37944
1317639646.541594 440.166 -183.343 -5.689 -0.06689 -0.03189 0.91600 0.39428
1317639646.64517 439.702 -182.792 -5.798 -0.06711 -0.03256 0.91004 0.40776
1317639646.74874 439.203 -182.246 -5.836 -0.06362 -0.03234 0.90455 0.42035
1317639646.852336 438.767 -181.638 -5.894 -0.06347 -0.03273 0.89834 0.43346
1317639646.955958 438.316 -181.053 -5.957 -0.06111 -0.03088 0.89266 0.44549
1317639647.059554 437.863 -180.408 -6.051 -0.06020 -0.03058 0.88701 0.45678
1317639647.163125 437.403 -179.721 -6.118 -0.05948 -0.02727 0.88209 0.46651
1317639647.266724 436.976 -179.029 -6.187 -0.05946 -0.02491 0.87737 0.47546
1317639647.370322 436.511 -178.330 -6.231 -0.05872 -0.02351 0.87276 0.48404
1317639647.473894 436.073 -177.644 -6.290 -0.05788 -0.02439 0.86897 0.49086
1317639647.577469 435.624 -176.847 -6.370 -0.05524 -0.02306 0.86462 0.49885
1317639647.681065 435.197 -176.090 -6.387 -0.05600 -0.02753 0.86020 0.50613
1317639647.784684 434.727 -175.302 -6.435 -0.05602 -0.02746 0.85567 0.51376
1317639647.888281 434.367 -174.437 -6.521 -0.05767 -0.02965 0.85102 0.52111
1317639647.991857 433.925 -173.610 -6.595 -0.05419 -0.02574 0.84740 0.52755
1317639648.095429 433.549 -172.763 -6.650 -0.05173 -0.02361 0.84433 0.53280
1317639648.198976 433.094 -171.853 -6.655 -0.04958 -0.02713 0.84227 0.53609
1317639648.302526 432.700 -170.980 -6.734 -0.04888 -0.02812 0.83981 0.53994
1317639648.406076 432.339 -169.987 -6.766 -0.04769 -0.02685 0.83783 0.54317
1317639648.509602 431.880 -169.068 -6.839 -0.04805 -0.02751 0.83639 0.54534
1317639648.613126 431.488 -168.078 -6.878 -0.04690 -0.02521 0.83580 0.54645
1317639648.716677 431.097 -167.110 -6.950 -0.04638 -0.02318 0.83486 0.54802
1317639648.820227 430.679 -166.210 -6.988 -0.04724 -0.02396 0.83379 0.54953
1317639648.9238 430.203 -165.205 -7.041 -0.04985 -0.02659 0.83338 0.54981
1317639649.027421 429.844 -164.236 -7.068 -0.04917 -0.02558 0.83223 0.55165
1317639649.13104 429.428 -163.222 -7.155 -0.04886 -0.02601 0.83165 0.55253
1317639649.234662 429.011 -162.244 -7.200 -0.04776 -0.02410 0.83082 0.55396
1317639649.338284 428.597 -161.232 -7.210 -0.04951 -0.02560 0.82996 0.55503
1317639649.441904 428.188 -160.241 -7.240 -0.04993 -0.02719 0.82920 0.55605
1317639649.545525 427.739 -159.204 -7.323 -0.04810 -0.02520 0.82870 0.55705
1317639649.649171 427.361 -158.162 -7.389 -0.04832 -0.02638 0.82741 0.55889
1317639649.752816 426.930 -157.112 -7.424 -0.04974 -0.02646 0.82664 0.55990
1317639649.856437 426.494 -156.051 -7.469 -0.05008 -0.02840 0.82578 0.56104
1317639649.960058 426.078 -155.038 -7.566 -0.05013 -0.02796 0.82569 0.56120
1317639650.06368 425.675 -153.955 -7.617 -0.05122 -0.02998 0.82453 0.56270
1317639650.167326 425.224 -152.920 -7.683 -0.05198 -0.02888 0.82437 0.56292
1317639650.27097 424.791 -151.865 -7.660 -0.05864 -0.03780 0.82309 0.56361
1317639650.374637 424.395 -150.791 -7.694 -0.05782 -0.03874 0.82219 0.56495
1317639650.47833 424.047 -149.700 -7.748 -0.05830 -0.03918 0.82059 0.56719
1317639650.581992 423.610 -148.662 -7.812 -0.05656 -0.03737 0.82035 0.56782
1317639650.68565 423.183 -147.601 -7.865 -0.05764 -0.03842 0.81986 0.56835
1317639650.789304 422.778 -146.593 -7.934 -0.05747 -0.03744 0.81965 0.56874
1317639650.892936 422.390 -145.520 -7.987 -0.05786 -0.03801 0.81888 0.56977
1317639650.996582 422.046 -144.455 -8.028 -0.05815 -0.03826 0.81762 0.57154
1317639651.100225 421.630 -143.425 -8.081 -0.05938 -0.03941 0.81741 0.57164
1317639651.203819 421.251 -142.407 -8.142 -0.05982 -0.03940 0.81700 0.57217
1317639651.307419 420.818 -141.352 -8.195 -0.06012 -0.03996 0.81677 0.57244
1317639651.411041 420.464 -140.316 -8.258 -0.06018 -0.03789 0.81632 0.57321
1317639651.514687 420.075 -139.257 -8.275 -0.06043 -0.03909 0.81588 0.57372
1317639651.618357 419.727 -138.227 -8.373 -0.06184 -0.03789 0.81514 0.57470
1317639651.722028 419.346 -137.219 -8.340 -0.06401 -0.03940 0.81470 0.57499
1317639651.825674 418.964 -136.197 -8.415 -0.06291 -0.03944 0.81456 0.57531
1317639651.929314 418.602 -135.141 -8.526 -0.06145 -0.03947 0.81432 0.57580
1317639652.032982 418.216 -134.107 -8.576 -0.06115 -0.03852 0.81428 0.57595
1317639652.136654 417.865 -133.120 -8.609 -0.06239 -0.03802 0.81433 0.57578
1317639652.24034 417.504 -132.069 -8.614 -0.06381 -0.03603 0.81402 0.57620
1317639652.344016 417.136 -131.040 -8.667 -0.06219 -0.03400 0.81428 0.57613
1317639652.447671 416.794 -130.022 -8.744 -0.06150 -0.03464 0.81430 0.57614
1317639652.551331 416.426 -129.005 -8.794 -0.06086 -0.03420 0.81432 0.57620
1317639652.654997 416.081 -127.986 -8.894 -0.06308 -0.03663 0.81411 0.57611
1317639652.758643 415.697 -126.999 -8.947 -0.06294 -0.03623 0.81422 0.57599
1317639652.862288 415.373 -126.010 -8.987 -0.06284 -0.03498 0.81412 0.57623
1317639652.965933 415.012 -125.010 -9.052 -0.06273 -0.03526 0.81403 0.57635
1317639653.069531 414.663 -123.984 -9.110 -0.06253 -0.03505 0.81391 0.57655
1317639653.173103 414.322 -123.023 -9.184 -0.06199 -0.03480 0.81383 0.57673
1317639653.276723 413.977 -122.050 -9.270 -0.06134 -0.03479 0.81354 0.57721
1317639653.38037 413.640 -121.095 -9.312 -0.06128 -0.03512 0.81302 0.57793
1317639653.484019 413.294 -120.129 -9.380 -0.06078 -0.03575 0.81254 0.57862
1317639653.587686 412.967 -119.174 -9.420 -0.06040 -0.03605 0.81172 0.57980
1317639653.691326 412.630 -118.235 -9.465 -0.06009 -0.03603 0.81123 0.58052
1317639653.794978 412.302 -117.279 -9.515 -0.05922 -0.03635 0.81044 0.58169
1317639653.898649 412.006 -116.327 -9.573 -0.05895 -0.03562 0.80963 0.58288
1317639654.002289 411.678 -115.395 -9.625 -0.05953 -0.03493 0.80843 0.58453
1317639654.105933 411.463 -114.519 -9.698 -0.05881 -0.03560 0.80810 0.58503
1317639654.209602 411.165 -113.623 -9.765 -0.05772 -0.03528 0.80710 0.58653
1317639654.313294 410.875 -112.752 -9.798 -0.05805 -0.03606 0.80581 0.58821
1317639654.416991 410.568 -111.902 -9.869 -0.05729 -0.03563 0.80439 0.59026
1317639654.520642 410.307 -111.049 -9.916 -0.05706 -0.03490 0.80361 0.59139
1317639654.624284 410.072 -110.237 -9.937 -0.05714 -0.03597 0.80331 0.59172
1317639654.727902 409.820 -109.433 -10.024 -0.05549 -0.03604 0.80372 0.59132
1317639654.831476 409.580 -108.646 -10.007 -0.05527 -0.03641 0.80456 0.59017
1317639654.93505 409.338 -107.866 -10.021 -0.05479 -0.03515 0.80585 0.58854
1317639655.038625 409.125 -107.098 -10.070 -0.05508 -0.03432 0.80749 0.58631
1317639655.142171 408.869 -106.369 -10.140 -0.05464 -0.03437 0.81002 0.58283
1317639655.245694 408.613 -105.640 -10.119 -0.05424 -0.03244 0.81300 0.57882
1317639655.34922 408.322 -104.977 -10.128 -0.05425 -0.03173 0.81612 0.57445
1317639655.452746 408.098 -104.303 -10.160 -0.05460 -0.03118 0.82042 0.56829
1317639655.556271 407.826 -103.669 -10.242 -0.05479 -0.03171 0.82468 0.56204
1317639655.659795 407.577 -103.054 -10.228 -0.05419 -0.02913 0.83009 0.55423
1317639655.763261 407.314 -102.453 -10.296 -0.05522 -0.02995 0.83622 0.54479
1317639655.86667 407.024 -101.893 -10.325 -0.05526 -0.02868 0.84444 0.53202
1317639655.970032 406.773 -101.373 -10.340 -0.05562 -0.02677 0.85465 0.51552
1317639656.073362 406.478 -100.879 -10.381 -0.05579 -0.02606 0.86591 0.49640
1317639656.17667 406.171 -100.441 -10.420 -0.05656 -0.02408 0.87838 0.47399
1317639656.279931 405.750 -100.060 -10.487 -0.05749 -0.02385 0.89093 0.44986
1317639656.3832 405.384 -99.671 -10.569 -0.05847 -0.02097 0.90453 0.42186
1317639656.486486 405.039 -99.323 -10.577 -0.05979 -0.01946 0.91795 0.39169
1317639656.589771 404.696 -98.980 -10.617 -0.06012 -0.01730 0.93083 0.36006
1317639656.693076 404.234 -98.701 -10.658 -0.06241 -0.01424 0.94337 0.32552
1317639656.796459 403.806 -98.494 -10.697 -0.06446 -0.01137 0.95457 0.29071
1317639656.899888 403.373 -98.255 -10.778 -0.06557 -0.01187 0.96485 0.25422
1317639657.003332 402.888 -98.052 -10.843 -0.06656 -0.00989 0.97369 0.21770
1317639657.106861 402.418 -97.880 -10.932 -0.06835 -0.00755 0.98085 0.18223
1317639657.21042 401.951 -97.806 -10.962 -0.07145 -0.00591 0.98659 0.14664
1317639657.313991 401.487 -97.746 -11.063 -0.07656 -0.00550 0.99088 0.11071
1317639657.417656 401.023 -97.727 -11.084 -0.07833 -0.00592 0.99399 0.07631
1317639657.521398 400.533 -97.720 -11.154 -0.07892 -0.00489 0.99590 0.04393
1317639657.625164 400.036 -97.734 -11.186 -0.07700 -0.00309 0.99692 0.01425
1317639657.728953 399.552 -97.766 -11.317 -0.07852 -0.00276 0.99682 -0.01309
1317639657.832794 399.081 -97.821 -11.369 -0.07564 -0.00230 0.99642 -0.03766
1317639657.936701 398.549 -97.841 -11.352 -0.07179 -0.00222 0.99575 -0.05770
1317639658.040659 398.070 -97.908 -11.542 -0.07412 -0.00378 0.99444 -0.07469
1317639658.144629 397.489 -97.943 -11.642 -0.07503 -0.00420 0.99327 -0.08809
1317639658.248602 396.978 -98.111 -11.726 -0.07532 -0.00269 0.99205 -0.10076
1317639658.352566 396.422 -98.205 -11.871 -0.07656 -0.00261 0.99084 -0.11117
1317639658.456528 395.816 -98.298 -11.952 -0.07690 -0.00171 0.98983 -0.11968
1317639658.560489 395.219 -98.460 -12.016 -0.07593 -0.00179 0.98894 -0.12741
1317639658.664425 394.676 -98.652 -12.128 -0.07458 -0.00337 0.98805 -0.13483
1317639658.76831 394.063 -98.807 -12.188 -0.07439 -0.00281 0.98735 -0.13996
1317639658.87217 393.461 -99.054 -12.319 -0.07376 0.00027 0.98674 -0.14459
1317639658.976008 392.806 -99.162 -12.433 -0.07328 0.00012 0.98645 -0.14679
1317639659.079821 392.177 -99.316 -12.479 -0.07290 0.00008 0.98631 -0.14794
1317639659.183611 391.533 -99.549 -12.533 -0.07215 0.00040 0.98613 -0.14948
1317639659.287328 390.833 -99.790 -12.646 -0.07235 0.00026 0.98588 -0.15104
1317639659.390995 390.174 -100.038 -12.803 -0.07190 0.00185 0.98539 -0.15435
1317639659.494663 389.482 -100.261 -12.943 -0.07284 0.00105 0.98485 -0.15736
1317639659.598333 388.777 -100.600 -13.063 -0.07326 0.00209 0.98412 -0.16167
1317639659.701978 388.018 -100.860 -13.163 -0.07301 0.00318 0.98375 -0.16401
1317639659.805599 387.268 -101.139 -13.253 -0.07221 0.00327 0.98321 -0.16753
1317639659.909245 386.484 -101.443 -13.342 -0.07135 0.00385 0.98287 -0.16990
1317639660.012914 385.700 -101.701 -13.433 -0.07013 0.00244 0.98261 -0.17191
1317639660.116583 384.941 -102.022 -13.584 -0.06964 0.00315 0.98228 -0.17398
1317639660.220255 384.104 -102.320 -13.701 -0.06992 0.00405 0.98205 -0.17514
1317639660.323901 383.250 -102.647 -13.835 -0.06985 0.00442 0.98192 -0.17589
1317639660.427541 382.367 -102.977 -13.951 -0.07004 0.00499 0.98184 -0.17621
1317639660.531183 381.498 -103.303 -14.078 -0.07004 0.00543 0.98147 -0.17826
1317639660.634853 380.633 -103.644 -14.203 -0.07052 0.00284 0.98110 -0.18019
1317639660.738546 379.700 -103.989 -14.327 -0.07018 0.00267 0.98096 -0.18105
1317639660.842216 378.785 -104.374 -14.420 -0.06904 0.00116 0.98095 -0.18158
1317639660.94591 377.852 -104.735 -14.573 -0.06989 0.00097 0.98094 -0.18129
1317639661.049604 376.938 -105.095 -14.654 -0.07149 0.00217 0.98071 -0.18191
1317639661.153274 375.996 -105.475 -14.920 -0.07247 0.00179 0.98072 -0.18146
1317639661.256917 375.026 -105.836 -15.001 -0.07066 0.00247 0.98087 -0.18138
1317639661.360558 374.081 -106.223 -15.171 -0.07194 0.00320 0.98082 -0.18111
1317639661.464206 373.137 -106.572 -15.269 -0.07137 0.00350 0.98068 -0.18210
1317639661.567829 372.193 -107.011 -15.399 -0.07047 0.00278 0.98065 -0.18260
1317639661.671451 371.196 -107.398 -15.576 -0.07116 0.00247 0.98069 -0.18212
1317639661.775072 370.207 -107.787 -15.716 -0.07058 0.00296 0.98072 -0.18219
1317639661.87869 369.194 -108.175 -15.840 -0.07013 0.00440 0.98073 -0.18229
1317639661.982325 368.209 -108.555 -15.993 -0.07100 0.00616 0.98054 -0.18294
1317639662.085985 367.214 -108.942 -16.102 -0.06964 0.00570 0.98046 -0.18391
1317639662.18963 366.224 -109.316 -16.231 -0.06930 0.00575 0.98040 -0.18432
1317639662.293275 365.257 -109.742 -16.353 -0.06949 0.00486 0.98019 -0.18543
1317639662.396952 364.245 -110.082 -16.490 -0.06994 0.00469 0.98038 -0.18420
1317639662.500606 363.290 -110.492 -16.669 -0.07030 0.00557 0.98021 -0.18499
1317639662.604243 362.269 -110.856 -16.804 -0.06969 0.00651 0.98046 -0.18384
1317639662.707903 361.325 -111.231 -16.935 -0.06954 0.00553 0.98049 -0.18379
1317639662.811573 360.313 -111.629 -17.139 -0.07159 0.00730 0.98041 -0.18335
1317639662.915249 359.329 -112.031 -17.250 -0.07073 0.00574 0.98054 -0.18307
1317639663.018906 358.356 -112.411 -17.361 -0.07034 0.00548 0.98065 -0.18261
1317639663.122553 357.361 -112.790 -17.521 -0.06981 0.00473 0.98079 -0.18210
1317639663.226198 356.398 -113.196 -17.598 -0.06856 0.00279 0.98086 -0.18224
1317639663.329844 355.435 -113.573 -17.721 -0.06764 0.00291 0.98106 -0.18149
1317639663.433486 354.460 -113.988 -17.887 -0.06896 0.00128 0.98099 -0.18141
1317639663.537107 353.468 -114.363 -18.026 -0.06874 0.00155 0.98111 -0.18082
1317639663.640731 352.468 -114.745 -18.189 -0.06878 0.00124 0.98119 -0.18039
1317639663.744352 351.457 -115.120 -18.288 -0.06824 0.00203 0.98129 -0.18003
1317639663.847973 350.471 -115.535 -18.433 -0.06861 0.00262 0.98121 -0.18030
1317639663.951618 349.475 -115.936 -18.573 -0.06831 0.00233 0.98128 -0.18007
1317639664.055265 348.451 -116.300 -18.685 -0.06817 0.00406 0.98138 -0.17950
1317639664.158911 347.437 -116.687 -18.838 -0.06829 0.00351 0.98137 -0.17955
1317639664.262579 346.405 -117.093 -18.979 -0.06791 0.00467 0.98139 -0.17957
1317639664.366247 345.382 -117.484 -19.130 -0.06766 0.00618 0.98146 -0.17922
1317639664.469894 344.365 -117.886 -19.274 -0.06787 0.00656 0.98144 -0.17922
1317639664.573538 343.327 -118.281 -19.395 -0.06750 0.00805 0.98144 -0.17932
1317639664.677182 342.322 -118.695 -19.528 -0.06665 0.00751 0.98136 -0.18011
1317639664.78078 341.294 -119.082 -19.671 -0.06654 0.00768 0.98132 -0.18033
1317639664.884381 340.247 -119.504 -19.818 -0.06625 0.00787 0.98126 -0.18079
1317639664.988027 339.178 -119.894 -19.941 -0.06643 0.00628 0.98132 -0.18047
1317639665.091669 338.100 -120.289 -20.082 -0.06625 0.00666 0.98137 -0.18021
1317639665.195285 337.057 -120.691 -20.293 -0.06782 0.00950 0.98127 -0.18007
1317639665.298903 335.986 -121.123 -20.442 -0.06766 0.00842 0.98126 -0.18021
1317639665.402506 334.911 -121.534 -20.595 -0.06772 0.00881 0.98130 -0.17998
1317639665.506081 333.828 -121.963 -20.709 -0.06702 0.00861 0.98142 -0.17957
1317639665.609677 332.772 -122.371 -20.842 -0.06682 0.00852 0.98152 -0.17913
1317639665.713301 331.663 -122.801 -20.985 -0.06638 0.00838 0.98159 -0.17889
1317639665.816899 330.591 -123.203 -21.132 -0.06615 0.00772 0.98162 -0.17884
1317639665.920467 329.506 -123.611 -21.273 -0.06517 0.00798 0.98167 -0.17895
1317639666.024061 328.417 -124.058 -21.397 -0.06470 0.00827 0.98158 -0.17959
1317639666.127681 327.323 -124.486 -21.526 -0.06455 0.00754 0.98150 -0.18007
1317639666.231306 326.218 -124.884 -21.662 -0.06454 0.00739 0.98144 -0.18042
1317639666.334928 325.123 -125.324 -21.829 -0.06514 0.00495 0.98133 -0.18093
1317639666.438527 324.006 -125.758 -21.933 -0.06555 0.00567 0.98116 -0.18165
1317639666.542104 322.951 -126.175 -22.067 -0.06530 0.00487 0.98105 -0.18234
1317639666.645677 321.825 -126.585 -22.200 -0.06229 0.00692 0.98101 -0.18355
1317639666.749247 320.731 -127.012 -22.265 -0.05986 0.01057 0.98103 -0.18407
1317639666.85282 319.680 -127.440 -22.397 -0.05953 0.00921 0.98092 -0.18482
1317639666.956393 318.603 -127.853 -22.512 -0.05985 0.00813 0.98074 -0.18575
1317639667.059965 317.517 -128.318 -22.683 -0.06001 0.00861 0.98074 -0.18566
1317639667.163539 316.457 -128.747 -22.843 -0.06105 0.00519 0.98064 -0.18598
1317639667.267137 315.382 -129.186 -22.935 -0.06070 0.00714 0.98068 -0.18583
1317639667.370757 314.317 -129.581 -23.105 -0.06012 0.00541 0.98065 -0.18624
1317639667.474375 313.253 -130.004 -23.241 -0.05979 0.00499 0.98078 -0.18564
1317639667.577998 312.203 -130.434 -23.356 -0.05950 0.00660 0.98095 -0.18482
1317639667.681611 311.129 -130.815 -23.490 -0.05867 0.00761 0.98095 -0.18505
1317639667.785231 310.067 -131.217 -23.636 -0.05881 0.00722 0.98092 -0.18516
1317639667.888865 308.996 -131.586 -23.805 -0.05664 0.00986 0.98093 -0.18564
1317639667.992462 307.944 -132.033 -23.854 -0.06025 0.00633 0.98087 -0.18498
1317639668.09606 306.871 -132.489 -23.952 -0.06065 0.00487 0.98093 -0.18458
1317639668.199775 305.850 -132.913 -24.071 -0.06275 0.00209 0.98092 -0.18401
1317639668.303387 304.797 -133.322 -24.221 -0.06342 0.00083 0.98099 -0.18339
1317639668.406914 303.726 -133.727 -24.417 -0.06443 0.00201 0.98092 -0.18340
1317639668.510532 302.670 -134.084 -24.536 -0.06260 0.00692 0.98099 -0.18353
1317639668.614183 301.681 -134.515 -24.669 -0.05761 0.01118 0.98150 -0.18225
1317639668.717865 300.618 -134.911 -24.687 -0.05654 0.01118 0.98150 -0.18259
1317639668.821528 299.507 -135.306 -24.658 -0.06057 0.01647 0.98105 -0.18330
1317639668.92517 298.468 -135.702 -24.899 -0.06017 0.00963 0.98106 -0.18386
1317639669.028787 297.508 -136.149 -25.063 -0.06597 0.01296 0.98088 -0.18264
1317639669.132386 296.456 -136.541 -25.177 -0.06651 0.00741 0.98077 -0.18331
1317639669.235989 295.417 -136.943 -25.308 -0.06716 0.00473 0.98062 -0.18401
1317639669.339584 294.403 -137.352 -25.399 -0.06692 0.00380 0.98061 -0.18415
1317639669.443207 293.396 -137.761 -25.533 -0.06532 0.00399 0.98074 -0.18402
1317639669.546876 292.392 -138.141 -25.661 -0.06458 0.00389 0.98076 -0.18416
1317639669.650572 291.407 -138.533 -25.839 -0.06359 0.00555 0.98092 -0.18365
1317639669.754262 290.361 -138.900 -25.913 -0.06097 0.00356 0.98106 -0.18383
1317639669.857928 289.386 -139.309 -26.038 -0.05997 0.00240 0.98132 -0.18280
1317639669.961599 288.367 -139.671 -26.149 -0.06042 0.00393 0.98145 -0.18192
1317639670.065246 287.415 -140.067 -26.283 -0.06341 0.00395 0.98154 -0.18037
1317639670.168866 286.411 -140.441 -26.414 -0.06710 0.00116 0.98117 -0.18109
1317639670.272485 285.462 -140.845 -26.525 -0.06789 0.00066 0.98118 -0.18075
1317639670.376111 284.493 -141.209 -26.643 -0.06558 -0.00038 0.98101 -0.18256
1317639670.479732 283.546 -141.572 -26.776 -0.06305 -0.00079 0.98104 -0.18324
1317639670.583361 282.641 -141.931 -26.859 -0.05972 0.00051 0.98117 -0.18368
1317639670.686986 281.708 -142.284 -26.957 -0.05970 0.00097 0.98097 -0.18476
1317639670.79062 280.833 -142.644 -27.086 -0.05974 0.00146 0.98096 -0.18479
1317639670.894287 279.937 -142.995 -27.214 -0.06013 0.00277 0.98081 -0.18546
1317639670.997953 279.079 -143.339 -27.362 -0.06101 0.00363 0.98065 -0.18598
1317639671.101621 278.236 -143.690 -27.488 -0.06131 0.00500 0.98059 -0.18618
1317639671.205287 277.387 -144.005 -27.585 -0.05922 0.00696 0.98045 -0.18753
1317639671.308931 276.563 -144.349 -27.674 -0.05889 0.00770 0.98034 -0.18816
1317639671.412581 275.766 -144.688 -27.731 -0.05907 0.00602 0.98021 -0.18883
1317639671.516252 274.976 -145.016 -27.839 -0.05889 0.00507 0.98017 -0.18912
1317639671.619922 274.217 -145.350 -27.903 -0.05888 0.00473 0.98014 -0.18932
1317639671.723592 273.459 -145.649 -28.010 -0.05860 0.00339 0.97998 -0.19027
1317639671.827259 272.719 -145.981 -28.104 -0.05921 0.00008 0.97981 -0.19094
1317639671.930931 272.000 -146.251 -28.205 -0.06090 -0.00176 0.97933 -0.19288
1317639672.0346 271.297 -146.553 -28.364 -0.06141 -0.00327 0.97903 -0.19423
1317639672.138263 270.639 -146.859 -28.413 -0.06085 -0.00244 0.97895 -0.19481
1317639672.241933 269.989 -147.128 -28.459 -0.06032 -0.00255 0.97869 -0.19628
1317639672.345601 269.366 -147.392 -28.544 -0.05947 -0.00172 0.97846 -0.19767
1317639672.449269 268.780 -147.629 -28.609 -0.05949 -0.00207 0.97825 -0.19870
1317639672.552963 268.204 -147.873 -28.680 -0.05964 -0.00249 0.97811 -0.19933
1317639672.656635 267.661 -148.146 -28.789 -0.05992 -0.00610 0.97822 -0.19864
1317639672.760281 267.123 -148.366 -28.804 -0.05994 -0.00660 0.97830 -0.19822
1317639672.863941 266.593 -148.575 -28.860 -0.06157 -0.00970 0.97833 -0.19745
1317639672.967688 266.114 -148.824 -28.914 -0.06236 -0.00973 0.97900 -0.19383
1317639673.071412 265.607 -149.018 -28.945 -0.06095 -0.01124 0.97974 -0.19043
1317639673.175099 265.156 -149.181 -28.960 -0.06173 -0.01201 0.98073 -0.18498
1317639673.278866 264.699 -149.351 -29.044 -0.06014 -0.01465 0.98216 -0.17755
1317639673.382657 264.266 -149.530 -29.079 -0.06074 -0.01541 0.98388 -0.16750
1317639673.486473 263.834 -149.651 -29.182 -0.06015 -0.01380 0.98593 -0.15536
1317639673.590303 263.408 -149.746 -29.216 -0.06156 -0.01204 0.98786 -0.14211
1317639673.694186 263.013 -149.842 -29.257 -0.06051 -0.01203 0.99023 -0.12504
1317639673.798125 262.604 -149.932 -29.306 -0.06026 -0.01316 0.99235 -0.10697
1317639673.902036 262.196 -149.981 -29.341 -0.06051 -0.01253 0.99424 -0.08759
1317639674.006769 261.780 -150.000 -29.433 -0.05919 -0.01206 0.99587 -0.06778
1317639674.110629 261.365 -150.035 -29.506 -0.05884 -0.00928 0.99713 -0.04670
1317639674.213599 260.954 -150.052 -29.551 -0.05906 -0.00886 0.99789 -0.02544
1317639674.317358 260.532 -150.033 -29.546 -0.05809 -0.00741 0.99828 -0.00329
1317639674.42107 260.131 -150.013 -29.604 -0.05960 -0.00851 0.99801 0.01863
1317639674.524802 259.737 -149.941 -29.667 -0.06059 -0.00748 0.99729 0.04108
1317639674.628572 259.354 -149.908 -29.721 -0.06149 -0.00771 0.99590 0.06593
1317639674.732323 258.962 -149.765 -29.754 -0.06101 -0.00836 0.99387 0.09181
1317639674.836036 258.549 -149.644 -29.811 -0.06215 -0.00930 0.99096 0.11853
1317639674.939726 258.057 -149.506 -29.819 -0.06207 -0.01055 0.98727 0.14608
1317639675.043385 257.683 -149.311 -29.869 -0.06225 -0.01178 0.98283 0.17330
1317639675.147032 257.304 -149.129 -29.945 -0.06266 -0.01350 0.97749 0.20103
1317639675.250712 256.884 -148.920 -29.956 -0.06096 -0.01544 0.97152 0.22845
1317639675.354383 256.497 -148.655 -30.006 -0.05829 -0.01898 0.96464 0.25634
1317639675.458005 256.112 -148.387 -30.089 -0.05754 -0.02086 0.95722 0.28283
1317639675.561599 255.720 -148.061 -30.122 -0.05458 -0.02311 0.94924 0.30892
1317639675.66519 255.344 -147.766 -30.177 -0.05380 -0.02539 0.94056 0.33437
1317639675.768811 254.933 -147.421 -30.217 -0.05401 -0.02688 0.93136 0.35907
1317639675.872418 254.557 -147.007 -30.242 -0.05352 -0.02847 0.92196 0.38250
1317639675.975994 254.192 -146.603 -30.296 -0.05332 -0.02892 0.91231 0.40497
1317639676.079588 253.882 -146.156 -30.316 -0.05206 -0.02856 0.90254 0.42650
1317639676.183182 253.552 -145.672 -30.349 -0.05254 -0.02992 0.89267 0.44663
1317639676.28673 253.200 -145.195 -30.396 -0.05145 -0.03275 0.88282 0.46573
1317639676.390232 252.862 -144.725 -30.384 -0.04902 -0.03309 0.87475 0.48096
1317639676.493709 252.539 -144.206 -30.375 -0.04585 -0.03222 0.86706 0.49503
1317639676.597162 252.271 -143.621 -30.441 -0.04570 -0.03480 0.85997 0.50709
1317639676.700585 251.959 -143.053 -30.503 -0.04444 -0.03455 0.85388 0.51742
1317639676.804017 251.740 -142.469 -30.476 -0.04356 -0.03273 0.84884 0.52583
1317639676.907451 251.458 -141.843 -30.555 -0.04368 -0.03492 0.84413 0.53321
1317639677.01088 251.185 -141.202 -30.584 -0.04285 -0.03472 0.84006 0.53968
1317639677.114308 250.867 -140.547 -30.595 -0.04306 -0.03304 0.83680 0.54481
1317639677.217736 250.565 -139.861 -30.600 -0.04293 -0.03061 0.83409 0.54910
1317639677.321191 250.279 -139.149 -30.607 -0.04142 -0.02721 0.83211 0.55240
1317639677.424693 249.989 -138.454 -30.602 -0.04122 -0.02776 0.83009 0.55541
1317639677.528217 249.704 -137.723 -30.655 -0.03953 -0.02875 0.82794 0.55869
1317639677.631766 249.391 -136.956 -30.664 -0.03780 -0.02804 0.82605 0.56162
1317639677.73534 249.114 -136.185 -30.657 -0.03355 -0.02795 0.82442 0.56430
1317639677.838888 248.824 -135.385 -30.709 -0.02956 -0.02865 0.82375 0.56545
1317639677.942433 248.467 -134.553 -30.764 -0.02855 -0.02940 0.82291 0.56669
1317639678.045991 248.141 -133.662 -30.763 -0.02998 -0.02644 0.82199 0.56809
1317639678.149546 247.805 -132.821 -30.699 -0.03395 -0.02614 0.82204 0.56781
1317639678.253106 247.516 -131.949 -30.725 -0.03752 -0.02343 0.82242 0.56716
1317639678.356676 247.152 -131.077 -30.779 -0.03802 -0.02298 0.82214 0.56755
1317639678.460279 246.799 -130.179 -30.852 -0.03722 -0.02286 0.82167 0.56828
1317639678.563906 246.452 -129.230 -30.856 -0.03490 -0.02384 0.82239 0.56736
1317639678.667526 246.114 -128.340 -30.910 -0.03357 -0.02509 0.82208 0.56783
1317639678.771183 245.762 -127.394 -30.905 -0.03383 -0.02538 0.82239 0.56734
1317639678.874853 245.368 -126.422 -30.915 -0.03361 -0.02548 0.82215 0.56770
1317639678.978484 244.972 -125.508 -30.938 -0.03573 -0.02564 0.82291 0.56646
1317639679.082082 244.706 -124.622 -30.974 -0.03766 -0.02508 0.82328 0.56583
1317639679.185654 244.310 -123.627 -30.986 -0.03855 -0.02436 0.82518 0.56302
1317639679.28925 243.941 -122.714 -31.052 -0.04102 -0.02348 0.82642 0.56107
1317639679.392848 243.545 -121.782 -31.086 -0.03847 -0.02427 0.82686 0.56057
1317639679.496441 243.286 -120.828 -31.113 -0.03798 -0.02563 0.82829 0.55842
1317639679.60005 242.861 -119.920 -31.129 -0.03720 -0.02594 0.82921 0.55710
1317639679.703672 242.503 -118.969 -31.187 -0.03895 -0.02571 0.83013 0.55562
1317639679.807282 242.101 -118.033 -31.229 -0.03927 -0.02341 0.83033 0.55539
1317639679.910907 241.704 -117.138 -31.298 -0.03923 -0.02335 0.83065 0.55492
1317639680.014552 241.343 -116.203 -31.316 -0.03903 -0.02338 0.83123 0.55406
1317639680.118172 240.961 -115.324 -31.356 -0.03821 -0.02277 0.83098 0.55452
1317639680.221786 240.600 -114.402 -31.389 -0.03726 -0.02249 0.83124 0.55420
1317639680.325432 240.223 -113.518 -31.377 -0.03664 -0.02253 0.83129 0.55417
1317639680.429107 239.844 -112.639 -31.410 -0.03439 -0.02242 0.83122 0.55443
1317639680.532794 239.462 -111.714 -31.449 -0.03424 -0.02260 0.83099 0.55478
1317639680.636486 239.094 -110.822 -31.495 -0.03411 -0.02044 0.83056 0.55550
1317639680.740159 238.720 -109.919 -31.500 -0.03394 -0.02050 0.83053 0.55556
1317639680.843803 238.381 -108.990 -31.534 -0.03491 -0.02231 0.83074 0.55512
1317639680.94745 238.003 -108.114 -31.606 -0.03387 -0.02126 0.83056 0.55549
1317639681.05112 237.610 -107.231 -31.612 -0.03314 -0.02099 0.83032 0.55590
1317639681.15479 237.255 -106.346 -31.624 -0.03324 -0.02122 0.83039 0.55579
1317639681.258435 236.889 -105.475 -31.653 -0.03294 -0.02065 0.83037 0.55585
1317639681.362056 236.552 -104.552 -31.653 -0.03280 -0.01831 0.83114 0.55480
1317639681.465677 236.170 -103.688 -31.663 -0.03338 -0.01860 0.83112 0.55477
1317639681.569322 235.810 -102.845 -31.715 -0.03405 -0.01889 0.83092 0.55502
1317639681.672991 235.455 -101.959 -31.675 -0.03526 -0.01863 0.83121 0.55453
1317639681.77666 235.107 -101.118 -31.725 -0.03593 -0.01833 0.83149 0.55407
1317639681.880306 234.742 -100.252 -31.754 -0.03517 -0.01834 0.83139 0.55427
1317639681.983928 234.403 -99.423 -31.792 -0.03450 -0.01895 0.83168 0.55387
1317639682.087573 234.069 -98.620 -31.818 -0.03613 -0.01996 0.83161 0.55383
1317639682.191243 233.744 -97.815 -31.861 -0.03574 -0.01915 0.83186 0.55351
1317639682.294922 233.387 -97.027 -31.898 -0.03474 -0.01975 0.83162 0.55390
1317639682.398591 233.076 -96.274 -31.927 -0.03519 -0.02034 0.83170 0.55374
1317639682.50225 232.775 -95.529 -31.921 -0.03550 -0.02001 0.83185 0.55350
1317639682.605921 232.477 -94.798 -31.921 -0.03618 -0.02044 0.83190 0.55337
1317639682.709591 232.176 -94.110 -31.980 -0.03580 -0.01998 0.83145 0.55408
1317639682.813259 231.873 -93.462 -32.002 -0.03765 -0.02119 0.83054 0.55529
1317639682.916928 231.591 -92.788 -32.011 -0.03758 -0.02139 0.82976 0.55644
1317639683.020619 231.351 -92.159 -32.034 -0.03957 -0.02155 0.82936 0.55690
1317639683.124338 231.102 -91.572 -32.108 -0.04120 -0.02261 0.82766 0.55926
1317639683.228032 230.910 -91.015 -32.132 -0.04216 -0.02321 0.82648 0.56091
1317639683.331723 230.710 -90.472 -32.139 -0.04098 -0.02281 0.82522 0.56285
1317639683.435416 230.518 -89.952 -32.106 -0.04125 -0.02261 0.82358 0.56525
1317639683.539098 230.333 -89.482 -32.121 -0.04099 -0.02275 0.82053 0.56968
1317639683.642741 230.130 -89.012 -32.196 -0.03864 -0.02356 0.81854 0.57266
1317639683.746397 229.974 -88.575 -32.152 -0.03875 -0.02333 0.81557 0.57689
1317639683.850119 229.829 -88.147 -32.157 -0.03940 -0.02344 0.81155 0.58248
1317639683.953836 229.741 -87.687 -32.151 -0.03980 -0.02388 0.80697 0.58876
1317639684.057575 229.618 -87.246 -32.151 -0.03987 -0.02449 0.80101 0.59682
1317639684.16134 229.492 -86.801 -32.161 -0.03964 -0.02509 0.79394 0.60618
1317639684.265128 229.380 -86.365 -32.181 -0.03928 -0.02550 0.78556 0.61702
1317639684.368913 229.293 -85.909 -32.173 -0.03881 -0.02699 0.77592 0.62905
1317639684.472702 229.263 -85.511 -32.202 -0.03767 -0.02803 0.76539 0.64185
1317639684.576495 229.189 -85.095 -32.227 -0.03624 -0.02954 0.75312 0.65622
1317639684.680268 229.137 -84.643 -32.208 -0.03720 -0.02991 0.73970 0.67124
1317639684.784033 229.110 -84.202 -32.245 -0.03594 -0.03240 0.72513 0.68691
1317639684.887768 229.136 -83.735 -32.263 -0.03623 -0.03342 0.71005 0.70242
1317639684.991507 229.139 -83.318 -32.262 -0.03571 -0.03453 0.69367 0.71858
1317639685.095247 229.165 -82.885 -32.166 -0.03519 -0.04117 0.67693 0.73405
1317639685.198988 229.215 -82.489 -32.203 -0.03327 -0.04283 0.65969 0.74958
1317639685.302705 229.317 -82.041 -32.197 -0.03372 -0.04191 0.64164 0.76511
1317639685.406399 229.418 -81.568 -32.170 -0.03075 -0.04135 0.62276 0.78072
1317639685.510094 229.574 -81.078 -32.142 -0.03156 -0.04068 0.60249 0.79646
1317639685.613796 229.735 -80.642 -32.128 -0.03134 -0.04101 0.58250 0.81119
1317639685.717515 229.901 -80.251 -32.108 -0.03070 -0.04075 0.56109 0.82618
1317639685.821225 230.159 -79.800 -32.066 -0.02943 -0.04142 0.53890 0.84083
1317639685.924938 230.371 -79.350 -32.033 -0.02841 -0.04456 0.51660 0.85460
1317639686.028606 230.637 -78.946 -31.999 -0.02647 -0.04703 0.49423 0.86765
1317639686.132252 230.943 -78.552 -32.036 -0.02572 -0.05258 0.47159 0.87987
1317639686.235896 231.250 -78.151 -31.998 -0.02049 -0.05336 0.44895 0.89172
1317639686.339494 231.573 -77.764 -31.965 -0.01460 -0.05325 0.42655 0.90278
1317639686.443048 231.942 -77.418 -31.926 -0.01274 -0.05283 0.40587 0.91231
1317639686.546576 232.300 -77.073 -31.872 -0.00984 -0.05190 0.38526 0.92129
1317639686.6501 232.695 -76.728 -31.812 -0.00965 -0.05232 0.36571 0.92921
1317639686.753622 233.075 -76.413 -31.802 -0.00916 -0.05174 0.34697 0.93640
1317639686.857144 233.495 -76.112 -31.742 -0.00842 -0.05112 0.32815 0.94320
1317639686.960642 233.886 -75.838 -31.639 -0.00556 -0.05135 0.31059 0.94914
1317639687.064145 234.347 -75.550 -31.553 -0.00653 -0.05130 0.29353 0.95455
1317639687.167644 234.755 -75.235 -31.510 -0.00621 -0.05260 0.27812 0.95908
1317639687.271143 235.197 -75.048 -31.476 -0.00580 -0.05477 0.26164 0.96359
1317639687.374671 235.660 -74.763 -31.412 -0.00255 -0.05577 0.24781 0.96720
1317639687.478195 236.103 -74.562 -31.320 0.00247 -0.05703 0.23406 0.97054
1317639687.581696 236.576 -74.259 -31.276 0.00534 -0.05740 0.22242 0.97324
1317639687.685151 237.049 -74.039 -31.234 0.00622 -0.05699 0.21158 0.97568
1317639687.788556 237.526 -73.838 -31.203 0.00727 -0.05595 0.20287 0.97758
1317639687.891962 238.003 -73.556 -31.075 0.00464 -0.05602 0.19680 0.97883
1317639687.995369 238.548 -73.425 -31.018 0.00585 -0.05452 0.19153 0.97995
1317639688.09875 238.979 -73.205 -30.981 0.00459 -0.05386 0.18864 0.98056
1317639688.202153 239.533 -72.986 -30.890 0.00722 -0.05311 0.18793 0.98072
1317639688.305532 240.025 -72.821 -30.822 0.00965 -0.05203 0.18765 0.98081
1317639688.408844 240.525 -72.622 -30.772 0.01551 -0.05063 0.19115 0.98013
1317639688.51213 240.966 -72.417 -30.667 0.01438 -0.05216 0.19230 0.97984
1317639688.615439 241.487 -72.148 -30.638 0.01667 -0.05203 0.20012 0.97825
1317639688.718747 241.891 -71.954 -30.552 0.01560 -0.05205 0.20513 0.97723
1317639688.822056 242.401 -71.802 -30.461 0.01583 -0.05345 0.21370 0.97531
1317639688.925388 242.886 -71.499 -30.355 0.01536 -0.05199 0.22691 0.97241
1317639689.028723 243.339 -71.177 -30.331 0.01427 -0.05128 0.24085 0.96910
1317639689.132031 243.866 -70.950 -30.319 0.01120 -0.05179 0.25728 0.96488
1317639689.235313 244.197 -70.522 -30.219 0.01094 -0.05154 0.27293 0.96059
1317639689.338606 244.590 -70.175 -30.120 0.00858 -0.05149 0.29227 0.95491
1317639689.441893 244.971 -69.832 -30.076 0.00675 -0.05287 0.31307 0.94823
1317639689.545194 245.369 -69.490 -30.024 0.00200 -0.05344 0.33557 0.94050
1317639689.648527 245.739 -69.132 -30.043 -0.00390 -0.05563 0.35993 0.93131
1317639689.751864 246.067 -68.766 -29.971 -0.01177 -0.05711 0.38658 0.92041
1317639689.855226 246.381 -68.341 -30.006 -0.01903 -0.05969 0.41362 0.90829
1317639689.958606 246.611 -67.915 -29.957 -0.02477 -0.06114 0.43954 0.89580
1317639690.061983 246.850 -67.507 -30.005 -0.03109 -0.06006 0.46685 0.88175
1317639690.165388 247.098 -67.037 -29.953 -0.03395 -0.05825 0.49519 0.86617
1317639690.268842 247.264 -66.568 -29.935 -0.03833 -0.05495 0.52303 0.84968
1317639690.372344 247.424 -66.136 -29.908 -0.04262 -0.05222 0.55047 0.83213
1317639690.475894 247.546 -65.631 -29.878 -0.04732 -0.04989 0.57629 0.81435
1317639690.579442 247.665 -65.146 -29.926 -0.05155 -0.04900 0.60267 0.79481
1317639690.682968 247.700 -64.651 -29.923 -0.04886 -0.04860 0.62897 0.77437
1317639690.786518 247.782 -64.195 -29.931 -0.04562 -0.04704 0.65545 0.75239
1317639690.89009 247.808 -63.728 -29.883 -0.04396 -0.04579 0.68076 0.72975
1317639690.993736 247.760 -63.203 -29.879 -0.04378 -0.04247 0.70385 0.70773
1317639691.097452 247.697 -62.739 -29.882 -0.04868 -0.04175 0.72401 0.68680
1317639691.201166 247.624 -62.267 -29.886 -0.05158 -0.04288 0.74244 0.66654
1317639691.304934 247.507 -61.786 -29.905 -0.05244 -0.04112 0.75868 0.64805
1317639691.408748 247.424 -61.316 -29.955 -0.05298 -0.04064 0.77295 0.63094
1317639691.512583 247.216 -60.836 -29.964 -0.05363 -0.03984 0.78474 0.61621
1317639691.616467 246.995 -60.368 -29.985 -0.05421 -0.04161 0.79435 0.60360
1317639691.720401 246.802 -59.905 -30.012 -0.05498 -0.04354 0.80243 0.59261
1317639691.824383 246.619 -59.392 -30.033 -0.05490 -0.04468 0.80815 0.58471
1317639691.928389 246.419 -58.857 -30.061 -0.05534 -0.04504 0.81262 0.57842
1317639692.032391 246.242 -58.312 -30.063 -0.05493 -0.04616 0.81646 0.57292
1317639692.136371 246.109 -57.726 -30.096 -0.05412 -0.04464 0.81899 0.56950
1317639692.240356 245.777 -57.215 -30.140 -0.05619 -0.04650 0.82112 0.56608
1317639692.34434 245.567 -56.614 -30.133 -0.05549 -0.04680 0.82149 0.56558
1317639692.448295 245.344 -55.994 -30.144 -0.05525 -0.04620 0.82168 0.56537
1317639692.552224 245.074 -55.383 -30.190 -0.05592 -0.04628 0.82191 0.56498
1317639692.656087 244.821 -54.733 -30.206 -0.05561 -0.04582 0.82186 0.56512
1317639692.759899 244.584 -54.054 -30.260 -0.05528 -0.04652 0.82149 0.56562
1317639692.863689 244.325 -53.373 -30.292 -0.05534 -0.04637 0.82129 0.56593
1317639692.967455 244.090 -52.630 -30.341 -0.05435 -0.04623 0.82139 0.56588
1317639693.071219 243.803 -51.912 -30.309 -0.05259 -0.04602 0.82144 0.56600
1317639693.174961 243.538 -51.171 -30.359 -0.05289 -0.04674 0.82129 0.56613
1317639693.278678 243.241 -50.405 -30.404 -0.05316 -0.04710 0.82181 0.56532
1317639693.382371 242.953 -49.596 -30.433 -0.05199 -0.04589 0.82102 0.56667
1317639693.486039 242.658 -48.773 -30.412 -0.04963 -0.04525 0.82143 0.56634
1317639693.589733 242.346 -47.950 -30.419 -0.04963 -0.04559 0.82188 0.56566
1317639693.693402 242.044 -47.138 -30.478 -0.05015 -0.04478 0.82280 0.56434
1317639693.797023 241.696 -46.283 -30.537 -0.05036 -0.04340 0.82373 0.56307
1317639693.900646 241.353 -45.426 -30.577 -0.05228 -0.04358 0.82444 0.56184
1317639694.004265 241.012 -44.537 -30.577 -0.05032 -0.04382 0.82559 0.56032
1317639694.107913 240.656 -43.661 -30.626 -0.04991 -0.04459 0.82669 0.55866
1317639694.211584 240.306 -42.732 -30.643 -0.04911 -0.04499 0.82713 0.55805
1317639694.315248 239.929 -41.830 -30.698 -0.04982 -0.04476 0.82776 0.55707
1317639694.418915 239.498 -40.910 -30.724 -0.05060 -0.04347 0.82845 0.55608
1317639694.522582 239.166 -39.907 -30.747 -0.05197 -0.04103 0.82809 0.55668
1317639694.626253 238.775 -38.911 -30.845 -0.05208 -0.04099 0.82787 0.55700
1317639694.729924 238.365 -37.939 -30.861 -0.05164 -0.04049 0.82857 0.55602
1317639694.833569 237.961 -36.971 -30.908 -0.05194 -0.04226 0.82878 0.55555
1317639694.937217 237.526 -35.985 -30.956 -0.05178 -0.04193 0.82902 0.55524
1317639695.040887 237.097 -35.002 -31.034 -0.05322 -0.04150 0.82901 0.55514
1317639695.144554 236.674 -34.051 -31.069 -0.05258 -0.04256 0.82910 0.55499
1317639695.248226 236.236 -32.999 -31.103 -0.05298 -0.04441 0.82878 0.55529
1317639695.351894 235.823 -31.994 -31.102 -0.05121 -0.04351 0.82886 0.55540
1317639695.455562 235.390 -30.998 -31.157 -0.05099 -0.04453 0.82859 0.55575
1317639695.559208 234.999 -30.045 -31.233 -0.05298 -0.04400 0.82853 0.55570
1317639695.662851 234.615 -28.955 -31.237 -0.05308 -0.04429 0.82773 0.55685
1317639695.766502 234.215 -27.938 -31.318 -0.05454 -0.04671 0.82756 0.55677
1317639695.870124 233.827 -26.937 -31.330 -0.05413 -0.04622 0.82756 0.55684
1317639695.973731 233.423 -25.928 -31.345 -0.05324 -0.04636 0.82799 0.55628
1317639696.077352 233.050 -24.941 -31.368 -0.05315 -0.04672 0.82853 0.55546
1317639696.180981 232.658 -23.913 -31.384 -0.05358 -0.04692 0.82890 0.55485
1317639696.284605 232.251 -22.887 -31.381 -0.05419 -0.04695 0.82937 0.55409
1317639696.388226 231.880 -21.922 -31.430 -0.05528 -0.04812 0.82946 0.55373
1317639696.491844 231.419 -20.957 -31.415 -0.05546 -0.04939 0.83076 0.55166
1317639696.595463 231.005 -19.981 -31.461 -0.05577 -0.05117 0.83098 0.55113
1317639696.699115 230.593 -19.020 -31.472 -0.05534 -0.05160 0.83138 0.55053
1317639696.802786 230.183 -18.054 -31.493 -0.05539 -0.05188 0.83161 0.55016
1317639696.906424 229.778 -17.106 -31.520 -0.05608 -0.05245 0.83164 0.54998
1317639697.010045 229.376 -16.184 -31.544 -0.05675 -0.05349 0.83198 0.54931
1317639697.113643 228.980 -15.266 -31.543 -0.05850 -0.05430 0.83229 0.54856
1317639697.217245 228.575 -14.351 -31.507 -0.06205 -0.05360 0.83284 0.54740
1317639697.320846 228.166 -13.473 -31.571 -0.06146 -0.05603 0.83259 0.54761
1317639697.424437 227.802 -12.607 -31.549 -0.06304 -0.05595 0.83276 0.54718
1317639697.528078 227.422 -11.755 -31.611 -0.06304 -0.05628 0.83278 0.54712
1317639697.631727 227.068 -10.918 -31.639 -0.06298 -0.05751 0.83257 0.54731
1317639697.735348 226.704 -10.077 -31.679 -0.06470 -0.05849 0.83241 0.54726
1317639697.83899 226.371 -9.274 -31.710 -0.06493 -0.05820 0.83230 0.54742
1317639697.942634 226.050 -8.540 -31.736 -0.06603 -0.05940 0.83258 0.54673
1317639698.04628 225.701 -7.781 -31.778 -0.06444 -0.05790 0.83239 0.54737
1317639698.149949 225.421 -7.033 -31.804 -0.06389 -0.05697 0.83290 0.54676
1317639698.253618 225.104 -6.328 -31.821 -0.06460 -0.05755 0.83293 0.54658
1317639698.357287 224.790 -5.663 -31.837 -0.06431 -0.05656 0.83265 0.54714
1317639698.460957 224.507 -5.003 -31.872 -0.06421 -0.05722 0.83264 0.54710
1317639698.564649 224.222 -4.373 -31.876 -0.06428 -0.05652 0.83212 0.54795
1317639698.668365 223.945 -3.766 -31.887 -0.06438 -0.05597 0.83144 0.54903
1317639698.772058 223.697 -3.200 -31.938 -0.06447 -0.05576 0.83056 0.55037
1317639698.875752 223.480 -2.645 -32.021 -0.06344 -0.05669 0.82923 0.55239
1317639698.97947 223.267 -2.126 -32.044 -0.06360 -0.05651 0.82778 0.55456
1317639699.083162 223.057 -1.620 -31.948 -0.06462 -0.05489 0.82621 0.55694
1317639699.18683 222.859 -1.175 -31.919 -0.06542 -0.05433 0.82388 0.56036
1317639699.2905 222.678 -0.749 -31.966 -0.06414 -0.05522 0.82158 0.56378
1317639699.394194 222.568 -0.334 -31.974 -0.06367 -0.05533 0.81943 0.56694
1317639699.497863 222.410 0.015 -31.977 -0.06308 -0.05567 0.81655 0.57112
1317639699.601484 222.250 0.351 -31.991 -0.06287 -0.05623 0.81398 0.57473
1317639699.705127 222.190 0.685 -32.037 -0.06157 -0.05698 0.81136 0.57849
1317639699.808771 222.072 0.980 -32.029 -0.05894 -0.05767 0.80881 0.58225
1317639699.912417 222.025 1.273 -32.058 -0.05536 -0.05925 0.80632 0.58590
1317639700.016087 221.919 1.524 -32.078 -0.05443 -0.05961 0.80322 0.59018
1317639700.119758 221.876 1.760 -32.066 -0.05398 -0.05947 0.80004 0.59454
1317639700.223428 221.794 1.983 -32.086 -0.05325 -0.06003 0.79663 0.59911
1317639700.327119 221.769 2.256 -32.101 -0.05161 -0.06107 0.79348 0.60333
1317639700.43081 221.725 2.468 -32.124 -0.04974 -0.06299 0.78938 0.60864
1317639700.534505 221.657 2.708 -32.101 -0.04774 -0.06369 0.78437 0.61517
1317639700.638225 221.619 2.929 -32.085 -0.04684 -0.06443 0.77888 0.62209
1317639700.741915 221.580 3.182 -32.057 -0.04613 -0.06446 0.77303 0.62939
1317639700.84556 221.588 3.340 -32.094 -0.04484 -0.06457 0.76638 0.63755
1317639700.949217 221.566 3.620 -32.110 -0.04367 -0.06359 0.76025 0.64503
1317639701.052862 221.557 3.821 -32.098 -0.04462 -0.06293 0.75255 0.65400
1317639701.156497 221.522 4.022 -32.077 -0.04450 -0.06383 0.74503 0.66247
1317639701.260166 221.535 4.240 -32.071 -0.04155 -0.06600 0.73614 0.67232
1317639701.36386 221.517 4.470 -32.056 -0.03816 -0.06694 0.72609 0.68327
1317639701.467601 221.523 4.704 -32.044 -0.03509 -0.06612 0.71488 0.69522
1317639701.571342 221.584 5.012 -32.048 -0.03234 -0.06424 0.70322 0.70732
1317639701.675083 221.638 5.325 -32.021 -0.03294 -0.06209 0.68960 0.72077
1317639701.778875 221.645 5.639 -32.029 -0.03290 -0.06135 0.67444 0.73504
1317639701.882666 221.669 5.937 -32.001 -0.03433 -0.06113 0.65692 0.75070
1317639701.98643 221.728 6.237 -31.949 -0.03592 -0.06103 0.63766 0.76705
1317639702.090196 221.863 6.662 -31.914 -0.03576 -0.05978 0.61931 0.78205
1317639702.193982 222.037 6.989 -31.891 -0.03365 -0.05924 0.59831 0.79836
1317639702.297771 222.213 7.379 -31.849 -0.03127 -0.05971 0.57594 0.81471
1317639702.401538 222.367 7.691 -31.833 -0.02740 -0.06060 0.55144 0.83156
1317639702.5053 222.569 8.059 -31.775 -0.02419 -0.06218 0.52559 0.84812
1317639702.609039 222.784 8.430 -31.735 -0.02205 -0.06483 0.49767 0.86466
1317639702.712759 223.064 8.762 -31.701 -0.02064 -0.06581 0.46884 0.88059
1317639702.81643 223.399 9.109 -31.678 -0.01895 -0.06684 0.44040 0.89511
1317639702.920049 223.721 9.477 -31.613 -0.01579 -0.06707 0.41167 0.90873
1317639703.023645 224.095 9.851 -31.563 -0.01253 -0.06447 0.38267 0.92155
1317639703.127217 224.487 10.203 -31.511 -0.00959 -0.06484 0.35474 0.93266
1317639703.230791 224.912 10.504 -31.444 -0.00755 -0.06523 0.32721 0.94267
1317639703.334364 225.391 10.846 -31.363 -0.00519 -0.06686 0.30091 0.95129
1317639703.437912 225.917 11.175 -31.293 -0.00208 -0.06814 0.27605 0.95872
1317639703.541389 226.498 11.489 -31.205 -0.00147 -0.06786 0.25301 0.96508
1317639703.644818 227.118 11.800 -31.130 0.00041 -0.06745 0.23307 0.97012
1317639703.748175 227.719 12.139 -31.036 0.00146 -0.06749 0.21758 0.97370
1317639703.851461 228.389 12.467 -30.945 0.00278 -0.06733 0.20483 0.97648
1317639703.954699 229.031 12.769 -30.815 0.00373 -0.06807 0.19560 0.97831
1317639704.057888 229.690 13.162 -30.707 0.00524 -0.06819 0.19000 0.97940
1317639704.161079 230.313 13.532 -30.627 0.00442 -0.06817 0.18780 0.97983
1317639704.264292 231.026 13.856 -30.496 0.00538 -0.06912 0.18581 0.98014
1317639704.367528 231.815 14.100 -30.389 0.00459 -0.06973 0.18358 0.98052
1317639704.470789 232.575 14.415 -30.258 0.00537 -0.07004 0.18298 0.98060
1317639704.574123 233.344 14.750 -30.152 0.00508 -0.06993 0.18334 0.98055
1317639704.677505 234.183 15.048 -30.013 0.00549 -0.06973 0.18334 0.98056
1317639704.78091 234.995 15.378 -29.891 0.00542 -0.06957 0.18329 0.98058
1317639704.884338 235.857 15.663 -29.750 0.00603 -0.06980 0.18408 0.98041
1317639704.987815 236.743 15.984 -29.605 0.00720 -0.06998 0.18507 0.98020
1317639705.091366 237.634 16.271 -29.472 0.00727 -0.07092 0.18539 0.98008
1317639705.194938 238.499 16.677 -29.322 0.01234 -0.07233 0.18743 0.97953
1317639705.298535 239.439 17.013 -29.194 0.00954 -0.07323 0.18783 0.97942
1317639705.40218 240.385 17.384 -29.067 0.00903 -0.07312 0.18831 0.97934
1317639705.505824 241.350 17.705 -28.925 0.01128 -0.07131 0.18894 0.97933
1317639705.609448 242.339 18.097 -28.763 0.01170 -0.06961 0.18919 0.97940
1317639705.713069 243.323 18.520 -28.613 0.01181 -0.07223 0.18986 0.97908
1317639705.81669 244.309 18.922 -28.413 0.01113 -0.07422 0.19026 0.97886
1317639705.920311 245.360 19.339 -28.228 0.01167 -0.07482 0.19027 0.97881
1317639706.023958 246.413 19.752 -28.060 0.01145 -0.07527 0.19045 0.97874
1317639706.127604 247.426 20.211 -27.896 0.01118 -0.07555 0.19157 0.97850
1317639706.23127 248.514 20.616 -27.760 0.01061 -0.07208 0.19211 0.97867
1317639706.334962 249.578 21.044 -27.578 0.01084 -0.07112 0.19352 0.97845
1317639706.438631 250.658 21.515 -27.425 0.01119 -0.07120 0.19378 0.97839
1317639706.542301 251.785 22.011 -27.254 0.01131 -0.07159 0.19464 0.97819
1317639706.645947 252.890 22.472 -27.050 0.01166 -0.07358 0.19494 0.97798
1317639706.749592 253.974 22.936 -26.837 0.01183 -0.07454 0.19564 0.97777
1317639706.853261 255.078 23.412 -26.688 0.01123 -0.07300 0.19610 0.97780
1317639706.956905 256.210 23.870 -26.519 0.01131 -0.07262 0.19647 0.97775
1317639707.060551 257.312 24.361 -26.362 0.01161 -0.07212 0.19793 0.97749
1317639707.164222 258.420 24.835 -26.171 0.01223 -0.07283 0.19807 0.97740
1317639707.267889 259.512 25.312 -25.882 0.01161 -0.07588 0.19834 0.97712
1317639707.371559 260.647 25.781 -25.715 0.01163 -0.07458 0.19861 0.97717
1317639707.475251 261.804 26.271 -25.534 0.01100 -0.07429 0.19922 0.97707
1317639707.578943 262.893 26.749 -25.389 0.01056 -0.07341 0.19896 0.97720
1317639707.682589 264.042 27.247 -25.223 0.01145 -0.07349 0.19903 0.97717
1317639707.786211 265.147 27.784 -25.029 0.01277 -0.07383 0.19918 0.97709
1317639707.889856 266.263 28.278 -24.818 0.01201 -0.07393 0.19895 0.97714
1317639707.993504 267.425 28.691 -24.621 0.01196 -0.07449 0.19735 0.97742
1317639708.097123 268.543 29.180 -24.400 0.01091 -0.07534 0.19715 0.97741
1317639708.200764 269.672 29.654 -24.241 0.01137 -0.07553 0.19645 0.97753
1317639708.304412 270.837 30.137 -24.023 0.01169 -0.07629 0.19562 0.97764
1317639708.408064 271.979 30.636 -23.854 0.01057 -0.07591 0.19541 0.97772
1317639708.511733 273.142 31.119 -23.671 0.01032 -0.07665 0.19433 0.97788
1317639708.615395 274.285 31.591 -23.453 0.00812 -0.07758 0.19447 0.97780
1317639708.719064 275.437 32.108 -23.297 0.00851 -0.07484 0.19467 0.97797
1317639708.822732 276.599 32.579 -23.098 0.00705 -0.07477 0.19405 0.97811
1317639708.926401 277.747 33.077 -22.904 0.00537 -0.07657 0.19396 0.97800
1317639709.03005 278.868 33.551 -22.696 0.00671 -0.07778 0.19416 0.97786
1317639709.133695 280.040 34.043 -22.488 0.00639 -0.07809 0.19387 0.97789
1317639709.237337 281.226 34.550 -22.271 0.00429 -0.07966 0.19442 0.97767
1317639709.340982 282.379 35.034 -22.037 0.00340 -0.07940 0.19489 0.97760
1317639709.444625 283.549 35.509 -21.843 0.00232 -0.07939 0.19550 0.97748
1317639709.548247 284.731 36.013 -21.679 0.00258 -0.07967 0.19587 0.97739
1317639709.651868 285.892 36.500 -21.475 0.00231 -0.07991 0.19628 0.97728
1317639709.755514 287.070 37.005 -21.286 0.00348 -0.07967 0.19676 0.97720
1317639709.859183 288.221 37.492 -21.049 0.00315 -0.07971 0.19706 0.97714
1317639709.962853 289.391 38.007 -20.830 0.00327 -0.07903 0.19730 0.97715
1317639710.066548 290.485 38.484 -20.623 0.00327 -0.07897 0.19755 0.97710
1317639710.170241 291.691 38.966 -20.415 0.00150 -0.08016 0.19782 0.97695
1317639710.27391 292.833 39.458 -20.229 0.00235 -0.08102 0.19814 0.97682
1317639710.377578 294.011 39.956 -20.019 0.00270 -0.08062 0.19824 0.97683
1317639710.481246 295.158 40.482 -19.827 0.00320 -0.08017 0.19779 0.97696
1317639710.584916 296.303 40.995 -19.584 0.00417 -0.07940 0.19698 0.97718
1317639710.688562 297.476 41.471 -19.387 0.00675 -0.07815 0.19754 0.97715
1317639710.792207 298.630 41.939 -19.138 0.00466 -0.07753 0.19754 0.97721
1317639710.895851 299.749 42.422 -18.948 0.00485 -0.07740 0.19737 0.97726
1317639710.999498 300.865 42.925 -18.755 0.00608 -0.07877 0.19709 0.97720
1317639711.103142 302.034 43.420 -18.553 0.00734 -0.07897 0.19740 0.97711
1317639711.20676 303.156 43.894 -18.355 0.00792 -0.07865 0.19756 0.97710
1317639711.310382 304.270 44.389 -18.190 0.00885 -0.07851 0.19736 0.97714
1317639711.414004 305.393 45.040 -17.940 0.01069 -0.07673 0.19522 0.97769
1317639711.51765 306.564 45.363 -17.731 0.01144 -0.07665 0.19839 0.97705
1317639711.621296 307.686 45.875 -17.564 0.01229 -0.07763 0.19821 0.97700
1317639711.724918 308.784 46.324 -17.364 0.01245 -0.07762 0.19891 0.97686
1317639711.828562 309.897 46.774 -17.128 0.01267 -0.07732 0.19966 0.97673
1317639711.932207 310.968 47.239 -16.928 0.01260 -0.07692 0.19999 0.97669
1317639712.035847 312.042 47.683 -16.717 0.01525 -0.07557 0.20077 0.97660
1317639712.139516 313.073 48.160 -16.504 0.01579 -0.07512 0.20071 0.97664
1317639712.24319 314.076 48.638 -16.345 0.01767 -0.07455 0.20056 0.97668
1317639712.346883 315.101 49.080 -16.149 0.01944 -0.07472 0.20103 0.97654
1317639712.450576 316.116 49.507 -15.934 0.01912 -0.07405 0.20161 0.97647
1317639712.554247 317.114 49.921 -15.798 0.01823 -0.07552 0.20158 0.97638
1317639712.657917 318.089 50.353 -15.596 0.01762 -0.07548 0.20121 0.97648
1317639712.761609 319.008 50.864 -15.459 0.01826 -0.07581 0.19960 0.97677
1317639712.865278 319.978 51.261 -15.277 0.01772 -0.07632 0.19878 0.97691
1317639712.968921 320.934 51.650 -15.115 0.01786 -0.07663 0.19818 0.97700
1317639713.07259 321.900 51.993 -14.911 0.01702 -0.07713 0.19753 0.97711
1317639713.17626 322.809 52.404 -14.739 0.01819 -0.07769 0.19621 0.97731
1317639713.279929 323.685 52.762 -14.586 0.01806 -0.07760 0.19468 0.97762
1317639713.383567 324.581 53.143 -14.432 0.01812 -0.07731 0.19377 0.97783
1317639713.487199 325.442 53.462 -14.264 0.01737 -0.07752 0.19286 0.97800
1317639713.590852 326.255 53.846 -14.125 0.01821 -0.07756 0.19130 0.97829
1317639713.694534 327.082 54.193 -14.037 0.01973 -0.07722 0.19031 0.97848
1317639713.798202 327.895 54.494 -13.910 0.01998 -0.07678 0.18951 0.97867
1317639713.901849 328.669 54.800 -13.750 0.02044 -0.07602 0.18865 0.97888
1317639714.005517 329.418 55.069 -13.594 0.02069 -0.07758 0.18790 0.97890
1317639714.109185 330.153 55.378 -13.470 0.02142 -0.07865 0.18697 0.97898
1317639714.212855 330.854 55.655 -13.333 0.02134 -0.07837 0.18615 0.97916
1317639714.316525 331.551 55.909 -13.195 0.02053 -0.07789 0.18554 0.97933
1317639714.420171 332.190 56.194 -13.098 0.02089 -0.07741 0.18467 0.97952
1317639714.523791 332.799 56.468 -12.953 0.01949 -0.07842 0.18499 0.97941
1317639714.627364 333.391 56.723 -12.853 0.01957 -0.07950 0.18666 0.97901
1317639714.730912 333.950 56.980 -12.706 0.01873 -0.07980 0.18895 0.97856
1317639714.834486 334.515 57.180 -12.571 0.01676 -0.08015 0.19277 0.97782
1317639714.938083 335.049 57.423 -12.497 0.01486 -0.08046 0.19616 0.97715
1317639715.041655 335.562 57.638 -12.352 0.01234 -0.08077 0.20170 0.97603
1317639715.145159 336.024 57.918 -12.255 0.01192 -0.08036 0.20886 0.97457
1317639715.248612 336.514 58.116 -12.138 0.01067 -0.08026 0.21928 0.97230
1317639715.351993 336.973 58.382 -12.083 0.01128 -0.08038 0.23240 0.96923
1317639715.455279 337.440 58.657 -12.026 0.01107 -0.08038 0.25051 0.96471
1317639715.558515 337.856 58.949 -11.908 0.00889 -0.08033 0.27220 0.95884
1317639715.661729 338.259 59.271 -11.807 0.00577 -0.07872 0.29706 0.95159
1317639715.764894 338.638 59.611 -11.732 0.00339 -0.07566 0.32500 0.94268
1317639715.868059 338.975 59.943 -11.617 -0.00034 -0.07294 0.35530 0.93190
1317639715.971272 339.279 60.344 -11.535 -0.00435 -0.07166 0.38663 0.91944
1317639716.074508 339.558 60.782 -11.502 -0.00976 -0.06867 0.41787 0.90585
1317639716.177795 339.826 61.165 -11.463 -0.01472 -0.06592 0.45068 0.89013
1317639716.281131 340.063 61.593 -11.383 -0.01819 -0.06492 0.48158 0.87381
1317639716.384489 340.265 62.057 -11.398 -0.02122 -0.06238 0.51433 0.85506
1317639716.487843 340.409 62.517 -11.289 -0.02352 -0.06106 0.54694 0.83461
1317639716.591222 340.528 62.998 -11.263 -0.02876 -0.06007 0.57936 0.81235
1317639716.694651 340.619 63.502 -11.273 -0.03438 -0.05867 0.61140 0.78839
1317639716.798104 340.690 64.016 -11.324 -0.03579 -0.05517 0.64270 0.76329
1317639716.901581 340.720 64.542 -11.266 -0.03388 -0.05077 0.67433 0.73591
1317639717.005104 340.702 65.066 -11.199 -0.03384 -0.05022 0.70481 0.70681
1317639717.10868 340.625 65.579 -11.131 -0.03398 -0.05132 0.73396 0.67639
1317639717.212326 340.519 66.107 -11.169 -0.03598 -0.05144 0.75991 0.64699
1317639717.316091 340.350 66.596 -11.205 -0.03807 -0.05072 0.78316 0.61858
1317639717.419927 339.436 67.389 -11.190 -0.03033 -0.05655 0.79838 0.59872
1317639717.52386 339.292 67.816 -11.294 -0.03728 -0.05353 0.81516 0.57554
1317639717.627889 339.136 68.271 -11.366 -0.04267 -0.05102 0.82883 0.55553
1317639717.731989 339.004 68.839 -11.312 -0.04568 -0.05024 0.83941 0.53924
1317639717.836161 338.831 69.299 -11.267 -0.04701 -0.05318 0.84781 0.52553
1317639717.940358 338.460 69.704 -11.306 -0.04779 -0.05532 0.85075 0.52046
1317639718.04458 338.344 70.056 -11.430 -0.05085 -0.05244 0.85483 0.51375
1317639718.148848 338.044 70.563 -11.445 -0.05440 -0.05276 0.85720 0.50937
1317639718.253094 337.729 71.161 -11.497 -0.05571 -0.05150 0.85849 0.50719
1317639718.357268 337.274 71.769 -11.499 -0.05521 -0.05205 0.85951 0.50545
1317639718.461366 336.958 72.375 -11.532 -0.05366 -0.05517 0.85989 0.50464
1317639718.565397 336.638 72.976 -11.575 -0.05284 -0.05652 0.86019 0.50408
1317639718.66938 336.277 73.580 -11.645 -0.05321 -0.05699 0.86012 0.50411
1317639718.773314 335.944 74.248 -11.602 -0.05223 -0.05469 0.85970 0.50518
1317639718.877223 335.539 74.890 -11.636 -0.05202 -0.05522 0.85930 0.50581
1317639718.981108 335.182 75.568 -11.677 -0.05208 -0.05671 0.85805 0.50776
1317639719.084993 334.805 76.271 -11.730 -0.05275 -0.05662 0.85673 0.50993
1317639719.188854 334.449 76.995 -11.745 -0.05403 -0.05900 0.85444 0.51336
1317639719.292691 334.033 77.720 -11.784 -0.05419 -0.06184 0.85192 0.51717
1317639719.396501 333.658 78.481 -11.778 -0.05456 -0.06142 0.84925 0.52155
1317639719.500241 333.295 79.254 -11.724 -0.05665 -0.06440 0.84643 0.52555
1317639719.603985 332.855 80.045 -11.810 -0.05862 -0.06503 0.84362 0.52976
1317639719.707701 332.526 80.877 -11.799 -0.05748 -0.06556 0.84141 0.53332
1317639719.811368 332.113 81.713 -11.791 -0.05587 -0.06607 0.83896 0.53728
1317639719.915037 331.795 82.582 -11.804 -0.05650 -0.06493 0.83766 0.53936
1317639720.018686 331.442 83.496 -11.853 -0.05827 -0.06663 0.83656 0.54068
1317639720.122306 330.974 84.407 -11.869 -0.05929 -0.06727 0.83534 0.54238
1317639720.22595 330.633 85.313 -11.890 -0.05678 -0.06218 0.83567 0.54273
1317639720.329621 330.207 86.212 -11.913 -0.05825 -0.06289 0.83483 0.54380
1317639720.433288 329.793 87.155 -11.952 -0.05844 -0.06419 0.83446 0.54418
1317639720.536931 329.357 88.100 -11.951 -0.05796 -0.06485 0.83390 0.54502
1317639720.640577 328.907 89.059 -12.019 -0.05693 -0.06566 0.83372 0.54531
1317639720.744249 328.484 90.003 -12.020 -0.05662 -0.06653 0.83328 0.54590
1317639720.847919 328.079 90.950 -12.026 -0.05518 -0.06523 0.83297 0.54668
1317639720.951563 327.635 91.970 -12.039 -0.05565 -0.06599 0.83218 0.54775
1317639721.055209 327.202 92.931 -12.078 -0.05642 -0.06692 0.83100 0.54934
1317639721.158852 326.795 93.935 -12.127 -0.05726 -0.06893 0.83033 0.55002
1317639721.262449 326.359 94.926 -12.116 -0.05821 -0.06817 0.82967 0.55100
1317639721.366025 325.923 95.920 -12.138 -0.05788 -0.06927 0.82990 0.55057
1317639721.469597 325.499 96.949 -12.091 -0.05489 -0.06999 0.83031 0.55016
1317639721.573193 325.067 97.950 -12.127 -0.05533 -0.06722 0.83027 0.55053
1317639721.676816 324.622 98.984 -12.148 -0.05683 -0.06841 0.83015 0.55040
1317639721.780462 324.203 99.946 -12.162 -0.05828 -0.06972 0.83047 0.54960
1317639721.88413 323.788 100.947 -12.214 -0.05693 -0.06806 0.83105 0.54907
1317639721.987773 323.364 101.984 -12.235 -0.05680 -0.06807 0.83125 0.54879
1317639722.091399 322.915 103.013 -12.194 -0.05495 -0.06829 0.83184 0.54805
1317639722.19502 322.455 104.020 -12.194 -0.05317 -0.06800 0.83242 0.54739
1317639722.298641 322.028 105.012 -12.196 -0.05371 -0.06770 0.83271 0.54693
1317639722.402289 321.595 106.011 -12.240 -0.05364 -0.06544 0.83318 0.54650
1317639722.50598 321.185 106.990 -12.245 -0.05339 -0.06618 0.83317 0.54645
1317639722.60967 320.748 107.982 -12.270 -0.05298 -0.06766 0.83336 0.54601
1317639722.713339 320.296 108.978 -12.284 -0.05321 -0.06775 0.83326 0.54613
1317639722.817009 319.858 109.969 -12.289 -0.05336 -0.06737 0.83314 0.54634
1317639722.920654 319.431 110.926 -12.287 -0.05364 -0.06703 0.83259 0.54719
1317639723.024324 319.009 111.901 -12.310 -0.05380 -0.06753 0.83200 0.54801
1317639723.128017 318.592 112.868 -12.349 -0.05349 -0.06771 0.83120 0.54924
1317639723.231686 318.169 113.851 -12.334 -0.05313 -0.06869 0.83024 0.55060
1317639723.33533 317.756 114.829 -12.354 -0.05246 -0.06886 0.82921 0.55219
1317639723.438974 317.306 115.784 -12.332 -0.05364 -0.06924 0.82822 0.55352
1317639723.542644 316.935 116.752 -12.322 -0.05346 -0.06986 0.82702 0.55524
1317639723.646313 316.514 117.720 -12.310 -0.05422 -0.07009 0.82603 0.55661
1317639723.750007 316.089 118.685 -12.301 -0.05584 -0.07036 0.82483 0.55820
1317639723.853699 315.762 119.607 -12.293 -0.05679 -0.07017 0.82349 0.56010
1317639723.957343 315.357 120.551 -12.291 -0.05548 -0.06971 0.82267 0.56150
1317639724.06099 315.007 121.474 -12.301 -0.05379 -0.07023 0.82192 0.56269
1317639724.164659 314.651 122.358 -12.334 -0.05300 -0.07001 0.82123 0.56380
1317639724.268302 314.304 123.257 -12.314 -0.05214 -0.06997 0.82084 0.56446
1317639724.371947 313.948 124.103 -12.355 -0.05192 -0.07031 0.82022 0.56533
1317639724.475618 313.635 124.954 -12.368 -0.05089 -0.06967 0.81999 0.56584
1317639724.579279 313.322 125.787 -12.377 -0.05144 -0.06995 0.81978 0.56606
1317639724.682925 312.982 126.622 -12.352 -0.05107 -0.06968 0.81991 0.56593
1317639724.786554 312.672 127.445 -12.309 -0.04931 -0.06831 0.82071 0.56510
1317639724.890144 312.383 128.278 -12.365 -0.05001 -0.06873 0.82191 0.56324
1317639724.99371 312.039 129.108 -12.399 -0.05000 -0.06890 0.82382 0.56043
1317639725.09724 311.709 129.913 -12.382 -0.05007 -0.06679 0.82647 0.55676
1317639725.20075 311.362 130.704 -12.393 -0.04977 -0.06691 0.82966 0.55201
1317639725.304278 311.035 131.504 -12.400 -0.04923 -0.06662 0.83335 0.54650
1317639725.407846 310.672 132.287 -12.352 -0.04950 -0.06859 0.83717 0.54037
1317639725.511464 310.335 133.102 -12.322 -0.04924 -0.07089 0.84096 0.53416
1317639725.615089 309.925 133.853 -12.306 -0.04958 -0.07131 0.84371 0.52972
1317639725.718737 309.541 134.623 -12.371 -0.04934 -0.07186 0.84598 0.52604
1317639725.822428 309.132 135.422 -12.364 -0.04931 -0.07308 0.84759 0.52328
1317639725.926145 308.725 136.195 -12.338 -0.05000 -0.07328 0.84837 0.52192
1317639726.029865 308.328 136.985 -12.328 -0.05137 -0.07566 0.84850 0.52123
1317639726.133606 307.906 137.774 -12.316 -0.05107 -0.07608 0.84823 0.52165
1317639726.237337 307.506 138.587 -12.324 -0.05089 -0.07609 0.84788 0.52223
1317639726.341056 307.100 139.416 -12.316 -0.05109 -0.07660 0.84737 0.52297
1317639726.444782 306.665 140.241 -12.353 -0.05590 -0.07399 0.84642 0.52437
1317639726.548472 306.247 141.090 -12.367 -0.06138 -0.07234 0.84507 0.52617
1317639726.65219 305.823 142.041 -12.353 -0.06529 -0.07145 0.84403 0.52750
1317639726.755931 305.402 142.898 -12.344 -0.06427 -0.07597 0.84237 0.52964
1317639726.859648 304.961 143.777 -12.397 -0.06020 -0.07949 0.84062 0.53238
1317639726.963364 304.498 144.645 -12.418 -0.06051 -0.08006 0.83857 0.53547
1317639727.067057 304.091 145.561 -12.462 -0.06318 -0.07757 0.83670 0.53845
1317639727.170726 303.666 146.601 -12.528 -0.06391 -0.07607 0.83602 0.53963
1317639727.274371 303.274 147.560 -12.523 -0.05973 -0.07798 0.83506 0.54132
1317639727.377991 302.810 148.549 -12.476 -0.05698 -0.08030 0.83440 0.54230
1317639727.481638 302.326 149.590 -12.417 -0.05905 -0.08168 0.83345 0.54333
1317639727.585332 301.888 150.600 -12.433 -0.06200 -0.08272 0.83199 0.54507
1317639727.689048 301.425 151.606 -12.428 -0.06011 -0.08299 0.83028 0.54784
1317639727.792764 301.006 152.649 -12.423 -0.05324 -0.08258 0.82949 0.54982
1317639727.896481 300.563 153.725 -12.337 -0.04884 -0.08156 0.82867 0.55160
1317639728.000174 300.167 154.788 -12.348 -0.05021 -0.07996 0.82760 0.55332
1317639728.103845 299.734 155.904 -12.441 -0.05631 -0.08108 0.82588 0.55514
1317639728.207492 299.288 157.008 -12.475 -0.05698 -0.08081 0.82358 0.55852
1317639728.311113 298.839 158.125 -12.446 -0.05782 -0.08130 0.82212 0.56051
1317639728.414709 298.475 159.238 -12.440 -0.05762 -0.08161 0.82190 0.56080
1317639728.51828 298.032 160.359 -12.449 -0.05621 -0.08097 0.82110 0.56221
1317639728.621853 297.601 161.452 -12.459 -0.05647 -0.08139 0.82081 0.56254
1317639728.725426 297.206 162.551 -12.438 -0.05815 -0.08081 0.82062 0.56274
1317639728.829001 296.778 163.690 -12.411 -0.05930 -0.08084 0.82064 0.56258
1317639728.932574 296.338 164.753 -12.420 -0.05790 -0.08218 0.82070 0.56244
1317639729.036145 295.894 165.877 -12.440 -0.05266 -0.08174 0.82196 0.56118
1317639729.139697 295.471 166.976 -12.413 -0.05028 -0.08237 0.82396 0.55837
1317639729.243222 295.032 168.058 -12.392 -0.05081 -0.08185 0.82577 0.55573
1317639729.346747 294.609 169.149 -12.382 -0.05335 -0.07835 0.82760 0.55326
1317639729.450297 294.158 170.226 -12.365 -0.05503 -0.07783 0.82975 0.54993
1317639729.553893 293.638 171.244 -12.331 -0.05615 -0.08185 0.83080 0.54764
1317639729.657514 293.184 172.300 -12.280 -0.05625 -0.08245 0.83180 0.54603
1317639729.761159 292.728 173.401 -12.359 -0.05305 -0.08143 0.83340 0.54406
1317639729.864827 292.256 174.440 -12.341 -0.05422 -0.08183 0.83370 0.54343
1317639729.968473 291.767 175.497 -12.309 -0.05677 -0.08261 0.83401 0.54256
1317639730.072096 291.328 176.525 -12.333 -0.05822 -0.08130 0.83486 0.54131
1317639730.175717 290.871 177.599 -12.333 -0.05779 -0.08010 0.83560 0.54038
1317639730.279364 290.389 178.652 -12.355 -0.05761 -0.08094 0.83534 0.54069
1317639730.383033 289.921 179.675 -12.321 -0.05607 -0.08428 0.83535 0.54033
1317639730.486675 289.407 180.698 -12.338 -0.05570 -0.08303 0.83507 0.54098
1317639730.590319 288.992 181.770 -12.290 -0.05627 -0.08157 0.83664 0.53871
1317639730.693989 288.504 182.779 -12.322 -0.05645 -0.07961 0.83716 0.53819
1317639730.797636 288.032 183.841 -12.264 -0.05821 -0.07547 0.83812 0.53709
1317639730.901282 287.596 184.916 -12.288 -0.05751 -0.07441 0.83945 0.53524
1317639731.004949 287.126 185.870 -12.275 -0.05798 -0.07465 0.83995 0.53437
1317639731.108594 286.638 186.849 -12.296 -0.05824 -0.07609 0.84046 0.53333
1317639731.212216 286.115 187.817 -12.267 -0.05963 -0.08143 0.84044 0.53243
1317639731.315838 285.644 188.850 -12.258 -0.05835 -0.08236 0.84119 0.53123
1317639731.419489 285.190 189.878 -12.264 -0.05791 -0.08223 0.84199 0.53003
1317639731.523157 284.735 190.873 -12.321 -0.05835 -0.07974 0.84261 0.52939
1317639731.62682 284.259 191.904 -12.405 -0.05832 -0.07696 0.84285 0.52941
1317639731.730489 283.738 192.896 -12.396 -0.06006 -0.07719 0.84296 0.52902
1317639731.834158 283.254 193.882 -12.378 -0.05916 -0.07719 0.84286 0.52927
1317639731.937825 282.784 194.873 -12.363 -0.05854 -0.07862 0.84305 0.52884
1317639732.041472 282.287 195.857 -12.388 -0.05881 -0.07984 0.84288 0.52888
1317639732.145117 281.858 196.863 -12.428 -0.05902 -0.08021 0.84328 0.52818
1317639732.248764 281.320 197.818 -12.479 -0.05735 -0.07907 0.84293 0.52908
1317639732.352432 280.876 198.781 -12.337 -0.05551 -0.07809 0.84353 0.52847
1317639732.4561 280.400 199.743 -12.376 -0.05136 -0.07707 0.84377 0.52865
1317639732.559745 279.929 200.704 -12.356 -0.05359 -0.07788 0.84384 0.52820
1317639732.663414 279.468 201.677 -12.397 -0.05472 -0.07893 0.84366 0.52821
1317639732.767062 278.965 202.630 -12.415 -0.05445 -0.08069 0.84333 0.52850
1317639732.870706 278.470 203.564 -12.393 -0.05295 -0.08154 0.84282 0.52933
1317639732.974374 277.998 204.518 -12.394 -0.05310 -0.08135 0.84232 0.53015
1317639733.078044 277.528 205.484 -12.390 -0.05395 -0.08196 0.84152 0.53123
1317639733.181693 277.101 206.456 -12.388 -0.05452 -0.08145 0.84033 0.53315
1317639733.285336 276.594 207.420 -12.436 -0.05329 -0.08162 0.83861 0.53594
1317639733.388953 276.162 208.407 -12.448 -0.05089 -0.08328 0.83703 0.53838
1317639733.492575 275.705 209.372 -12.374 -0.05093 -0.08097 0.83623 0.53997
1317639733.59622 275.244 210.353 -12.307 -0.04896 -0.07964 0.83575 0.54109
1317639733.699846 274.811 211.383 -12.345 -0.04801 -0.08195 0.83401 0.54351
1317639733.803492 274.394 212.347 -12.358 -0.04800 -0.07967 0.83307 0.54530
1317639733.907107 273.919 213.355 -12.293 -0.04647 -0.07749 0.83322 0.54551
1317639734.010703 273.477 214.349 -12.295 -0.04725 -0.07710 0.83270 0.54629
1317639734.114348 273.028 215.370 -12.300 -0.04734 -0.07647 0.83235 0.54690
1317639734.217993 272.590 216.361 -12.285 -0.04640 -0.07643 0.83229 0.54708
1317639734.32164 272.117 217.366 -12.298 -0.04665 -0.07638 0.83163 0.54807
1317639734.425308 271.729 218.399 -12.289 -0.04854 -0.07919 0.83000 0.54997
1317639734.528973 271.278 219.473 -12.275 -0.04806 -0.07911 0.82877 0.55188
1317639734.632643 270.852 220.439 -12.283 -0.04884 -0.07973 0.82785 0.55310
1317639734.736288 270.391 221.480 -12.240 -0.04880 -0.08138 0.82649 0.55490
1317639734.839934 269.952 222.532 -12.234 -0.04839 -0.08165 0.82534 0.55659
1317639734.94358 269.526 223.575 -12.226 -0.04996 -0.08104 0.82412 0.55835
1317639735.047201 269.088 224.629 -12.214 -0.05035 -0.08125 0.82318 0.55968
1317639735.150818 268.744 225.699 -12.255 -0.05022 -0.08120 0.82257 0.56059
1317639735.254438 268.315 226.774 -12.218 -0.05107 -0.08018 0.82224 0.56115
1317639735.358089 267.838 227.826 -12.218 -0.05083 -0.08014 0.82184 0.56176
1317639735.46176 267.416 228.880 -12.199 -0.05087 -0.07998 0.82149 0.56228
1317639735.565405 267.015 229.942 -12.193 -0.05128 -0.08007 0.82127 0.56256
1317639735.669026 266.603 231.018 -12.190 -0.05178 -0.07957 0.82062 0.56354
1317639735.77265 266.275 232.106 -12.138 -0.05039 -0.07983 0.82051 0.56378
1317639735.87627 265.871 233.173 -12.129 -0.04997 -0.08006 0.82020 0.56424
1317639735.979914 265.424 234.210 -12.121 -0.04982 -0.08030 0.81969 0.56495
1317639736.083607 265.013 235.258 -12.095 -0.04947 -0.07966 0.81889 0.56624
1317639736.187301 264.620 236.328 -12.086 -0.04856 -0.07965 0.81839 0.56704
1317639736.290993 264.238 237.357 -12.058 -0.04849 -0.08071 0.81790 0.56760
1317639736.394685 263.817 238.388 -12.043 -0.04859 -0.08033 0.81649 0.56968
1317639736.498355 263.455 239.446 -12.019 -0.04916 -0.08030 0.81547 0.57108
1317639736.602024 263.084 240.473 -11.986 -0.04863 -0.08060 0.81426 0.57281
1317639736.705693 262.854 241.549 -11.934 -0.05014 -0.08087 0.81288 0.57461
1317639736.809363 262.351 242.544 -11.912 -0.04993 -0.08055 0.80991 0.57885
1317639736.913033 262.031 243.514 -11.897 -0.04925 -0.08166 0.80846 0.58077
1317639737.016703 261.793 244.542 -11.870 -0.04821 -0.08215 0.80734 0.58235
1317639737.12035 261.592 245.540 -11.815 -0.04767 -0.08205 0.80658 0.58346
1317639737.223971 261.228 246.484 -11.795 -0.04788 -0.08084 0.80553 0.58506
1317639737.327577 260.830 247.402 -11.774 -0.04627 -0.08040 0.80454 0.58660
1317639737.431186 260.548 248.330 -11.728 -0.04670 -0.08014 0.80400 0.58735
1317639737.534784 260.277 249.285 -11.691 -0.04867 -0.07746 0.80364 0.58804
1317639737.638386 259.861 250.185 -11.675 -0.04789 -0.07569 0.80175 0.59091
1317639737.742031 259.585 251.049 -11.621 -0.04328 -0.07835 0.80147 0.59130
1317639737.845697 259.319 251.905 -11.594 -0.04179 -0.08173 0.80090 0.59172
1317639737.949366 259.047 252.764 -11.539 -0.04377 -0.08271 0.80006 0.59257
1317639738.053058 258.828 253.616 -11.469 -0.04993 -0.08232 0.79820 0.59464
1317639738.156765 258.567 254.441 -11.494 -0.05300 -0.08176 0.79625 0.59706
1317639738.26046 258.369 255.259 -11.425 -0.05199 -0.08232 0.79467 0.59919
1317639738.364175 258.099 255.982 -11.423 -0.05015 -0.08318 0.79113 0.60389
1317639738.467893 257.922 256.721 -11.393 -0.04970 -0.08244 0.78820 0.60785
1317639738.571625 257.701 257.443 -11.386 -0.04702 -0.08241 0.78383 0.61368
1317639738.675399 257.559 258.159 -11.346 -0.04197 -0.08267 0.78013 0.61870
1317639738.779175 257.475 258.866 -11.353 -0.03932 -0.08666 0.77523 0.62447
1317639738.882884 257.371 259.517 -11.225 -0.03605 -0.08411 0.77082 0.63044
1317639738.986563 257.242 260.199 -11.192 -0.03751 -0.08161 0.76568 0.63692
1317639739.090277 257.155 260.805 -11.119 -0.03770 -0.08026 0.76093 0.64275
1317639739.193945 257.119 261.444 -11.105 -0.03634 -0.07775 0.75757 0.64709
1317639739.297546 256.987 262.065 -11.097 -0.03556 -0.07750 0.75359 0.65179
1317639739.401142 256.889 262.648 -11.086 -0.03380 -0.07717 0.75135 0.65451
1317639739.504726 256.757 263.215 -11.086 -0.03149 -0.07551 0.74981 0.65658
1317639739.608316 256.709 263.735 -11.034 -0.03103 -0.07628 0.74951 0.65685
1317639739.711886 256.621 264.291 -10.972 -0.03083 -0.07508 0.74973 0.65675
1317639739.815429 256.551 264.802 -10.984 -0.03167 -0.07563 0.75028 0.65601
1317639739.919004 256.515 265.307 -10.905 -0.03296 -0.07500 0.75259 0.65338
1317639740.022578 256.397 265.792 -10.869 -0.03440 -0.07602 0.75438 0.65112
1317639740.126151 256.291 266.240 -10.842 -0.03418 -0.07522 0.75671 0.64851
1317639740.229724 256.216 266.680 -10.845 -0.03425 -0.07493 0.76022 0.64442
1317639740.333296 256.136 267.102 -10.802 -0.03412 -0.07537 0.76435 0.63947
1317639740.436867 256.035 267.550 -10.802 -0.03384 -0.07504 0.76852 0.63450
1317639740.540417 255.931 267.960 -10.786 -0.03475 -0.07497 0.77461 0.62702
1317639740.643944 255.788 268.361 -10.769 -0.03667 -0.07570 0.78095 0.61890
1317639740.747495 255.677 268.759 -10.724 -0.03774 -0.07604 0.78734 0.61064
1317639740.851091 255.496 269.158 -10.730 -0.03900 -0.07524 0.79273 0.60365
1317639740.954709 255.440 269.518 -10.687 -0.04100 -0.07637 0.80005 0.59364
1317639741.058331 255.327 269.917 -10.696 -0.04141 -0.07491 0.80649 0.58502
1317639741.161976 255.130 270.261 -10.693 -0.04190 -0.07411 0.81202 0.57739
1317639741.265645 254.991 270.619 -10.643 -0.04326 -0.07561 0.81705 0.56995
1317639741.369341 254.833 270.980 -10.675 -0.04363 -0.07433 0.82142 0.56377
1317639741.473058 254.671 271.337 -10.661 -0.04501 -0.07603 0.82446 0.55898
1317639741.576801 254.519 271.702 -10.654 -0.04686 -0.07948 0.82636 0.55553
1317639741.680567 254.343 272.083 -10.687 -0.04685 -0.08106 0.82772 0.55328
1317639741.784327 254.205 272.460 -10.681 -0.04689 -0.08126 0.82856 0.55198
1317639741.888087 254.022 272.846 -10.666 -0.04680 -0.08055 0.82788 0.55311
1317639741.991853 253.872 273.256 -10.679 -0.04756 -0.08224 0.82712 0.55394
1317639742.0956 253.687 273.649 -10.635 -0.04786 -0.08249 0.82615 0.55532
1317639742.19932 253.517 274.058 -10.620 -0.04801 -0.08287 0.82458 0.55757
1317639742.303024 253.383 274.426 -10.594 -0.04647 -0.08462 0.82310 0.55962
1317639742.406728 253.228 274.820 -10.537 -0.04659 -0.08426 0.82010 0.56406
1317639742.510421 253.087 275.228 -10.573 -0.04557 -0.08529 0.81675 0.56883
1317639742.614097 252.939 275.640 -10.593 -0.04650 -0.08674 0.81367 0.57294
1317639742.717778 252.777 276.048 -10.550 -0.04603 -0.08582 0.81029 0.57787
1317639742.82145 252.663 276.431 -10.488 -0.04528 -0.08658 0.80751 0.58170
1317639742.925119 252.543 276.866 -10.532 -0.04809 -0.08629 0.80409 0.58624
1317639743.028789 252.408 277.260 -10.507 -0.04821 -0.08702 0.80040 0.59115
1317639743.132457 252.325 277.655 -10.459 -0.04420 -0.08750 0.79732 0.59555
1317639743.236103 252.204 278.042 -10.443 -0.04375 -0.08685 0.79411 0.59995
1317639743.339747 252.074 278.386 -10.431 -0.04457 -0.08657 0.79095 0.60408
1317639743.443369 251.990 278.747 -10.409 -0.04423 -0.08708 0.78790 0.60800
1317639743.546968 251.919 279.103 -10.420 -0.04439 -0.08951 0.78520 0.61113
1317639743.650565 251.817 279.420 -10.409 -0.04306 -0.08976 0.78331 0.61361
1317639743.754136 251.725 279.743 -10.376 -0.03992 -0.08883 0.78185 0.61581
1317639743.857684 251.661 280.076 -10.351 -0.03827 -0.08697 0.78187 0.61615
1317639743.961187 251.592 280.408 -10.334 -0.03658 -0.08685 0.78168 0.61652
1317639744.064661 251.519 280.744 -10.290 -0.03731 -0.08490 0.78280 0.61532
1317639744.168112 251.406 281.076 -10.319 -0.03875 -0.08455 0.78606 0.61112
1317639744.271546 251.295 281.398 -10.279 -0.03841 -0.08682 0.79062 0.60490
1317639744.374979 251.180 281.686 -10.258 -0.03930 -0.08632 0.79546 0.59854
1317639744.47838 251.065 281.989 -10.252 -0.03998 -0.08603 0.80237 0.58923
1317639744.581762 250.961 282.301 -10.238 -0.04136 -0.08501 0.81007 0.57866
1317639744.685168 250.832 282.577 -10.217 -0.04190 -0.08509 0.81819 0.56708
1317639744.788573 250.689 282.892 -10.200 -0.04286 -0.08568 0.82748 0.55326
1317639744.891954 250.529 283.216 -10.209 -0.04423 -0.08631 0.83747 0.53780
1317639744.995313 250.349 283.507 -10.179 -0.04671 -0.08635 0.84794 0.52093
1317639745.098672 250.146 283.866 -10.206 -0.04942 -0.08450 0.85829 0.50375
1317639745.202027 249.926 284.199 -10.225 -0.05148 -0.08254 0.86964 0.48401
1317639745.305383 249.666 284.517 -10.194 -0.05294 -0.08072 0.88101 0.46314
1317639745.408789 249.399 284.841 -10.282 -0.05570 -0.08028 0.89206 0.44123
1317639745.512217 249.072 285.109 -10.251 -0.05718 -0.07909 0.90336 0.41763
1317639745.615646 248.814 285.464 -10.282 -0.05765 -0.07894 0.91399 0.39378
1317639745.719076 248.480 285.754 -10.324 -0.05939 -0.07626 0.92465 0.36835
1317639745.822529 248.080 286.029 -10.354 -0.06062 -0.07255 0.93514 0.34142
1317639745.926007 247.666 286.303 -10.397 -0.06142 -0.07011 0.94491 0.31378
1317639746.029484 247.208 286.589 -10.474 -0.06349 -0.06690 0.95419 0.28464
1317639746.132985 246.801 286.831 -10.519 -0.06567 -0.06547 0.96242 0.25524
1317639746.236509 246.361 287.058 -10.596 -0.06661 -0.06256 0.97013 0.22470
1317639746.340058 245.723 287.265 -10.650 -0.06936 -0.06011 0.97667 0.19416
1317639746.443632 245.289 287.436 -10.690 -0.07222 -0.05593 0.98234 0.16330
1317639746.547252 244.662 287.592 -10.805 -0.07426 -0.05206 0.98704 0.13237
1317639746.650922 244.094 287.708 -10.910 -0.07654 -0.04847 0.99064 0.10214
1317639746.754617 243.504 287.809 -10.918 -0.07911 -0.04665 0.99301 0.07420
1317639746.858357 242.878 287.865 -11.090 -0.08156 -0.04340 0.99456 0.04807
1317639746.962145 242.207 287.831 -11.175 -0.08343 -0.04351 0.99526 0.02472
1317639747.065984 241.547 287.767 -11.275 -0.08427 -0.04156 0.99557 0.00396
1317639747.16982 240.850 287.830 -11.471 -0.08625 -0.03640 0.99548 -0.01606
1317639747.273631 240.253 287.560 -11.504 -0.08715 -0.03780 0.99499 -0.03120
1317639747.377421 239.743 287.415 -11.668 -0.08578 -0.03060 0.99497 -0.04163
1317639747.481211 239.006 287.239 -11.719 -0.08566 -0.03202 0.99422 -0.05632
1317639747.584998 238.302 287.146 -11.852 -0.08437 -0.03013 0.99359 -0.06889
1317639747.688764 237.428 287.092 -12.054 -0.08495 -0.02774 0.99248 -0.08362
1317639747.79253 236.664 286.893 -12.095 -0.08498 -0.02876 0.99135 -0.09581
1317639747.896297 235.814 286.776 -12.208 -0.08607 -0.02994 0.98986 -0.10897
1317639748.000064 234.980 286.610 -12.377 -0.08824 -0.02705 0.98848 -0.11993
1317639748.103853 234.144 286.340 -12.473 -0.08839 -0.02798 0.98722 -0.12959
1317639748.207689 233.273 286.161 -12.734 -0.08821 -0.02426 0.98642 -0.13642
1317639748.311573 232.433 285.890 -13.004 -0.08811 -0.01840 0.98600 -0.14039
1317639748.415457 231.519 285.635 -13.150 -0.08629 -0.02115 0.98577 -0.14272
1317639748.519294 230.628 285.339 -13.292 -0.08733 -0.02162 0.98562 -0.14307
1317639748.623107 229.676 285.097 -13.363 -0.08750 -0.02585 0.98533 -0.14421
1317639748.726871 228.692 284.815 -13.695 -0.08796 -0.01906 0.98537 -0.14474
1317639748.830588 227.725 284.520 -13.896 -0.08735 -0.01858 0.98530 -0.14562
1317639748.934281 226.734 284.232 -13.984 -0.08874 -0.02215 0.98511 -0.14557
1317639749.037928 225.766 283.898 -14.208 -0.08911 -0.02116 0.98513 -0.14534
1317639749.141549 224.738 283.548 -14.422 -0.08741 -0.02050 0.98503 -0.14712
1317639749.245167 223.717 283.243 -14.687 -0.08825 -0.01961 0.98499 -0.14707
1317639749.348787 222.689 282.916 -14.887 -0.08765 -0.01881 0.98498 -0.14760
1317639749.452387 221.643 282.610 -15.078 -0.08783 -0.01785 0.98494 -0.14782
1317639749.555962 220.585 282.223 -15.287 -0.08767 -0.01759 0.98472 -0.14946
1317639749.659536 219.495 281.969 -15.465 -0.08785 -0.01855 0.98459 -0.15004
1317639749.76311 218.362 281.643 -15.728 -0.08747 -0.01677 0.98412 -0.15356
1317639749.866703 217.264 281.324 -15.998 -0.08949 -0.01184 0.98380 -0.15486
1317639749.9703 216.222 280.934 -16.212 -0.09113 -0.01004 0.98365 -0.15502
1317639750.073898 215.033 280.628 -16.364 -0.09581 -0.01029 0.98282 -0.15743
1317639750.177519 213.966 280.205 -16.611 -0.09489 -0.00937 0.98276 -0.15843
1317639750.281141 212.849 279.833 -16.736 -0.09545 -0.01053 0.98248 -0.15970
1317639750.384763 211.797 279.444 -16.981 -0.09167 -0.00969 0.98272 -0.16049
1317639750.488384 210.674 279.097 -17.212 -0.08490 -0.00961 0.98303 -0.16231
1317639750.592005 209.592 278.705 -17.390 -0.08485 -0.01114 0.98284 -0.16344
1317639750.695628 208.445 278.318 -17.636 -0.08919 -0.01112 0.98219 -0.16503
1317639750.799677 207.356 277.913 -17.833 -0.09295 -0.01250 0.98147 -0.16711
1317639750.90332 206.289 277.508 -18.027 -0.09501 -0.01341 0.98094 -0.16895
1317639751.006536 205.203 277.084 -18.221 -0.09467 -0.01380 0.98056 -0.17130
1317639751.110158 204.148 276.707 -18.471 -0.09396 -0.01257 0.98025 -0.17359
1317639751.213756 203.096 276.296 -18.630 -0.09436 -0.01286 0.98001 -0.17467
1317639751.317354 202.034 275.865 -18.841 -0.09386 -0.01256 0.97957 -0.17739
1317639751.420975 200.900 275.491 -19.098 -0.09342 -0.01160 0.97889 -0.18144
1317639751.524565 199.830 275.033 -19.250 -0.09414 -0.01287 0.97831 -0.18408
1317639751.628166 198.778 274.566 -19.449 -0.09323 -0.01293 0.97786 -0.18690
1317639751.731768 197.693 274.180 -19.590 -0.09362 -0.01440 0.97712 -0.19042
1317639751.835363 196.654 273.740 -19.772 -0.09362 -0.01385 0.97673 -0.19247
1317639751.938962 195.592 273.291 -20.026 -0.09469 -0.01184 0.97605 -0.19551
1317639752.04256 194.551 272.842 -20.212 -0.09511 -0.01250 0.97543 -0.19834
1317639752.146181 193.531 272.378 -20.374 -0.09398 -0.01209 0.97511 -0.20047
1317639752.2498 192.473 271.942 -20.557 -0.09146 -0.01094 0.97493 -0.20256
1317639752.35342 191.461 271.467 -20.827 -0.09175 -0.00830 0.97448 -0.20471
1317639752.45704 190.453 271.048 -21.055 -0.09196 -0.00652 0.97422 -0.20593
1317639752.560661 189.413 270.573 -21.227 -0.09246 -0.00652 0.97352 -0.20899
1317639752.664284 188.387 270.114 -21.423 -0.09297 -0.00574 0.97299 -0.21123
1317639752.767908 187.410 269.614 -21.497 -0.09334 -0.00832 0.97262 -0.21269
1317639752.871554 186.464 269.121 -21.737 -0.09451 -0.00661 0.97250 -0.21278
1317639752.975196 185.345 268.732 -21.922 -0.09487 -0.00649 0.97169 -0.21626
1317639753.078816 184.335 268.187 -22.138 -0.09380 -0.00548 0.97125 -0.21873
1317639753.182436 183.363 267.710 -22.386 -0.09390 -0.00502 0.97103 -0.21967
1317639753.286057 182.306 267.212 -22.575 -0.09402 -0.00504 0.97049 -0.22198
1317639753.38968 181.337 266.748 -22.786 -0.09383 -0.00464 0.97046 -0.22222
1317639753.493298 180.323 266.225 -22.955 -0.09330 -0.00480 0.96993 -0.22473
1317639753.59692 179.345 265.749 -23.130 -0.09243 -0.00443 0.96983 -0.22556
1317639753.700542 178.322 265.242 -23.395 -0.09349 -0.00334 0.96924 -0.22763
1317639753.804162 177.278 264.746 -23.559 -0.09284 -0.00431 0.96877 -0.22990
1317639753.907783 176.289 264.206 -23.765 -0.09235 -0.00403 0.96850 -0.23122
1317639754.011406 175.285 263.677 -23.966 -0.09205 -0.00417 0.96807 -0.23312
1317639754.115025 174.278 263.128 -24.198 -0.09260 -0.00407 0.96760 -0.23487
1317639754.218646 173.262 262.580 -24.346 -0.09225 -0.00511 0.96725 -0.23641
1317639754.322245 172.294 262.085 -24.562 -0.09189 -0.00482 0.96709 -0.23720
1317639754.425842 171.276 261.514 -24.765 -0.09169 -0.00396 0.96668 -0.23896
1317639754.529439 170.292 260.982 -24.966 -0.09298 -0.00535 0.96624 -0.24023
1317639754.633036 169.270 260.422 -25.148 -0.09267 -0.00574 0.96580 -0.24211
1317639754.736634 168.234 259.875 -25.393 -0.09254 -0.00485 0.96518 -0.24463
1317639754.840206 167.209 259.327 -25.648 -0.09250 -0.00300 0.96478 -0.24624
1317639754.943802 166.241 258.767 -25.804 -0.09336 -0.00357 0.96435 -0.24759
1317639755.047399 165.217 258.189 -26.085 -0.09207 -0.00205 0.96398 -0.24954
1317639755.150991 164.210 257.589 -26.292 -0.09178 -0.00259 0.96359 -0.25114
1317639755.254611 163.248 256.972 -26.515 -0.09203 -0.00184 0.96330 -0.25217
1317639755.358238 162.214 256.397 -26.727 -0.09202 -0.00223 0.96267 -0.25453
1317639755.461861 161.162 255.799 -26.909 -0.09169 -0.00263 0.96210 -0.25680
1317639755.565458 160.137 255.207 -27.119 -0.09100 -0.00308 0.96160 -0.25890
1317639755.669039 159.171 254.564 -27.364 -0.09117 -0.00219 0.96129 -0.26001
1317639755.772612 158.130 253.989 -27.553 -0.09133 -0.00231 0.96051 -0.26284
1317639755.876176 157.131 253.364 -27.772 -0.09194 -0.00284 0.95973 -0.26545
1317639755.979763 156.133 252.740 -27.998 -0.09215 -0.00377 0.95914 -0.26747
1317639756.083372 155.117 252.099 -28.238 -0.09285 -0.00186 0.95840 -0.26991
1317639756.18697 154.082 251.446 -28.396 -0.09319 -0.00390 0.95754 -0.27281
1317639756.290555 153.030 250.827 -28.588 -0.09252 -0.00382 0.95670 -0.27596
1317639756.394139 152.054 250.176 -28.850 -0.09200 -0.00209 0.95618 -0.27795
1317639756.497735 151.024 249.549 -29.036 -0.09158 -0.00223 0.95547 -0.28051
1317639756.601331 150.013 248.900 -29.246 -0.09176 -0.00169 0.95490 -0.28239
1317639756.704953 149.016 248.221 -29.448 -0.09097 -0.00207 0.95427 -0.28477
1317639756.808624 148.018 247.517 -29.720 -0.09438 0.00010 0.95312 -0.28748
1317639756.912269 146.983 246.835 -29.950 -0.09444 -0.00047 0.95238 -0.28993
1317639757.015913 145.976 246.084 -30.139 -0.09419 -0.00089 0.95154 -0.29273
1317639757.119536 144.962 245.401 -30.356 -0.09386 0.00017 0.95105 -0.29443
1317639757.223158 143.929 244.726 -30.576 -0.09357 0.00112 0.95011 -0.29755
1317639757.326777 142.930 244.062 -30.760 -0.09380 0.00110 0.94941 -0.29971
1317639757.430374 141.907 243.275 -30.787 -0.09118 -0.00274 0.94847 -0.30344
1317639757.533974 140.962 242.549 -31.115 -0.09454 0.00342 0.94725 -0.30623
1317639757.637572 140.006 241.834 -31.380 -0.09537 0.00522 0.94658 -0.30799
1317639757.741192 138.997 241.104 -31.581 -0.09612 0.00422 0.94571 -0.31045
1317639757.844822 138.056 240.376 -31.762 -0.09587 0.00437 0.94557 -0.31094
1317639757.948443 137.091 239.648 -32.018 -0.09548 0.00751 0.94482 -0.31327
1317639758.052052 136.094 238.902 -32.241 -0.09279 0.00974 0.94451 -0.31496
1317639758.155672 135.116 238.154 -32.407 -0.09325 0.00931 0.94384 -0.31683
1317639758.259296 134.138 237.428 -32.540 -0.09230 0.00799 0.94358 -0.31792
1317639758.362942 133.156 236.652 -32.715 -0.09362 0.00683 0.94276 -0.31998
1317639758.466584 132.195 235.906 -32.903 -0.09399 0.00638 0.94237 -0.32104
1317639758.570205 131.214 235.162 -33.131 -0.09384 0.00692 0.94176 -0.32284
1317639758.673826 130.255 234.379 -33.341 -0.09363 0.00689 0.94118 -0.32459
1317639758.777472 129.298 233.615 -33.562 -0.09345 0.00822 0.94049 -0.32662
1317639758.881095 128.347 232.818 -33.702 -0.09163 0.00669 0.93979 -0.32916
1317639758.984694 127.421 232.057 -33.965 -0.09149 0.00898 0.93918 -0.33088
1317639759.088313 126.475 231.266 -34.116 -0.09022 0.00895 0.93843 -0.33335
1317639759.19193 125.504 230.476 -34.262 -0.08963 0.00724 0.93742 -0.33638
1317639759.295553 124.527 229.729 -34.478 -0.09167 0.00717 0.93642 -0.33862
1317639759.399179 123.593 228.952 -34.688 -0.09243 0.00784 0.93567 -0.34047
1317639759.5028 122.663 228.158 -34.993 -0.09385 0.01205 0.93470 -0.34261
1317639759.606419 121.728 227.329 -35.062 -0.09517 0.00868 0.93377 -0.34487
1317639759.710039 120.858 226.543 -35.313 -0.09185 0.01116 0.93382 -0.34557
1317639759.813659 119.906 225.725 -35.517 -0.09068 0.01217 0.93302 -0.34800
1317639759.917282 119.015 224.887 -35.672 -0.09147 0.01014 0.93245 -0.34939
1317639760.020906 118.094 224.084 -35.852 -0.09076 0.00836 0.93204 -0.35072
1317639760.124527 117.156 223.273 -36.054 -0.09088 0.00889 0.93132 -0.35257
1317639760.228144 116.307 222.440 -36.312 -0.09140 0.01075 0.93114 -0.35286
1317639760.331772 115.401 221.652 -36.487 -0.09058 0.01045 0.93079 -0.35400
1317639760.435391 114.494 220.849 -36.632 -0.09030 0.00909 0.93038 -0.35519
1317639760.53903 113.606 220.016 -36.842 -0.08909 0.01019 0.92998 -0.35651
1317639760.642677 112.701 219.201 -37.070 -0.08984 0.01034 0.92932 -0.35803
1317639760.746322 111.813 218.408 -37.272 -0.09119 0.01141 0.92903 -0.35840
1317639760.849944 110.945 217.575 -37.406 -0.09121 0.01021 0.92845 -0.35994
1317639760.953542 110.030 216.754 -37.623 -0.09033 0.01206 0.92770 -0.36205
1317639761.057137 109.156 215.927 -37.861 -0.09019 0.01300 0.92714 -0.36347
1317639761.160709 108.270 215.097 -38.034 -0.09110 0.01303 0.92623 -0.36556
1317639761.264286 107.414 214.309 -38.199 -0.09071 0.01272 0.92583 -0.36667
1317639761.367859 106.561 213.467 -38.348 -0.09153 0.01093 0.92506 -0.36847
1317639761.471429 105.703 212.604 -38.574 -0.09179 0.01209 0.92427 -0.37034
1317639761.575027 104.868 211.748 -38.778 -0.09238 0.01167 0.92350 -0.37211
1317639761.678648 104.016 210.899 -38.952 -0.09173 0.01141 0.92276 -0.37412
1317639761.78227 103.184 210.032 -39.069 -0.08959 0.00858 0.92213 -0.37627
1317639761.885913 102.388 209.213 -39.357 -0.09062 0.01176 0.92178 -0.37678
1317639761.989558 101.516 208.372 -39.505 -0.08948 0.01021 0.92107 -0.37885
1317639762.093181 100.718 207.443 -39.710 -0.09005 0.01116 0.92008 -0.38108
1317639762.196803 99.839 206.617 -39.913 -0.09085 0.01075 0.91869 -0.38423
1317639762.300422 98.996 205.737 -40.101 -0.09095 0.01097 0.91726 -0.38760
1317639762.404043 98.175 204.866 -40.275 -0.09080 0.01029 0.91633 -0.38987
1317639762.507666 97.331 204.030 -40.509 -0.09067 0.01218 0.91525 -0.39236
1317639762.611285 96.546 203.167 -40.617 -0.09061 0.01106 0.91450 -0.39414
1317639762.714907 95.747 202.305 -40.837 -0.09134 0.01248 0.91355 -0.39615
1317639762.818551 94.975 201.394 -40.999 -0.09016 0.01204 0.91271 -0.39836
1317639762.922196 94.200 200.522 -41.222 -0.09116 0.01260 0.91194 -0.39988
1317639763.025817 93.398 199.628 -41.387 -0.09086 0.01246 0.91099 -0.40210
1317639763.129463 92.642 198.770 -41.577 -0.09084 0.01289 0.91048 -0.40325
1317639763.233109 91.847 197.930 -41.777 -0.09083 0.01338 0.90982 -0.40471
1317639763.336733 91.117 196.996 -41.962 -0.09170 0.01411 0.90889 -0.40658
1317639763.440329 90.332 196.114 -42.154 -0.09170 0.01627 0.90794 -0.40863
1317639763.543926 89.540 195.201 -42.393 -0.09269 0.01849 0.90680 -0.41082
1317639763.647545 88.755 194.306 -42.524 -0.09289 0.01888 0.90591 -0.41273
1317639763.75114 88.031 193.439 -42.760 -0.09570 0.01933 0.90510 -0.41383
1317639763.854738 87.247 192.551 -42.871 -0.09403 0.02024 0.90451 -0.41546
1317639763.958338 86.494 191.643 -43.005 -0.09326 0.02134 0.90371 -0.41732
1317639764.061938 85.751 190.744 -43.248 -0.09314 0.02310 0.90286 -0.41908
1317639764.16553 85.005 189.877 -43.336 -0.09176 0.02133 0.90232 -0.42064
1317639764.269126 84.242 188.894 -43.517 -0.09256 0.02052 0.90117 -0.42297
1317639764.372749 83.530 187.972 -43.714 -0.09217 0.02070 0.90067 -0.42412
1317639764.476345 82.777 187.020 -43.830 -0.09079 0.02016 0.89956 -0.42678
1317639764.579919 82.001 186.102 -44.038 -0.09032 0.02047 0.89880 -0.42847
1317639764.684081 81.277 185.168 -44.190 -0.08954 0.02275 0.89801 -0.43017
1317639764.787679 80.529 184.219 -44.389 -0.08912 0.02400 0.89721 -0.43186
1317639764.890712 79.828 183.263 -44.567 -0.09045 0.02748 0.89624 -0.43338
1317639764.994333 79.052 182.309 -44.605 -0.08985 0.02545 0.89508 -0.43601
1317639765.097978 78.310 181.342 -44.833 -0.09103 0.02713 0.89394 -0.43801
1317639765.201621 77.563 180.379 -44.997 -0.09055 0.02792 0.89291 -0.44015
1317639765.305241 76.818 179.412 -45.171 -0.08945 0.02799 0.89222 -0.44177
1317639765.408863 76.065 178.451 -45.317 -0.08993 0.02782 0.89151 -0.44311
1317639765.51251 75.328 177.414 -45.452 -0.09198 0.02803 0.88966 -0.44638
1317639765.616179 74.659 176.436 -45.612 -0.09154 0.02793 0.88889 -0.44801
1317639765.71987 73.900 175.403 -45.799 -0.09244 0.02853 0.88738 -0.45077
1317639765.823562 73.234 174.422 -45.961 -0.09123 0.02779 0.88668 -0.45244
1317639765.927208 72.537 173.421 -46.130 -0.09087 0.02794 0.88577 -0.45429
1317639766.030851 71.850 172.444 -46.307 -0.09240 0.02922 0.88479 -0.45580
1317639766.13451 71.154 171.418 -46.461 -0.09161 0.02912 0.88364 -0.45819
1317639766.23815 70.441 170.430 -46.675 -0.09226 0.03075 0.88242 -0.46030
1317639766.341783 69.784 169.397 -46.762 -0.09183 0.02823 0.88163 -0.46205
1317639766.445436 69.132 168.416 -46.942 -0.09214 0.02907 0.88099 -0.46317
1317639766.549079 68.462 167.396 -47.096 -0.09194 0.02994 0.88009 -0.46485
1317639766.6527 67.824 166.373 -47.249 -0.09216 0.02931 0.87937 -0.46621
1317639766.756318 67.123 165.362 -47.373 -0.09271 0.02782 0.87821 -0.46838
1317639766.85994 66.479 164.347 -47.560 -0.09172 0.02992 0.87742 -0.46991
1317639766.963564 65.836 163.353 -47.675 -0.08935 0.02860 0.87674 -0.47172
1317639767.067186 65.179 162.302 -47.828 -0.08823 0.02968 0.87565 -0.47389
1317639767.170784 64.546 161.308 -48.050 -0.08979 0.03023 0.87481 -0.47511
1317639767.274381 63.930 160.318 -48.131 -0.08947 0.02851 0.87417 -0.47646
1317639767.377979 63.289 159.280 -48.330 -0.09015 0.03092 0.87305 -0.47822
1317639767.481527 62.680 158.277 -48.492 -0.09058 0.03119 0.87170 -0.48058
1317639767.585077 62.062 157.281 -48.636 -0.09093 0.03210 0.87058 -0.48248
1317639767.688651 61.442 156.252 -48.733 -0.09000 0.02984 0.86919 -0.48531
1317639767.792248 60.814 155.244 -48.897 -0.09115 0.03065 0.86831 -0.48661
1317639767.895835 60.210 154.215 -49.044 -0.09124 0.02957 0.86709 -0.48882
1317639767.999408 59.600 153.180 -49.155 -0.09371 0.03167 0.86554 -0.49098
1317639768.103015 59.021 152.148 -49.311 -0.09326 0.03186 0.86444 -0.49299
1317639768.206636 58.424 151.127 -49.517 -0.09381 0.03426 0.86298 -0.49528
1317639768.310259 57.802 150.084 -49.557 -0.09117 0.02841 0.86215 -0.49756
1317639768.413904 57.209 149.017 -49.769 -0.09261 0.02976 0.86042 -0.50021
1317639768.517548 56.641 147.975 -49.915 -0.09371 0.03327 0.85926 -0.50179
1317639768.621194 56.075 146.942 -50.064 -0.09331 0.03363 0.85847 -0.50319
1317639768.724863 55.478 145.902 -50.210 -0.09383 0.03646 0.85748 -0.50458
1317639768.828507 54.875 144.825 -50.374 -0.09165 0.03653 0.85674 -0.50623
1317639768.93213 54.328 143.733 -50.537 -0.09241 0.03789 0.85573 -0.50769
1317639769.035773 53.773 142.679 -50.675 -0.09331 0.03776 0.85462 -0.50941
1317639769.139442 53.180 141.588 -50.807 -0.09191 0.03545 0.85377 -0.51124
1317639769.24311 52.621 140.496 -50.966 -0.09455 0.03750 0.85231 -0.51306
1317639769.346778 52.068 139.425 -51.139 -0.09366 0.03896 0.85135 -0.51470
1317639769.450447 51.487 138.308 -51.207 -0.09118 0.03920 0.85026 -0.51692
1317639769.554116 50.933 137.229 -51.397 -0.09138 0.04093 0.84924 -0.51843
1317639769.657785 50.435 136.094 -51.493 -0.09058 0.04034 0.84805 -0.52056
1317639769.761456 49.952 134.966 -51.649 -0.09023 0.04071 0.84716 -0.52204
1317639769.865102 49.365 133.858 -51.742 -0.08926 0.03887 0.84601 -0.52421
1317639769.968722 48.815 132.752 -51.939 -0.09044 0.04101 0.84471 -0.52594
1317639770.072368 48.290 131.584 -52.012 -0.09030 0.03927 0.84306 -0.52873
1317639770.176037 47.781 130.466 -52.164 -0.09077 0.03992 0.84232 -0.52978
1317639770.279708 47.248 129.321 -52.316 -0.09022 0.04031 0.84105 -0.53185
1317639770.383377 46.725 128.182 -52.426 -0.08964 0.03937 0.83993 -0.53379
1317639770.487022 46.229 127.033 -52.586 -0.09105 0.03908 0.83868 -0.53553
1317639770.590666 45.691 125.914 -52.708 -0.08979 0.03921 0.83749 -0.53759
1317639770.69431 45.178 124.717 -52.809 -0.08921 0.03894 0.83613 -0.53982
1317639770.797934 44.666 123.546 -52.928 -0.08798 0.04030 0.83486 -0.54189
1317639770.901557 44.156 122.408 -53.034 -0.08770 0.04089 0.83406 -0.54311
1317639771.005178 43.686 121.202 -53.208 -0.08873 0.04177 0.83248 -0.54531
1317639771.108799 43.135 120.021 -53.332 -0.08939 0.04201 0.83090 -0.54758
1317639771.21242 42.683 118.870 -53.422 -0.08821 0.04009 0.83044 -0.54861
1317639771.316018 42.216 117.678 -53.584 -0.08807 0.03997 0.82936 -0.55028
1317639771.419615 41.746 116.490 -53.717 -0.08777 0.04172 0.82849 -0.55150
1317639771.523246 41.260 115.260 -53.828 -0.08683 0.04104 0.82766 -0.55295
1317639771.62689 40.792 114.061 -53.959 -0.08716 0.04021 0.82675 -0.55432
1317639771.730529 40.303 112.855 -54.101 -0.08699 0.04173 0.82589 -0.55552
1317639771.834176 39.813 111.639 -54.214 -0.08580 0.04073 0.82548 -0.55638
1317639771.937839 39.333 110.433 -54.397 -0.08748 0.04450 0.82493 -0.55665
1317639772.041481 38.842 109.181 -54.446 -0.08682 0.04072 0.82432 -0.55794
1317639772.145126 38.399 107.982 -54.613 -0.08813 0.04223 0.82359 -0.55870
1317639772.248794 37.926 106.759 -54.789 -0.08826 0.04375 0.82310 -0.55929
1317639772.35246 37.489 105.529 -54.861 -0.08611 0.04292 0.82345 -0.55917
1317639772.456131 37.044 104.295 -54.976 -0.08627 0.04179 0.82326 -0.55952
1317639772.5598 36.571 103.079 -55.137 -0.08800 0.04347 0.82256 -0.56014
1317639772.663468 36.129 101.864 -55.269 -0.08872 0.04294 0.82242 -0.56028
1317639772.76714 35.646 100.613 -55.335 -0.08839 0.04018 0.82229 -0.56072
1317639772.870833 35.160 99.376 -55.500 -0.08857 0.04043 0.82232 -0.56063
1317639772.974503 34.714 98.165 -55.562 -0.08710 0.03872 0.82337 -0.55944
1317639773.078123 34.177 96.937 -55.680 -0.08660 0.03948 0.82345 -0.55934
1317639773.18172 33.681 95.705 -55.845 -0.08724 0.04232 0.82334 -0.55921
1317639773.285319 33.302 94.522 -56.003 -0.08865 0.04366 0.82442 -0.55729
1317639773.388914 32.781 93.299 -56.174 -0.09053 0.04867 0.82456 -0.55636
1317639773.492511 32.266 92.074 -56.129 -0.09244 0.04744 0.82479 -0.55582
1317639773.596134 31.816 90.874 -56.318 -0.09028 0.04691 0.82549 -0.55517
1317639773.699731 31.307 89.653 -56.515 -0.09133 0.04952 0.82537 -0.55495
1317639773.803328 30.824 88.430 -56.616 -0.09118 0.04872 0.82557 -0.55475
1317639773.906973 30.317 87.208 -56.615 -0.08922 0.04533 0.82597 -0.55476
1317639774.010618 29.840 85.997 -56.796 -0.08944 0.04731 0.82594 -0.55461
1317639774.114239 29.397 84.785 -56.892 -0.08863 0.04766 0.82633 -0.55413
1317639774.217906 28.894 83.606 -56.941 -0.08658 0.04636 0.82695 -0.55363
1317639774.321599 28.384 82.401 -57.075 -0.08551 0.04828 0.82673 -0.55396
1317639774.425245 27.908 81.208 -57.171 -0.08611 0.04886 0.82681 -0.55370
1317639774.52889 27.423 79.990 -57.398 -0.08658 0.05255 0.82624 -0.55414
1317639774.632537 26.940 78.817 -57.432 -0.08667 0.05084 0.82624 -0.55429
1317639774.736182 26.453 77.564 -57.563 -0.08684 0.05167 0.82565 -0.55506
1317639774.839827 25.983 76.342 -57.687 -0.08660 0.05254 0.82538 -0.55542
1317639774.943449 25.502 75.164 -57.825 -0.08736 0.05313 0.82521 -0.55549
1317639775.047095 25.071 73.979 -57.955 -0.08947 0.05319 0.82521 -0.55515
1317639775.15074 24.607 72.763 -58.052 -0.09034 0.05334 0.82500 -0.55531
1317639775.254361 24.099 71.565 -58.212 -0.08999 0.05345 0.82462 -0.55592
1317639775.358003 23.659 70.352 -58.334 -0.09028 0.05423 0.82451 -0.55596
1317639775.461647 23.178 69.138 -58.422 -0.08807 0.05445 0.82461 -0.55615
1317639775.565273 22.686 67.951 -58.469 -0.08807 0.05313 0.82482 -0.55596
1317639775.668871 22.205 66.744 -58.590 -0.08792 0.05312 0.82484 -0.55595
1317639775.772464 21.725 65.545 -58.736 -0.08857 0.05406 0.82463 -0.55607
1317639775.876061 21.279 64.313 -58.890 -0.08903 0.05532 0.82463 -0.55588
1317639775.979659 20.774 63.103 -58.929 -0.08775 0.05378 0.82469 -0.55613
1317639776.083256 20.304 61.875 -59.026 -0.08665 0.05370 0.82491 -0.55599
1317639776.186828 19.810 60.654 -59.160 -0.08630 0.05463 0.82481 -0.55612
1317639776.290401 19.309 59.441 -59.199 -0.08522 0.05367 0.82479 -0.55640
1317639776.394 18.859 58.248 -59.356 -0.08573 0.05563 0.82469 -0.55627
1317639776.497597 18.381 57.026 -59.437 -0.08496 0.05518 0.82491 -0.55611
1317639776.601219 17.902 55.825 -59.524 -0.08509 0.05466 0.82492 -0.55613
1317639776.704865 17.419 54.605 -59.643 -0.08587 0.05339 0.82459 -0.55662
1317639776.808487 16.929 53.382 -59.699 -0.08538 0.04883 0.82457 -0.55715
1317639776.912109 16.471 52.174 -59.771 -0.08256 0.04671 0.82507 -0.55701
1317639777.015728 16.017 50.999 -59.951 -0.08412 0.04748 0.82498 -0.55685
1317639777.119347 15.533 49.765 -59.998 -0.08177 0.04499 0.82503 -0.55733
1317639777.222967 15.075 48.576 -60.077 -0.08214 0.04472 0.82530 -0.55690
1317639777.326564 14.572 47.347 -60.175 -0.08036 0.04401 0.82506 -0.55757
1317639777.430162 14.090 46.157 -60.266 -0.07951 0.04345 0.82508 -0.55770
1317639777.533737 13.608 44.988 -60.344 -0.07929 0.04277 0.82544 -0.55725
1317639777.637312 13.200 43.784 -60.485 -0.08077 0.04284 0.82558 -0.55683
1317639777.740905 12.688 42.569 -60.586 -0.08023 0.04285 0.82515 -0.55755
1317639777.8445 12.181 41.389 -60.663 -0.07912 0.04282 0.82504 -0.55786
1317639777.948093 11.761 40.164 -60.825 -0.07963 0.04557 0.82494 -0.55773
1317639778.05169 11.275 38.972 -60.878 -0.07766 0.04654 0.82503 -0.55778
1317639778.155316 10.836 37.786 -61.013 -0.07927 0.04887 0.82526 -0.55703
1317639778.258961 10.365 36.582 -61.120 -0.07866 0.05053 0.82493 -0.55745
1317639778.362606 9.885 35.398 -61.239 -0.07952 0.05081 0.82511 -0.55704
1317639778.46623 9.412 34.193 -61.452 -0.08048 0.05208 0.82466 -0.55745
1317639778.569853 8.976 32.966 -61.574 -0.08214 0.05087 0.82445 -0.55763
1317639778.673473 8.509 31.782 -61.626 -0.08198 0.05148 0.82489 -0.55694
1317639778.777116 8.041 30.593 -61.720 -0.08199 0.05218 0.82496 -0.55677
1317639778.880759 7.539 29.379 -61.830 -0.08227 0.05411 0.82441 -0.55736
1317639778.984381 7.037 28.198 -61.933 -0.08198 0.05538 0.82453 -0.55710
1317639779.088202 6.568 26.973 -62.102 -0.08374 0.05610 0.82383 -0.55781
1317639779.191845 6.150 25.758 -62.119 -0.08580 0.05590 0.82359 -0.55787
1317639779.295295 5.678 24.516 -62.204 -0.08636 0.05696 0.82335 -0.55802
1317639779.398937 5.192 23.309 -62.298 -0.08467 0.05918 0.82334 -0.55807
1317639779.502583 4.702 22.097 -62.394 -0.08178 0.06057 0.82322 -0.55853
1317639779.606231 4.271 20.873 -62.442 -0.08065 0.05962 0.82341 -0.55851
1317639779.709876 3.775 19.644 -62.534 -0.08048 0.05852 0.82322 -0.55894
1317639779.813498 3.345 18.402 -62.637 -0.08117 0.05849 0.82316 -0.55893
1317639779.917114 2.830 17.198 -62.654 -0.07978 0.05596 0.82356 -0.55879
1317639780.02076 2.365 15.970 -62.701 -0.07934 0.05803 0.82369 -0.55846
1317639780.124432 1.898 14.754 -62.828 -0.08003 0.06053 0.82338 -0.55855
1317639780.228076 1.413 13.517 -62.925 -0.08061 0.06116 0.82350 -0.55822
1317639780.331723 0.924 12.299 -62.974 -0.07952 0.05873 0.82387 -0.55810
1317639780.435391 0.440 11.058 -63.123 -0.08036 0.05909 0.82361 -0.55832
1317639780.539035 -0.052 9.820 -63.244 -0.08077 0.05887 0.82361 -0.55829
1317639780.642656 -0.515 8.592 -63.274 -0.08042 0.05727 0.82376 -0.55828
1317639780.746275 -1.017 7.370 -63.382 -0.08086 0.05878 0.82358 -0.55832
1317639780.849899 -1.514 6.161 -63.426 -0.07898 0.05817 0.82384 -0.55827
1317639780.953521 -1.955 4.919 -63.503 -0.07927 0.05814 0.82392 -0.55812
1317639781.05714 -2.421 3.691 -63.584 -0.07935 0.05789 0.82379 -0.55832
1317639781.160761 -2.914 2.468 -63.673 -0.07966 0.05807 0.82355 -0.55861
1317639781.264382 -3.435 1.255 -63.762 -0.07959 0.05842 0.82328 -0.55898
1317639781.368003 -3.870 0.024 -63.865 -0.08021 0.05850 0.82336 -0.55877
1317639781.471624 -4.341 -1.191 -63.904 -0.08002 0.05771 0.82338 -0.55885
1317639781.575246 -4.780 -2.419 -63.970 -0.07991 0.05747 0.82308 -0.55932
1317639781.678867 -5.257 -3.646 -64.071 -0.07978 0.05665 0.82256 -0.56019
1317639781.782512 -5.714 -4.905 -64.129 -0.07904 0.05531 0.82242 -0.56063
1317639781.886158 -6.179 -6.108 -64.238 -0.07974 0.05528 0.82267 -0.56018
1317639781.989782 -6.643 -7.340 -64.361 -0.08071 0.05485 0.82245 -0.56040
1317639782.093427 -7.098 -8.551 -64.446 -0.08106 0.05575 0.82237 -0.56039
1317639782.197092 -7.568 -9.783 -64.486 -0.07993 0.05317 0.82233 -0.56086
1317639782.300738 -8.053 -11.006 -64.551 -0.07934 0.05187 0.82253 -0.56077
1317639782.404385 -8.540 -12.183 -64.696 -0.07966 0.05294 0.82244 -0.56075
1317639782.508028 -9.020 -13.419 -64.801 -0.07962 0.05328 0.82239 -0.56080
1317639782.61167 -9.475 -14.621 -64.850 -0.07981 0.05354 0.82276 -0.56021
1317639782.715316 -9.925 -15.845 -64.921 -0.08030 0.05430 0.82312 -0.55954
1317639782.818939 -10.407 -17.031 -65.001 -0.07984 0.05558 0.82337 -0.55911
1317639782.922585 -10.878 -18.224 -65.064 -0.08045 0.05638 0.82352 -0.55872
1317639783.026229 -11.337 -19.434 -65.176 -0.08201 0.05747 0.82387 -0.55786
1317639783.129849 -11.819 -20.623 -65.241 -0.08192 0.05679 0.82413 -0.55755
1317639783.233469 -12.296 -21.780 -65.302 -0.08426 0.05775 0.82456 -0.55648
1317639783.337092 -12.755 -22.959 -65.370 -0.08359 0.05795 0.82502 -0.55588
1317639783.440715 -13.232 -24.098 -65.393 -0.08142 0.05729 0.82561 -0.55539
1317639783.544336 -13.684 -25.296 -65.516 -0.08000 0.06088 0.82600 -0.55463
1317639783.647935 -14.148 -26.482 -65.596 -0.08058 0.06123 0.82610 -0.55436
1317639783.751556 -14.635 -27.644 -65.713 -0.08442 0.06335 0.82567 -0.55419
1317639783.8552 -15.090 -28.775 -65.709 -0.08346 0.06111 0.82623 -0.55375
1317639783.958821 -15.553 -29.915 -65.771 -0.08417 0.06040 0.82621 -0.55375
1317639784.062444 -16.002 -31.046 -65.904 -0.08523 0.06178 0.82641 -0.55314
1317639784.16609 -16.454 -32.205 -65.974 -0.08548 0.06094 0.82653 -0.55302
1317639784.269734 -16.928 -33.341 -66.070 -0.08645 0.06235 0.82602 -0.55347
1317639784.373355 -17.394 -34.467 -66.158 -0.08690 0.06297 0.82577 -0.55371
1317639784.476976 -17.836 -35.559 -66.262 -0.08621 0.06291 0.82561 -0.55405
1317639784.580621 -18.253 -36.655 -66.310 -0.08608 0.06224 0.82537 -0.55451
1317639784.684265 -18.686 -37.744 -66.405 -0.08701 0.06249 0.82478 -0.55521
1317639784.78789 -19.118 -38.811 -66.457 -0.08744 0.05993 0.82436 -0.55606
1317639784.891534 -19.529 -39.869 -66.512 -0.08543 0.06159 0.82401 -0.55670
1317639784.995176 -19.939 -40.909 -66.661 -0.08542 0.06364 0.82337 -0.55742
1317639785.098822 -20.343 -41.928 -66.691 -0.08407 0.06241 0.82297 -0.55836
1317639785.202465 -20.751 -42.955 -66.761 -0.08387 0.06258 0.82256 -0.55897
1317639785.30611 -21.146 -43.958 -66.868 -0.08537 0.06524 0.82180 -0.55955
1317639785.409755 -21.542 -44.958 -66.914 -0.08421 0.06405 0.82128 -0.56064
1317639785.513401 -21.891 -45.942 -66.953 -0.08491 0.06501 0.82096 -0.56088
1317639785.617047 -22.245 -46.921 -67.042 -0.08548 0.06614 0.82051 -0.56133
1317639785.720692 -22.623 -47.858 -67.130 -0.08537 0.06668 0.81982 -0.56228
1317639785.824385 -22.953 -48.814 -67.128 -0.08480 0.06605 0.81946 -0.56297
1317639785.928053 -23.285 -49.710 -67.228 -0.08437 0.06634 0.81852 -0.56436
1317639786.031672 -23.588 -50.605 -67.258 -0.08459 0.06544 0.81731 -0.56618
1317639786.135294 -23.946 -51.472 -67.278 -0.08526 0.06376 0.81559 -0.56876
1317639786.238891 -24.213 -52.315 -67.351 -0.08495 0.06252 0.81425 -0.57085
1317639786.342489 -24.493 -53.166 -67.387 -0.08378 0.06230 0.81252 -0.57350
1317639786.446111 -24.765 -53.987 -67.443 -0.08339 0.06395 0.81026 -0.57657
1317639786.549707 -25.057 -54.786 -67.452 -0.08080 0.06248 0.80701 -0.58164
1317639786.653282 -25.303 -55.598 -67.488 -0.08097 0.06357 0.80259 -0.58757
1317639786.75683 -25.511 -56.348 -67.564 -0.08275 0.06729 0.79805 -0.59308
1317639786.860379 -25.701 -57.137 -67.531 -0.08041 0.06478 0.79246 -0.60113
1317639786.963929 -25.896 -57.899 -67.580 -0.07995 0.06546 0.78618 -0.60929
1317639787.067453 -26.069 -58.659 -67.605 -0.08072 0.06749 0.77842 -0.61886
1317639787.170979 -26.179 -59.407 -67.638 -0.07754 0.06657 0.77038 -0.62934
1317639787.274506 -26.284 -60.242 -67.614 -0.07550 0.06648 0.76111 -0.64077
1317639787.378028 -26.392 -60.935 -67.651 -0.07572 0.06788 0.74979 -0.65382
1317639787.481528 -26.445 -61.687 -67.641 -0.07211 0.06706 0.73789 -0.66770
1317639787.585032 -26.497 -62.424 -67.639 -0.06983 0.06673 0.72487 -0.68208
1317639787.688533 -26.438 -63.146 -67.642 -0.06844 0.06791 0.71048 -0.69708
1317639787.792035 -26.433 -63.878 -67.599 -0.06525 0.06655 0.69463 -0.71330
1317639787.89556 -26.336 -64.573 -67.613 -0.06286 0.06751 0.67831 -0.72896
1317639787.999096 -26.246 -65.292 -67.594 -0.06127 0.06879 0.66132 -0.74443
1317639788.102635 -26.120 -66.000 -67.525 -0.05902 0.06949 0.64256 -0.76079
1317639788.20616 -25.909 -66.686 -67.510 -0.05731 0.07114 0.62310 -0.77679
1317639788.309709 -25.709 -67.332 -67.508 -0.05618 0.07244 0.60249 -0.79284
1317639788.413307 -25.513 -67.993 -67.448 -0.05368 0.07394 0.58112 -0.80867
1317639788.51693 -25.254 -68.647 -67.370 -0.05097 0.07517 0.55884 -0.82429
1317639788.620562 -24.956 -69.266 -67.334 -0.04829 0.07671 0.53637 -0.83910
1317639788.724219 -24.612 -69.881 -67.256 -0.04601 0.07813 0.51362 -0.85321
1317639788.82789 -24.264 -70.440 -67.189 -0.04326 0.07950 0.49042 -0.86677
1317639788.93156 -23.882 -70.996 -67.103 -0.04066 0.08054 0.46695 -0.87967
1317639789.035226 -23.444 -71.519 -67.033 -0.03531 0.08021 0.44376 -0.89185
1317639789.138892 -23.021 -71.994 -66.929 -0.03334 0.08098 0.42050 -0.90306
1317639789.242587 -22.552 -72.485 -66.827 -0.03043 0.08152 0.39888 -0.91286
1317639789.346329 -22.077 -72.910 -66.709 -0.02799 0.08093 0.37831 -0.92171
1317639789.450093 -21.642 -73.354 -66.609 -0.02262 0.08145 0.35902 -0.92949
1317639789.55393 -21.147 -73.739 -66.531 -0.01977 0.08268 0.34356 -0.93528
1317639789.657838 -20.663 -74.122 -66.397 -0.01615 0.08325 0.33135 -0.93969
1317639789.761773 -20.177 -74.480 -66.276 -0.01269 0.08463 0.32265 -0.94264
1317639789.865754 -19.674 -74.896 -66.196 -0.01253 0.08476 0.31645 -0.94473
1317639789.969758 -19.130 -75.220 -66.073 -0.01279 0.08463 0.31282 -0.94595
1317639790.073739 -18.651 -75.588 -65.978 -0.01251 0.08442 0.31126 -0.94649
1317639790.177695 -18.179 -75.966 -65.904 -0.01169 0.08443 0.31063 -0.94670
1317639790.28163 -17.665 -76.338 -65.789 -0.01261 0.08435 0.31012 -0.94686
1317639790.385515 -17.189 -76.698 -65.690 -0.01325 0.08457 0.31056 -0.94669
1317639790.489376 -16.676 -77.084 -65.615 -0.01490 0.08467 0.31135 -0.94640
1317639790.593193 -16.230 -77.431 -65.517 -0.01495 0.08477 0.31339 -0.94572
1317639790.696958 -15.762 -77.766 -65.417 -0.01521 0.08464 0.31703 -0.94451
1317639790.800696 -15.297 -78.135 -65.353 -0.01772 0.08414 0.32020 -0.94344
1317639790.904392 -14.845 -78.528 -65.265 -0.01840 0.08427 0.32320 -0.94239
1317639791.008059 -14.387 -78.866 -65.198 -0.02118 0.08656 0.32610 -0.94112
1317639791.111704 -13.978 -79.202 -65.083 -0.02206 0.08596 0.32926 -0.94006
1317639791.215326 -13.565 -79.552 -65.013 -0.02280 0.08605 0.33270 -0.93882
1317639791.318922 -13.177 -79.903 -64.956 -0.02283 0.08673 0.33531 -0.93783
1317639791.422526 -12.744 -80.215 -64.844 -0.02380 0.08673 0.33892 -0.93651
1317639791.526144 -12.403 -80.527 -64.843 -0.02350 0.08729 0.34172 -0.93544
1317639791.629757 -12.071 -80.845 -64.710 -0.02680 0.08773 0.34441 -0.93433
1317639791.733378 -11.681 -81.143 -64.646 -0.02722 0.08708 0.34741 -0.93327
1317639791.837001 -11.361 -81.462 -64.615 -0.02711 0.08577 0.34973 -0.93252
1317639791.940624 -11.047 -81.727 -64.528 -0.02805 0.08539 0.35273 -0.93140
1317639792.044245 -10.758 -82.009 -64.440 -0.02834 0.08457 0.35504 -0.93058
1317639792.147888 -10.473 -82.273 -64.386 -0.02952 0.08470 0.35694 -0.92981
1317639792.251533 -10.211 -82.517 -64.343 -0.02989 0.08456 0.35896 -0.92903
1317639792.35518 -9.977 -82.745 -64.300 -0.03075 0.08542 0.36106 -0.92811
1317639792.458848 -9.731 -82.966 -64.242 -0.03125 0.08528 0.36295 -0.92737
1317639792.562517 -9.507 -83.173 -64.187 -0.03077 0.08582 0.36407 -0.92690
1317639792.666155 -9.312 -83.377 -64.130 -0.03017 0.08659 0.36530 -0.92636
1317639792.769743 -9.117 -83.540 -64.122 -0.02967 0.08775 0.36526 -0.92629
1317639792.873302 -8.917 -83.722 -64.050 -0.03022 0.08971 0.36546 -0.92600
1317639792.976861 -8.724 -83.904 -64.076 -0.02985 0.09115 0.36404 -0.92643
1317639793.08041 -8.542 -84.078 -64.022 -0.03020 0.09107 0.36135 -0.92748
1317639793.183934 -8.334 -84.247 -63.968 -0.02958 0.09102 0.35770 -0.92892
1317639793.28746 -8.119 -84.426 -63.933 -0.02883 0.09108 0.35283 -0.93080
1317639793.390964 -7.968 -84.568 -63.880 -0.02761 0.09389 0.34666 -0.93287
1317639793.494463 -7.818 -84.706 -63.804 -0.02642 0.09508 0.33967 -0.93535
1317639793.597964 -7.603 -84.841 -63.812 -0.02474 0.09669 0.33177 -0.93807
1317639793.701463 -7.402 -85.000 -63.728 -0.02364 0.09710 0.32258 -0.94125
1317639793.804987 -7.198 -85.124 -63.710 -0.02204 0.09723 0.31334 -0.94439
1317639793.908513 -7.010 -85.243 -63.678 -0.02103 0.09795 0.30288 -0.94775
1317639794.012063 -6.789 -85.383 -63.613 -0.01971 0.09917 0.29097 -0.95137
1317639794.115612 -6.555 -85.501 -63.539 -0.01960 0.10121 0.27875 -0.95481
1317639794.219113 -6.307 -85.636 -63.507 -0.01849 0.10188 0.26600 -0.95839
1317639794.322612 -6.053 -85.776 -63.412 -0.01669 0.10087 0.25218 -0.96226
1317639794.426161 -5.754 -85.895 -63.374 -0.01336 0.09951 0.23812 -0.96603
1317639794.52971 -5.464 -86.025 -63.320 -0.01243 0.09624 0.22368 -0.96982
1317639794.633236 -5.148 -86.135 -63.251 -0.01160 0.09610 0.20889 -0.97314
1317639794.73676 -4.818 -86.261 -63.202 -0.01140 0.09501 0.19326 -0.97647
1317639794.840262 -4.440 -86.362 -63.154 -0.00998 0.09468 0.17787 -0.97944
1317639794.943764 -4.107 -86.484 -63.057 -0.00742 0.09450 0.16064 -0.98245
1317639795.047312 -3.769 -86.553 -62.956 -0.00571 0.09424 0.14412 -0.98505
1317639795.150885 -3.361 -86.640 -62.900 -0.00375 0.09409 0.12679 -0.98745
1317639795.254457 -2.964 -86.732 -62.850 -0.00484 0.09537 0.10868 -0.98948
1317639795.358031 -2.556 -86.798 -62.800 -0.00661 0.09539 0.09073 -0.99128
1317639795.461628 -2.092 -86.893 -62.636 -0.00199 0.09562 0.07126 -0.99286
1317639795.565253 -1.597 -86.910 -62.618 -0.00026 0.09388 0.05249 -0.99420
1317639795.668873 -1.129 -86.911 -62.480 0.00129 0.09221 0.03377 -0.99517
1317639795.772466 -0.618 -86.919 -62.405 0.00053 0.09119 0.01384 -0.99574
1317639795.876063 -0.043 -86.914 -62.320 0.00018 0.08995 -0.00636 -0.99593
1317639795.979661 0.470 -86.874 -62.214 -0.00196 0.08886 -0.02645 -0.99569
1317639796.083257 1.017 -86.826 -62.088 -0.00460 0.08882 -0.04705 -0.99492
1317639796.186858 1.633 -86.746 -62.005 -0.00348 0.08837 -0.06677 -0.99384
1317639796.290478 2.234 -86.649 -61.859 -0.00126 0.08858 -0.08685 -0.99228
1317639796.394195 2.799 -86.490 -61.717 0.00075 0.08986 -0.10445 -0.99046
1317639796.497962 3.434 -86.337 -61.625 0.00183 0.08923 -0.11977 -0.98878
1317639796.601723 4.078 -86.115 -61.493 0.00290 0.08891 -0.13407 -0.98697
1317639796.70549 4.730 -85.920 -61.370 0.00321 0.08891 -0.14682 -0.98515
1317639796.809258 5.407 -85.675 -61.262 0.00373 0.08909 -0.15831 -0.98335
1317639796.913021 6.082 -85.433 -61.130 0.00499 0.08874 -0.16882 -0.98163
1317639797.016786 6.775 -85.161 -61.037 0.00535 0.08818 -0.17817 -0.98003
1317639797.120552 7.420 -84.801 -60.911 0.00588 0.08681 -0.18380 -0.97911
1317639797.224339 8.085 -84.451 -60.712 0.00855 0.08619 -0.18841 -0.97826
1317639797.328153 8.857 -84.205 -60.614 0.01028 0.08735 -0.19013 -0.97781
1317639797.431964 9.569 -83.836 -60.539 0.01099 0.08856 -0.19032 -0.97766
1317639797.535742 10.386 -83.640 -60.316 0.01045 0.08782 -0.19145 -0.97751
1317639797.639474 11.157 -83.262 -60.145 0.01072 0.08722 -0.19184 -0.97748
1317639797.74318 11.930 -82.899 -60.033 0.01012 0.08737 -0.19185 -0.97747
1317639797.846863 12.799 -82.616 -59.886 0.01009 0.08897 -0.19209 -0.97728
1317639797.950531 13.646 -82.232 -59.732 0.01086 0.09034 -0.19248 -0.97707
1317639798.054198 14.437 -81.860 -59.613 0.01113 0.09059 -0.19299 -0.97695
1317639798.157864 15.303 -81.525 -59.465 0.01059 0.09098 -0.19319 -0.97688
1317639798.261513 16.183 -81.140 -59.287 0.01043 0.08973 -0.19444 -0.97675
1317639798.365134 17.056 -80.751 -59.099 0.01047 0.08901 -0.19555 -0.97659
1317639798.468753 17.962 -80.370 -58.945 0.00992 0.08967 -0.19702 -0.97624
1317639798.57235 18.865 -80.022 -58.763 0.00951 0.08981 -0.19951 -0.97572
1317639798.675973 19.760 -79.616 -58.606 0.00954 0.08973 -0.20236 -0.97515
1317639798.779615 20.702 -79.248 -58.429 0.00958 0.08977 -0.20367 -0.97487
1317639798.883258 21.619 -78.808 -58.231 0.00921 0.08871 -0.20598 -0.97448
1317639798.986909 22.569 -78.410 -58.079 0.01026 0.08590 -0.20808 -0.97428
1317639799.090554 23.498 -77.972 -57.933 0.01044 0.08476 -0.20958 -0.97405
1317639799.194222 24.429 -77.496 -57.758 0.01174 0.08637 -0.21096 -0.97360
1317639799.297889 25.408 -77.068 -57.597 0.01252 0.08640 -0.21154 -0.97346
1317639799.401557 26.334 -76.601 -57.411 0.01229 0.08896 -0.21331 -0.97285
1317639799.505217 27.298 -76.139 -57.226 0.01287 0.08781 -0.21361 -0.97288
1317639799.608888 28.296 -75.679 -57.111 0.01348 0.08538 -0.21459 -0.97287
1317639799.712569 29.280 -75.254 -56.936 0.01225 0.08494 -0.21498 -0.97284
1317639799.816211 30.248 -74.820 -56.706 0.01239 0.08622 -0.21498 -0.97273
1317639799.919832 31.204 -74.395 -56.526 0.01269 0.08692 -0.21489 -0.97268
1317639800.023456 32.152 -73.894 -56.322 0.01391 0.08789 -0.21520 -0.97251
1317639800.127101 33.130 -73.432 -56.105 0.01656 0.09000 -0.21445 -0.97244
1317639800.230793 34.109 -72.961 -55.902 0.01706 0.08976 -0.21419 -0.97251
1317639800.334458 35.110 -72.511 -55.736 0.01713 0.08930 -0.21334 -0.97274
1317639800.438104 36.093 -72.027 -55.555 0.01773 0.08978 -0.21258 -0.97285
1317639800.541754 37.106 -71.550 -55.367 0.01856 0.09022 -0.21171 -0.97298
1317639800.645376 38.103 -71.066 -55.193 0.01674 0.08918 -0.21115 -0.97323
1317639800.74902 39.114 -70.627 -55.019 0.01666 0.08894 -0.20959 -0.97359
1317639800.852664 40.078 -70.145 -54.812 0.01800 0.09128 -0.20872 -0.97354
1317639800.956285 41.077 -69.701 -54.596 0.01822 0.09112 -0.20774 -0.97376
1317639801.059906 42.085 -69.259 -54.354 0.01963 0.09111 -0.20609 -0.97408
1317639801.163527 43.057 -68.823 -54.200 0.01861 0.09110 -0.20513 -0.97431
1317639801.267148 44.100 -68.317 -53.995 0.01884 0.09286 -0.20496 -0.97417
1317639801.370744 45.134 -67.868 -53.764 0.01962 0.09382 -0.20450 -0.97416
1317639801.474317 46.157 -67.398 -53.562 0.01979 0.09424 -0.20467 -0.97408
1317639801.577914 47.180 -66.894 -53.335 0.02046 0.09419 -0.20519 -0.97396
1317639801.681535 48.218 -66.458 -53.232 0.01649 0.09374 -0.20580 -0.97395
1317639801.785133 49.242 -65.966 -52.999 0.01414 0.09326 -0.20587 -0.97402
1317639801.88873 50.308 -65.526 -52.804 0.01405 0.09345 -0.20560 -0.97406
1317639801.99235 51.340 -65.065 -52.598 0.01167 0.09301 -0.20542 -0.97418
1317639802.095971 52.385 -64.568 -52.335 0.01064 0.09154 -0.20595 -0.97421
1317639802.199594 53.453 -64.097 -52.124 0.01030 0.09102 -0.20553 -0.97435
1317639802.303241 54.498 -63.610 -51.915 0.00929 0.09258 -0.20560 -0.97420
1317639802.40691 55.569 -63.111 -51.708 0.01058 0.09367 -0.20548 -0.97411
1317639802.510553 56.626 -62.637 -51.486 0.01359 0.09549 -0.20506 -0.97399
1317639802.614198 57.676 -62.134 -51.283 0.01431 0.09544 -0.20510 -0.97397
1317639802.717843 58.736 -61.641 -51.081 0.01384 0.09489 -0.20537 -0.97397
1317639802.821487 59.818 -61.163 -50.902 0.01365 0.09444 -0.20541 -0.97401
1317639802.925154 60.901 -60.687 -50.707 0.01358 0.09504 -0.20562 -0.97391
1317639803.028798 61.968 -60.201 -50.474 0.01432 0.09502 -0.20560 -0.97391
1317639803.132446 63.046 -59.742 -50.261 0.01475 0.09493 -0.20611 -0.97380
1317639803.236094 64.141 -59.270 -50.048 0.01494 0.09502 -0.20654 -0.97370
1317639803.339716 65.201 -58.762 -49.814 0.01582 0.09551 -0.20623 -0.97370
1317639803.443337 66.221 -58.277 -49.599 0.01534 0.09610 -0.20561 -0.97378
1317639803.546958 67.284 -57.793 -49.375 0.01635 0.09685 -0.20549 -0.97372
1317639803.650554 68.341 -57.319 -49.174 0.01546 0.09800 -0.20573 -0.97357
1317639803.754152 69.391 -56.837 -48.938 0.01324 0.09912 -0.20587 -0.97345
1317639803.857774 70.464 -56.368 -48.748 0.01301 0.10242 -0.20626 -0.97304
1317639803.961391 71.502 -55.890 -48.489 0.01185 0.10125 -0.20609 -0.97321
1317639804.065035 72.562 -55.432 -48.272 0.01197 0.10070 -0.20620 -0.97324
1317639804.168706 73.590 -54.974 -48.024 0.01316 0.10009 -0.20575 -0.97338
1317639804.272375 74.641 -54.500 -47.779 0.01367 0.09878 -0.20579 -0.97350
1317639804.376052 75.665 -54.021 -47.557 0.01463 0.09856 -0.20541 -0.97359
1317639804.479721 76.673 -53.546 -47.291 0.01631 0.09852 -0.20455 -0.97375
1317639804.583383 77.690 -53.081 -47.026 0.01845 0.09906 -0.20445 -0.97368
1317639804.687076 78.707 -52.608 -46.830 0.01794 0.10167 -0.20439 -0.97343
1317639804.790745 79.730 -52.156 -46.605 0.01732 0.10156 -0.20417 -0.97350
1317639804.894364 80.752 -51.709 -46.406 0.01756 0.10040 -0.20392 -0.97367
1317639804.998015 81.756 -51.243 -46.212 0.01596 0.10072 -0.20358 -0.97373
1317639805.101661 82.773 -50.807 -46.024 0.01482 0.09954 -0.20352 -0.97388
1317639805.205304 83.805 -50.367 -45.821 0.01369 0.09978 -0.20316 -0.97395
1317639805.308948 84.840 -49.888 -45.601 0.01273 0.10047 -0.20246 -0.97404
1317639805.412568 85.845 -49.452 -45.369 0.01235 0.10078 -0.20232 -0.97404
1317639805.516191 86.870 -49.010 -45.130 0.01152 0.10186 -0.20187 -0.97403
1317639805.619846 87.847 -48.528 -44.885 0.01138 0.10274 -0.20231 -0.97385
1317639805.723488 88.850 -48.101 -44.626 0.01131 0.10369 -0.20213 -0.97379
1317639805.827102 89.863 -47.638 -44.381 0.01211 0.10378 -0.20233 -0.97373


==> fig/motivation/labels.tex <==
\begin{tikzpicture}[font=\footnotesize]

  % \node[fill=none] at (0, 3.0) {sampling:};
  % \node[fill=none,rotate=0] at (1.0, 0) {\textcolor{color_blue}{\textbf{Voxelization}}};
  % \node[fill=none,rotate=0] at (2.8, 0) {\textcolor{color_green}{\textbf{Rusinkiewicz et al.}}};
  % \node[fill=none,rotate=0] at (5.5, 0) {\textcolor{color_orange}{\textbf{Gelfand et al.}}};
  % \node[fill=none,rotate=0] at (7.35, -0.03) {\textcolor{color_red}{\textbf{RMS (proposed)}}};

  \node[fill=none] at (1.3, 0) {
    \hspace{1.75mm}
    \textcolor{color_blue}{\textbf{Voxelization}}
    \hspace{1.40mm}
    \textcolor{color_green}{\textbf{Rusinkiewicz et al.}}
    \hspace{0.0mm}
    \textcolor{color_orange}{\textbf{Gelfand et al.}}
    \hspace{1.6mm}
    \textcolor{color_red}{\textbf{RMS (proposed)}}
  };

\end{tikzpicture}


==> fig/motivation/sampling_frames.tex <==
\begin{tikzpicture}[font=\footnotesize]

  \node[anchor=south west,inner sep=0] (a) at (0,0) {
      \def\arraystretch{0}%
      \includegraphics[width=1.0\textwidth]{\FIGPATH/kitti_00_sampling_frames.pdf}%
    }; 

  \node[fill=white, draw=white, fill opacity=0.9, draw opacity=0.9, text opacity=1.0] at (0.26, 1.385) {\small \textcolor{black}{\textbf{a)}}};

  % lower version
  % \node[anchor=south west,inner sep=0] (a) at (0,0) {
  %     \def\arraystretch{0}%
  %     % [trim=left bottom right top, clip]
  %     \includegraphics[width=1.0\textwidth, trim=0mm 12mm 0mm 12mm, clip]{\FIGPATH/kitti_00_sampling_frames.pdf}%
  %   }; 

  % \node[fill=white, draw=white, fill opacity=0.9, draw opacity=0.9, text opacity=1.0] at (0.26, 1.32) {\small \textcolor{black}{\textbf{a)}}};

\end{tikzpicture}


==> fig/motivation/stara_voda.tex <==
% legend line style
\pgfplotsset{
  compat=1.6,
  legend image code/.code={
    \draw[mark repeat=2,mark phase=2]
    plot coordinates {
      (0cm,0cm)
      (0.15cm,0cm)        %% default is (0.3cm,0cm)
      (0.3cm,0cm)         %% default is (0.6cm,0cm)
    };%
  }
}

\begin{tikzpicture}[font=\footnotesize]

  \node[anchor=south west,inner sep=0] (a) at (kitti.south east) {
      \def\arraystretch{0}%
      \includegraphics[width=1.0\textwidth]{./fig/motivation/stara_voda/stara_voda.png}%
    }; 

  \node[fill=white, draw=white, fill opacity=0.5, draw opacity=0.5, text opacity=1.0] at (8.40, 4.365) {\small \textcolor{black}{\textbf{c)}}};
  \draw[draw=white, line width=0.7pt] (7.08, 0.268) rectangle ++(1.5565, 1.59);

  \hypersetup{citecolor=white}
  \node[fill=white, draw=white, fill opacity=0.0, draw opacity=0.0, text opacity=1.0, text=white, anchor=west] at (7.255, 1.63) 
  {\textbf{UAV~\cite{petracek2023NewEraCultural}}};
  \hypersetup{citecolor=black}

  % \draw[draw=white, line width=1.5pt] (4.9, 0.3) -- node[right, white, yshift=17mm]{\textbf{\SI{8}{\meter}}} (4.9, 4.55);
  \draw[|-|, color=white, line width=1.5pt] (4.95, 0.35) -- node[right, white, yshift=17mm]{\textbf{\SI{8}{\meter}}} (4.95, 4.55);

  % \node[fill=none] at (7.8, 3.0) {sampling:};
  % \node[fill=none,rotate=90] at (7.8, 1.7) {\textcolor{color_green}{\textbf{Rusinkiewicz et al.}}};
  % \node[fill=none,rotate=90] at (8.1, 2.1) {\textcolor{color_blue}{\textbf{Voxelization}}};
  % \node[fill=none,rotate=90] at (7.8, 0.06) {\textcolor{color_red}{\textbf{RMS}}};
  % \node[fill=none,rotate=90] at (8.1, 0.5) {\textcolor{color_orange}{\textbf{Gelfand et al.}}};

\end{tikzpicture}


==> fig/redundancy.tex <==
\tikzset{
  double -latex/.style args={#1 colored by #2 and #3}{
    -stealth,line width=#1,#2, % first arrow
    postaction={draw,-stealth,#3,line width=(#1)/3,
                shorten <=(#1)/3,shorten >=2*(#1)/3}, % second arrow
  }
}

\pgfdeclarelayer{background}
\pgfdeclarelayer{foreground}
\pgfsetlayers{background,main,foreground}

\begin{tikzpicture}[
  font=\tiny
  ]

  \node[anchor=south west,inner sep=0] (a) at (0,0) {
      \def\arraystretch{0}%
      \includegraphics[width=0.99\columnwidth]{\FIGPATH/redundancy_bckg.png}%
    }; 
  \begin{scope}[x={(a.south east)},y={(a.north west)}]

    % %%{ useful grid to help you find coordinates for plotting the overlay
    % \draw[black!50, xstep=.1, ystep=.1] (0,0) grid (1,1);
    % \foreach \i in {0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1} {
    %   \node[align=center] at (\i, -0.05) {\i};
    %   \node[align=center] at (\i, 1.05) {\i};
    %   \node[align=center] at (-0.05, \i) {\i};
    %   \node[align=center] at (1.05, \i) {\i};
    % }
    % %%}

  % %%{ LEFT
  % label
  \node[] at (0.01, 0.96) {\scriptsize \textbf{a)}};

  % coordinate systems
  \node[] at (0.285, 0.21) {$\vect{t}_{k-1}$};
  \node[] at (0.400, 0.29) {$\vect{t}_{k}$};
  \node[gray] at (0.320, 0.10) {$x$};
  \node[gray] at (0.373, 0.130) {$y$};
  \node[gray] at (0.375, 0.237) {$z$};

  % residuals
  \node[] at (0.09, 0.87) {$\vect{r}^{\bullet}$};
  \node[] at (0.085, 0.61) {$\vect{r}^{\bullet}$};
  \node[] at (0.225, 0.72) {$\leftscript{*}{\vect{r}^{\bullet}}$};
  \node[] at (0.21, 0.47) {$\vect{r}^{\bullet}$};
  \node[] at (0.38, 0.55) {$\vect{r}^{\bullet}$};
  \node[] at (0.405, 0.79) {$\vect{r}^{\bullet}$};
  \node[] at (0.455, 0.53) {$\vect{r}^{\bullet}$};

  % %%}

  % %%{ RIGHT
  % label
  \node[] at (0.51, 0.96) {\scriptsize \textbf{b)}};
  
  \def\xoff{0.498}

  % coordinate systems
  \node[] at (0.285+\xoff, 0.21) {$\vect{t}_{k-1}$};
  \node[] at (0.400+\xoff, 0.29) {$\vect{t}_{k}$};
  \node[gray] at (0.320+\xoff, 0.10) {$x$};
  \node[gray] at (0.373+\xoff, 0.130) {$y$};
  \node[gray] at (0.375+\xoff, 0.237) {$z$};

  % residuals
  \node[] at (0.085+\xoff, 0.878) {$\leftscript{*}{\vect{r}^{\square}_1}$};
  \node[] at (0.15+\xoff, 0.61) {$\leftscript{*}{\vect{r}^{\square}_2}$};
  \node[] at (0.23+\xoff, 0.73) {$\vect{r}^{\square}_1$};
  \node[] at (0.265+\xoff, 0.46) {$\vect{r}^{\square}_2$};
  \node[] at (0.325+\xoff, 0.6) {$\leftscript{*}{\vect{r}_{1}^{|}}$};
  \node[] at (0.415+\xoff, 0.78) {$\leftscript{*}{\vect{r}^{\square}_3}$};
  \node[] at (0.47+\xoff, 0.53) {$\vect{r}^{\square}_2$};

  % planes
  \draw[->] (0.67, 0.82) -- node[right, shift={(-0.008, -0.03)}]{$\vect{n}_1$} (0.65, 0.755);
  \draw[->] (0.605, 0.38) -- node[right, shift={(-0.005, -0.03)}]{$\vect{n}_2$} (0.605, 0.47);
  \draw[->] (0.925, 0.94) -- node[right, shift={(-0.0, -0.0)}]{$\vect{n}_3$} (0.95, 0.89);

  % lines
  \draw[->] (0.837, 0.75) -- node[right, shift={(-0.013, 0.04)}]{$\vect{v}_1$} (0.837, 0.84);

  % %%}

  \end{scope}

\end{tikzpicture}

